Experimental Study on the Effect of Synchronization Accuracy for Near-Field RF Wireless Power Transfer in Multi-Antenna Systems

Wireless power transfer (WPT) technologies hold promise for enhancing device autonomy, particularly for energy-limited IoT systems. This paper presents experimental results on coherent and non-coherent transmit diversity approaches for WPT, tested in the near field using the Techtile testbed. We demonstrate that a fully synchronized beamfocusing system achieves a 14 dB gain over non-coherent transmission, consistent with the theoretical 14.9 dB gain for a 31-element array. Additionally, phase alignment errors below 20{\deg} result in less than 1 dB of gain loss, while errors exceeding 40{\deg} lead to losses over 3 dB. These findings suggest that phase coherency requirements for WPT can be relaxed, and that scaling the number of antennas is a promising strategy for improving power transfer efficiency.

==> figures/gaus-gains.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Phase error std. dev. $\sigma_\varphi$ in ${}^\circ$},
xmin=-5, xmax=180,
extra y ticks={-45,-50,-55,-60,-65,-70,-75},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Received power in dBm},
ymin=-77, ymax=-42,
ytick style={color=black},
grid style=dotted,
ymajorgrids,
xmajorgrids,
clip mode=individual,
legend style={
                at={(0,0)}, anchor=south west, %
                align=left, %
                scale=0.8 %
            },
            legend cell align={left},
]
        \addplot[
            only marks, %
            mark size=0.8pt, %
            forget plot,
            opacity=0.5,
            fill=G-BF,
            draw=G-BF
        ] table [x=x, y=y, col sep=comma] {figures/gaus-gain.dat};

        \addplot[
            forget plot,
            thick,
            G-BF
        ] table [x=x, y=y, col sep=comma] {figures/gaus-mean-gain.dat};
        
\path [draw=BF, semithick]
(axis cs:0,-45)
--(axis cs:1.8e+02,-45);

\node at (180,-45) [anchor=west, font=\tiny,BF] {BF};
\node at (0,-45) [anchor=south west, font=\tiny,BF] {-45};


\path [draw=AS, semithick]
(axis cs:0,-59)
--(axis cs:1.8e+02,-59);

\node at (180,-59) [anchor=west, font=\tiny,AS] {\AS{}};
\node at (0,-59) [anchor=south west, font=\tiny,AS] {-59};

\path [draw=SISO, semithick]
(axis cs:0,-66)
--(axis cs:1.8e+02,-66);

\node at (180,-66) [anchor=west, font=\tiny,SISO] {SISO};
\node at (0,-66) [anchor=south west, font=\tiny,SISO] {-66};


\node at (180,-55) [anchor=west, font=\tiny,G-BF] {G-BF};





\end{axis}

\end{tikzpicture}


==> figures/power-cdf.tex <==
\begin{tikzpicture}

\begin{axis}[
legend style={nodes={scale=0.8, transform shape}}, 
width=0.9\linewidth,
height=0.3\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
},
tick align=outside,
tick pos=left,
xmin=-80, xmax=-40,
xtick style={color=black},
ymin=0, ymax=1.02,
ytick style={color=black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
grid style=dotted,
ymajorgrids,
xmajorgrids,
clip mode=individual,
ytick={0,0.2,0.4,0.6,0.8,1.0},
extra y ticks={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
extra y tick label=\empty,
ylabel={\Acrshort{ecdf}},
xlabel={\Acrlong{rss} in dBm}
]
\addplot [thick, forget plot, BF, dashed]
table {%
-102.2 0
-86.71 0.0004762
-85.43 0.000697
-82.42 0.001208
-79.46 0.002436
-79.44 0.002478
-77.68 0.003747
-77.64 0.003782
-77.19 0.004272
-76.95 0.004589
-76.52 0.005121
-76.42 0.005238
-76.05 0.005756
-75.86 0.006101
-75.47 0.006736
-75.22 0.007198
-74.78 0.008137
-74.27 0.008992
-73.97 0.009634
-73.91 0.009745
-73.63 0.01035
-73.52 0.01056
-73.16 0.0115
-73.07 0.01171
-72.89 0.01218
-72.65 0.01277
-72.63 0.01284
-72.46 0.01331
-72.44 0.0134
-72.4 0.01357
-71.97 0.01492
-71.37 0.01714
-71.24 0.01771
-71.22 0.01778
-71.08 0.01838
-70.88 0.01929
-70.8 0.01972
-70.65 0.02055
-70.12 0.02301
-70.03 0.02352
-70 0.02366
-69.89 0.02411
-69.75 0.02488
-69.74 0.025
-69.55 0.02614
-69.52 0.02629
-69.44 0.02681
-69.42 0.02696
-69.32 0.02749
-69.27 0.02781
-69.21 0.02828
-69.15 0.0287
-69.1 0.0292
-69.03 0.02959
-68.93 0.03022
-68.91 0.03053
-68.77 0.03167
-68.36 0.03465
-68.33 0.03483
-68.26 0.03539
-68.19 0.03607
-67.51 0.04232
-66.86 0.04896
-66.85 0.04916
-66.82 0.04959
-66.77 0.05024
-66.72 0.05097
-66.63 0.05183
-66.57 0.05246
-66.55 0.05275
-66.4 0.05458
-65.38 0.06924
-65.36 0.06972
-65.31 0.07045
-64.99 0.07557
-64.95 0.07614
-64.88 0.07754
-64.83 0.07846
-64.77 0.07979
-64.2 0.09066
-64.11 0.09242
-64.09 0.09284
-64.07 0.09338
-64.03 0.0942
-63.94 0.09621
-63.93 0.09672
-63.88 0.09794
-63.85 0.09843
-63.84 0.09872
-63.82 0.09917
-63.7 0.1017
-63.66 0.1027
-63.64 0.1031
-63.59 0.1041
-63.56 0.1049
-63.53 0.1055
-63.51 0.1059
-63.48 0.1069
-63.45 0.1074
-63.34 0.1102
-63.32 0.1106
-62.91 0.1212
-62.89 0.1217
-62.84 0.123
-62.8 0.124
-62.63 0.1286
-62.62 0.1288
-62.59 0.1294
-62.55 0.1305
-62.46 0.1329
-62.45 0.1332
-62.43 0.1338
-62.41 0.1343
-62.38 0.1352
-62.27 0.1383
-62.24 0.1389
-62.13 0.1422
-62.1 0.143
-62.08 0.1435
-62.08 0.1439
-62.07 0.1443
-62.06 0.1451
-62.06 0.1457
-62.05 0.1469
-62.05 0.1476
-62.04 0.1498
-62.02 0.154
-62.02 0.155
-62.01 0.1566
-62.01 0.1574
-62 0.1603
-61.98 0.1689
-61.97 0.1704
-61.95 0.178
-61.94 0.1799
-61.94 0.1809
-61.93 0.184
-61.92 0.1859
-61.9 0.1933
-61.89 0.1961
-61.89 0.198
-61.86 0.2079
-61.84 0.212
-61.84 0.2127
-61.81 0.2232
-61.81 0.2238
-61.81 0.2245
-61.78 0.2326
-61.78 0.2336
-61.73 0.2452
-61.73 0.2463
-61.72 0.2489
-61.72 0.2495
-61.72 0.2505
-61.7 0.2563
-61.69 0.2576
-61.67 0.2633
-61.66 0.2641
-61.66 0.266
-61.65 0.2667
-61.65 0.2682
-61.61 0.2774
-61.6 0.279
-61.59 0.2799
-61.58 0.2826
-61.58 0.2835
-61.57 0.2849
-61.56 0.286
-61.56 0.2873
-61.55 0.2882
-61.55 0.289
-61.54 0.2906
-61.53 0.2921
-61.47 0.3033
-61.46 0.3041
-61.46 0.305
-61.45 0.3066
-61.45 0.3072
-61.44 0.3084
-61.34 0.3215
-61.34 0.3222
-61.33 0.3228
-61.32 0.3238
-61.31 0.3257
-61.25 0.3321
-61.22 0.3371
-61.21 0.3377
-61.2 0.3384
-61.18 0.339
-61.16 0.3397
-61.16 0.34
-61.14 0.3406
-61.1 0.3421
-61.09 0.3425
-61.07 0.343
-61 0.3453
-60.96 0.3466
-60.95 0.3472
-60.92 0.3481
-60.9 0.3488
-60.89 0.3491
-60.87 0.3495
-60.81 0.3517
-60.8 0.3521
-60.77 0.353
-60.72 0.3545
-60.71 0.355
-60.69 0.3556
-60.66 0.3567
-60.62 0.3582
-60.57 0.3601
-60.56 0.3606
-60.54 0.3611
-60.52 0.3619
-60.48 0.3633
-60.45 0.3646
-60.43 0.3652
-60.33 0.3686
-60.29 0.3704
-60.24 0.3719
-60.22 0.3729
-60.12 0.3764
-60.09 0.3779
-60 0.3811
-59.97 0.3822
-59.96 0.3828
-59.95 0.3833
-59.9 0.3852
-59.89 0.3856
-59.88 0.3862
-59.86 0.3868
-59.78 0.3902
-59.77 0.3907
-59.76 0.3911
-59.75 0.3916
-59.72 0.3928
-59.7 0.3936
-59.68 0.3946
-59.66 0.3952
-59.61 0.3974
-59.6 0.3978
-59.28 0.411
-59.23 0.4131
-59.16 0.4162
-59.14 0.4168
-59.13 0.4173
-59.12 0.4179
-59.07 0.42
-59.06 0.4206
-58.95 0.425
-58.94 0.4255
-58.93 0.4261
-58.84 0.4299
-58.83 0.4305
-58.81 0.4314
-58.71 0.4361
-58.7 0.4365
-58.66 0.4381
-58.65 0.4387
-58.63 0.4402
-58.61 0.4408
-58.34 0.4541
-58.32 0.4551
-58.31 0.4556
-58.27 0.4577
-58.26 0.4583
-58.26 0.4587
-58.25 0.4592
-58.23 0.4601
-58.22 0.4606
-58.15 0.4642
-58.13 0.4652
-58.12 0.4656
-58.08 0.4681
-58.06 0.4688
-57.9 0.4772
-57.89 0.4778
-57.81 0.4822
-57.79 0.4837
-57.78 0.4842
-57.76 0.485
-57.74 0.4861
-57.73 0.4866
-57.7 0.4886
-57.69 0.4891
-57.68 0.4893
-57.67 0.4897
-57.66 0.4903
-57.65 0.4909
-57.64 0.4914
-57.63 0.4919
-56.73 0.5443
-56.72 0.5448
-56.67 0.5475
-56.66 0.5481
-56.65 0.5487
-56.65 0.5492
-56.64 0.5497
-56.58 0.5536
-56.54 0.5557
-56.54 0.5562
-56.53 0.5567
-56.5 0.5585
-56.48 0.5592
-56.47 0.5601
-56.46 0.5604
-56.45 0.5609
-56.42 0.5627
-56.41 0.5631
-56.4 0.5638
-56.34 0.5672
-56.29 0.5697
-56.28 0.5702
-56.27 0.5709
-56.26 0.5717
-56.18 0.5759
-56.14 0.5787
-56.13 0.5792
-56.11 0.58
-56.11 0.5804
-55.94 0.5892
-55.92 0.5904
-55.91 0.591
-55.89 0.5924
-55.88 0.5929
-55.85 0.5945
-55.83 0.5955
-55.7 0.6029
-55.63 0.6071
-55.59 0.6092
-55.58 0.6096
-55.57 0.61
-55.56 0.6105
-55.53 0.6119
-55.26 0.626
-55.22 0.6288
-55.21 0.6293
-55.19 0.6301
-55.18 0.631
-54.55 0.6644
-54.54 0.6649
-54.45 0.6691
-54.43 0.67
-54.4 0.6718
-54.39 0.6722
-54.38 0.6728
-54.37 0.6735
-54.35 0.6746
-54.34 0.6751
-54.33 0.6756
-54.28 0.6783
-54.18 0.6828
-54.17 0.6832
-54.16 0.6836
-54.12 0.6856
-54.11 0.6861
-54.1 0.6869
-54.08 0.6875
-54.07 0.6884
-54.06 0.6889
-54.02 0.6905
-54.01 0.691
-53.85 0.6988
-53.85 0.6993
-53.82 0.7007
-53.79 0.7023
-53.78 0.7028
-53.76 0.7035
-53.63 0.7102
-53.62 0.7106
-53.6 0.7117
-53.59 0.7123
-53.57 0.7131
-53.56 0.7137
-53.55 0.7143
-53.54 0.7145
-53.53 0.7154
-53.51 0.7163
-53.32 0.7257
-53.31 0.7263
-53.2 0.7315
-53.19 0.732
-53.18 0.7327
-53.17 0.7332
-53.16 0.7335
-53.15 0.7341
-53.13 0.7349
-53.11 0.7359
-53.06 0.738
-53.05 0.7388
-53.03 0.7398
-53.02 0.7418
-53.01 0.7425
-53.01 0.7437
-53 0.7452
-52.98 0.7489
-52.97 0.7503
-52.95 0.7546
-52.95 0.7561
-52.93 0.7588
-52.88 0.7687
-52.87 0.7705
-52.86 0.7715
-52.85 0.7745
-52.84 0.776
-52.83 0.7779
-52.83 0.7785
-52.82 0.7803
-52.81 0.782
-52.78 0.7884
-52.75 0.7941
-52.75 0.7948
-52.73 0.7969
-52.72 0.7987
-52.72 0.8002
-52.71 0.8011
-52.7 0.8021
-52.64 0.8125
-52.64 0.8133
-52.64 0.8137
-52.63 0.8153
-52.62 0.8166
-52.61 0.8177
-52.6 0.8199
-52.59 0.8208
-52.58 0.8223
-52.57 0.8243
-52.57 0.8249
-52.49 0.8354
-52.48 0.8365
-52.47 0.8378
-52.46 0.839
-52.46 0.8396
-52.38 0.8479
-52.37 0.849
-52.37 0.8499
-52.36 0.8505
-52.36 0.851
-52.3 0.8564
-52.28 0.8581
-52.27 0.8587
-52.27 0.8594
-52.26 0.8598
-52.25 0.8606
-52.24 0.862
-52.19 0.8678
-52.06 0.8735
-52.05 0.874
-52.03 0.8747
-52 0.8761
-51.99 0.8766
-51.96 0.8778
-51.85 0.8828
-51.84 0.883
-51.43 0.9
-51.41 0.9007
-51.39 0.9014
-51.38 0.9019
-51.35 0.903
-51.33 0.9035
-51.25 0.9066
-51.24 0.9073
-51.22 0.9077
-51.2 0.9087
-51.17 0.9096
-51.12 0.9116
-51.06 0.9134
-51.05 0.9138
-50.83 0.9212
-50.81 0.9217
-50.71 0.9243
-50.7 0.9249
-50.66 0.9257
-50.64 0.9262
-50.61 0.9273
-50.58 0.928
-50.54 0.9292
-50.5 0.9301
-50.44 0.9315
-50.42 0.9321
-50.38 0.9331
-50.35 0.9338
-50.34 0.9343
-50.31 0.9349
-50.3 0.9353
-50.28 0.9359
-50.26 0.9363
-50.24 0.9369
-50.23 0.9371
-50.21 0.9377
-50.16 0.9392
-50.14 0.9397
-49.83 0.9473
-49.8 0.9479
-49.76 0.9487
-49.72 0.9496
-49.69 0.9502
-49.64 0.9516
-49.61 0.9521
-49.48 0.9547
-49.46 0.9552
-49.4 0.9562
-49.34 0.9571
-49.19 0.9597
-49.18 0.9599
-49.12 0.9608
-49.09 0.9613
-49.01 0.9628
-48.95 0.9638
-48.92 0.9643
-48.73 0.9672
-48.7 0.9676
-48.65 0.9682
-48.59 0.9692
-48.54 0.9699
-48.48 0.9707
-48.47 0.9708
-48.44 0.9713
-48.29 0.9732
-48.25 0.9737
-48.16 0.9746
-48.01 0.9764
-47.97 0.9768
-47.88 0.9778
-47.82 0.9784
-47.78 0.9789
-47.36 0.9829
-47.31 0.9833
-47.24 0.9839
-47.21 0.9842
-47.12 0.9848
-47.06 0.9853
-46.96 0.9859
-46.92 0.9863
-46.85 0.9868
-46.74 0.9875
-46.64 0.9881
-46.52 0.9889
-46.32 0.99
-46.19 0.9905
-45.51 0.9937
-45.39 0.9943
-44.55 0.9975
-44.4 0.998
-44.37 0.9981
-44.14 0.9987
-43.86 0.9995
-43.04 1
-42.86 1
};
\addplot [thick, forget plot, BF]
table {%
-49.66 0
-48.59 0.0005822
-48.55 0.0009316
-47.98 0.001747
-47.97 0.00198
-47.89 0.002679
-47.7 0.00361
-47.64 0.004076
-47.59 0.004542
-47.58 0.004775
-47.46 0.005357
-47.4 0.006056
-47.38 0.006405
-47.25 0.007686
-47.25 0.007802
-47.14 0.008385
-47.12 0.008734
-47.06 0.0092
-47.02 0.009666
-47.02 0.009782
-46.99 0.01036
-46.9 0.01165
-46.9 0.01176
-46.87 0.01234
-46.85 0.01269
-46.81 0.01351
-46.8 0.01374
-46.76 0.01444
-46.75 0.01467
-46.7 0.01572
-46.69 0.01665
-46.66 0.01712
-46.6 0.01782
-46.52 0.0198
-46.52 0.02003
-46.44 0.02166
-46.39 0.02236
-46.39 0.02259
-46.33 0.02352
-46.33 0.02376
-46.31 0.02446
-46.29 0.0248
-46.26 0.02539
-46.2 0.02713
-46.2 0.02725
-46.19 0.02772
-46.18 0.02807
-46.17 0.02888
-46.17 0.02911
-46.14 0.02993
-46.14 0.03005
-46.06 0.03191
-46.03 0.03237
-46.02 0.03307
-45.99 0.03366
-45.96 0.0347
-45.92 0.03529
-45.92 0.03552
-45.9 0.03622
-45.88 0.03692
-45.87 0.03738
-45.82 0.03901
-45.78 0.03983
-45.78 0.03994
-45.76 0.04053
-45.76 0.04099
-45.76 0.04146
-45.72 0.04216
-45.72 0.04239
-45.69 0.04332
-45.68 0.04344
-45.67 0.0439
-45.61 0.04647
-45.61 0.04693
-45.6 0.04751
-45.5 0.05077
-45.5 0.05101
-45.46 0.05287
-45.44 0.05438
-45.43 0.05462
-45.4 0.05532
-45.4 0.05543
-45.38 0.05613
-45.36 0.05776
-45.34 0.05834
-45.33 0.05904
-45.31 0.06044
-45.3 0.06102
-45.29 0.06137
-45.28 0.06207
-45.27 0.06289
-45.27 0.06335
-45.24 0.06405
-45.24 0.06417
-45.23 0.06475
-45.22 0.06568
-45.21 0.06661
-45.18 0.06778
-45.18 0.06801
-45.16 0.06859
-45.15 0.06941
-45.14 0.06999
-45.11 0.07209
-45.11 0.0722
-45.09 0.07325
-45.09 0.07348
-45.06 0.0743
-45.05 0.075
-45.03 0.07639
-45.02 0.07698
-45.02 0.07709
-45.01 0.07756
-45.01 0.07791
-44.99 0.07884
-44.98 0.07966
-44.97 0.08035
-44.96 0.0807
-44.92 0.08327
-44.91 0.08385
-44.9 0.08466
-44.9 0.0849
-44.89 0.08559
-44.88 0.08664
-44.87 0.08711
-44.87 0.08792
-44.87 0.08839
-44.86 0.0892
-44.85 0.09025
-44.84 0.09118
-44.83 0.09188
-44.83 0.0927
-44.83 0.09375
-44.83 0.09479
-44.82 0.09794
-44.82 0.09992
-44.82 0.1006
-44.82 0.1013
-44.81 0.1019
-44.81 0.1028
-44.81 0.1052
-44.81 0.1064
-44.81 0.1074
-44.81 0.1082
-44.81 0.1087
-44.81 0.1091
-44.8 0.1133
-44.8 0.1155
-44.8 0.1166
-44.8 0.1174
-44.8 0.1187
-44.8 0.1194
-44.8 0.1201
-44.8 0.1208
-44.8 0.1217
-44.79 0.1223
-44.79 0.1234
-44.79 0.1259
-44.79 0.1266
-44.79 0.1279
-44.79 0.1315
-44.79 0.1321
-44.78 0.1333
-44.78 0.1338
-44.78 0.1367
-44.78 0.1404
-44.78 0.141
-44.77 0.1431
-44.77 0.1453
-44.77 0.1464
-44.77 0.148
-44.77 0.1493
-44.77 0.15
-44.76 0.1535
-44.76 0.1598
-44.76 0.1607
-44.76 0.1622
-44.76 0.1627
-44.76 0.1633
-44.74 0.1757
-44.74 0.1768
-44.74 0.1782
-44.74 0.1798
-44.74 0.1812
-44.74 0.1831
-44.73 0.1871
-44.73 0.1919
-44.73 0.1953
-44.72 0.1984
-44.72 0.2009
-44.72 0.205
-44.72 0.2055
-44.72 0.2061
-44.71 0.21
-44.71 0.2111
-44.71 0.2122
-44.71 0.214
-44.71 0.2166
-44.71 0.2186
-44.7 0.2193
-44.7 0.2201
-44.7 0.2243
-44.7 0.2249
-44.7 0.2253
-44.7 0.2263
-44.69 0.2287
-44.69 0.2296
-44.69 0.2349
-44.69 0.2355
-44.69 0.2376
-44.68 0.2383
-44.68 0.2414
-44.68 0.2437
-44.68 0.246
-44.68 0.2465
-44.68 0.2474
-44.68 0.2486
-44.67 0.2506
-44.67 0.2514
-44.67 0.2519
-44.67 0.2546
-44.67 0.2556
-44.67 0.2566
-44.66 0.2655
-44.66 0.2674
-44.66 0.2702
-44.65 0.271
-44.65 0.2723
-44.65 0.2739
-44.65 0.2746
-44.65 0.2756
-44.65 0.2783
-44.65 0.2797
-44.64 0.2888
-44.64 0.2938
-44.63 0.3009
-44.62 0.3059
-44.62 0.3083
-44.62 0.3087
-44.62 0.3104
-44.62 0.3116
-44.62 0.3121
-44.62 0.3137
-44.62 0.3155
-44.61 0.3176
-44.61 0.3192
-44.61 0.3204
-44.61 0.3222
-44.61 0.3236
-44.61 0.326
-44.61 0.3276
-44.6 0.3282
-44.6 0.3293
-44.6 0.3305
-44.6 0.3313
-44.6 0.3321
-44.6 0.3343
-44.6 0.335
-44.59 0.3389
-44.59 0.3438
-44.59 0.3444
-44.59 0.3453
-44.59 0.348
-44.58 0.349
-44.58 0.3516
-44.58 0.3529
-44.57 0.3603
-44.57 0.3611
-44.57 0.3657
-44.57 0.3666
-44.57 0.3673
-44.57 0.3679
-44.57 0.3715
-44.57 0.3729
-44.56 0.3737
-44.56 0.3749
-44.56 0.3791
-44.56 0.38
-44.56 0.3856
-44.55 0.3873
-44.55 0.3879
-44.55 0.3892
-44.55 0.3898
-44.55 0.3919
-44.55 0.3928
-44.55 0.3993
-44.54 0.4003
-44.54 0.4035
-44.54 0.404
-44.54 0.4053
-44.53 0.4154
-44.53 0.4188
-44.53 0.4199
-44.53 0.4223
-44.53 0.4232
-44.52 0.4238
-44.52 0.4274
-44.52 0.4301
-44.52 0.4308
-44.51 0.4402
-44.51 0.4418
-44.5 0.4522
-44.5 0.4527
-44.5 0.4546
-44.5 0.456
-44.49 0.4584
-44.49 0.4588
-44.49 0.4599
-44.49 0.4603
-44.49 0.462
-44.49 0.4658
-44.49 0.4663
-44.49 0.4672
-44.49 0.4678
-44.49 0.469
-44.48 0.4709
-44.48 0.4719
-44.48 0.4726
-44.48 0.473
-44.48 0.4755
-44.47 0.4868
-44.47 0.4872
-44.47 0.4898
-44.47 0.4914
-44.46 0.4939
-44.46 0.4977
-44.46 0.4995
-44.46 0.5003
-44.46 0.5016
-44.46 0.5066
-44.45 0.5075
-44.45 0.5082
-44.45 0.5087
-44.45 0.5123
-44.45 0.5133
-44.45 0.5139
-44.44 0.5194
-44.44 0.52
-44.44 0.5207
-44.44 0.5215
-44.44 0.5224
-44.44 0.5239
-44.44 0.5246
-44.44 0.5259
-44.43 0.5306
-44.43 0.5312
-44.43 0.5319
-44.43 0.5356
-44.43 0.5384
-44.42 0.5406
-44.42 0.5416
-44.42 0.5434
-44.42 0.5491
-44.42 0.5498
-44.42 0.5528
-44.41 0.5542
-44.41 0.5553
-44.41 0.5567
-44.41 0.5574
-44.41 0.5585
-44.41 0.5606
-44.41 0.5618
-44.41 0.5633
-44.4 0.565
-44.4 0.5661
-44.4 0.5678
-44.4 0.5689
-44.4 0.5719
-44.4 0.573
-44.39 0.5767
-44.39 0.5784
-44.39 0.5795
-44.39 0.5804
-44.39 0.581
-44.39 0.5867
-44.39 0.5877
-44.38 0.5883
-44.38 0.5947
-44.38 0.5974
-44.38 0.5981
-44.38 0.5993
-44.37 0.6003
-44.37 0.6009
-44.37 0.6052
-44.37 0.606
-44.37 0.607
-44.37 0.6084
-44.36 0.6117
-44.36 0.614
-44.36 0.615
-44.36 0.6156
-44.36 0.617
-44.36 0.6177
-44.36 0.6194
-44.35 0.6228
-44.35 0.6244
-44.35 0.6258
-44.35 0.6265
-44.35 0.6304
-44.35 0.6308
-44.34 0.632
-44.34 0.6333
-44.34 0.636
-44.34 0.6368
-44.34 0.6397
-44.34 0.6403
-44.34 0.6412
-44.33 0.6436
-44.33 0.6445
-44.33 0.6452
-44.33 0.646
-44.33 0.6466
-44.33 0.647
-44.33 0.6484
-44.33 0.6492
-44.33 0.6506
-44.33 0.6531
-44.32 0.6542
-44.32 0.6556
-44.32 0.657
-44.32 0.6579
-44.32 0.6606
-44.32 0.6619
-44.32 0.6637
-44.31 0.666
-44.31 0.6672
-44.31 0.6705
-44.31 0.6737
-44.3 0.6764
-44.3 0.677
-44.3 0.6779
-44.3 0.6809
-44.3 0.6814
-44.3 0.6821
-44.29 0.6853
-44.29 0.687
-44.29 0.6874
-44.28 0.6941
-44.28 0.6951
-44.28 0.6962
-44.28 0.6968
-44.28 0.6983
-44.28 0.699
-44.27 0.7022
-44.27 0.7033
-44.27 0.7046
-44.27 0.7056
-44.27 0.7063
-44.27 0.7076
-44.26 0.708
-44.26 0.7113
-44.26 0.7145
-44.25 0.7171
-44.25 0.7177
-44.25 0.7227
-44.25 0.7235
-44.25 0.7242
-44.25 0.7249
-44.25 0.7254
-44.24 0.7264
-44.24 0.7277
-44.24 0.7283
-44.24 0.7301
-44.23 0.7334
-44.23 0.7339
-44.23 0.7348
-44.23 0.736
-44.23 0.7374
-44.23 0.7388
-44.23 0.7398
-44.22 0.741
-44.22 0.7436
-44.22 0.744
-44.22 0.7455
-44.22 0.7474
-44.21 0.7481
-44.21 0.7495
-44.21 0.7521
-44.21 0.7547
-44.2 0.7578
-44.2 0.7582
-44.2 0.7593
-44.2 0.7598
-44.2 0.7603
-44.2 0.7612
-44.19 0.7642
-44.19 0.7648
-44.19 0.7656
-44.19 0.7665
-44.19 0.7671
-44.19 0.7679
-44.19 0.7691
-44.18 0.7712
-44.18 0.7716
-44.18 0.7734
-44.18 0.774
-44.18 0.7744
-44.17 0.7757
-44.17 0.7762
-44.17 0.7768
-44.17 0.7798
-44.17 0.7804
-44.16 0.7827
-44.16 0.7833
-44.16 0.7846
-44.16 0.7851
-44.15 0.7864
-44.15 0.7872
-44.15 0.7884
-44.15 0.789
-44.15 0.7899
-44.15 0.7905
-44.14 0.7925
-44.14 0.7943
-44.14 0.795
-44.14 0.7956
-44.13 0.7995
-44.13 0.8018
-44.13 0.8034
-44.13 0.8039
-44.12 0.8051
-44.12 0.8065
-44.12 0.807
-44.12 0.8084
-44.12 0.8115
-44.11 0.8132
-44.11 0.8145
-44.11 0.8152
-44.11 0.8161
-44.1 0.817
-44.1 0.8179
-44.1 0.8183
-44.1 0.8189
-44.1 0.8208
-44.09 0.8217
-44.09 0.8222
-44.09 0.823
-44.09 0.8235
-44.09 0.826
-44.08 0.8267
-44.07 0.8323
-44.07 0.8329
-44.07 0.8335
-44.07 0.8344
-44.07 0.8351
-44.07 0.8356
-44.07 0.8364
-44.06 0.8373
-44.06 0.838
-44.06 0.8388
-44.06 0.8401
-44.05 0.8416
-44.05 0.8436
-44.05 0.8444
-44.05 0.8451
-44.04 0.8462
-44.04 0.847
-44.04 0.8478
-44.04 0.8485
-44.04 0.8494
-44.04 0.8499
-44.04 0.8505
-44.03 0.8514
-44.03 0.852
-44.03 0.8527
-44.03 0.8533
-44.03 0.8538
-44.03 0.8548
-44.03 0.8564
-44.02 0.8596
-44.02 0.8608
-44.01 0.8623
-44.01 0.8637
-44.01 0.8644
-44.01 0.8651
-44.01 0.8655
-44.01 0.866
-44 0.8685
-44 0.8692
-44 0.8702
-44 0.8711
-44 0.8722
-43.99 0.8728
-43.99 0.8735
-43.98 0.8759
-43.97 0.8763
-43.97 0.8767
-43.96 0.8771
-43.96 0.8776
-43.94 0.8783
-43.94 0.8785
-43.92 0.8796
-43.92 0.8799
-43.91 0.8805
-43.86 0.8848
-43.85 0.8858
-43.84 0.8862
-43.79 0.8908
-43.79 0.8915
-43.79 0.8919
-43.78 0.8926
-43.78 0.8929
-43.77 0.8936
-43.76 0.895
-43.76 0.8954
-43.75 0.8959
-43.75 0.8964
-43.74 0.8967
-43.73 0.8975
-43.73 0.8979
-43.72 0.8983
-43.71 0.8988
-43.71 0.8998
-43.7 0.9004
-43.65 0.9047
-43.65 0.9051
-43.64 0.906
-43.64 0.907
-43.64 0.9074
-43.63 0.9081
-43.63 0.9087
-43.62 0.9102
-43.61 0.9109
-43.59 0.9123
-43.59 0.9128
-43.59 0.913
-43.58 0.9135
-43.57 0.915
-43.56 0.9153
-43.55 0.9163
-43.55 0.9166
-43.55 0.9171
-43.54 0.9187
-43.53 0.9194
-43.52 0.9205
-43.51 0.9213
-43.49 0.9224
-43.48 0.9237
-43.48 0.9242
-43.45 0.9263
-43.44 0.9267
-43.44 0.9269
-43.42 0.928
-43.38 0.9308
-43.38 0.9314
-43.37 0.9319
-43.37 0.9327
-43.36 0.9333
-43.36 0.9336
-43.34 0.9351
-43.32 0.937
-43.32 0.9375
-43.31 0.9384
-43.3 0.9389
-43.29 0.9396
-43.29 0.9401
-43.28 0.9408
-43.27 0.9415
-43.27 0.9421
-43.26 0.9427
-43.26 0.9431
-43.24 0.9438
-43.24 0.9443
-43.22 0.946
-43.22 0.9463
-43.21 0.947
-43.21 0.9479
-43.13 0.9519
-43.12 0.9527
-43.11 0.9535
-43.1 0.9537
-43.09 0.9545
-43.09 0.9549
-43.08 0.9556
-43.08 0.956
-43.04 0.958
-43.03 0.9584
-43.02 0.9589
-43.02 0.9594
-43.02 0.9598
-43 0.9609
-42.98 0.962
-42.96 0.963
-42.96 0.9633
-42.95 0.9639
-42.92 0.9653
-42.91 0.9659
-42.88 0.9682
-42.87 0.9687
-42.86 0.9693
-42.86 0.9696
-42.83 0.9702
-42.83 0.9707
-42.82 0.9711
-42.82 0.9715
-42.81 0.9721
-42.8 0.973
-42.8 0.9733
-42.79 0.9739
-42.77 0.9748
-42.75 0.9755
-42.72 0.9769
-42.71 0.9776
-42.69 0.9782
-42.68 0.9785
-42.67 0.9793
-42.66 0.9799
-42.65 0.9804
-42.65 0.9807
-42.63 0.9813
-42.61 0.9819
-42.6 0.9829
-42.6 0.9833
-42.59 0.9838
-42.59 0.9839
-42.57 0.9845
-42.56 0.9846
-42.53 0.9857
-42.52 0.9865
-42.5 0.9871
-42.45 0.9882
-42.44 0.9886
-42.41 0.9896
-42.37 0.9908
-42.34 0.9913
-42.34 0.9914
-42.31 0.9918
-42.19 0.9946
-42.19 0.9948
-42.14 0.9955
-42 0.9959
-41.99 0.996
-41.93 0.9965
-41.92 0.9966
-41.37 0.9999
};
\addplot [thick, forget plot, AS, dashed]
table {%
-68.43 0
-68.38 8.571e-05
-67.17 0.0006855
-66.22 0.002656
-66.11 0.003256
-65.81 0.003941
-65.44 0.006255
-65.38 0.007026
-65.37 0.007112
-65.02 0.01028
-64.93 0.0108
-64.9 0.01105
-64.79 0.01242
-64.79 0.0126
-64.66 0.01345
-64.57 0.01499
-64.56 0.01525
-64.5 0.01585
-64.5 0.01594
-64.45 0.01688
-64.37 0.01808
-64.34 0.01911
-64.29 0.01979
-64.28 0.02005
-64.18 0.02176
-64.18 0.02202
-64.15 0.02279
-64.12 0.02348
-64.07 0.02399
-64.02 0.02545
-64 0.02579
-63.96 0.0269
-63.93 0.02768
-63.87 0.02836
-63.87 0.02862
-63.65 0.03384
-63.65 0.03402
-63.52 0.03736
-63.52 0.03761
-63.45 0.03984
-63.41 0.04036
-63.41 0.04053
-63.38 0.04147
-63.37 0.0419
-63.35 0.04276
-63.34 0.04318
-63.29 0.04396
-63.28 0.04473
-63.28 0.04524
-63.27 0.04558
-63.25 0.04627
-63.14 0.05124
-63.12 0.05175
-63.11 0.05184
-63.1 0.05235
-63.07 0.05312
-63.05 0.05381
-63.05 0.05389
-63.01 0.05484
-63 0.05509
-62.99 0.05569
-62.98 0.05655
-62.96 0.05749
-62.9 0.05998
-62.87 0.06092
-62.81 0.06332
-62.8 0.06452
-62.77 0.06606
-62.71 0.06992
-62.69 0.07052
-62.68 0.07154
-62.62 0.07454
-62.61 0.07506
-62.6 0.07583
-62.6 0.07626
-62.6 0.07651
-62.56 0.07908
-62.54 0.07968
-62.53 0.0808
-62.52 0.08114
-62.49 0.0826
-62.49 0.08285
-62.48 0.08405
-62.44 0.08534
-62.44 0.0856
-62.43 0.0862
-62.41 0.08842
-62.38 0.09057
-62.37 0.09117
-62.36 0.09202
-62.36 0.09219
-62.35 0.09279
-62.34 0.09382
-62.32 0.09468
-62.32 0.09511
-62.3 0.09622
-62.3 0.09674
-62.27 0.09896
-62.26 0.09956
-62.25 0.09982
-62.24 0.1003
-62.23 0.1013
-62.22 0.102
-62.21 0.1026
-62.2 0.1032
-62.17 0.1049
-62.16 0.1055
-62.13 0.1073
-62.12 0.1076
-62.11 0.1082
-62.1 0.1088
-62.1 0.1094
-62.08 0.1103
-62.07 0.111
-62.06 0.1116
-62.06 0.1118
-62.05 0.1124
-62.05 0.1125
-62.03 0.1132
-62.02 0.1141
-62.01 0.1147
-61.95 0.1189
-61.95 0.1193
-61.93 0.1201
-61.92 0.1214
-61.88 0.1236
-61.88 0.1242
-61.86 0.1259
-61.86 0.1261
-61.85 0.1266
-61.85 0.1268
-61.85 0.1273
-61.84 0.1275
-61.83 0.1286
-61.83 0.129
-61.78 0.1329
-61.78 0.1338
-61.77 0.1347
-61.75 0.1358
-61.73 0.1379
-61.73 0.1383
-61.71 0.139
-61.71 0.1395
-61.7 0.1399
-61.7 0.1402
-61.69 0.1407
-61.68 0.1415
-61.67 0.1421
-61.67 0.1427
-61.65 0.1433
-61.55 0.1511
-61.53 0.1535
-61.53 0.1539
-61.51 0.156
-61.51 0.1562
-61.5 0.1572
-61.49 0.1583
-61.45 0.1615
-61.37 0.1683
-61.32 0.1728
-61.32 0.1733
-61.31 0.174
-61.3 0.1756
-61.29 0.1762
-61.28 0.1768
-61.28 0.1774
-61.26 0.1787
-61.25 0.1797
-61.25 0.1804
-61.22 0.1829
-61.2 0.1862
-61.17 0.1888
-61.16 0.1893
-61.15 0.1898
-61.14 0.1906
-61.13 0.1926
-61.11 0.1936
-61.1 0.1959
-61.08 0.197
-61.08 0.1973
-61.06 0.1986
-61.06 0.199
-61.05 0.1996
-60.99 0.2061
-60.97 0.2067
-60.97 0.2075
-60.94 0.2104
-60.93 0.2111
-60.93 0.2117
-60.92 0.2124
-60.92 0.2129
-60.91 0.2138
-60.9 0.2146
-60.9 0.2151
-60.9 0.2157
-60.9 0.2158
-60.89 0.2169
-60.87 0.2182
-60.87 0.2187
-60.86 0.2198
-60.85 0.2205
-60.84 0.2226
-60.83 0.2231
-60.83 0.2238
-60.82 0.2247
-60.82 0.2253
-60.81 0.226
-60.8 0.2271
-60.79 0.2279
-60.78 0.2291
-60.78 0.2294
-60.77 0.23
-60.77 0.2302
-60.76 0.231
-60.76 0.2319
-60.75 0.2325
-60.74 0.2335
-60.74 0.2341
-60.73 0.2351
-60.72 0.2356
-60.72 0.2367
-60.71 0.2371
-60.69 0.2391
-60.69 0.2397
-60.69 0.2403
-60.68 0.2413
-60.67 0.2418
-60.67 0.242
-60.66 0.2427
-60.64 0.2465
-60.63 0.2475
-60.62 0.2492
-60.6 0.251
-60.6 0.2514
-60.59 0.2522
-60.59 0.2525
-60.59 0.253
-60.58 0.254
-60.58 0.255
-60.57 0.2556
-60.57 0.2564
-60.56 0.2576
-60.55 0.2581
-60.55 0.2583
-60.54 0.26
-60.54 0.2602
-60.53 0.2616
-60.52 0.2618
-60.52 0.2624
-60.52 0.2628
-60.51 0.2634
-60.51 0.2636
-60.51 0.2642
-60.5 0.2649
-60.5 0.2656
-60.49 0.2666
-60.47 0.2682
-60.47 0.2687
-60.44 0.2724
-60.43 0.273
-60.43 0.2738
-60.43 0.2744
-60.43 0.275
-60.42 0.2758
-60.41 0.2763
-60.4 0.2778
-60.4 0.2786
-60.39 0.2793
-60.39 0.28
-60.38 0.2806
-60.37 0.2825
-60.37 0.283
-60.34 0.2852
-60.33 0.2864
-60.33 0.2876
-60.32 0.2887
-60.32 0.2893
-60.28 0.2932
-60.27 0.2948
-60.25 0.2982
-60.24 0.2988
-60.24 0.2989
-60.24 0.2994
-60.23 0.2998
-60.23 0.3001
-60.23 0.3007
-60.23 0.3009
-60.21 0.3015
-60.21 0.3018
-60.2 0.3028
-60.2 0.3038
-60.2 0.3043
-60.19 0.3055
-60.18 0.3062
-60.18 0.3068
-60.18 0.3074
-60.17 0.308
-60.17 0.3088
-60.16 0.3096
-60.14 0.3119
-60.14 0.3126
-60.13 0.3139
-60.13 0.3145
-60.12 0.3152
-60.12 0.3168
-60.11 0.3173
-60.09 0.319
-60.09 0.3195
-60.09 0.3198
-60.08 0.3211
-60.08 0.3213
-60.07 0.3218
-60.07 0.3223
-60.06 0.323
-60.03 0.327
-60.03 0.3277
-60.01 0.3294
-60 0.3315
-60 0.3319
-59.99 0.3326
-59.99 0.3328
-59.98 0.3333
-59.97 0.3357
-59.97 0.3363
-59.97 0.3368
-59.96 0.3375
-59.96 0.339
-59.94 0.3403
-59.94 0.3411
-59.94 0.3417
-59.93 0.3422
-59.93 0.3429
-59.93 0.3435
-59.92 0.3439
-59.92 0.3445
-59.91 0.3457
-59.91 0.3461
-59.91 0.3465
-59.91 0.3473
-59.9 0.3479
-59.9 0.348
-59.89 0.3486
-59.88 0.3509
-59.88 0.3512
-59.88 0.3519
-59.87 0.353
-59.87 0.3532
-59.86 0.3537
-59.83 0.3586
-59.83 0.3588
-59.83 0.3594
-59.82 0.3606
-59.82 0.3609
-59.81 0.3614
-59.81 0.3621
-59.81 0.3624
-59.8 0.363
-59.79 0.366
-59.78 0.3665
-59.76 0.3708
-59.76 0.3711
-59.75 0.3719
-59.75 0.373
-59.74 0.3735
-59.74 0.3741
-59.73 0.3746
-59.73 0.3749
-59.73 0.3756
-59.73 0.3765
-59.72 0.377
-59.71 0.3784
-59.71 0.379
-59.69 0.3821
-59.68 0.3828
-59.68 0.3839
-59.67 0.3845
-59.66 0.3854
-59.65 0.3878
-59.64 0.3887
-59.64 0.3897
-59.62 0.3935
-59.61 0.3943
-59.61 0.395
-59.59 0.398
-59.59 0.3984
-59.57 0.4006
-59.57 0.4008
-59.57 0.4013
-59.56 0.4028
-59.55 0.4036
-59.55 0.4042
-59.55 0.4048
-59.54 0.405
-59.53 0.4062
-59.53 0.4068
-59.52 0.4076
-59.52 0.4085
-59.51 0.4096
-59.5 0.4103
-59.48 0.4138
-59.47 0.4147
-59.47 0.4152
-59.46 0.4171
-59.45 0.4177
-59.44 0.4192
-59.44 0.4204
-59.43 0.4208
-59.43 0.4217
-59.43 0.4222
-59.42 0.4228
-59.42 0.4238
-59.4 0.4271
-59.4 0.4275
-59.39 0.4284
-59.39 0.4288
-59.37 0.4305
-59.37 0.4312
-59.37 0.4317
-59.36 0.4324
-59.36 0.4332
-59.35 0.4338
-59.35 0.4349
-59.34 0.4357
-59.32 0.4388
-59.32 0.4392
-59.32 0.4396
-59.31 0.4401
-59.31 0.4413
-59.28 0.4456
-59.27 0.4468
-59.27 0.4473
-59.27 0.4482
-59.27 0.4486
-59.26 0.4492
-59.26 0.4501
-59.26 0.4505
-59.24 0.453
-59.23 0.454
-59.23 0.4548
-59.23 0.4554
-59.22 0.4566
-59.22 0.4571
-59.22 0.4577
-59.2 0.46
-59.2 0.4609
-59.2 0.4613
-59.19 0.4622
-59.16 0.4677
-59.16 0.4681
-59.15 0.4685
-59.15 0.4691
-59.15 0.4695
-59.14 0.4702
-59.14 0.4706
-59.13 0.4713
-59.13 0.472
-59.13 0.4728
-59.13 0.473
-59.12 0.4734
-59.11 0.4752
-59.1 0.4775
-59.09 0.478
-59.09 0.4785
-59.08 0.4798
-59.08 0.4803
-59.07 0.4809
-59.07 0.4819
-59.07 0.4826
-59.06 0.4837
-59.03 0.4879
-59.03 0.4882
-59.03 0.4888
-59.01 0.4917
-59 0.4923
-58.99 0.4933
-58.99 0.4934
-58.99 0.494
-58.98 0.4948
-58.98 0.4954
-58.97 0.4963
-58.96 0.4987
-58.96 0.4994
-58.95 0.5002
-58.94 0.5008
-58.94 0.5017
-58.93 0.5023
-58.93 0.503
-58.93 0.5035
-58.92 0.5046
-58.92 0.505
-58.91 0.5064
-58.91 0.5067
-58.9 0.5089
-58.89 0.5102
-58.88 0.5114
-58.87 0.5122
-58.87 0.5128
-58.86 0.5146
-58.86 0.5149
-58.85 0.5154
-58.85 0.5161
-58.85 0.5162
-58.84 0.5168
-58.84 0.5174
-58.84 0.5179
-58.83 0.5184
-58.81 0.5208
-58.8 0.5216
-58.8 0.5224
-58.79 0.5229
-58.79 0.5242
-58.78 0.5259
-58.77 0.5267
-58.77 0.5274
-58.76 0.5293
-58.75 0.5314
-58.74 0.5321
-58.73 0.5341
-58.73 0.5347
-58.72 0.5355
-58.71 0.5369
-58.71 0.5382
-58.71 0.539
-58.7 0.5399
-58.7 0.5405
-58.69 0.541
-58.69 0.5417
-58.69 0.542
-58.68 0.5426
-58.64 0.5494
-58.64 0.5497
-58.62 0.5522
-58.62 0.5527
-58.61 0.5533
-58.59 0.5557
-58.58 0.559
-58.57 0.5597
-58.57 0.5604
-58.57 0.5614
-58.56 0.5618
-58.55 0.5634
-58.55 0.5637
-58.55 0.5643
-58.55 0.5645
-58.55 0.5649
-58.54 0.5654
-58.54 0.566
-58.52 0.5693
-58.51 0.5698
-58.51 0.5704
-58.51 0.5707
-58.5 0.5713
-58.46 0.5793
-58.45 0.5798
-58.45 0.5802
-58.45 0.5812
-58.44 0.5818
-58.43 0.5835
-58.43 0.5838
-58.42 0.5844
-58.4 0.5869
-58.4 0.588
-58.39 0.5885
-58.38 0.5904
-58.38 0.5904
-58.38 0.5909
-58.37 0.5912
-58.37 0.5922
-58.37 0.5927
-58.36 0.5933
-58.34 0.5974
-58.34 0.5979
-58.33 0.5994
-58.33 0.5998
-58.33 0.6003
-58.33 0.6007
-58.32 0.6013
-58.32 0.6017
-58.32 0.6023
-58.3 0.6057
-58.28 0.6085
-58.28 0.6091
-58.28 0.6099
-58.27 0.6107
-58.26 0.6133
-58.25 0.6138
-58.24 0.616
-58.23 0.6164
-58.23 0.6169
-58.23 0.6175
-58.22 0.6181
-58.22 0.6186
-58.21 0.6195
-58.21 0.6201
-58.21 0.6206
-58.19 0.6227
-58.19 0.6233
-58.19 0.6234
-58.18 0.6239
-58.17 0.6271
-58.16 0.6277
-58.16 0.6286
-58.16 0.629
-58.15 0.6297
-58.14 0.6316
-58.11 0.6368
-58.11 0.6373
-58.1 0.6381
-58.09 0.6393
-58.08 0.6406
-58.08 0.6418
-58.07 0.643
-58.06 0.6449
-58.06 0.6455
-58.05 0.6463
-58.04 0.6471
-58.04 0.6476
-58.03 0.6482
-58.03 0.6488
-58.03 0.6491
-58.03 0.6496
-58.02 0.6503
-58.02 0.6509
-58.02 0.6514
-58 0.6539
-57.99 0.6551
-57.98 0.6558
-57.96 0.6599
-57.96 0.6603
-57.96 0.6609
-57.95 0.6617
-57.95 0.6622
-57.94 0.6636
-57.93 0.6646
-57.93 0.6655
-57.92 0.6662
-57.91 0.6685
-57.9 0.6694
-57.9 0.6699
-57.89 0.6717
-57.89 0.6719
-57.89 0.6724
-57.88 0.673
-57.88 0.6744
-57.87 0.6746
-57.87 0.6751
-57.87 0.6756
-57.86 0.6765
-57.84 0.6799
-57.84 0.6803
-57.83 0.6812
-57.83 0.6817
-57.82 0.6841
-57.82 0.6843
-57.81 0.6849
-57.81 0.685
-57.8 0.6855
-57.79 0.6879
-57.79 0.6886
-57.78 0.6891
-57.78 0.6896
-57.77 0.6903
-57.74 0.6945
-57.73 0.6951
-57.73 0.6957
-57.73 0.6966
-57.72 0.6978
-57.71 0.6986
-57.71 0.6996
-57.7 0.7014
-57.69 0.7026
-57.68 0.7031
-57.68 0.7037
-57.68 0.7043
-57.66 0.705
-57.66 0.7058
-57.66 0.7061
-57.65 0.7067
-57.64 0.7087
-57.63 0.7095
-57.62 0.7106
-57.62 0.7113
-57.61 0.7122
-57.6 0.7139
-57.6 0.7147
-57.59 0.7152
-57.58 0.7165
-57.58 0.7171
-57.57 0.7184
-57.56 0.7191
-57.56 0.7202
-57.55 0.7206
-57.55 0.7212
-57.54 0.7229
-57.54 0.7238
-57.53 0.7243
-57.53 0.7252
-57.51 0.7278
-57.51 0.728
-57.51 0.7288
-57.5 0.73
-57.5 0.7305
-57.49 0.7316
-57.46 0.7359
-57.45 0.7372
-57.45 0.7379
-57.44 0.7385
-57.44 0.7392
-57.44 0.7396
-57.43 0.7407
-57.4 0.745
-57.39 0.7456
-57.38 0.7468
-57.38 0.7474
-57.38 0.7479
-57.37 0.749
-57.33 0.7534
-57.32 0.7542
-57.32 0.7544
-57.31 0.7552
-57.31 0.7561
-57.3 0.7565
-57.3 0.7568
-57.29 0.7576
-57.29 0.7581
-57.28 0.7593
-57.27 0.7602
-57.27 0.7605
-57.26 0.7613
-57.25 0.7631
-57.25 0.7639
-57.23 0.7661
-57.23 0.767
-57.22 0.7675
-57.22 0.7682
-57.22 0.7687
-57.21 0.7694
-57.21 0.7698
-57.19 0.7711
-57.18 0.7729
-57.17 0.7739
-57.16 0.7745
-57.16 0.7747
-57.16 0.7753
-57.15 0.7764
-57.14 0.7771
-57.13 0.7783
-57.13 0.7788
-57.12 0.7799
-57.11 0.7805
-57.1 0.7811
-57.1 0.7818
-57.09 0.7824
-57.08 0.784
-57.07 0.7847
-57.07 0.7851
-57.07 0.7857
-57.06 0.7861
-57.06 0.7867
-57.05 0.7878
-57.05 0.7885
-57.04 0.7893
-57.02 0.7908
-57.01 0.7914
-57 0.7929
-57 0.7933
-57 0.7937
-56.99 0.7947
-56.98 0.7958
-56.97 0.7965
-56.97 0.7969
-56.96 0.7976
-56.96 0.798
-56.95 0.7986
-56.93 0.8007
-56.92 0.8013
-56.92 0.8018
-56.92 0.8021
-56.9 0.8037
-56.89 0.8045
-56.88 0.805
-56.87 0.8059
-56.86 0.8077
-56.85 0.8082
-56.84 0.809
-56.84 0.8094
-56.84 0.81
-56.83 0.8115
-56.82 0.812
-56.81 0.8139
-56.8 0.8147
-56.79 0.8153
-56.79 0.8159
-56.78 0.8164
-56.78 0.8166
-56.76 0.8185
-56.76 0.8189
-56.75 0.8198
-56.74 0.8208
-56.74 0.8216
-56.73 0.823
-56.72 0.8239
-56.71 0.8259
-56.7 0.8264
-56.68 0.8284
-56.68 0.8287
-56.67 0.8298
-56.65 0.8322
-56.65 0.833
-56.64 0.8336
-56.63 0.8347
-56.61 0.8358
-56.61 0.8365
-56.59 0.8381
-56.58 0.8393
-56.57 0.8398
-56.57 0.8405
-56.55 0.8413
-56.55 0.8415
-56.54 0.842
-56.54 0.8422
-56.53 0.843
-56.52 0.8444
-56.5 0.8457
-56.5 0.8459
-56.49 0.8471
-56.48 0.8492
-56.47 0.8497
-56.46 0.8505
-56.43 0.8544
-56.42 0.855
-56.41 0.8567
-56.4 0.8573
-56.39 0.8592
-56.37 0.8601
-56.37 0.8604
-56.36 0.861
-56.36 0.8616
-56.35 0.8621
-56.35 0.8628
-56.34 0.8639
-56.32 0.8645
-56.31 0.8656
-56.3 0.8667
-56.29 0.8673
-56.29 0.8675
-56.27 0.8692
-56.26 0.8701
-56.25 0.8708
-56.24 0.8712
-56.22 0.8726
-56.22 0.873
-56.22 0.8736
-56.21 0.8739
-56.21 0.8742
-56.2 0.8748
-56.16 0.8796
-56.15 0.8802
-56.14 0.8817
-56.14 0.8819
-56.12 0.8828
-56.12 0.8833
-56.11 0.8839
-56.11 0.8842
-56.09 0.8853
-56.06 0.8874
-56.03 0.8903
-56.02 0.8909
-56.01 0.8924
-55.98 0.8951
-55.97 0.8956
-55.97 0.896
-55.96 0.8967
-55.96 0.8972
-55.95 0.898
-55.95 0.8982
-55.92 0.8997
-55.9 0.9009
-55.9 0.9012
-55.89 0.9019
-55.88 0.9025
-55.87 0.903
-55.87 0.9032
-55.86 0.9037
-55.86 0.9041
-55.83 0.9055
-55.83 0.9059
-55.82 0.9067
-55.76 0.9122
-55.75 0.9128
-55.74 0.9141
-55.72 0.9148
-55.72 0.9152
-55.69 0.9165
-55.69 0.9169
-55.68 0.9176
-55.65 0.9191
-55.63 0.9213
-55.63 0.9215
-55.57 0.9239
-55.56 0.9245
-55.55 0.9253
-55.55 0.9257
-55.54 0.9262
-55.54 0.9265
-55.53 0.927
-55.5 0.9285
-55.49 0.929
-55.49 0.9291
-55.47 0.9299
-55.42 0.9329
-55.41 0.9333
-55.39 0.9343
-55.38 0.9348
-55.37 0.9352
-55.36 0.9358
-55.35 0.9363
-55.35 0.9368
-55.35 0.9369
-55.34 0.9375
-55.33 0.9383
-55.32 0.939
-55.3 0.9394
-55.29 0.9395
-55.28 0.9402
-55.27 0.9405
-55.26 0.9411
-55.26 0.9414
-55.26 0.942
-55.25 0.9425
-55.25 0.9426
-55.23 0.9431
-55.23 0.9434
-55.22 0.9439
-55.22 0.9441
-55.2 0.945
-55.2 0.9456
-55.09 0.9503
-55.08 0.9515
-55.07 0.9518
-55.06 0.9525
-54.99 0.9561
-54.98 0.9566
-54.97 0.9572
-54.97 0.9575
-54.94 0.9584
-54.94 0.9589
-54.93 0.9594
-54.93 0.9596
-54.91 0.9602
-54.91 0.9605
-54.88 0.9612
-54.87 0.9614
-54.81 0.9632
-54.78 0.9641
-54.74 0.9647
-54.74 0.965
-54.72 0.9655
-54.72 0.9656
-54.68 0.9663
-54.67 0.9668
-54.65 0.9677
-54.65 0.9678
-54.63 0.9683
-54.63 0.9686
-54.61 0.9691
-54.61 0.9696
-54.56 0.9708
-54.56 0.971
-54.54 0.9715
-54.54 0.9716
-54.49 0.9728
-54.48 0.9736
-54.41 0.9752
-54.41 0.9752
-54.38 0.9758
-54.38 0.9762
-54.36 0.9767
-54.33 0.9772
-54.12 0.9813
-54.11 0.9818
-54.07 0.9825
-54.05 0.9829
-54.02 0.9836
-53.98 0.9845
-53.93 0.9856
-53.93 0.9858
-53.9 0.9863
-53.69 0.9894
-53.69 0.9895
-53.69 0.9895
-53.62 0.9901
-53.58 0.9907
-53.58 0.991
-53.18 0.9948
-53.04 0.9954
-53.03 0.9955
-52.87 0.996
-52.85 0.9961
-52.69 0.9969
-52.67 0.9972
-52.33 0.9988
-52.01 0.9994
-51.98 0.9996
-51.73 0.9998
-51.56 0.9999
};
\addplot [thick, forget plot, AS]
table {%
-68.94 0
-65.73 0.003788
-65.31 0.007576
-64.52 0.01136
-64.46 0.01515
-63.32 0.01894
-63.13 0.02273
-63.06 0.02652
-63.05 0.0303
-62.81 0.03409
-62.78 0.03788
-62.76 0.04167
-62.73 0.04545
-62.51 0.04924
-62.51 0.05303
-62.43 0.05682
-62.38 0.06061
-62.37 0.06439
-62.37 0.06818
-62.23 0.07197
-62.2 0.07576
-62.18 0.07955
-62.1 0.08333
-62.09 0.08712
-61.91 0.09091
-61.77 0.0947
-61.76 0.09848
-61.76 0.1023
-61.76 0.1061
-61.75 0.1098
-61.7 0.1136
-61.56 0.1174
-61.4 0.125
-61.4 0.1288
-61.38 0.1326
-61.34 0.1364
-61.34 0.1402
-61.34 0.1439
-61.22 0.1477
-61.21 0.1515
-61.07 0.1553
-61.06 0.1591
-61.06 0.1629
-61.05 0.1667
-60.97 0.1705
-60.95 0.1742
-60.84 0.1818
-60.76 0.1856
-60.67 0.1932
-60.66 0.197
-60.62 0.2008
-60.6 0.2045
-60.57 0.2083
-60.5 0.2121
-60.44 0.2159
-60.43 0.2197
-60.36 0.2273
-60.36 0.2311
-60.27 0.2348
-60.21 0.2386
-60.14 0.2424
-60.14 0.2462
-60.1 0.25
-60.09 0.2538
-60.06 0.2576
-60.04 0.2614
-60 0.2652
-59.96 0.2689
-59.95 0.2727
-59.92 0.2765
-59.9 0.2803
-59.88 0.2841
-59.87 0.2879
-59.83 0.2917
-59.82 0.2955
-59.77 0.2992
-59.74 0.303
-59.71 0.3068
-59.65 0.3106
-59.65 0.3144
-59.6 0.3182
-59.57 0.322
-59.54 0.3258
-59.54 0.3295
-59.5 0.3333
-59.45 0.3371
-59.42 0.3447
-59.33 0.3485
-59.29 0.3523
-59.23 0.3598
-59.2 0.3636
-59.16 0.3674
-59.16 0.375
-59.15 0.3788
-59.13 0.3826
-59.11 0.3864
-59.03 0.3902
-59.01 0.3939
-59 0.3977
-58.93 0.4053
-58.93 0.4091
-58.9 0.4129
-58.89 0.4167
-58.86 0.4242
-58.8 0.428
-58.78 0.4356
-58.78 0.4394
-58.74 0.4432
-58.74 0.447
-58.73 0.4508
-58.7 0.4545
-58.66 0.4583
-58.56 0.4621
-58.53 0.4659
-58.52 0.4697
-58.5 0.4735
-58.45 0.4773
-58.45 0.4811
-58.45 0.4848
-58.37 0.4886
-58.37 0.4924
-58.36 0.4962
-58.36 0.5
-58.3 0.5038
-58.26 0.5076
-58.25 0.5114
-58.13 0.5152
-58.12 0.5189
-58.11 0.5227
-58.09 0.5265
-58.07 0.5303
-58.03 0.5341
-57.99 0.5379
-57.99 0.5417
-57.98 0.5455
-57.98 0.5492
-57.96 0.553
-57.96 0.5568
-57.94 0.5606
-57.9 0.5644
-57.86 0.5682
-57.85 0.572
-57.84 0.5758
-57.82 0.5795
-57.81 0.5833
-57.76 0.5871
-57.73 0.5909
-57.73 0.5947
-57.71 0.5985
-57.71 0.6023
-57.69 0.6061
-57.69 0.6098
-57.69 0.6136
-57.68 0.6174
-57.67 0.6212
-57.64 0.625
-57.63 0.6288
-57.52 0.6326
-57.43 0.6402
-57.38 0.6439
-57.37 0.6477
-57.3 0.6515
-57.24 0.6591
-57.18 0.6629
-57.17 0.6667
-57.16 0.6705
-57.14 0.6742
-57.14 0.678
-57.13 0.6818
-57.12 0.6856
-57.12 0.6894
-57.11 0.6932
-57.07 0.697
-57.02 0.7008
-57.02 0.7045
-57 0.7121
-56.99 0.7159
-56.92 0.7197
-56.9 0.7235
-56.83 0.7273
-56.83 0.7311
-56.8 0.7348
-56.79 0.7386
-56.79 0.7424
-56.77 0.7462
-56.77 0.75
-56.77 0.7538
-56.75 0.7576
-56.72 0.7614
-56.51 0.7652
-56.51 0.7689
-56.49 0.7727
-56.47 0.7765
-56.37 0.7803
-56.36 0.7841
-56.35 0.7879
-56.32 0.7917
-56.3 0.7955
-56.29 0.7992
-56.24 0.803
-56.24 0.8068
-56.23 0.8106
-56.2 0.8144
-56.17 0.822
-56.17 0.8258
-56.14 0.8295
-56.13 0.8371
-56.11 0.8409
-56.11 0.8447
-56.1 0.8485
-56.07 0.8523
-56.06 0.8561
-55.99 0.8598
-55.98 0.8636
-55.96 0.8674
-55.89 0.8712
-55.78 0.875
-55.75 0.8788
-55.74 0.8826
-55.68 0.8864
-55.56 0.8902
-55.5 0.8939
-55.48 0.8977
-55.34 0.9015
-55.32 0.9053
-55.29 0.9091
-55.28 0.9129
-55.17 0.9167
-55.15 0.9205
-55.06 0.9242
-55 0.928
-54.98 0.9318
-54.94 0.9356
-54.93 0.9394
-54.84 0.9432
-54.38 0.947
-54.35 0.9508
-54.34 0.9545
-54.13 0.9583
-54.1 0.9621
-53.99 0.9659
-53.8 0.9735
-53.62 0.9773
-53.51 0.9811
-53.5 0.9848
-53.01 0.9886
-52.61 0.9924
-51.94 0.9962

};
\addplot [thick, forget plot, SISO, dashed]
table {%

-74.01 0
-74.01 0.0002328
-74 0.0004656
-72.88 0.00163
-72.87 0.001863
-72.83 0.002095
-72.71 0.002561
-72.6 0.003492
-72.27 0.004424
-72.26 0.004657
-71.85 0.006985
-71.83 0.007451
-71.51 0.00908
-71.43 0.01001
-71.34 0.01071
-71.34 0.01094
-71.3 0.01187
-71.3 0.01211
-71.23 0.01281
-71.21 0.0135
-71.07 0.0142
-70.96 0.0149
-70.95 0.01537
-70.81 0.01607
-70.77 0.01723
-70.68 0.01793
-70.68 0.01816
-70.58 0.01909
-70.58 0.01932
-70.46 0.02095
-70.39 0.02212
-70.35 0.02258
-70.35 0.02282
-70.34 0.02305
-70.29 0.02375
-70.28 0.02445
-70.2 0.02747
-70.11 0.02934
-70.03 0.03073
-70.01 0.03143
-70.01 0.03166
-69.96 0.03283
-69.9 0.03329
-69.9 0.03353
-69.86 0.03446
-69.85 0.03492
-69.82 0.03586
-69.8 0.03632
-69.74 0.03702
-69.73 0.03772
-69.72 0.03795
-69.65 0.03888
-69.64 0.03958
-69.59 0.04051
-69.58 0.04098
-69.57 0.04144
-69.54 0.04191
-69.53 0.04261
-69.45 0.04563
-69.45 0.04587
-69.43 0.04633
-69.43 0.04703
-69.42 0.04773
-69.42 0.04796
-69.41 0.04843
-69.38 0.04889
-69.36 0.04983
-69.34 0.05029
-69.32 0.05099
-69.32 0.05169
-69.32 0.05192
-69.24 0.05308
-69.23 0.05355
-69.23 0.05402
-69.2 0.05541
-69.2 0.05565
-69.19 0.05634
-69.19 0.05658
-69.14 0.05751
-69.03 0.06123
-69.01 0.0631
-68.99 0.0638
-68.97 0.06589
-68.97 0.06612
-68.93 0.06775
-68.91 0.06892
-68.88 0.07008
-68.88 0.07078
-68.87 0.07148
-68.86 0.07218
-68.84 0.07288
-68.84 0.07311
-68.81 0.07381
-68.81 0.07404
-68.79 0.07497
-68.79 0.0759
-68.75 0.0766
-68.75 0.07683
-68.74 0.0773
-68.72 0.078
-68.71 0.0787
-68.7 0.07939
-68.7 0.07986
-68.69 0.08102
-68.69 0.08196
-68.67 0.08359
-68.67 0.08382
-68.67 0.08405
-68.65 0.08475
-68.65 0.08591
-68.64 0.08638
-68.63 0.08708
-68.62 0.08731
-68.61 0.08801
-68.6 0.08941
-68.6 0.08987
-68.58 0.09104
-68.57 0.0922
-68.57 0.09313
-68.56 0.09383
-68.56 0.09406
-68.55 0.09476
-68.55 0.09546
-68.55 0.09616
-68.54 0.09802
-68.54 0.09849
-68.53 0.09965
-68.53 0.1001
-68.53 0.1006
-68.53 0.101
-68.53 0.1015
-68.52 0.1024
-68.52 0.1031
-68.52 0.1034
-68.52 0.1038
-68.52 0.1048
-68.52 0.1052
-68.52 0.1057
-68.51 0.1071
-68.51 0.1097
-68.5 0.1115
-68.5 0.1122
-68.5 0.1139
-68.49 0.1148
-68.49 0.1166
-68.48 0.1178
-68.48 0.118
-68.47 0.1183
-68.46 0.119
-68.45 0.1204
-68.45 0.1206
-68.44 0.1213
-68.43 0.1222
-68.42 0.1229
-68.42 0.1239
-68.38 0.1255
-68.36 0.1264
-68.36 0.1267
-68.35 0.1271
-68.33 0.1278
-68.32 0.1288
-68.32 0.129
-68.31 0.1295
-68.31 0.1299
-68.31 0.1311
-68.29 0.1329
-68.29 0.1334
-68.28 0.1341
-68.27 0.1353
-68.27 0.1357
-68.27 0.1362
-68.23 0.1383
-68.23 0.1397
-68.22 0.1404
-68.21 0.1413
-68.2 0.142
-68.19 0.1427
-68.19 0.143
-68.17 0.1448
-68.16 0.1455
-68.15 0.146
-68.15 0.1464
-68.15 0.1471
-68.14 0.1476
-68.14 0.1483
-68.14 0.1488
-68.13 0.1495
-68.13 0.1497
-68.12 0.1506
-68.11 0.1509
-68.1 0.1523
-68.1 0.1527
-68.1 0.153
-68.09 0.1539
-68.08 0.1544
-68.07 0.1551
-68.07 0.1555
-68.05 0.1569
-68.05 0.1574
-68.04 0.1581
-68.04 0.159
-68.03 0.1597
-68.03 0.1602
-68.01 0.1614
-68.01 0.162
-68 0.1625
-67.99 0.1632
-67.98 0.1651
-67.98 0.1655
-67.97 0.1662
-67.97 0.1672
-67.96 0.1679
-67.95 0.1683
-67.95 0.1686
-67.93 0.169
-67.92 0.1704
-67.92 0.1709
-67.91 0.1718
-67.91 0.1725
-67.9 0.173
-67.9 0.1732
-67.88 0.1751
-67.87 0.176
-67.86 0.1765
-67.86 0.1774
-67.86 0.1776
-67.85 0.1783
-67.84 0.1793
-67.84 0.1795
-67.83 0.1802
-67.83 0.1804
-67.82 0.1809
-67.81 0.1818
-67.81 0.1825
-67.79 0.1837
-67.78 0.1853
-67.78 0.186
-67.78 0.1863
-67.74 0.1902
-67.73 0.1912
-67.72 0.1923
-67.72 0.193
-67.72 0.1935
-67.72 0.1939
-67.71 0.1942
-67.71 0.1949
-67.7 0.1956
-67.7 0.1965
-67.69 0.1972
-67.69 0.1974
-67.68 0.1988
-67.66 0.1995
-67.65 0.2014
-67.64 0.2019
-67.63 0.2026
-67.63 0.2035
-67.61 0.2054
-67.58 0.2084
-67.58 0.2088
-67.57 0.2098
-67.56 0.2105
-67.56 0.2109
-67.56 0.2116
-67.55 0.2121
-67.55 0.213
-67.55 0.2135
-67.55 0.214
-67.54 0.2147
-67.54 0.2151
-67.5 0.2207
-67.5 0.2212
-67.49 0.2219
-67.49 0.2226
-67.48 0.2235
-67.48 0.224
-67.47 0.2249
-67.46 0.2272
-67.45 0.2277
-67.43 0.231
-67.43 0.2314
-67.42 0.2331
-67.41 0.2338
-67.41 0.234
-67.4 0.2347
-67.4 0.2354
-67.4 0.2359
-67.39 0.2375
-67.38 0.238
-67.37 0.2405
-67.36 0.2412
-67.35 0.2421
-67.35 0.2428
-67.34 0.2435
-67.34 0.2449
-67.34 0.2456
-67.34 0.2463
-67.33 0.247
-67.33 0.248
-67.33 0.2482
-67.33 0.2487
-67.33 0.2494
-67.33 0.2496
-67.32 0.2503
-67.31 0.2512
-67.31 0.2522
-67.29 0.254
-67.28 0.2554
-67.28 0.2561
-67.27 0.2582
-67.25 0.2589
-67.25 0.2598
-67.25 0.2603
-67.23 0.2622
-67.22 0.264
-67.21 0.2654
-67.21 0.2661
-67.21 0.2664
-67.2 0.2673
-67.19 0.2682
-67.19 0.2685
-67.19 0.2689
-67.18 0.2694
-67.18 0.2696
-67.17 0.2701
-67.17 0.2703
-67.16 0.271
-67.15 0.2722
-67.14 0.2743
-67.13 0.275
-67.13 0.2761
-67.12 0.2771
-67.12 0.278
-67.12 0.2785
-67.12 0.2787
-67.11 0.2799
-67.11 0.2806
-67.09 0.2817
-67.09 0.2824
-67.09 0.2831
-67.08 0.2841
-67.07 0.2857
-67.07 0.2866
-67.06 0.2882
-67.06 0.2887
-67.06 0.2892
-67.05 0.2896
-67.05 0.2901
-67.05 0.2908
-67.04 0.2913
-67.04 0.2922
-67.03 0.2934
-67.03 0.2945
-67.01 0.2985
-67 0.2992
-67 0.3003
-67 0.301
-66.99 0.3027
-66.98 0.3034
-66.98 0.3038
-66.98 0.3043
-66.97 0.3055
-66.97 0.3066
-66.97 0.3071
-66.96 0.3085
-66.95 0.3094
-66.94 0.3101
-66.94 0.3104
-66.93 0.3111
-66.93 0.312
-66.93 0.3129
-66.92 0.3143
-66.91 0.3155
-66.91 0.3159
-66.91 0.3164
-66.91 0.3173
-66.89 0.3194
-66.89 0.3211
-66.88 0.3218
-66.88 0.3227
-66.88 0.3234
-66.86 0.3253
-66.86 0.3255
-66.85 0.3264
-66.85 0.3269
-66.84 0.3283
-66.82 0.3295
-66.82 0.3302
-66.82 0.3306
-66.82 0.3313
-66.81 0.3318
-66.8 0.3336
-66.8 0.3341
-66.79 0.3353
-66.79 0.3362
-66.78 0.3367
-66.78 0.3371
-66.77 0.3392
-66.76 0.3395
-66.74 0.3444
-66.74 0.3446
-66.73 0.3455
-66.73 0.346
-66.72 0.3469
-66.72 0.3471
-66.71 0.3481
-66.7 0.3485
-66.7 0.3492
-66.69 0.3497
-66.69 0.3504
-66.68 0.3511
-66.68 0.352
-66.67 0.3525
-66.67 0.3527
-66.67 0.3532
-66.66 0.3534
-66.66 0.3548
-66.65 0.3551
-66.65 0.3558
-66.65 0.3565
-66.63 0.3593
-66.63 0.36
-66.62 0.3607
-66.61 0.3627
-66.61 0.3639
-66.61 0.3646
-66.59 0.3662
-66.59 0.3667
-66.59 0.3672
-66.58 0.3676
-66.58 0.3679
-66.57 0.369
-66.57 0.37
-66.57 0.3707
-66.54 0.373
-66.54 0.3737
-66.53 0.3746
-66.53 0.3756
-66.53 0.3767
-66.52 0.3776
-66.52 0.379
-66.5 0.3823
-66.49 0.3835
-66.49 0.3839
-66.49 0.3844
-66.48 0.3877
-66.47 0.3881
-66.47 0.3886
-66.47 0.3893
-66.46 0.3898
-66.46 0.3902
-66.46 0.3912
-66.46 0.3914
-66.43 0.3942
-66.43 0.3949
-66.42 0.3956
-66.42 0.3958
-66.41 0.3967
-66.41 0.3972
-66.4 0.3986
-66.4 0.3993
-66.39 0.4
-66.39 0.4005
-66.39 0.4009
-66.38 0.4014
-66.38 0.4023
-66.37 0.4033
-66.37 0.4042
-66.37 0.4044
-66.36 0.4049
-66.36 0.4051
-66.35 0.4061
-66.35 0.4065
-66.34 0.4072
-66.34 0.4077
-66.34 0.4081
-66.33 0.4086
-66.33 0.4091
-66.33 0.4098
-66.32 0.4109
-66.32 0.4114
-66.31 0.4119
-66.31 0.4123
-66.31 0.4128
-66.3 0.4135
-66.3 0.4144
-66.3 0.4149
-66.29 0.4154
-66.29 0.4163
-66.28 0.4172
-66.28 0.4179
-66.28 0.4186
-66.27 0.4198
-66.27 0.4203
-66.27 0.421
-66.26 0.4219
-66.26 0.4228
-66.26 0.4237
-66.25 0.4244
-66.25 0.4249
-66.25 0.4258
-66.25 0.4272
-66.24 0.4279
-66.24 0.4282
-66.23 0.4291
-66.23 0.4296
-66.21 0.4319
-66.21 0.4324
-66.21 0.4333
-66.2 0.4338
-66.19 0.4349
-66.18 0.4354
-66.18 0.4361
-66.18 0.4366
-66.17 0.4373
-66.16 0.4386
-66.15 0.4396
-66.15 0.44
-66.15 0.4405
-66.15 0.441
-66.14 0.4421
-66.14 0.4435
-66.13 0.444
-66.13 0.4445
-66.13 0.4447
-66.12 0.4454
-66.12 0.4461
-66.12 0.4468
-66.11 0.4477
-66.1 0.4484
-66.1 0.4489
-66.09 0.4517
-66.07 0.4531
-66.05 0.4559
-66.05 0.4566
-66.05 0.4575
-66.05 0.458
-66.03 0.4594
-66.03 0.4603
-66.03 0.4608
-66.03 0.461
-66.03 0.4612
-66.02 0.4617
-66.02 0.4626
-66.01 0.4633
-66.01 0.4643
-66 0.4652
-65.98 0.4685
-65.98 0.4687
-65.97 0.4694
-65.97 0.4701
-65.96 0.4708
-65.96 0.4712
-65.96 0.4722
-65.96 0.4729
-65.96 0.4736
-65.95 0.474
-65.95 0.475
-65.95 0.4761
-65.95 0.4764
-65.94 0.4773
-65.94 0.4778
-65.93 0.4789
-65.92 0.482
-65.92 0.4827
-65.91 0.4841
-65.91 0.4843
-65.9 0.4852
-65.9 0.4864
-65.9 0.4866
-65.89 0.4873
-65.89 0.4885
-65.88 0.4899
-65.88 0.4903
-65.88 0.4908
-65.88 0.491
-65.87 0.492
-65.87 0.4927
-65.86 0.4934
-65.85 0.4964
-65.85 0.4969
-65.84 0.4973
-65.84 0.4983
-65.83 0.499
-65.83 0.4994
-65.82 0.5003
-65.82 0.5022
-65.8 0.5029
-65.79 0.505
-65.79 0.5059
-65.78 0.5071
-65.78 0.5076
-65.78 0.508
-65.78 0.5085
-65.77 0.5092
-65.76 0.5106
-65.76 0.5111
-65.76 0.5125
-65.75 0.5134
-65.74 0.5155
-65.74 0.5169
-65.73 0.5187
-65.72 0.5199
-65.72 0.5208
-65.71 0.5222
-65.71 0.5229
-65.71 0.5234
-65.7 0.5243
-65.69 0.5274
-65.68 0.5278
-65.68 0.5281
-65.68 0.5285
-65.67 0.5299
-65.67 0.5304
-65.67 0.5311
-65.66 0.5334
-65.66 0.5336
-65.66 0.5341
-65.65 0.536
-65.64 0.5367
-65.63 0.5385
-65.63 0.5395
-65.62 0.542
-65.62 0.5425
-65.61 0.5434
-65.61 0.5446
-65.6 0.5453
-65.6 0.546
-65.6 0.5464
-65.59 0.5471
-65.59 0.5476
-65.58 0.5481
-65.58 0.5485
-65.57 0.5504
-65.57 0.5516
-65.56 0.5525
-65.55 0.5532
-65.55 0.5534
-65.54 0.5546
-65.54 0.5548
-65.54 0.5553
-65.54 0.5555
-65.54 0.5562
-65.54 0.5567
-65.53 0.5579
-65.52 0.5586
-65.52 0.5593
-65.52 0.5602
-65.52 0.5607
-65.52 0.5611
-65.51 0.5616
-65.51 0.5623
-65.51 0.5627
-65.51 0.563
-65.5 0.5634
-65.5 0.5646
-65.5 0.5655
-65.49 0.5667
-65.48 0.5674
-65.48 0.569
-65.47 0.5695
-65.47 0.5702
-65.46 0.5707
-65.46 0.5711
-65.45 0.5716
-65.45 0.5725
-65.44 0.5751
-65.43 0.576
-65.43 0.5767
-65.42 0.5774
-65.42 0.5776
-65.42 0.5783
-65.41 0.5793
-65.41 0.5797
-65.41 0.5809
-65.4 0.5816
-65.4 0.5823
-65.39 0.583
-65.39 0.5837
-65.38 0.5849
-65.38 0.586
-65.36 0.5881
-65.36 0.5886
-65.35 0.5891
-65.35 0.59
-65.35 0.5907
-65.34 0.5912
-65.34 0.5916
-65.34 0.5919
-65.32 0.5935
-65.31 0.596
-65.3 0.597
-65.3 0.5974
-65.29 0.5981
-65.29 0.5984
-65.28 0.5995
-65.27 0.6014
-65.27 0.6021
-65.26 0.603
-65.25 0.6037
-65.25 0.6044
-65.24 0.6054
-65.23 0.6061
-65.22 0.6065
-65.21 0.6079
-65.2 0.6084
-65.19 0.6095
-65.19 0.6102
-65.18 0.6107
-65.18 0.6109
-65.18 0.6114
-65.18 0.6116
-65.17 0.6123
-65.17 0.6128
-65.16 0.6137
-65.15 0.617
-65.15 0.6172
-65.14 0.6182
-65.14 0.6189
-65.13 0.6198
-65.12 0.6205
-65.12 0.621
-65.12 0.6217
-65.12 0.6224
-65.1 0.6249
-65.1 0.6256
-65.1 0.6261
-65.09 0.627
-65.09 0.6286
-65.08 0.6291
-65.08 0.6298
-65.08 0.6305
-65.07 0.631
-65.07 0.6314
-65.06 0.6321
-65.05 0.634
-65.04 0.6345
-65.04 0.6349
-65.03 0.6356
-65.02 0.638
-65.01 0.6386
-65.01 0.6393
-65.01 0.6396
-65 0.6403
-65 0.6405
-64.99 0.6424
-64.99 0.6428
-64.97 0.6447
-64.96 0.6461
-64.96 0.6466
-64.96 0.648
-64.95 0.6484
-64.95 0.6489
-64.95 0.6494
-64.94 0.6503
-64.93 0.6522
-64.93 0.6529
-64.93 0.6533
-64.93 0.6545
-64.92 0.6549
-64.91 0.6568
-64.9 0.6575
-64.9 0.6582
-64.89 0.6587
-64.89 0.6594
-64.88 0.6596
-64.87 0.6605
-64.86 0.6619
-64.86 0.6624
-64.86 0.6633
-64.84 0.6657
-64.82 0.6678
-64.82 0.6687
-64.82 0.6698
-64.81 0.6703
-64.81 0.6708
-64.81 0.6717
-64.81 0.6719
-64.81 0.6726
-64.8 0.6733
-64.8 0.674
-64.8 0.6745
-64.8 0.6752
-64.79 0.6759
-64.78 0.6761
-64.78 0.6768
-64.77 0.6782
-64.77 0.6792
-64.77 0.6799
-64.77 0.6806
-64.73 0.6829
-64.72 0.6838
-64.72 0.6845
-64.72 0.6847
-64.72 0.6854
-64.71 0.6873
-64.7 0.6882
-64.7 0.6889
-64.69 0.692
-64.68 0.6927
-64.68 0.6934
-64.68 0.6943
-64.66 0.6957
-64.66 0.6962
-64.66 0.6966
-64.65 0.6976
-64.65 0.6983
-64.65 0.699
-64.64 0.7001
-64.64 0.7008
-64.63 0.7015
-64.62 0.7027
-64.62 0.7029
-64.61 0.7034
-64.61 0.7045
-64.6 0.7052
-64.6 0.7064
-64.6 0.7069
-64.6 0.7076
-64.59 0.7083
-64.59 0.709
-64.58 0.7094
-64.58 0.7097
-64.56 0.712
-64.56 0.7127
-64.55 0.7139
-64.55 0.7146
-64.55 0.715
-64.55 0.7155
-64.54 0.7164
-64.53 0.7197
-64.52 0.7201
-64.51 0.7215
-64.51 0.7225
-64.51 0.7227
-64.5 0.7234
-64.5 0.7236
-64.5 0.7241
-64.5 0.7246
-64.49 0.7253
-64.49 0.7267
-64.48 0.7274
-64.47 0.7281
-64.47 0.7288
-64.47 0.7295
-64.47 0.7297
-64.47 0.7304
-64.45 0.7327
-64.45 0.7332
-64.45 0.7341
-64.44 0.7355
-64.44 0.736
-64.43 0.7369
-64.43 0.7385
-64.42 0.7397
-64.41 0.742
-64.41 0.7427
-64.41 0.743
-64.39 0.7437
-64.39 0.7441
-64.37 0.7453
-64.35 0.749
-64.35 0.7499
-64.33 0.7511
-64.32 0.752
-64.32 0.7523
-64.31 0.7527
-64.31 0.7537
-64.29 0.7548
-64.29 0.7555
-64.29 0.756
-64.29 0.7567
-64.28 0.7574
-64.28 0.7576
-64.27 0.7583
-64.27 0.7588
-64.26 0.7597
-64.26 0.76
-64.25 0.762
-64.24 0.7625
-64.24 0.763
-64.23 0.7648
-64.23 0.7653
-64.22 0.7658
-64.22 0.7662
-64.21 0.7669
-64.2 0.7686
-64.19 0.769
-64.19 0.7697
-64.19 0.7704
-64.18 0.7709
-64.18 0.7716
-64.18 0.7723
-64.17 0.7739
-64.16 0.7746
-64.15 0.7753
-64.15 0.7756
-64.15 0.7763
-64.15 0.7765
-64.12 0.7809
-64.12 0.7818
-64.11 0.7823
-64.11 0.783
-64.11 0.7835
-64.11 0.7837
-64.1 0.7846
-64.07 0.7879
-64.07 0.7886
-64.06 0.7895
-64.04 0.7914
-64.03 0.7919
-64.03 0.7925
-64.02 0.7932
-64.02 0.7935
-64 0.7942
-64 0.7951
-64 0.7953
-63.98 0.7963
-63.96 0.7979
-63.94 0.7991
-63.94 0.7998
-63.94 0.8007
-63.94 0.8009
-63.92 0.8019
-63.91 0.8037
-63.91 0.8042
-63.9 0.8049
-63.9 0.8054
-63.9 0.8058
-63.89 0.8061
-63.88 0.8068
-63.87 0.8077
-63.87 0.8081
-63.87 0.8084
-63.86 0.8093
-63.86 0.8095
-63.85 0.8107
-63.84 0.8116
-63.84 0.8123
-63.82 0.8128
-63.82 0.813
-63.82 0.8135
-63.82 0.8137
-63.81 0.8142
-63.8 0.8172
-63.8 0.8179
-63.8 0.8184
-63.78 0.8198
-63.77 0.8217
-63.76 0.8226
-63.76 0.8237
-63.76 0.8242
-63.75 0.8247
-63.72 0.8275
-63.72 0.8282
-63.71 0.8291
-63.7 0.8296
-63.7 0.8303
-63.69 0.8312
-63.69 0.8319
-63.69 0.8324
-63.68 0.8338
-63.68 0.834
-63.64 0.8363
-63.64 0.8366
-63.63 0.8375
-63.63 0.838
-63.61 0.8398
-63.61 0.8403
-63.6 0.841
-63.6 0.8414
-63.6 0.8419
-63.59 0.8426
-63.59 0.8428
-63.59 0.8435
-63.59 0.8438
-63.57 0.8442
-63.56 0.8454
-63.54 0.8487
-63.52 0.8494
-63.52 0.8503
-63.51 0.8512
-63.51 0.8517
-63.5 0.8526
-63.5 0.8529
-63.5 0.8531
-63.49 0.8538
-63.49 0.854
-63.48 0.8547
-63.48 0.8549
-63.47 0.8563
-63.47 0.8568
-63.46 0.8575
-63.46 0.8584
-63.43 0.8617
-63.42 0.8622
-63.42 0.8624
-63.4 0.8643
-63.4 0.8647
-63.4 0.8652
-63.39 0.8654
-63.39 0.8659
-63.39 0.8661
-63.37 0.8668
-63.37 0.8678
-63.36 0.8694
-63.35 0.8698
-63.35 0.8703
-63.32 0.8722
-63.32 0.8726
-63.31 0.8733
-63.31 0.8738
-63.3 0.8745
-63.3 0.8747
-63.29 0.8754
-63.29 0.8759
-63.28 0.8766
-63.26 0.8785
-63.26 0.8796
-63.25 0.8801
-63.25 0.8803
-63.2 0.8831
-63.19 0.8838
-63.16 0.8861
-63.15 0.8866
-63.14 0.8875
-63.13 0.888
-63.13 0.8882
-63.12 0.8896
-63.12 0.8901
-63.1 0.8924
-63.08 0.8943
-63.08 0.895
-63.07 0.8957
-63.07 0.8962
-63.07 0.8969
-63.05 0.898
-63.05 0.8987
-63.04 0.8994
-63.04 0.9006
-63.03 0.9013
-63.03 0.902
-63.03 0.9024
-63.03 0.9029
-63.02 0.9036
-63.02 0.9041
-63 0.9048
-62.99 0.9052
-62.98 0.9066
-62.98 0.9071
-62.97 0.9078
-62.96 0.9083
-62.96 0.9087
-62.95 0.9094
-62.95 0.9099
-62.94 0.9106
-62.94 0.9108
-62.92 0.912
-62.91 0.9127
-62.87 0.915
-62.87 0.9155
-62.84 0.9192
-62.84 0.9194
-62.83 0.9201
-62.82 0.9213
-62.82 0.9218
-62.82 0.9229
-62.81 0.9232
-62.79 0.9239
-62.79 0.9241
-62.77 0.926
-62.77 0.9262
-62.77 0.9267
-62.76 0.9278
-62.76 0.9283
-62.75 0.9297
-62.74 0.9306
-62.73 0.9313
-62.72 0.932
-62.72 0.9325
-62.69 0.9341
-62.68 0.9348
-62.68 0.9355
-62.63 0.9376
-62.61 0.9383
-62.59 0.9404
-62.59 0.9409
-62.58 0.9411
-62.58 0.9416
-62.57 0.942
-62.56 0.9427
-62.54 0.9441
-62.54 0.9448
-62.52 0.9462
-62.51 0.9467
-62.5 0.9474
-62.47 0.9488
-62.47 0.9492
-62.45 0.9502
-62.45 0.9511
-62.42 0.953
-62.41 0.9548
-62.4 0.9555
-62.4 0.9558
-62.39 0.9562
-62.38 0.9569
-62.37 0.9576
-62.37 0.9588
-62.37 0.9593
-62.32 0.9609
-62.28 0.9627
-62.28 0.963
-62.25 0.9641
-62.24 0.9646
-62.23 0.9651
-62.23 0.9655
-62.22 0.9662
-62.22 0.9665
-62.21 0.9669
-62.2 0.9683
-62.19 0.969
-62.18 0.9695
-62.17 0.97
-62.17 0.9704
-62.13 0.9723
-62.13 0.9725
-62.12 0.9732
-62.1 0.9739
-62.1 0.9742
-62.08 0.9746
-62.08 0.9751
-62 0.9795
-61.91 0.9825
-61.85 0.9844
-61.83 0.9851
-61.82 0.9856
-61.82 0.9858
-61.82 0.986
-61.79 0.9867
-61.79 0.987
-61.77 0.9879
-61.66 0.9912
-61.64 0.9916
-61.64 0.9919
-61.58 0.9925
-61.56 0.993
-61.51 0.9953
-61.51 0.9956
-61.48 0.9963
-61.39 0.9977
-61.36 0.9988
-61.14 0.9995
-61.14 0.9998

};
\addplot [thick, forget plot, SISO]
table {%

-66.96 0
-66.83 0.0119
-66.59 0.02381
-66.49 0.03571
-66.49 0.04762
-66.47 0.05952
-66.39 0.07143
-66.36 0.08333
-66.35 0.09524
-66.35 0.1071
-66.32 0.119
-66.26 0.131
-66.21 0.1429
-66.09 0.1548
-66.09 0.1667
-66.09 0.1786
-66.08 0.1905
-66.07 0.2024
-66.07 0.2143
-66.06 0.2262
-66.05 0.2381
-65.93 0.25
-65.91 0.2619
-65.88 0.2857
-65.86 0.2976
-65.85 0.3095
-65.75 0.3214
-65.69 0.3333
-65.64 0.3452
-65.5 0.3571
-65.48 0.369
-65.48 0.381
-65.44 0.3929
-65.43 0.4048
-65.3 0.4167
-65.28 0.4286
-65.21 0.4405
-65.12 0.4524
-64.95 0.4643
-64.92 0.4762
-64.8 0.4881
-64.79 0.5
-64.76 0.5119
-64.74 0.5238
-64.71 0.5357
-64.58 0.5476
-64.53 0.5595
-64.46 0.5714
-64.43 0.5833
-64.42 0.5952
-64.39 0.6071
-64.39 0.619
-64.37 0.631
-64.36 0.6429
-64.36 0.6548
-64.35 0.6667
-64.35 0.6786
-64.34 0.6905
-64.34 0.7024
-64.33 0.7143
-64.3 0.7262
-64.25 0.7381
-64.24 0.75
-64.24 0.7619
-64.23 0.7738
-64.21 0.7857
-64.19 0.7976
-64.06 0.8095
-64.01 0.8214
-64 0.8333
-63.86 0.8452
-63.71 0.8571
-63.69 0.869
-63.59 0.881
-63.33 0.8929
-63.31 0.9048
-63.28 0.9167
-63.27 0.9286
-63.26 0.9405
-63.24 0.9524
-63.24 0.9643
-63.23 0.9762
-63.23 0.9881
};
\addplot [thick, forget plot, G-BF, dashed]
table {%

-86.97 0
-86.24 0.0002272
-82.66 0.0009089
-82.04 0.001136
-79.59 0.001818
-79.15 0.002272
-77.95 0.002954
-75.63 0.005226
-75.62 0.005453
-75.57 0.005908
-75.56 0.006135
-75.48 0.006362
-74.79 0.007044
-74.55 0.007953
-74.51 0.00818
-74.19 0.009089
-73.7 0.01022
-73.3 0.01068
-72.26 0.01386
-72.01 0.01454
-72 0.01477
-71.44 0.01613
-71.43 0.01636
-71.41 0.01659
-71.26 0.01727
-71.24 0.0175
-71.08 0.0184
-70.98 0.01909
-70.78 0.01977
-70.69 0.02045
-70.5 0.02113
-70.42 0.02181
-70.37 0.02249
-70.03 0.02409
-69.86 0.02477
-69.85 0.02499
-69.59 0.02613
-69.29 0.02795
-69.17 0.02954
-69.1 0.03045
-68.98 0.03181
-68.44 0.03272
-68.44 0.03295
-67.92 0.03476
-67.76 0.03567
-67.75 0.0359
-67.57 0.03636
-67.57 0.03658
-67.5 0.03726
-67.48 0.03772
-67.45 0.0384
-67.36 0.03908
-67.36 0.03931
-67.24 0.04135
-67.16 0.04204
-66.66 0.04703
-66.59 0.0484
-66.43 0.04931
-66.42 0.05022
-66.18 0.05135
-66.17 0.05181
-66.06 0.05226
-66.03 0.05294
-66.02 0.0534
-65.89 0.05385
-65.68 0.05749
-65.68 0.05771
-65.66 0.0584
-65.64 0.05885
-65.61 0.0593
-65.6 0.05976
-65.47 0.06135
-65.46 0.06226
-65.44 0.06294
-65.44 0.06362
-65.42 0.06408
-65.42 0.0643
-65.39 0.06521
-65.27 0.06748
-65.27 0.06771
-65.16 0.06908
-65.15 0.06953
-64.97 0.07294
-64.97 0.07317
-64.95 0.07385
-64.88 0.07521
-64.85 0.07612
-64.83 0.07726
-64.83 0.07748
-64.78 0.07839
-64.78 0.07862
-64.77 0.07907
-64.73 0.07975
-64.72 0.08021
-64.66 0.08112
-64.64 0.0818
-64.58 0.08294
-64.53 0.08362
-64.53 0.08384
-64.41 0.08589
-64.38 0.08634
-64.35 0.08725
-64.32 0.08793
-64.31 0.08816
-64.26 0.08884
-64.22 0.0893
-64.22 0.08953
-64.1 0.09043
-64.04 0.09112
-64.03 0.09157
-64 0.09225
-63.98 0.09271
-63.95 0.09339
-63.95 0.09407
-63.81 0.09589
-63.77 0.09657
-63.61 0.09861
-63.53 0.1007
-63.52 0.1013
-63.49 0.1022
-63.46 0.1032
-63.44 0.1036
-63.44 0.1038
-63.42 0.1043
-63.42 0.1045
-63.26 0.1063
-63.22 0.1077
-63.22 0.1079
-63.16 0.1088
-63.16 0.1091
-63.15 0.1093
-63.1 0.11
-63.1 0.1102
-63.04 0.1113
-63.03 0.1122
-62.99 0.1129
-62.99 0.1132
-62.97 0.1136
-62.97 0.1138
-62.96 0.1141
-62.88 0.1157
-62.87 0.1161
-62.83 0.1168
-62.8 0.1175
-62.76 0.1182
-62.75 0.1184
-62.72 0.1191
-62.72 0.1193
-62.7 0.1197
-62.7 0.1202
-62.67 0.1211
-62.63 0.1218
-62.58 0.1232
-62.57 0.1236
-62.56 0.1243
-62.55 0.1247
-62.42 0.1266
-62.42 0.1268
-62.28 0.1291
-62.21 0.1297
-62.19 0.1307
-62.18 0.1313
-62.18 0.1316
-62.12 0.1334
-62.09 0.1341
-62.09 0.1343
-62.04 0.1347
-62.03 0.1357
-62.03 0.1359
-62 0.1366
-62 0.1368
-61.94 0.1377
-61.94 0.1379
-61.92 0.1386
-61.9 0.1391
-61.9 0.1397
-61.85 0.1413
-61.83 0.142
-61.78 0.1431
-61.76 0.1436
-61.76 0.1438
-61.7 0.1459
-61.67 0.1475
-61.6 0.1481
-61.6 0.1484
-61.6 0.1491
-61.56 0.1495
-61.56 0.1497
-61.52 0.1513
-61.52 0.1516
-61.48 0.1522
-61.47 0.1527
-61.45 0.1534
-61.45 0.1536
-61.4 0.155
-61.32 0.1575
-61.28 0.1581
-61.27 0.1591
-61.18 0.1609
-61.18 0.1611
-61.15 0.1618
-61.11 0.1629
-61.08 0.1638
-61.07 0.1645
-61.07 0.165
-61.06 0.1654
-61.04 0.1659
-61.03 0.1663
-61 0.1672
-60.96 0.1691
-60.93 0.1697
-60.82 0.1736
-60.79 0.1745
-60.79 0.1747
-60.76 0.1759
-60.73 0.177
-60.68 0.1779
-60.68 0.1781
-60.61 0.1802
-60.6 0.1811
-60.59 0.1818
-60.57 0.1827
-60.56 0.184
-60.56 0.1843
-60.53 0.1852
-60.53 0.1854
-60.52 0.1859
-60.52 0.1861
-60.5 0.1865
-60.49 0.1872
-60.47 0.1879
-60.46 0.1884
-60.45 0.189
-60.45 0.1893
-60.43 0.1906
-60.39 0.1913
-60.39 0.1918
-60.37 0.1925
-60.37 0.1927
-60.35 0.1936
-60.28 0.1968
-60.19 0.1981
-60.14 0.2
-60.11 0.2009
-60.11 0.2011
-60.04 0.2025
-60.04 0.2027
-60.02 0.2034
-60.01 0.204
-59.95 0.2056
-59.94 0.2061
-59.92 0.2068
-59.92 0.207
-59.88 0.2075
-59.88 0.2077
-59.86 0.2084
-59.85 0.209
-59.81 0.2097
-59.81 0.21
-59.79 0.2109
-59.79 0.2125
-59.77 0.2131
-59.76 0.2134
-59.76 0.214
-59.76 0.2145
-59.74 0.2156
-59.72 0.2165
-59.71 0.217
-59.69 0.2177
-59.69 0.2179
-59.68 0.2186
-59.65 0.2199
-59.65 0.2202
-59.59 0.2211
-59.53 0.2245
-59.52 0.2252
-59.51 0.2256
-59.48 0.2272
-59.48 0.2274
-59.46 0.2281
-59.44 0.2297
-59.43 0.2304
-59.43 0.2306
-59.42 0.2311
-59.42 0.2318
-59.41 0.2322
-59.41 0.2327
-59.39 0.2336
-59.38 0.2343
-59.31 0.237
-59.31 0.2372
-59.28 0.2381
-59.25 0.2399
-59.24 0.2409
-59.24 0.2415
-59.24 0.2418
-59.22 0.2427
-59.21 0.2434
-59.17 0.247
-59.13 0.2486
-59.1 0.2502
-59.1 0.2504
-59.04 0.2524
-59.04 0.2529
-59.04 0.2531
-59.02 0.2538
-59.01 0.254
-59 0.2545
-59 0.2549
-59 0.2554
-58.99 0.2561
-58.97 0.2565
-58.97 0.2568
-58.95 0.2574
-58.95 0.2577
-58.94 0.259
-58.94 0.2595
-58.9 0.2613
-58.9 0.262
-58.86 0.2638
-58.83 0.2652
-58.8 0.2663
-58.79 0.2668
-58.78 0.2674
-58.78 0.2679
-58.76 0.2693
-58.73 0.2711
-58.71 0.2718
-58.71 0.2724
-58.69 0.2729
-58.69 0.2733
-58.64 0.2763
-58.64 0.2774
-58.61 0.2781
-58.61 0.2783
-58.58 0.279
-58.58 0.2793
-58.56 0.2804
-58.56 0.2811
-58.54 0.2822
-58.54 0.2824
-58.52 0.2829
-58.52 0.2836
-58.51 0.284
-58.51 0.2843
-58.5 0.2847
-58.49 0.2852
-58.48 0.2858
-58.48 0.2861
-58.48 0.2865
-58.47 0.2872
-58.44 0.2883
-58.44 0.2893
-58.42 0.2899
-58.42 0.2908
-58.4 0.2913
-58.4 0.292
-58.4 0.2924
-58.39 0.2931
-58.38 0.2936
-58.34 0.2947
-58.34 0.2949
-58.33 0.2954
-58.3 0.2965
-58.29 0.2972
-58.26 0.299
-58.24 0.3004
-58.22 0.3024
-58.21 0.3031
-58.21 0.3038
-58.21 0.3042
-58.18 0.3056
-58.18 0.3061
-58.16 0.3072
-58.16 0.3074
-58.14 0.3081
-58.11 0.3099
-58.05 0.3127
-58.04 0.3138
-58 0.3161
-58 0.3163
-58 0.3167
-57.97 0.3174
-57.96 0.3186
-57.95 0.3195
-57.95 0.3197
-57.95 0.3199
-57.92 0.3208
-57.92 0.3211
-57.92 0.3213
-57.91 0.322
-57.91 0.3222
-57.9 0.3229
-57.9 0.3231
-57.88 0.3249
-57.84 0.3265
-57.84 0.3267
-57.83 0.3274
-57.83 0.3279
-57.8 0.3297
-57.78 0.3311
-57.77 0.3317
-57.76 0.3327
-57.71 0.3336
-57.71 0.334
-57.71 0.3342
-57.66 0.3363
-57.65 0.3367
-57.64 0.3372
-57.63 0.3379
-57.63 0.3383
-57.62 0.3397
-57.56 0.3422
-57.55 0.3431
-57.54 0.3438
-57.51 0.3456
-57.49 0.3461
-57.49 0.3467
-57.48 0.3474
-57.46 0.3481
-57.42 0.3504
-57.42 0.3515
-57.38 0.3538
-57.37 0.3542
-57.34 0.3567
-57.33 0.3574
-57.31 0.3586
-57.31 0.3588
-57.28 0.3611
-57.28 0.3615
-57.27 0.3622
-57.25 0.3638
-57.22 0.3676
-57.19 0.3695
-57.18 0.3701
-57.14 0.3736
-57.12 0.3742
-57.09 0.3761
-57.06 0.3767
-57.05 0.3776
-57.04 0.3788
-57 0.3822
-57 0.3824
-57 0.3826
-56.99 0.3833
-56.98 0.3842
-56.97 0.3851
-56.96 0.3858
-56.95 0.3867
-56.95 0.3876
-56.94 0.3883
-56.94 0.3885
-56.93 0.3892
-56.92 0.3897
-56.9 0.3915
-56.89 0.392
-56.89 0.3926
-56.87 0.3938
-56.86 0.3949
-56.84 0.3956
-56.84 0.3958
-56.83 0.3963
-56.82 0.3967
-56.8 0.3983
-56.8 0.3985
-56.79 0.3995
-56.79 0.3997
-56.78 0.401
-56.76 0.4017
-56.72 0.4033
-56.7 0.4038
-56.7 0.4042
-56.67 0.4067
-56.67 0.4072
-56.67 0.4074
-56.65 0.4097
-56.63 0.4104
-56.63 0.4108
-56.63 0.4113
-56.58 0.4129
-56.58 0.4133
-56.56 0.4149
-56.55 0.4158
-56.54 0.4167
-56.53 0.4174
-56.52 0.4179
-56.52 0.4181
-56.51 0.4185
-56.51 0.419
-56.51 0.4195
-56.48 0.4204
-56.48 0.4215
-56.48 0.4217
-56.46 0.4222
-56.45 0.4235
-56.45 0.4238
-56.43 0.4247
-56.43 0.4256
-56.42 0.4272
-56.42 0.4276
-56.41 0.4281
-56.41 0.4285
-56.41 0.4292
-56.39 0.4315
-56.38 0.4322
-56.38 0.4324
-56.37 0.4326
-56.36 0.4331
-56.35 0.4344
-56.34 0.4354
-56.34 0.436
-56.33 0.4367
-56.32 0.4372
-56.31 0.4381
-56.29 0.4399
-56.29 0.4406
-56.27 0.4419
-56.26 0.4429
-56.24 0.4438
-56.23 0.4444
-56.22 0.446
-56.21 0.4469
-56.21 0.4472
-56.2 0.4479
-56.17 0.4501
-56.17 0.4504
-56.15 0.451
-56.15 0.4524
-56.14 0.4531
-56.14 0.4533
-56.14 0.4538
-56.13 0.4544
-56.13 0.4549
-56.12 0.4558
-56.12 0.4565
-56.11 0.4572
-56.11 0.4574
-56.1 0.4579
-56.08 0.4597
-56.06 0.4608
-56.06 0.4615
-56.04 0.4622
-56.04 0.4628
-56.03 0.4635
-56.03 0.4642
-56.02 0.4647
-56.02 0.4651
-56.01 0.466
-55.99 0.4669
-55.99 0.4683
-55.97 0.469
-55.97 0.4699
-55.95 0.4706
-55.95 0.471
-55.94 0.4717
-55.92 0.4731
-55.92 0.4735
-55.91 0.474
-55.9 0.4753
-55.9 0.4756
-55.88 0.4767
-55.88 0.4769
-55.86 0.4774
-55.85 0.4781
-55.84 0.479
-55.84 0.4794
-55.83 0.4799
-55.83 0.4803
-55.81 0.4817
-55.78 0.4831
-55.75 0.4842
-55.75 0.4847
-55.74 0.4853
-55.74 0.4856
-55.73 0.4863
-55.72 0.4867
-55.72 0.4872
-55.72 0.4874
-55.71 0.4885
-55.68 0.4894
-55.68 0.4908
-55.67 0.4915
-55.66 0.4926
-55.65 0.4931
-55.65 0.4933
-55.64 0.4942
-55.64 0.4944
-55.63 0.4949
-55.63 0.4953
-55.61 0.4963
-55.61 0.4967
-55.6 0.4969
-55.59 0.4976
-55.59 0.4978
-55.58 0.4985
-55.58 0.499
-55.57 0.4997
-55.56 0.5001
-55.56 0.5008
-55.55 0.5015
-55.54 0.5022
-55.54 0.5024
-55.54 0.5028
-55.54 0.5033
-55.53 0.5035
-55.53 0.5042
-55.52 0.5051
-55.51 0.5056
-55.48 0.5074
-55.48 0.5078
-55.46 0.5101
-55.45 0.5108
-55.44 0.5122
-55.43 0.5133
-55.42 0.5147
-55.36 0.5174
-55.36 0.5176
-55.35 0.5183
-55.32 0.5215
-55.31 0.5219
-55.31 0.5224
-55.29 0.5231
-55.29 0.5237
-55.28 0.5242
-55.28 0.5244
-55.28 0.5249
-55.28 0.5253
-55.27 0.5258
-55.26 0.5262
-55.25 0.5276
-55.22 0.5283
-55.22 0.529
-55.21 0.5294
-55.19 0.5324
-55.18 0.5331
-55.16 0.5344
-55.16 0.5347
-55.16 0.5353
-55.16 0.5356
-55.14 0.5362
-55.13 0.5378
-55.12 0.539
-55.12 0.5394
-55.11 0.5403
-55.09 0.5412
-55.06 0.5426
-55.04 0.5435
-55.04 0.544
-55.03 0.5446
-55.03 0.5451
-55.02 0.546
-55.01 0.5465
-55.01 0.5471
-55 0.5478
-54.97 0.5496
-54.96 0.5506
-54.96 0.551
-54.95 0.5517
-54.93 0.5531
-54.93 0.5533
-54.91 0.554
-54.91 0.5544
-54.88 0.5551
-54.87 0.5562
-54.87 0.5569
-54.86 0.5574
-54.86 0.5578
-54.84 0.5603
-54.82 0.5615
-54.8 0.5626
-54.79 0.5633
-54.77 0.5642
-54.77 0.5649
-54.76 0.5656
-54.76 0.5658
-54.73 0.5676
-54.73 0.5678
-54.71 0.569
-54.71 0.5694
-54.71 0.5703
-54.7 0.571
-54.69 0.5719
-54.68 0.5726
-54.67 0.5731
-54.66 0.5746
-54.66 0.5756
-54.66 0.5758
-54.64 0.5771
-54.64 0.5776
-54.63 0.5781
-54.63 0.5785
-54.63 0.5796
-54.61 0.5803
-54.61 0.5805
-54.59 0.5812
-54.58 0.5828
-54.58 0.5837
-54.57 0.5844
-54.57 0.5846
-54.56 0.5855
-54.55 0.5862
-54.55 0.5867
-54.54 0.5871
-54.53 0.5883
-54.51 0.5887
-54.51 0.589
-54.49 0.5894
-54.49 0.5905
-54.49 0.591
-54.47 0.5919
-54.47 0.5924
-54.46 0.593
-54.46 0.5935
-54.45 0.594
-54.45 0.5942
-54.35 0.5996
-54.33 0.6003
-54.32 0.6005
-54.32 0.601
-54.32 0.6017
-54.3 0.6035
-54.29 0.6044
-54.28 0.6049
-54.28 0.6053
-54.27 0.6058
-54.27 0.6062
-54.26 0.6069
-54.26 0.6074
-54.25 0.6083
-54.25 0.609
-54.23 0.6103
-54.2 0.6119
-54.18 0.613
-54.17 0.6144
-54.17 0.6149
-54.16 0.6155
-54.16 0.6162
-54.14 0.6171
-54.14 0.6176
-54.14 0.6183
-54.11 0.6199
-54.11 0.6201
-54.11 0.6205
-54.07 0.6224
-54.05 0.6239
-54.05 0.6244
-54.03 0.6253
-54.03 0.626
-54.01 0.6267
-54.01 0.6271
-53.98 0.6299
-53.97 0.6308
-53.96 0.6321
-53.95 0.6326
-53.95 0.633
-53.93 0.6337
-53.92 0.6342
-53.92 0.6349
-53.91 0.636
-53.91 0.6371
-53.91 0.6374
-53.88 0.6394
-53.86 0.6403
-53.86 0.6408
-53.86 0.641
-53.85 0.6417
-53.85 0.6421
-53.84 0.6428
-53.84 0.6437
-53.83 0.646
-53.82 0.6464
-53.82 0.6471
-53.82 0.6483
-53.81 0.6489
-53.8 0.6503
-53.8 0.6508
-53.79 0.6514
-53.78 0.6526
-53.78 0.653
-53.77 0.6539
-53.76 0.6544
-53.76 0.6549
-53.75 0.6555
-53.74 0.6564
-53.74 0.6571
-53.74 0.6574
-53.73 0.6583
-53.73 0.6585
-53.68 0.6617
-53.65 0.6626
-53.65 0.6628
-53.64 0.6639
-53.62 0.6646
-53.62 0.6648
-53.6 0.666
-53.58 0.6667
-53.57 0.6673
-53.56 0.6683
-53.55 0.6696
-53.55 0.6701
-53.54 0.6705
-53.54 0.6708
-53.51 0.6719
-53.5 0.673
-53.49 0.6739
-53.49 0.6748
-53.47 0.6767
-53.45 0.6773
-53.45 0.6776
-53.44 0.678
-53.42 0.6787
-53.41 0.6798
-53.41 0.6808
-53.4 0.6817
-53.39 0.6828
-53.39 0.6835
-53.39 0.6839
-53.39 0.6844
-53.38 0.6848
-53.38 0.6853
-53.37 0.686
-53.37 0.6864
-53.37 0.6869
-53.36 0.6876
-53.36 0.6878
-53.34 0.6898
-53.34 0.6905
-53.34 0.6912
-53.33 0.6921
-53.3 0.6942
-53.28 0.6962
-53.28 0.6964
-53.28 0.6967
-53.27 0.6971
-53.27 0.6978
-53.27 0.6983
-53.26 0.6989
-53.26 0.6992
-53.25 0.7001
-53.23 0.7019
-53.22 0.7026
-53.21 0.7032
-53.21 0.7039
-53.21 0.7046
-53.21 0.7048
-53.15 0.7085
-53.15 0.7087
-53.15 0.7094
-53.14 0.7105
-53.13 0.7114
-53.1 0.7144
-53.09 0.716
-53.08 0.7167
-53.08 0.7173
-53.07 0.7182
-53.07 0.7187
-53.06 0.7194
-53.06 0.7203
-53.06 0.7205
-53.05 0.7212
-53.05 0.7214
-53.04 0.7228
-53.04 0.723
-53.02 0.7239
-53.02 0.7248
-53.01 0.7255
-53.01 0.726
-53 0.7267
-53 0.7269
-52.99 0.728
-52.98 0.7285
-52.98 0.7289
-52.97 0.7301
-52.97 0.7307
-52.96 0.7312
-52.96 0.7319
-52.95 0.733
-52.95 0.7332
-52.95 0.7337
-52.95 0.7339
-52.94 0.7342
-52.92 0.7353
-52.91 0.7364
-52.91 0.7367
-52.9 0.7373
-52.89 0.738
-52.87 0.7387
-52.87 0.7392
-52.86 0.7401
-52.86 0.7405
-52.86 0.741
-52.86 0.7412
-52.84 0.7426
-52.83 0.7437
-52.82 0.7446
-52.81 0.7457
-52.8 0.7464
-52.8 0.7469
-52.8 0.7471
-52.79 0.7485
-52.76 0.7514
-52.76 0.7521
-52.75 0.7526
-52.75 0.7528
-52.72 0.7548
-52.72 0.7557
-52.71 0.7569
-52.69 0.7598
-52.67 0.7605
-52.67 0.7614
-52.66 0.7619
-52.66 0.7626
-52.65 0.7628
-52.64 0.7639
-52.64 0.7641
-52.63 0.7646
-52.63 0.7653
-52.63 0.7662
-52.62 0.7669
-52.62 0.7687
-52.61 0.7701
-52.61 0.7705
-52.61 0.7721
-52.6 0.7737
-52.6 0.7773
-52.59 0.7789
-52.59 0.7794
-52.59 0.7798
-52.59 0.7807
-52.58 0.7812
-52.58 0.7819
-52.58 0.7825
-52.58 0.7837
-52.57 0.7844
-52.56 0.7875
-52.55 0.7882
-52.55 0.7889
-52.52 0.7912
-52.51 0.7919
-52.5 0.7925
-52.49 0.7937
-52.48 0.7944
-52.48 0.7946
-52.47 0.7953
-52.45 0.7973
-52.43 0.7985
-52.42 0.7991
-52.42 0.7996
-52.41 0.8
-52.4 0.8007
-52.4 0.8012
-52.39 0.8019
-52.38 0.803
-52.37 0.8032
-52.37 0.8041
-52.34 0.8048
-52.34 0.805
-52.34 0.8055
-52.34 0.8057
-52.31 0.8071
-52.28 0.8082
-52.26 0.8091
-52.25 0.8098
-52.25 0.81
-52.22 0.811
-52.22 0.8116
-52.21 0.8121
-52.21 0.813
-52.2 0.8137
-52.2 0.8141
-52.19 0.815
-52.18 0.816
-52.18 0.8162
-52.16 0.8166
-52.15 0.8171
-52.13 0.8182
-52.13 0.8185
-52.11 0.8194
-52.11 0.8196
-52.09 0.8203
-52.05 0.8221
-52.04 0.8225
-52.04 0.8234
-52.03 0.8239
-52.02 0.8244
-52.01 0.8246
-52 0.8253
-51.98 0.8273
-51.96 0.8284
-51.96 0.8287
-51.96 0.8291
-51.96 0.8294
-51.93 0.8314
-51.9 0.8325
-51.9 0.8328
-51.83 0.8373
-51.83 0.8378
-51.8 0.8396
-51.8 0.8405
-51.78 0.8409
-51.78 0.8412
-51.75 0.8425
-51.69 0.8459
-51.69 0.8464
-51.68 0.8475
-51.62 0.8505
-51.62 0.8512
-51.62 0.8514
-51.61 0.8521
-51.6 0.8525
-51.59 0.8532
-51.59 0.8539
-51.58 0.8544
-51.58 0.8546
-51.55 0.8553
-51.55 0.8559
-51.54 0.8564
-51.5 0.858
-51.47 0.86
-51.46 0.8605
-51.45 0.8614
-51.45 0.8621
-51.44 0.863
-51.43 0.8637
-51.41 0.8648
-51.39 0.8666
-51.38 0.8673
-51.35 0.8693
-51.35 0.8696
-51.31 0.8714
-51.3 0.8718
-51.3 0.8721
-51.28 0.8725
-51.27 0.8741
-51.25 0.875
-51.24 0.8759
-51.22 0.8766
-51.22 0.8771
-51.19 0.8782
-51.19 0.8784
-51.18 0.8793
-51.15 0.8805
-51.14 0.8807
-51.13 0.8816
-51.1 0.883
-51.08 0.8843
-51.08 0.8846
-51.06 0.8857
-51.06 0.8859
-51.03 0.8868
-51.02 0.8875
-51.02 0.888
-51 0.8887
-50.96 0.8898
-50.96 0.8905
-50.94 0.8914
-50.93 0.8928
-50.88 0.8946
-50.88 0.8948
-50.87 0.8955
-50.87 0.8962
-50.85 0.8971
-50.82 0.8984
-50.8 0.8991
-50.78 0.9002
-50.78 0.9005
-50.71 0.9025
-50.63 0.9052
-50.63 0.9055
-50.62 0.9059
-50.6 0.9068
-50.6 0.9071
-50.58 0.908
-50.57 0.9089
-50.55 0.9098
-50.53 0.9107
-50.47 0.9125
-50.42 0.9132
-50.42 0.9137
-50.4 0.9143
-50.36 0.9148
-50.31 0.9171
-50.31 0.9177
-50.3 0.918
-50.25 0.9187
-50.21 0.9202
-50.2 0.9207
-50.19 0.9216
-50.18 0.9221
-50.14 0.923
-50.09 0.9259
-50.09 0.9262
-50.05 0.9275
-50 0.9282
-49.82 0.9355
-49.82 0.9359
-49.8 0.9368
-49.79 0.9371
-49.77 0.9382
-49.77 0.9384
-49.74 0.9393
-49.73 0.94
-49.73 0.9402
-49.69 0.9416
-49.69 0.9418
-49.61 0.9446
-49.61 0.9448
-49.53 0.9471
-49.52 0.948
-49.49 0.9493
-49.48 0.9498
-49.45 0.9507
-49.45 0.9509
-49.38 0.9523
-49.38 0.9525
-49.31 0.9539
-49.24 0.955
-49.23 0.9555
-49.1 0.958
-49.06 0.9584
-49.06 0.9589
-49 0.96
-49 0.9602
-48.95 0.9609
-48.53 0.9664
-48.52 0.9668
-48.49 0.9675
-48.48 0.9677
-48.43 0.9693
-48.43 0.9696
-48.43 0.9698
-48.25 0.9714
-48.16 0.9721
-48.16 0.9723
-48.14 0.973
-48.13 0.9734
-48.05 0.9746
-48.04 0.9748
-47.99 0.9755
-47.99 0.9757
-47.95 0.9764
-47.94 0.9768
-47.85 0.9775
-47.84 0.9777
-47.78 0.9789
-47.78 0.9793
-47.77 0.9798
-47.74 0.9809
-47.71 0.9818
-47.7 0.9825
-47.62 0.9841
-47.6 0.9848
-47.59 0.9852
-47.56 0.9857
-47.5 0.9864
-47.47 0.9868
-47.47 0.987
-47.32 0.9895
-47.3 0.9902
-47.12 0.9918
-47.11 0.992
-47.07 0.9927
-47.06 0.9934
-47.04 0.9943
-46.96 0.995
-46.82 0.9957
-46.62 0.9968
-46.45 0.9973
-46.45 0.9975
-46.44 0.998
-46.17 0.9998

};
\addplot [thick, forget plot, G-BF]
table {%

-55.97 0
-55.96 0.007752
-55.62 0.0155
-55.62 0.02326
-55.39 0.03101
-55.36 0.03876
-55.36 0.04651
-55.33 0.05426
-55.29 0.06202
-55.23 0.06977
-55.22 0.07752
-55.2 0.08527
-55.18 0.09302
-55.17 0.1008
-55.14 0.1085
-55.13 0.1163
-55.13 0.124
-55.12 0.1318
-55.12 0.1473
-55.11 0.155
-55.11 0.1628
-55.11 0.1705
-55.09 0.1783
-55.08 0.186
-55.08 0.1938
-55.08 0.2016
-55.07 0.2093
-55.07 0.2171
-55.06 0.2248
-55.05 0.2326
-55.04 0.2558
-55.03 0.2713
-55.03 0.2868
-55.02 0.2946
-55.02 0.3023
-55.02 0.3101
-55.01 0.3178
-55.01 0.3256
-55.01 0.3333
-55.01 0.3411
-55.01 0.3488
-55.01 0.3566
-55 0.3643
-55 0.3721
-55 0.3798
-55 0.3876
-54.99 0.3953
-54.99 0.4031
-54.99 0.4109
-54.98 0.4186
-54.97 0.4264
-54.95 0.4341
-54.95 0.4419
-54.89 0.4496
-54.78 0.4574
-54.68 0.4729
-54.58 0.4806
-54.5 0.4961
-54.47 0.5039
-54.45 0.5116
-54.38 0.5194
-54.37 0.5271
-54.35 0.5349
-54.34 0.5426
-54.25 0.5504
-54.24 0.5581
-54.2 0.5659
-54.13 0.5736
-54.12 0.5814
-54.12 0.5891
-54.02 0.5969
-54.01 0.6047
-53.99 0.6124
-53.98 0.6202
-53.98 0.6279
-53.92 0.6357
-53.85 0.6434
-53.85 0.6512
-53.81 0.6589
-53.79 0.6667
-53.68 0.6744
-53.65 0.6822
-53.62 0.6899
-53.61 0.6977
-53.61 0.7054
-53.56 0.7132
-53.54 0.7209
-53.53 0.7287
-53.5 0.7364
-53.49 0.7442
-53.46 0.7519
-53.4 0.7597
-53.39 0.7674
-53.39 0.7752
-53.38 0.7829
-53.32 0.7907
-53.3 0.7984
-53.28 0.8062
-53.28 0.814
-53.22 0.8217
-53.22 0.8295
-53.22 0.8372
-53.21 0.845
-53.2 0.8527
-53.17 0.8605
-53.17 0.8682
-53.03 0.876
-53.03 0.8837
-53.02 0.8915
-53.01 0.8992
-52.91 0.907
-52.89 0.9147
-52.79 0.9225
-52.78 0.9302
-52.76 0.938
-52.66 0.9457
-52.62 0.9535
-52.53 0.9612
-52.51 0.969
-52.36 0.9767
-52.34 0.9845
-52.26 0.9922

};


\addlegendimage{no markers, black, line width=1pt}
\addlegendimage{no markers, black, dashed, line width=1pt}

\addlegendimage{empty legend}

\addlegendimage{draw opacity=0, area legend, no markers, fill=BF}
\addlegendimage{draw opacity=0, area legend, no markers, fill=AS}
\addlegendimage{draw opacity=0, area legend, no markers, fill=SISO}
\addlegendimage{draw opacity=0, area legend, no markers, fill=G-BF}


\legend{Inside focal region, Outside focal region, \phantom{BF},\BF{}, \AS{}, \SISO{}, \GBF{} $\sigma_\varphi=\pi/2$}
\end{axis}

\end{tikzpicture}


==> heatmap-power-spot.txt <==
(0,0)[-63.28] (0,1)[-62.57] (0,2)[-61.96] (0,3)[-61.43] (0,4)[-60.96] (0,5)[-60.53] (0,6)[-60.14] (0,7)[-59.78] (0,8)[-59.45] (0,9)[-59.14] (0,10)[-58.86] (0,11)[-58.58] (0,12)[-58.33] (0,13)[-58.09] (0,14)[-57.86] (0,15)[-57.64] (0,16)[-57.43] (0,17)[-57.23] (0,18)[-57.04] (0,19)[-56.86] (0,20)[-56.69] (0,21)[-56.59] (0,22)[-56.61] (0,23)[-56.64] (0,24)[-56.66] (0,25)[-56.68] (0,26)[-56.70] (0,27)[-56.72] (0,28)[-56.75] (0,29)[-56.77] (0,30)[-56.79] (0,31)[-56.82] (0,32)[-56.99] (0,33)[-57.15] (0,34)[-57.33] (0,35)[-57.51] (0,36)[-57.70] (0,37)[-57.90] (0,38)[-58.11] (0,39)[-58.33] (0,40)[-58.56] (0,41)[-58.81] (0,42)[-59.04] (0,43)[-59.27] (0,44)[-59.52] (0,45)[-59.78] (0,46)[-60.05] (0,47)[-60.35] (0,48)[-60.67] (0,49)[-61.01] (0,50)[-61.38] (0,51)[-61.78] (0,52)[-62.00] (0,53)[-61.94] (0,54)[-61.88] (0,55)[-61.83] (0,56)[-61.77] (0,57)[-61.72] (0,58)[-61.66] (0,59)[-61.61] (0,60)[-61.55] (0,61)[-61.50] (0,62)[-61.42] (0,63)[-61.12] (0,64)[-60.85] (0,65)[-60.59] (0,66)[-60.35] (0,67)[-60.12] (0,68)[-59.90] (0,69)[-59.69] (0,70)[-59.49] (0,71)[-59.30] (0,72)[-59.12] (0,73)[-58.98] (0,74)[-58.86] (0,75)[-58.74] (0,76)[-58.62] (0,77)[-58.50] (0,78)[-58.39] (0,79)[-58.28] (0,80)[-58.18] (0,81)[-58.07] (0,82)[-57.97] (0,83)[-57.88] (0,84)[-57.81] (0,85)[-57.73] (0,86)[-57.66] (0,87)[-57.58] (0,88)[-57.51] (0,89)[-57.44] (0,90)[-57.37] (0,91)[-57.30] (0,92)[-57.23] (0,93)[-57.20] (0,94)[-57.32] (0,95)[-57.45] (0,96)[-57.57] (0,97)[-57.70] (0,98)[-57.84] (0,99)[-57.98] (0,100)[-58.12] (0,101)[-58.27] (0,102)[-58.42] (0,103)[-58.58] (0,104)[-58.74] (0,105)[-58.91] (0,106)[-59.09] (0,107)[-59.27] (0,108)[-59.46] (0,109)[-59.67] (0,110)[-59.88] (0,111)[-60.10] (0,112)[-60.33] (0,113)[-60.58] (0,114)[-60.83] (0,115)[-61.09] (0,116)[-61.36] (0,117)[-61.65] (0,118)[-61.97] (0,119)[-62.30] (0,120)[-62.67] (0,121)[-63.07] (0,122)[-63.51] (0,123)[-64.00] (0,124)[-64.41] (0,125)[-64.48] (0,126)[-64.56] (0,127)[-64.63] (0,128)[-64.71] (0,129)[-64.78] (0,130)[-64.86] (0,131)[-64.94] (0,132)[-65.02] (0,133)[-65.11] (0,134)[-65.19] (0,135)[-65.24] (0,136)[-65.29] (0,137)[-65.33] (0,138)[-65.38] (0,139)[-65.43] (0,140)[-65.48] (0,141)[-65.53] (0,142)[-65.58] (0,143)[-65.64] (0,144)[-65.69] (0,145)[-65.89] (0,146)[-66.17] (0,147)[-66.48] (0,148)[-66.82] (0,149)[-67.18] (0,150)[-67.57] (0,151)[-68.00] (0,152)[-68.48] (0,153)[-69.03] (0,154)[-69.64] (0,155)[-69.98] (0,156)[-69.66] (0,157)[-69.35] (0,158)[-69.07] (0,159)[-68.80] (0,160)[-68.55] (0,161)[-68.31] (0,162)[-68.09] (0,163)[-67.87] (0,164)[-67.67] (0,165)[-67.42] (0,166)[-65.90] (0,167)[-64.77] (0,168)[-63.88] (0,169)[-63.14] (0,170)[-62.51] (0,171)[-61.96] (0,172)[-61.47] (0,173)[-61.03] (0,174)[-60.63] (0,175)[-60.26] (0,176)[-59.84] (0,177)[-59.42] (0,178)[-59.04] (0,179)[-58.69] (0,180)[-58.36] (0,181)[-58.06] (0,182)[-57.78] (0,183)[-57.51] (0,184)[-57.26] (0,185)[-57.03] (0,186)[-56.82] (0,187)[-56.64] (0,188)[-56.47] (0,189)[-56.31] (0,190)[-56.15] (0,191)[-56.00] (0,192)[-55.86] (0,193)[-55.72] (0,194)[-55.58] (0,195)[-55.45] (0,196)[-55.34] (0,197)[-55.40] (0,198)[-55.46] (0,199)[-55.52] (0,200)[-55.58] (0,201)[-55.64] (0,202)[-55.71] (0,203)[-55.77] (0,204)[-55.84] (0,205)[-55.90] (0,206)[-55.97] (0,207)[-56.11] (0,208)[-56.28] (0,209)[-56.45] (0,210)[-56.63] (0,211)[-56.82] (0,212)[-57.02] (0,213)[-57.22] (0,214)[-57.44] (0,215)[-57.67] (0,216)[-57.91] (0,217)[-58.17] (0,218)[-58.45] (0,219)[-58.76] (0,220)[-59.09] (0,221)[-59.44] (0,222)[-59.83] (0,223)[-60.26] (0,224)[-60.73] (0,225)[-61.26] (0,226)[-61.86] (0,227)[-62.46] (0,228)[-62.59] (0,229)[-62.73] (0,230)[-62.88] (0,231)[-63.03] (0,232)[-63.19] (0,233)[-63.35] (0,234)[-63.52] (0,235)[-63.70] (0,236)[-63.88] (0,237)[-64.07] (0,238)[-63.49] (0,239)[-62.87] (0,240)[-62.33] (0,241)[-61.85] (0,242)[-61.42] (0,243)[-61.02] (0,244)[-60.66] (0,245)[-60.33] (0,246)[-60.02] (0,247)[-59.73] (0,248)[-59.46] (0,249)[-59.21] (0,250)[-58.97] (0,251)[-58.74] (0,252)[-58.52] (0,253)[-58.32] (0,254)[-58.12] (0,255)[-57.93] (0,256)[-57.75] (0,257)[-57.58] (0,258)[-57.46] (0,259)[-57.49] (0,260)[-57.52] (0,261)[-57.55] (0,262)[-57.58] (0,263)[-57.62] (0,264)[-57.65] (0,265)[-57.68] (0,266)[-57.71] (0,267)[-57.75] (0,268)[-57.78] (0,269)[-57.94] (0,270)[-58.11] (0,271)[-58.29] (0,272)[-58.49] (0,273)[-58.68] (0,274)[-58.89] (0,275)[-59.11] (0,276)[-59.34] (0,277)[-59.59] (0,278)[-59.85] (0,279)[-60.11] (0,280)[-60.39] (0,281)[-60.68] (0,282)[-61.00] (0,283)[-61.34] (0,284)[-61.71] (0,285)[-62.11] (0,286)[-62.56] (0,287)[-63.06] (0,288)[-63.62] (0,289)[-64.16] (0,290)[-64.52] (0,291)[-64.91] (0,292)[-65.35] (0,293)[-65.83] (0,294)[-66.37] (0,295)[-66.98] (0,296)[-67.70] (0,297)[-68.56] (0,298)[-69.64] (0,299)[-71.07] (1,0)[-63.21] (1,1)[-62.52] (1,2)[-61.92] (1,3)[-61.40] (1,4)[-60.93] (1,5)[-60.51] (1,6)[-60.12] (1,7)[-59.77] (1,8)[-59.44] (1,9)[-59.14] (1,10)[-58.86] (1,11)[-58.59] (1,12)[-58.35] (1,13)[-58.11] (1,14)[-57.89] (1,15)[-57.68] (1,16)[-57.48] (1,17)[-57.29] (1,18)[-57.10] (1,19)[-56.93] (1,20)[-56.76] (1,21)[-56.66] (1,22)[-56.69] (1,23)[-56.71] (1,24)[-56.74] (1,25)[-56.76] (1,26)[-56.79] (1,27)[-56.81] (1,28)[-56.84] (1,29)[-56.86] (1,30)[-56.89] (1,31)[-56.92] (1,32)[-57.08] (1,33)[-57.25] (1,34)[-57.43] (1,35)[-57.61] (1,36)[-57.80] (1,37)[-58.00] (1,38)[-58.21] (1,39)[-58.42] (1,40)[-58.65] (1,41)[-58.90] (1,42)[-59.12] (1,43)[-59.35] (1,44)[-59.58] (1,45)[-59.83] (1,46)[-60.10] (1,47)[-60.38] (1,48)[-60.68] (1,49)[-61.01] (1,50)[-61.36] (1,51)[-61.74] (1,52)[-61.94] (1,53)[-61.87] (1,54)[-61.81] (1,55)[-61.75] (1,56)[-61.69] (1,57)[-61.63] (1,58)[-61.57] (1,59)[-61.51] (1,60)[-61.45] (1,61)[-61.40] (1,62)[-61.31] (1,63)[-61.01] (1,64)[-60.74] (1,65)[-60.48] (1,66)[-60.24] (1,67)[-60.01] (1,68)[-59.79] (1,69)[-59.58] (1,70)[-59.39] (1,71)[-59.20] (1,72)[-59.01] (1,73)[-58.87] (1,74)[-58.75] (1,75)[-58.62] (1,76)[-58.50] (1,77)[-58.39] (1,78)[-58.27] (1,79)[-58.16] (1,80)[-58.05] (1,81)[-57.95] (1,82)[-57.84] (1,83)[-57.76] (1,84)[-57.68] (1,85)[-57.61] (1,86)[-57.53] (1,87)[-57.46] (1,88)[-57.39] (1,89)[-57.32] (1,90)[-57.25] (1,91)[-57.18] (1,92)[-57.12] (1,93)[-57.09] (1,94)[-57.20] (1,95)[-57.31] (1,96)[-57.43] (1,97)[-57.55] (1,98)[-57.67] (1,99)[-57.80] (1,100)[-57.93] (1,101)[-58.06] (1,102)[-58.20] (1,103)[-58.34] (1,104)[-58.50] (1,105)[-58.66] (1,106)[-58.83] (1,107)[-59.00] (1,108)[-59.18] (1,109)[-59.37] (1,110)[-59.57] (1,111)[-59.78] (1,112)[-59.99] (1,113)[-60.22] (1,114)[-60.46] (1,115)[-60.72] (1,116)[-60.99] (1,117)[-61.28] (1,118)[-61.59] (1,119)[-61.93] (1,120)[-62.29] (1,121)[-62.69] (1,122)[-63.12] (1,123)[-63.61] (1,124)[-64.03] (1,125)[-64.14] (1,126)[-64.26] (1,127)[-64.38] (1,128)[-64.50] (1,129)[-64.63] (1,130)[-64.76] (1,131)[-64.89] (1,132)[-65.03] (1,133)[-65.18] (1,134)[-65.33] (1,135)[-65.39] (1,136)[-65.45] (1,137)[-65.50] (1,138)[-65.57] (1,139)[-65.63] (1,140)[-65.69] (1,141)[-65.75] (1,142)[-65.82] (1,143)[-65.88] (1,144)[-65.95] (1,145)[-66.14] (1,146)[-66.42] (1,147)[-66.72] (1,148)[-67.04] (1,149)[-67.38] (1,150)[-67.75] (1,151)[-68.16] (1,152)[-68.61] (1,153)[-69.12] (1,154)[-69.69] (1,155)[-69.98] (1,156)[-69.63] (1,157)[-69.31] (1,158)[-69.02] (1,159)[-68.74] (1,160)[-68.48] (1,161)[-68.23] (1,162)[-68.00] (1,163)[-67.78] (1,164)[-67.57] (1,165)[-67.31] (1,166)[-65.87] (1,167)[-64.78] (1,168)[-63.92] (1,169)[-63.19] (1,170)[-62.58] (1,171)[-62.03] (1,172)[-61.55] (1,173)[-61.12] (1,174)[-60.73] (1,175)[-60.36] (1,176)[-59.94] (1,177)[-59.52] (1,178)[-59.13] (1,179)[-58.78] (1,180)[-58.45] (1,181)[-58.15] (1,182)[-57.87] (1,183)[-57.60] (1,184)[-57.35] (1,185)[-57.11] (1,186)[-56.90] (1,187)[-56.73] (1,188)[-56.56] (1,189)[-56.40] (1,190)[-56.24] (1,191)[-56.09] (1,192)[-55.94] (1,193)[-55.80] (1,194)[-55.67] (1,195)[-55.53] (1,196)[-55.43] (1,197)[-55.49] (1,198)[-55.55] (1,199)[-55.61] (1,200)[-55.68] (1,201)[-55.74] (1,202)[-55.81] (1,203)[-55.87] (1,204)[-55.94] (1,205)[-56.01] (1,206)[-56.08] (1,207)[-56.22] (1,208)[-56.39] (1,209)[-56.57] (1,210)[-56.75] (1,211)[-56.94] (1,212)[-57.14] (1,213)[-57.34] (1,214)[-57.56] (1,215)[-57.79] (1,216)[-58.03] (1,217)[-58.30] (1,218)[-58.58] (1,219)[-58.89] (1,220)[-59.22] (1,221)[-59.57] (1,222)[-59.96] (1,223)[-60.38] (1,224)[-60.86] (1,225)[-61.39] (1,226)[-61.99] (1,227)[-62.58] (1,228)[-62.70] (1,229)[-62.82] (1,230)[-62.95] (1,231)[-63.08] (1,232)[-63.22] (1,233)[-63.36] (1,234)[-63.50] (1,235)[-63.65] (1,236)[-63.81] (1,237)[-63.97] (1,238)[-63.38] (1,239)[-62.77] (1,240)[-62.24] (1,241)[-61.76] (1,242)[-61.34] (1,243)[-60.95] (1,244)[-60.59] (1,245)[-60.26] (1,246)[-59.95] (1,247)[-59.66] (1,248)[-59.39] (1,249)[-59.14] (1,250)[-58.90] (1,251)[-58.67] (1,252)[-58.46] (1,253)[-58.25] (1,254)[-58.05] (1,255)[-57.87] (1,256)[-57.69] (1,257)[-57.51] (1,258)[-57.39] (1,259)[-57.42] (1,260)[-57.45] (1,261)[-57.48] (1,262)[-57.50] (1,263)[-57.53] (1,264)[-57.56] (1,265)[-57.59] (1,266)[-57.62] (1,267)[-57.65] (1,268)[-57.67] (1,269)[-57.83] (1,270)[-58.00] (1,271)[-58.18] (1,272)[-58.37] (1,273)[-58.56] (1,274)[-58.77] (1,275)[-58.98] (1,276)[-59.21] (1,277)[-59.45] (1,278)[-59.70] (1,279)[-59.95] (1,280)[-60.22] (1,281)[-60.50] (1,282)[-60.81] (1,283)[-61.13] (1,284)[-61.48] (1,285)[-61.87] (1,286)[-62.29] (1,287)[-62.75] (1,288)[-63.28] (1,289)[-63.77] (1,290)[-64.09] (1,291)[-64.43] (1,292)[-64.81] (1,293)[-65.22] (1,294)[-65.67] (1,295)[-66.17] (1,296)[-66.74] (1,297)[-67.40] (1,298)[-68.17] (1,299)[-69.11] (2,0)[-63.14] (2,1)[-62.46] (2,2)[-61.88] (2,3)[-61.37] (2,4)[-60.91] (2,5)[-60.49] (2,6)[-60.11] (2,7)[-59.76] (2,8)[-59.44] (2,9)[-59.14] (2,10)[-58.86] (2,11)[-58.60] (2,12)[-58.37] (2,13)[-58.14] (2,14)[-57.93] (2,15)[-57.72] (2,16)[-57.53] (2,17)[-57.34] (2,18)[-57.16] (2,19)[-56.99] (2,20)[-56.83] (2,21)[-56.74] (2,22)[-56.76] (2,23)[-56.79] (2,24)[-56.82] (2,25)[-56.85] (2,26)[-56.87] (2,27)[-56.90] (2,28)[-56.93] (2,29)[-56.96] (2,30)[-56.98] (2,31)[-57.02] (2,32)[-57.18] (2,33)[-57.35] (2,34)[-57.52] (2,35)[-57.71] (2,36)[-57.90] (2,37)[-58.09] (2,38)[-58.30] (2,39)[-58.52] (2,40)[-58.75] (2,41)[-58.99] (2,42)[-59.21] (2,43)[-59.42] (2,44)[-59.65] (2,45)[-59.89] (2,46)[-60.14] (2,47)[-60.41] (2,48)[-60.70] (2,49)[-61.00] (2,50)[-61.34] (2,51)[-61.69] (2,52)[-61.87] (2,53)[-61.80] (2,54)[-61.74] (2,55)[-61.67] (2,56)[-61.60] (2,57)[-61.54] (2,58)[-61.48] (2,59)[-61.41] (2,60)[-61.35] (2,61)[-61.29] (2,62)[-61.20] (2,63)[-60.91] (2,64)[-60.63] (2,65)[-60.38] (2,66)[-60.14] (2,67)[-59.91] (2,68)[-59.69] (2,69)[-59.48] (2,70)[-59.28] (2,71)[-59.09] (2,72)[-58.91] (2,73)[-58.77] (2,74)[-58.64] (2,75)[-58.51] (2,76)[-58.39] (2,77)[-58.27] (2,78)[-58.16] (2,79)[-58.04] (2,80)[-57.93] (2,81)[-57.83] (2,82)[-57.72] (2,83)[-57.63] (2,84)[-57.56] (2,85)[-57.49] (2,86)[-57.41] (2,87)[-57.34] (2,88)[-57.27] (2,89)[-57.21] (2,90)[-57.14] (2,91)[-57.07] (2,92)[-57.01] (2,93)[-56.98] (2,94)[-57.08] (2,95)[-57.18] (2,96)[-57.29] (2,97)[-57.40] (2,98)[-57.51] (2,99)[-57.63] (2,100)[-57.74] (2,101)[-57.87] (2,102)[-57.99] (2,103)[-58.12] (2,104)[-58.27] (2,105)[-58.42] (2,106)[-58.58] (2,107)[-58.74] (2,108)[-58.92] (2,109)[-59.09] (2,110)[-59.28] (2,111)[-59.48] (2,112)[-59.68] (2,113)[-59.89] (2,114)[-60.13] (2,115)[-60.38] (2,116)[-60.65] (2,117)[-60.94] (2,118)[-61.25] (2,119)[-61.58] (2,120)[-61.94] (2,121)[-62.34] (2,122)[-62.77] (2,123)[-63.25] (2,124)[-63.67] (2,125)[-63.82] (2,126)[-63.98] (2,127)[-64.14] (2,128)[-64.30] (2,129)[-64.48] (2,130)[-64.66] (2,131)[-64.84] (2,132)[-65.04] (2,133)[-65.25] (2,134)[-65.46] (2,135)[-65.54] (2,136)[-65.61] (2,137)[-65.68] (2,138)[-65.76] (2,139)[-65.83] (2,140)[-65.90] (2,141)[-65.98] (2,142)[-66.06] (2,143)[-66.14] (2,144)[-66.22] (2,145)[-66.42] (2,146)[-66.68] (2,147)[-66.96] (2,148)[-67.27] (2,149)[-67.59] (2,150)[-67.94] (2,151)[-68.32] (2,152)[-68.74] (2,153)[-69.21] (2,154)[-69.73] (2,155)[-69.97] (2,156)[-69.61] (2,157)[-69.28] (2,158)[-68.97] (2,159)[-68.68] (2,160)[-68.41] (2,161)[-68.15] (2,162)[-67.91] (2,163)[-67.68] (2,164)[-67.47] (2,165)[-67.21] (2,166)[-65.84] (2,167)[-64.79] (2,168)[-63.95] (2,169)[-63.25] (2,170)[-62.64] (2,171)[-62.11] (2,172)[-61.64] (2,173)[-61.21] (2,174)[-60.83] (2,175)[-60.47] (2,176)[-60.04] (2,177)[-59.62] (2,178)[-59.23] (2,179)[-58.87] (2,180)[-58.55] (2,181)[-58.24] (2,182)[-57.96] (2,183)[-57.69] (2,184)[-57.44] (2,185)[-57.20] (2,186)[-56.99] (2,187)[-56.81] (2,188)[-56.65] (2,189)[-56.49] (2,190)[-56.33] (2,191)[-56.18] (2,192)[-56.03] (2,193)[-55.89] (2,194)[-55.76] (2,195)[-55.62] (2,196)[-55.51] (2,197)[-55.58] (2,198)[-55.64] (2,199)[-55.71] (2,200)[-55.77] (2,201)[-55.84] (2,202)[-55.91] (2,203)[-55.98] (2,204)[-56.05] (2,205)[-56.12] (2,206)[-56.19] (2,207)[-56.34] (2,208)[-56.51] (2,209)[-56.68] (2,210)[-56.87] (2,211)[-57.06] (2,212)[-57.26] (2,213)[-57.47] (2,214)[-57.69] (2,215)[-57.92] (2,216)[-58.17] (2,217)[-58.43] (2,218)[-58.72] (2,219)[-59.02] (2,220)[-59.35] (2,221)[-59.71] (2,222)[-60.09] (2,223)[-60.52] (2,224)[-60.99] (2,225)[-61.52] (2,226)[-62.12] (2,227)[-62.71] (2,228)[-62.81] (2,229)[-62.91] (2,230)[-63.02] (2,231)[-63.13] (2,232)[-63.25] (2,233)[-63.36] (2,234)[-63.48] (2,235)[-63.61] (2,236)[-63.73] (2,237)[-63.86] (2,238)[-63.28] (2,239)[-62.68] (2,240)[-62.15] (2,241)[-61.68] (2,242)[-61.26] (2,243)[-60.87] (2,244)[-60.51] (2,245)[-60.18] (2,246)[-59.88] (2,247)[-59.59] (2,248)[-59.32] (2,249)[-59.07] (2,250)[-58.83] (2,251)[-58.61] (2,252)[-58.39] (2,253)[-58.18] (2,254)[-57.99] (2,255)[-57.80] (2,256)[-57.62] (2,257)[-57.45] (2,258)[-57.33] (2,259)[-57.35] (2,260)[-57.38] (2,261)[-57.40] (2,262)[-57.42] (2,263)[-57.45] (2,264)[-57.47] (2,265)[-57.50] (2,266)[-57.52] (2,267)[-57.55] (2,268)[-57.57] (2,269)[-57.73] (2,270)[-57.90] (2,271)[-58.07] (2,272)[-58.25] (2,273)[-58.45] (2,274)[-58.65] (2,275)[-58.86] (2,276)[-59.08] (2,277)[-59.31] (2,278)[-59.55] (2,279)[-59.80] (2,280)[-60.06] (2,281)[-60.33] (2,282)[-60.62] (2,283)[-60.93] (2,284)[-61.27] (2,285)[-61.63] (2,286)[-62.03] (2,287)[-62.47] (2,288)[-62.96] (2,289)[-63.41] (2,290)[-63.69] (2,291)[-64.00] (2,292)[-64.33] (2,293)[-64.68] (2,294)[-65.06] (2,295)[-65.49] (2,296)[-65.96] (2,297)[-66.48] (2,298)[-67.08] (2,299)[-67.77] (3,0)[-63.07] (3,1)[-62.41] (3,2)[-61.84] (3,3)[-61.34] (3,4)[-60.88] (3,5)[-60.47] (3,6)[-60.10] (3,7)[-59.75] (3,8)[-59.44] (3,9)[-59.14] (3,10)[-58.86] (3,11)[-58.61] (3,12)[-58.39] (3,13)[-58.17] (3,14)[-57.96] (3,15)[-57.77] (3,16)[-57.58] (3,17)[-57.40] (3,18)[-57.23] (3,19)[-57.06] (3,20)[-56.90] (3,21)[-56.81] (3,22)[-56.84] (3,23)[-56.87] (3,24)[-56.90] (3,25)[-56.93] (3,26)[-56.96] (3,27)[-56.99] (3,28)[-57.02] (3,29)[-57.05] (3,30)[-57.08] (3,31)[-57.12] (3,32)[-57.29] (3,33)[-57.45] (3,34)[-57.63] (3,35)[-57.81] (3,36)[-57.99] (3,37)[-58.19] (3,38)[-58.40] (3,39)[-58.62] (3,40)[-58.84] (3,41)[-59.08] (3,42)[-59.29] (3,43)[-59.50] (3,44)[-59.72] (3,45)[-59.95] (3,46)[-60.19] (3,47)[-60.44] (3,48)[-60.71] (3,49)[-61.00] (3,50)[-61.31] (3,51)[-61.65] (3,52)[-61.81] (3,53)[-61.74] (3,54)[-61.66] (3,55)[-61.59] (3,56)[-61.52] (3,57)[-61.45] (3,58)[-61.39] (3,59)[-61.32] (3,60)[-61.25] (3,61)[-61.19] (3,62)[-61.09] (3,63)[-60.80] (3,64)[-60.53] (3,65)[-60.28] (3,66)[-60.03] (3,67)[-59.80] (3,68)[-59.59] (3,69)[-59.38] (3,70)[-59.18] (3,71)[-58.99] (3,72)[-58.81] (3,73)[-58.67] (3,74)[-58.54] (3,75)[-58.41] (3,76)[-58.28] (3,77)[-58.16] (3,78)[-58.04] (3,79)[-57.93] (3,80)[-57.82] (3,81)[-57.71] (3,82)[-57.60] (3,83)[-57.51] (3,84)[-57.44] (3,85)[-57.37] (3,86)[-57.30] (3,87)[-57.23] (3,88)[-57.16] (3,89)[-57.10] (3,90)[-57.03] (3,91)[-56.96] (3,92)[-56.90] (3,93)[-56.87] (3,94)[-56.96] (3,95)[-57.06] (3,96)[-57.16] (3,97)[-57.26] (3,98)[-57.36] (3,99)[-57.46] (3,100)[-57.57] (3,101)[-57.68] (3,102)[-57.79] (3,103)[-57.91] (3,104)[-58.05] (3,105)[-58.19] (3,106)[-58.34] (3,107)[-58.50] (3,108)[-58.66] (3,109)[-58.83] (3,110)[-59.01] (3,111)[-59.19] (3,112)[-59.39] (3,113)[-59.59] (3,114)[-59.82] (3,115)[-60.07] (3,116)[-60.34] (3,117)[-60.62] (3,118)[-60.93] (3,119)[-61.26] (3,120)[-61.62] (3,121)[-62.01] (3,122)[-62.44] (3,123)[-62.91] (3,124)[-63.34] (3,125)[-63.52] (3,126)[-63.71] (3,127)[-63.91] (3,128)[-64.11] (3,129)[-64.33] (3,130)[-64.56] (3,131)[-64.80] (3,132)[-65.05] (3,133)[-65.32] (3,134)[-65.61] (3,135)[-65.70] (3,136)[-65.78] (3,137)[-65.87] (3,138)[-65.95] (3,139)[-66.04] (3,140)[-66.13] (3,141)[-66.23] (3,142)[-66.32] (3,143)[-66.42] (3,144)[-66.51] (3,145)[-66.71] (3,146)[-66.96] (3,147)[-67.22] (3,148)[-67.51] (3,149)[-67.81] (3,150)[-68.14] (3,151)[-68.49] (3,152)[-68.88] (3,153)[-69.30] (3,154)[-69.77] (3,155)[-69.97] (3,156)[-69.59] (3,157)[-69.24] (3,158)[-68.92] (3,159)[-68.62] (3,160)[-68.34] (3,161)[-68.07] (3,162)[-67.83] (3,163)[-67.59] (3,164)[-67.37] (3,165)[-67.11] (3,166)[-65.81] (3,167)[-64.80] (3,168)[-63.99] (3,169)[-63.31] (3,170)[-62.71] (3,171)[-62.19] (3,172)[-61.73] (3,173)[-61.31] (3,174)[-60.93] (3,175)[-60.58] (3,176)[-60.15] (3,177)[-59.72] (3,178)[-59.33] (3,179)[-58.97] (3,180)[-58.64] (3,181)[-58.33] (3,182)[-58.05] (3,183)[-57.78] (3,184)[-57.53] (3,185)[-57.29] (3,186)[-57.08] (3,187)[-56.90] (3,188)[-56.74] (3,189)[-56.57] (3,190)[-56.42] (3,191)[-56.27] (3,192)[-56.12] (3,193)[-55.98] (3,194)[-55.85] (3,195)[-55.72] (3,196)[-55.61] (3,197)[-55.67] (3,198)[-55.74] (3,199)[-55.80] (3,200)[-55.87] (3,201)[-55.94] (3,202)[-56.01] (3,203)[-56.08] (3,204)[-56.16] (3,205)[-56.23] (3,206)[-56.31] (3,207)[-56.45] (3,208)[-56.62] (3,209)[-56.80] (3,210)[-56.99] (3,211)[-57.18] (3,212)[-57.38] (3,213)[-57.60] (3,214)[-57.82] (3,215)[-58.06] (3,216)[-58.31] (3,217)[-58.57] (3,218)[-58.86] (3,219)[-59.16] (3,220)[-59.49] (3,221)[-59.85] (3,222)[-60.23] (3,223)[-60.66] (3,224)[-61.13] (3,225)[-61.65] (3,226)[-62.25] (3,227)[-62.84] (3,228)[-62.92] (3,229)[-63.01] (3,230)[-63.09] (3,231)[-63.18] (3,232)[-63.28] (3,233)[-63.37] (3,234)[-63.46] (3,235)[-63.56] (3,236)[-63.66] (3,237)[-63.76] (3,238)[-63.19] (3,239)[-62.59] (3,240)[-62.07] (3,241)[-61.60] (3,242)[-61.18] (3,243)[-60.79] (3,244)[-60.44] (3,245)[-60.11] (3,246)[-59.81] (3,247)[-59.53] (3,248)[-59.26] (3,249)[-59.01] (3,250)[-58.77] (3,251)[-58.54] (3,252)[-58.32] (3,253)[-58.12] (3,254)[-57.92] (3,255)[-57.74] (3,256)[-57.56] (3,257)[-57.38] (3,258)[-57.26] (3,259)[-57.28] (3,260)[-57.30] (3,261)[-57.33] (3,262)[-57.35] (3,263)[-57.37] (3,264)[-57.39] (3,265)[-57.41] (3,266)[-57.43] (3,267)[-57.45] (3,268)[-57.47] (3,269)[-57.62] (3,270)[-57.79] (3,271)[-57.96] (3,272)[-58.14] (3,273)[-58.33] (3,274)[-58.53] (3,275)[-58.73] (3,276)[-58.95] (3,277)[-59.17] (3,278)[-59.41] (3,279)[-59.66] (3,280)[-59.90] (3,281)[-60.17] (3,282)[-60.45] (3,283)[-60.74] (3,284)[-61.07] (3,285)[-61.41] (3,286)[-61.79] (3,287)[-62.20] (3,288)[-62.66] (3,289)[-63.08] (3,290)[-63.33] (3,291)[-63.60] (3,292)[-63.89] (3,293)[-64.20] (3,294)[-64.54] (3,295)[-64.90] (3,296)[-65.29] (3,297)[-65.72] (3,298)[-66.20] (3,299)[-66.75] (4,0)[-63.00] (4,1)[-62.36] (4,2)[-61.80] (4,3)[-61.30] (4,4)[-60.86] (4,5)[-60.46] (4,6)[-60.09] (4,7)[-59.75] (4,8)[-59.43] (4,9)[-59.14] (4,10)[-58.86] (4,11)[-58.62] (4,12)[-58.40] (4,13)[-58.20] (4,14)[-58.00] (4,15)[-57.81] (4,16)[-57.63] (4,17)[-57.45] (4,18)[-57.29] (4,19)[-57.13] (4,20)[-56.97] (4,21)[-56.89] (4,22)[-56.92] (4,23)[-56.95] (4,24)[-56.99] (4,25)[-57.02] (4,26)[-57.05] (4,27)[-57.09] (4,28)[-57.12] (4,29)[-57.15] (4,30)[-57.19] (4,31)[-57.23] (4,32)[-57.39] (4,33)[-57.56] (4,34)[-57.73] (4,35)[-57.91] (4,36)[-58.10] (4,37)[-58.29] (4,38)[-58.50] (4,39)[-58.71] (4,40)[-58.94] (4,41)[-59.18] (4,42)[-59.38] (4,43)[-59.58] (4,44)[-59.79] (4,45)[-60.01] (4,46)[-60.23] (4,47)[-60.48] (4,48)[-60.73] (4,49)[-61.00] (4,50)[-61.29] (4,51)[-61.60] (4,52)[-61.75] (4,53)[-61.67] (4,54)[-61.59] (4,55)[-61.52] (4,56)[-61.44] (4,57)[-61.37] (4,58)[-61.30] (4,59)[-61.23] (4,60)[-61.16] (4,61)[-61.09] (4,62)[-60.99] (4,63)[-60.70] (4,64)[-60.43] (4,65)[-60.18] (4,66)[-59.93] (4,67)[-59.71] (4,68)[-59.49] (4,69)[-59.28] (4,70)[-59.08] (4,71)[-58.90] (4,72)[-58.71] (4,73)[-58.57] (4,74)[-58.43] (4,75)[-58.30] (4,76)[-58.18] (4,77)[-58.05] (4,78)[-57.93] (4,79)[-57.81] (4,80)[-57.70] (4,81)[-57.59] (4,82)[-57.48] (4,83)[-57.39] (4,84)[-57.32] (4,85)[-57.25] (4,86)[-57.19] (4,87)[-57.12] (4,88)[-57.05] (4,89)[-56.99] (4,90)[-56.92] (4,91)[-56.86] (4,92)[-56.80] (4,93)[-56.77] (4,94)[-56.85] (4,95)[-56.94] (4,96)[-57.03] (4,97)[-57.12] (4,98)[-57.21] (4,99)[-57.30] (4,100)[-57.40] (4,101)[-57.50] (4,102)[-57.60] (4,103)[-57.70] (4,104)[-57.84] (4,105)[-57.98] (4,106)[-58.12] (4,107)[-58.27] (4,108)[-58.43] (4,109)[-58.59] (4,110)[-58.76] (4,111)[-58.93] (4,112)[-59.11] (4,113)[-59.30] (4,114)[-59.52] (4,115)[-59.78] (4,116)[-60.04] (4,117)[-60.33] (4,118)[-60.64] (4,119)[-60.96] (4,120)[-61.32] (4,121)[-61.71] (4,122)[-62.13] (4,123)[-62.61] (4,124)[-63.04] (4,125)[-63.24] (4,126)[-63.46] (4,127)[-63.69] (4,128)[-63.93] (4,129)[-64.19] (4,130)[-64.46] (4,131)[-64.75] (4,132)[-65.06] (4,133)[-65.40] (4,134)[-65.76] (4,135)[-65.86] (4,136)[-65.96] (4,137)[-66.06] (4,138)[-66.16] (4,139)[-66.27] (4,140)[-66.37] (4,141)[-66.48] (4,142)[-66.60] (4,143)[-66.71] (4,144)[-66.83] (4,145)[-67.02] (4,146)[-67.25] (4,147)[-67.50] (4,148)[-67.77] (4,149)[-68.05] (4,150)[-68.35] (4,151)[-68.67] (4,152)[-69.02] (4,153)[-69.40] (4,154)[-69.81] (4,155)[-69.96] (4,156)[-69.57] (4,157)[-69.21] (4,158)[-68.87] (4,159)[-68.56] (4,160)[-68.27] (4,161)[-68.00] (4,162)[-67.74] (4,163)[-67.50] (4,164)[-67.27] (4,165)[-67.01] (4,166)[-65.78] (4,167)[-64.81] (4,168)[-64.03] (4,169)[-63.36] (4,170)[-62.79] (4,171)[-62.28] (4,172)[-61.82] (4,173)[-61.41] (4,174)[-61.03] (4,175)[-60.69] (4,176)[-60.25] (4,177)[-59.82] (4,178)[-59.43] (4,179)[-59.07] (4,180)[-58.74] (4,181)[-58.43] (4,182)[-58.14] (4,183)[-57.87] (4,184)[-57.62] (4,185)[-57.38] (4,186)[-57.17] (4,187)[-56.99] (4,188)[-56.83] (4,189)[-56.67] (4,190)[-56.51] (4,191)[-56.36] (4,192)[-56.22] (4,193)[-56.08] (4,194)[-55.94] (4,195)[-55.81] (4,196)[-55.70] (4,197)[-55.77] (4,198)[-55.84] (4,199)[-55.91] (4,200)[-55.98] (4,201)[-56.05] (4,202)[-56.12] (4,203)[-56.19] (4,204)[-56.27] (4,205)[-56.35] (4,206)[-56.42] (4,207)[-56.57] (4,208)[-56.74] (4,209)[-56.92] (4,210)[-57.11] (4,211)[-57.31] (4,212)[-57.51] (4,213)[-57.73] (4,214)[-57.96] (4,215)[-58.20] (4,216)[-58.45] (4,217)[-58.72] (4,218)[-59.00] (4,219)[-59.31] (4,220)[-59.63] (4,221)[-59.99] (4,222)[-60.37] (4,223)[-60.80] (4,224)[-61.27] (4,225)[-61.79] (4,226)[-62.39] (4,227)[-62.97] (4,228)[-63.04] (4,229)[-63.10] (4,230)[-63.17] (4,231)[-63.24] (4,232)[-63.30] (4,233)[-63.37] (4,234)[-63.44] (4,235)[-63.52] (4,236)[-63.59] (4,237)[-63.66] (4,238)[-63.09] (4,239)[-62.50] (4,240)[-61.98] (4,241)[-61.52] (4,242)[-61.10] (4,243)[-60.72] (4,244)[-60.37] (4,245)[-60.04] (4,246)[-59.74] (4,247)[-59.46] (4,248)[-59.19] (4,249)[-58.94] (4,250)[-58.70] (4,251)[-58.48] (4,252)[-58.26] (4,253)[-58.06] (4,254)[-57.86] (4,255)[-57.67] (4,256)[-57.49] (4,257)[-57.32] (4,258)[-57.20] (4,259)[-57.22] (4,260)[-57.23] (4,261)[-57.25] (4,262)[-57.27] (4,263)[-57.29] (4,264)[-57.31] (4,265)[-57.32] (4,266)[-57.34] (4,267)[-57.36] (4,268)[-57.38] (4,269)[-57.53] (4,270)[-57.69] (4,271)[-57.86] (4,272)[-58.04] (4,273)[-58.22] (4,274)[-58.41] (4,275)[-58.61] (4,276)[-58.82] (4,277)[-59.05] (4,278)[-59.28] (4,279)[-59.51] (4,280)[-59.75] (4,281)[-60.01] (4,282)[-60.28] (4,283)[-60.56] (4,284)[-60.87] (4,285)[-61.20] (4,286)[-61.56] (4,287)[-61.95] (4,288)[-62.38] (4,289)[-62.77] (4,290)[-63.00] (4,291)[-63.24] (4,292)[-63.50] (4,293)[-63.77] (4,294)[-64.06] (4,295)[-64.38] (4,296)[-64.71] (4,297)[-65.08] (4,298)[-65.48] (4,299)[-65.92] (5,0)[-62.94] (5,1)[-62.31] (5,2)[-61.76] (5,3)[-61.27] (5,4)[-60.84] (5,5)[-60.44] (5,6)[-60.07] (5,7)[-59.74] (5,8)[-59.43] (5,9)[-59.13] (5,10)[-58.86] (5,11)[-58.63] (5,12)[-58.42] (5,13)[-58.23] (5,14)[-58.04] (5,15)[-57.85] (5,16)[-57.68] (5,17)[-57.51] (5,18)[-57.35] (5,19)[-57.19] (5,20)[-57.04] (5,21)[-56.97] (5,22)[-57.00] (5,23)[-57.04] (5,24)[-57.07] (5,25)[-57.11] (5,26)[-57.14] (5,27)[-57.18] (5,28)[-57.22] (5,29)[-57.26] (5,30)[-57.29] (5,31)[-57.34] (5,32)[-57.50] (5,33)[-57.66] (5,34)[-57.84] (5,35)[-58.01] (5,36)[-58.20] (5,37)[-58.40] (5,38)[-58.60] (5,39)[-58.81] (5,40)[-59.04] (5,41)[-59.28] (5,42)[-59.47] (5,43)[-59.66] (5,44)[-59.86] (5,45)[-60.06] (5,46)[-60.28] (5,47)[-60.51] (5,48)[-60.75] (5,49)[-61.00] (5,50)[-61.27] (5,51)[-61.56] (5,52)[-61.69] (5,53)[-61.60] (5,54)[-61.52] (5,55)[-61.44] (5,56)[-61.37] (5,57)[-61.29] (5,58)[-61.21] (5,59)[-61.14] (5,60)[-61.07] (5,61)[-60.99] (5,62)[-60.89] (5,63)[-60.60] (5,64)[-60.33] (5,65)[-60.08] (5,66)[-59.84] (5,67)[-59.61] (5,68)[-59.39] (5,69)[-59.19] (5,70)[-58.99] (5,71)[-58.80] (5,72)[-58.62] (5,73)[-58.47] (5,74)[-58.33] (5,75)[-58.20] (5,76)[-58.07] (5,77)[-57.95] (5,78)[-57.82] (5,79)[-57.70] (5,80)[-57.59] (5,81)[-57.48] (5,82)[-57.37] (5,83)[-57.28] (5,84)[-57.21] (5,85)[-57.14] (5,86)[-57.08] (5,87)[-57.01] (5,88)[-56.94] (5,89)[-56.88] (5,90)[-56.82] (5,91)[-56.76] (5,92)[-56.69] (5,93)[-56.66] (5,94)[-56.74] (5,95)[-56.82] (5,96)[-56.90] (5,97)[-56.98] (5,98)[-57.07] (5,99)[-57.15] (5,100)[-57.24] (5,101)[-57.33] (5,102)[-57.42] (5,103)[-57.51] (5,104)[-57.64] (5,105)[-57.77] (5,106)[-57.91] (5,107)[-58.05] (5,108)[-58.20] (5,109)[-58.36] (5,110)[-58.52] (5,111)[-58.68] (5,112)[-58.85] (5,113)[-59.03] (5,114)[-59.25] (5,115)[-59.50] (5,116)[-59.77] (5,117)[-60.05] (5,118)[-60.36] (5,119)[-60.69] (5,120)[-61.04] (5,121)[-61.43] (5,122)[-61.85] (5,123)[-62.32] (5,124)[-62.75] (5,125)[-62.98] (5,126)[-63.23] (5,127)[-63.48] (5,128)[-63.76] (5,129)[-64.05] (5,130)[-64.37] (5,131)[-64.70] (5,132)[-65.07] (5,133)[-65.47] (5,134)[-65.91] (5,135)[-66.03] (5,136)[-66.15] (5,137)[-66.26] (5,138)[-66.38] (5,139)[-66.50] (5,140)[-66.63] (5,141)[-66.76] (5,142)[-66.89] (5,143)[-67.03] (5,144)[-67.17] (5,145)[-67.36] (5,146)[-67.57] (5,147)[-67.80] (5,148)[-68.04] (5,149)[-68.30] (5,150)[-68.57] (5,151)[-68.86] (5,152)[-69.16] (5,153)[-69.50] (5,154)[-69.86] (5,155)[-69.96] (5,156)[-69.55] (5,157)[-69.17] (5,158)[-68.82] (5,159)[-68.50] (5,160)[-68.20] (5,161)[-67.92] (5,162)[-67.66] (5,163)[-67.41] (5,164)[-67.18] (5,165)[-66.91] (5,166)[-65.75] (5,167)[-64.83] (5,168)[-64.07] (5,169)[-63.42] (5,170)[-62.86] (5,171)[-62.36] (5,172)[-61.91] (5,173)[-61.51] (5,174)[-61.14] (5,175)[-60.80] (5,176)[-60.36] (5,177)[-59.93] (5,178)[-59.53] (5,179)[-59.17] (5,180)[-58.84] (5,181)[-58.53] (5,182)[-58.24] (5,183)[-57.97] (5,184)[-57.71] (5,185)[-57.47] (5,186)[-57.26] (5,187)[-57.09] (5,188)[-56.92] (5,189)[-56.76] (5,190)[-56.60] (5,191)[-56.45] (5,192)[-56.31] (5,193)[-56.17] (5,194)[-56.04] (5,195)[-55.90] (5,196)[-55.80] (5,197)[-55.87] (5,198)[-55.94] (5,199)[-56.01] (5,200)[-56.08] (5,201)[-56.15] (5,202)[-56.23] (5,203)[-56.31] (5,204)[-56.38] (5,205)[-56.46] (5,206)[-56.54] (5,207)[-56.70] (5,208)[-56.87] (5,209)[-57.05] (5,210)[-57.24] (5,211)[-57.44] (5,212)[-57.65] (5,213)[-57.87] (5,214)[-58.10] (5,215)[-58.34] (5,216)[-58.60] (5,217)[-58.87] (5,218)[-59.15] (5,219)[-59.45] (5,220)[-59.78] (5,221)[-60.14] (5,222)[-60.52] (5,223)[-60.95] (5,224)[-61.41] (5,225)[-61.94] (5,226)[-62.54] (5,227)[-63.11] (5,228)[-63.16] (5,229)[-63.20] (5,230)[-63.24] (5,231)[-63.29] (5,232)[-63.33] (5,233)[-63.38] (5,234)[-63.43] (5,235)[-63.47] (5,236)[-63.52] (5,237)[-63.57] (5,238)[-63.00] (5,239)[-62.42] (5,240)[-61.90] (5,241)[-61.44] (5,242)[-61.03] (5,243)[-60.65] (5,244)[-60.30] (5,245)[-59.97] (5,246)[-59.67] (5,247)[-59.39] (5,248)[-59.13] (5,249)[-58.88] (5,250)[-58.64] (5,251)[-58.41] (5,252)[-58.20] (5,253)[-57.99] (5,254)[-57.80] (5,255)[-57.61] (5,256)[-57.43] (5,257)[-57.26] (5,258)[-57.14] (5,259)[-57.15] (5,260)[-57.17] (5,261)[-57.18] (5,262)[-57.19] (5,263)[-57.21] (5,264)[-57.22] (5,265)[-57.24] (5,266)[-57.25] (5,267)[-57.27] (5,268)[-57.28] (5,269)[-57.43] (5,270)[-57.59] (5,271)[-57.76] (5,272)[-57.93] (5,273)[-58.11] (5,274)[-58.30] (5,275)[-58.50] (5,276)[-58.70] (5,277)[-58.92] (5,278)[-59.15] (5,279)[-59.38] (5,280)[-59.61] (5,281)[-59.85] (5,282)[-60.11] (5,283)[-60.39] (5,284)[-60.68] (5,285)[-61.00] (5,286)[-61.34] (5,287)[-61.71] (5,288)[-62.12] (5,289)[-62.48] (5,290)[-62.69] (5,291)[-62.91] (5,292)[-63.14] (5,293)[-63.38] (5,294)[-63.64] (5,295)[-63.91] (5,296)[-64.20] (5,297)[-64.52] (5,298)[-64.86] (5,299)[-65.22] (6,0)[-62.87] (6,1)[-62.26] (6,2)[-61.72] (6,3)[-61.24] (6,4)[-60.81] (6,5)[-60.42] (6,6)[-60.06] (6,7)[-59.73] (6,8)[-59.42] (6,9)[-59.13] (6,10)[-58.86] (6,11)[-58.64] (6,12)[-58.44] (6,13)[-58.25] (6,14)[-58.07] (6,15)[-57.90] (6,16)[-57.73] (6,17)[-57.57] (6,18)[-57.41] (6,19)[-57.26] (6,20)[-57.12] (6,21)[-57.05] (6,22)[-57.08] (6,23)[-57.12] (6,24)[-57.16] (6,25)[-57.20] (6,26)[-57.24] (6,27)[-57.28] (6,28)[-57.32] (6,29)[-57.36] (6,30)[-57.40] (6,31)[-57.45] (6,32)[-57.61] (6,33)[-57.77] (6,34)[-57.94] (6,35)[-58.12] (6,36)[-58.31] (6,37)[-58.50] (6,38)[-58.70] (6,39)[-58.92] (6,40)[-59.14] (6,41)[-59.38] (6,42)[-59.57] (6,43)[-59.75] (6,44)[-59.93] (6,45)[-60.12] (6,46)[-60.33] (6,47)[-60.54] (6,48)[-60.76] (6,49)[-61.00] (6,50)[-61.25] (6,51)[-61.51] (6,52)[-61.63] (6,53)[-61.54] (6,54)[-61.45] (6,55)[-61.37] (6,56)[-61.29] (6,57)[-61.21] (6,58)[-61.13] (6,59)[-61.05] (6,60)[-60.97] (6,61)[-60.90] (6,62)[-60.79] (6,63)[-60.51] (6,64)[-60.24] (6,65)[-59.98] (6,66)[-59.74] (6,67)[-59.51] (6,68)[-59.30] (6,69)[-59.09] (6,70)[-58.89] (6,71)[-58.71] (6,72)[-58.53] (6,73)[-58.38] (6,74)[-58.24] (6,75)[-58.10] (6,76)[-57.97] (6,77)[-57.84] (6,78)[-57.72] (6,79)[-57.60] (6,80)[-57.48] (6,81)[-57.37] (6,82)[-57.26] (6,83)[-57.17] (6,84)[-57.10] (6,85)[-57.03] (6,86)[-56.97] (6,87)[-56.90] (6,88)[-56.84] (6,89)[-56.78] (6,90)[-56.72] (6,91)[-56.65] (6,92)[-56.59] (6,93)[-56.56] (6,94)[-56.63] (6,95)[-56.70] (6,96)[-56.78] (6,97)[-56.85] (6,98)[-56.93] (6,99)[-57.00] (6,100)[-57.08] (6,101)[-57.16] (6,102)[-57.24] (6,103)[-57.32] (6,104)[-57.45] (6,105)[-57.58] (6,106)[-57.71] (6,107)[-57.85] (6,108)[-57.99] (6,109)[-58.14] (6,110)[-58.29] (6,111)[-58.45] (6,112)[-58.61] (6,113)[-58.78] (6,114)[-58.99] (6,115)[-59.25] (6,116)[-59.51] (6,117)[-59.80] (6,118)[-60.10] (6,119)[-60.42] (6,120)[-60.78] (6,121)[-61.16] (6,122)[-61.58] (6,123)[-62.05] (6,124)[-62.49] (6,125)[-62.74] (6,126)[-63.00] (6,127)[-63.29] (6,128)[-63.59] (6,129)[-63.92] (6,130)[-64.27] (6,131)[-64.66] (6,132)[-65.08] (6,133)[-65.55] (6,134)[-66.07] (6,135)[-66.21] (6,136)[-66.34] (6,137)[-66.47] (6,138)[-66.61] (6,139)[-66.75] (6,140)[-66.90] (6,141)[-67.05] (6,142)[-67.21] (6,143)[-67.37] (6,144)[-67.54] (6,145)[-67.72] (6,146)[-67.92] (6,147)[-68.12] (6,148)[-68.33] (6,149)[-68.56] (6,150)[-68.80] (6,151)[-69.05] (6,152)[-69.31] (6,153)[-69.60] (6,154)[-69.90] (6,155)[-69.96] (6,156)[-69.53] (6,157)[-69.13] (6,158)[-68.78] (6,159)[-68.44] (6,160)[-68.14] (6,161)[-67.85] (6,162)[-67.58] (6,163)[-67.32] (6,164)[-67.08] (6,165)[-66.82] (6,166)[-65.72] (6,167)[-64.84] (6,168)[-64.10] (6,169)[-63.48] (6,170)[-62.93] (6,171)[-62.45] (6,172)[-62.01] (6,173)[-61.61] (6,174)[-61.25] (6,175)[-60.91] (6,176)[-60.48] (6,177)[-60.04] (6,178)[-59.64] (6,179)[-59.28] (6,180)[-58.94] (6,181)[-58.63] (6,182)[-58.34] (6,183)[-58.06] (6,184)[-57.81] (6,185)[-57.56] (6,186)[-57.35] (6,187)[-57.18] (6,188)[-57.01] (6,189)[-56.85] (6,190)[-56.70] (6,191)[-56.55] (6,192)[-56.41] (6,193)[-56.27] (6,194)[-56.13] (6,195)[-56.00] (6,196)[-55.89] (6,197)[-55.97] (6,198)[-56.04] (6,199)[-56.11] (6,200)[-56.19] (6,201)[-56.26] (6,202)[-56.34] (6,203)[-56.42] (6,204)[-56.50] (6,205)[-56.59] (6,206)[-56.67] (6,207)[-56.82] (6,208)[-57.00] (6,209)[-57.18] (6,210)[-57.37] (6,211)[-57.57] (6,212)[-57.79] (6,213)[-58.01] (6,214)[-58.24] (6,215)[-58.49] (6,216)[-58.75] (6,217)[-59.02] (6,218)[-59.30] (6,219)[-59.61] (6,220)[-59.94] (6,221)[-60.29] (6,222)[-60.67] (6,223)[-61.10] (6,224)[-61.57] (6,225)[-62.09] (6,226)[-62.69] (6,227)[-63.26] (6,228)[-63.28] (6,229)[-63.30] (6,230)[-63.32] (6,231)[-63.34] (6,232)[-63.36] (6,233)[-63.38] (6,234)[-63.41] (6,235)[-63.43] (6,236)[-63.45] (6,237)[-63.47] (6,238)[-62.91] (6,239)[-62.33] (6,240)[-61.82] (6,241)[-61.36] (6,242)[-60.95] (6,243)[-60.57] (6,244)[-60.23] (6,245)[-59.91] (6,246)[-59.61] (6,247)[-59.33] (6,248)[-59.06] (6,249)[-58.81] (6,250)[-58.57] (6,251)[-58.35] (6,252)[-58.13] (6,253)[-57.93] (6,254)[-57.74] (6,255)[-57.55] (6,256)[-57.37] (6,257)[-57.20] (6,258)[-57.07] (6,259)[-57.09] (6,260)[-57.10] (6,261)[-57.11] (6,262)[-57.12] (6,263)[-57.13] (6,264)[-57.14] (6,265)[-57.16] (6,266)[-57.17] (6,267)[-57.18] (6,268)[-57.19] (6,269)[-57.33] (6,270)[-57.49] (6,271)[-57.66] (6,272)[-57.83] (6,273)[-58.00] (6,274)[-58.19] (6,275)[-58.38] (6,276)[-58.59] (6,277)[-58.80] (6,278)[-59.02] (6,279)[-59.24] (6,280)[-59.47] (6,281)[-59.70] (6,282)[-59.96] (6,283)[-60.22] (6,284)[-60.50] (6,285)[-60.81] (6,286)[-61.13] (6,287)[-61.49] (6,288)[-61.87] (6,289)[-62.21] (6,290)[-62.40] (6,291)[-62.60] (6,292)[-62.81] (6,293)[-63.02] (6,294)[-63.25] (6,295)[-63.49] (6,296)[-63.75] (6,297)[-64.02] (6,298)[-64.31] (6,299)[-64.62] (7,0)[-62.81] (7,1)[-62.21] (7,2)[-61.68] (7,3)[-61.21] (7,4)[-60.79] (7,5)[-60.40] (7,6)[-60.05] (7,7)[-59.72] (7,8)[-59.42] (7,9)[-59.13] (7,10)[-58.86] (7,11)[-58.65] (7,12)[-58.46] (7,13)[-58.28] (7,14)[-58.11] (7,15)[-57.94] (7,16)[-57.78] (7,17)[-57.63] (7,18)[-57.48] (7,19)[-57.34] (7,20)[-57.20] (7,21)[-57.13] (7,22)[-57.17] (7,23)[-57.21] (7,24)[-57.25] (7,25)[-57.29] (7,26)[-57.34] (7,27)[-57.38] (7,28)[-57.42] (7,29)[-57.47] (7,30)[-57.51] (7,31)[-57.56] (7,32)[-57.72] (7,33)[-57.88] (7,34)[-58.06] (7,35)[-58.23] (7,36)[-58.42] (7,37)[-58.61] (7,38)[-58.81] (7,39)[-59.02] (7,40)[-59.25] (7,41)[-59.48] (7,42)[-59.66] (7,43)[-59.83] (7,44)[-60.00] (7,45)[-60.19] (7,46)[-60.37] (7,47)[-60.57] (7,48)[-60.78] (7,49)[-61.00] (7,50)[-61.23] (7,51)[-61.47] (7,52)[-61.57] (7,53)[-61.48] (7,54)[-61.39] (7,55)[-61.30] (7,56)[-61.21] (7,57)[-61.13] (7,58)[-61.05] (7,59)[-60.96] (7,60)[-60.88] (7,61)[-60.81] (7,62)[-60.70] (7,63)[-60.41] (7,64)[-60.14] (7,65)[-59.89] (7,66)[-59.65] (7,67)[-59.42] (7,68)[-59.20] (7,69)[-59.00] (7,70)[-58.80] (7,71)[-58.61] (7,72)[-58.43] (7,73)[-58.28] (7,74)[-58.14] (7,75)[-58.00] (7,76)[-57.87] (7,77)[-57.74] (7,78)[-57.62] (7,79)[-57.49] (7,80)[-57.37] (7,81)[-57.26] (7,82)[-57.15] (7,83)[-57.06] (7,84)[-56.99] (7,85)[-56.93] (7,86)[-56.86] (7,87)[-56.80] (7,88)[-56.74] (7,89)[-56.68] (7,90)[-56.62] (7,91)[-56.56] (7,92)[-56.50] (7,93)[-56.46] (7,94)[-56.53] (7,95)[-56.59] (7,96)[-56.66] (7,97)[-56.72] (7,98)[-56.79] (7,99)[-56.86] (7,100)[-56.93] (7,101)[-57.00] (7,102)[-57.07] (7,103)[-57.15] (7,104)[-57.26] (7,105)[-57.39] (7,106)[-57.52] (7,107)[-57.65] (7,108)[-57.79] (7,109)[-57.93] (7,110)[-58.07] (7,111)[-58.22] (7,112)[-58.38] (7,113)[-58.54] (7,114)[-58.75] (7,115)[-59.00] (7,116)[-59.27] (7,117)[-59.55] (7,118)[-59.85] (7,119)[-60.18] (7,120)[-60.53] (7,121)[-60.91] (7,122)[-61.33] (7,123)[-61.79] (7,124)[-62.23] (7,125)[-62.50] (7,126)[-62.79] (7,127)[-63.10] (7,128)[-63.43] (7,129)[-63.79] (7,130)[-64.18] (7,131)[-64.61] (7,132)[-65.09] (7,133)[-65.63] (7,134)[-66.24] (7,135)[-66.40] (7,136)[-66.54] (7,137)[-66.70] (7,138)[-66.85] (7,139)[-67.02] (7,140)[-67.19] (7,141)[-67.36] (7,142)[-67.55] (7,143)[-67.74] (7,144)[-67.94] (7,145)[-68.12] (7,146)[-68.29] (7,147)[-68.46] (7,148)[-68.65] (7,149)[-68.84] (7,150)[-69.04] (7,151)[-69.25] (7,152)[-69.47] (7,153)[-69.70] (7,154)[-69.95] (7,155)[-69.95] (7,156)[-69.50] (7,157)[-69.10] (7,158)[-68.73] (7,159)[-68.39] (7,160)[-68.07] (7,161)[-67.78] (7,162)[-67.50] (7,163)[-67.24] (7,164)[-66.99] (7,165)[-66.73] (7,166)[-65.69] (7,167)[-64.85] (7,168)[-64.14] (7,169)[-63.54] (7,170)[-63.01] (7,171)[-62.53] (7,172)[-62.11] (7,173)[-61.72] (7,174)[-61.36] (7,175)[-61.03] (7,176)[-60.59] (7,177)[-60.15] (7,178)[-59.75] (7,179)[-59.38] (7,180)[-59.04] (7,181)[-58.73] (7,182)[-58.44] (7,183)[-58.16] (7,184)[-57.90] (7,185)[-57.66] (7,186)[-57.45] (7,187)[-57.28] (7,188)[-57.11] (7,189)[-56.95] (7,190)[-56.80] (7,191)[-56.65] (7,192)[-56.51] (7,193)[-56.37] (7,194)[-56.23] (7,195)[-56.10] (7,196)[-55.99] (7,197)[-56.07] (7,198)[-56.14] (7,199)[-56.22] (7,200)[-56.30] (7,201)[-56.38] (7,202)[-56.46] (7,203)[-56.54] (7,204)[-56.62] (7,205)[-56.71] (7,206)[-56.80] (7,207)[-56.95] (7,208)[-57.13] (7,209)[-57.32] (7,210)[-57.51] (7,211)[-57.71] (7,212)[-57.93] (7,213)[-58.15] (7,214)[-58.39] (7,215)[-58.64] (7,216)[-58.91] (7,217)[-59.18] (7,218)[-59.46] (7,219)[-59.77] (7,220)[-60.10] (7,221)[-60.45] (7,222)[-60.83] (7,223)[-61.26] (7,224)[-61.72] (7,225)[-62.25] (7,226)[-62.84] (7,227)[-63.41] (7,228)[-63.40] (7,229)[-63.40] (7,230)[-63.40] (7,231)[-63.40] (7,232)[-63.39] (7,233)[-63.39] (7,234)[-63.39] (7,235)[-63.38] (7,236)[-63.38] (7,237)[-63.38] (7,238)[-62.82] (7,239)[-62.25] (7,240)[-61.74] (7,241)[-61.29] (7,242)[-60.88] (7,243)[-60.50] (7,244)[-60.16] (7,245)[-59.84] (7,246)[-59.54] (7,247)[-59.26] (7,248)[-59.00] (7,249)[-58.75] (7,250)[-58.51] (7,251)[-58.29] (7,252)[-58.07] (7,253)[-57.87] (7,254)[-57.67] (7,255)[-57.49] (7,256)[-57.31] (7,257)[-57.14] (7,258)[-57.01] (7,259)[-57.02] (7,260)[-57.03] (7,261)[-57.04] (7,262)[-57.05] (7,263)[-57.06] (7,264)[-57.07] (7,265)[-57.07] (7,266)[-57.08] (7,267)[-57.09] (7,268)[-57.10] (7,269)[-57.24] (7,270)[-57.40] (7,271)[-57.56] (7,272)[-57.73] (7,273)[-57.90] (7,274)[-58.08] (7,275)[-58.27] (7,276)[-58.47] (7,277)[-58.68] (7,278)[-58.90] (7,279)[-59.11] (7,280)[-59.33] (7,281)[-59.56] (7,282)[-59.80] (7,283)[-60.06] (7,284)[-60.33] (7,285)[-60.62] (7,286)[-60.94] (7,287)[-61.27] (7,288)[-61.64] (7,289)[-61.96] (7,290)[-62.13] (7,291)[-62.31] (7,292)[-62.50] (7,293)[-62.69] (7,294)[-62.90] (7,295)[-63.11] (7,296)[-63.34] (7,297)[-63.58] (7,298)[-63.83] (7,299)[-64.10] (8,0)[-62.75] (8,1)[-62.16] (8,2)[-61.64] (8,3)[-61.18] (8,4)[-60.77] (8,5)[-60.39] (8,6)[-60.04] (8,7)[-59.71] (8,8)[-59.41] (8,9)[-59.13] (8,10)[-58.87] (8,11)[-58.66] (8,12)[-58.48] (8,13)[-58.31] (8,14)[-58.15] (8,15)[-57.99] (8,16)[-57.84] (8,17)[-57.69] (8,18)[-57.55] (8,19)[-57.41] (8,20)[-57.27] (8,21)[-57.21] (8,22)[-57.25] (8,23)[-57.30] (8,24)[-57.34] (8,25)[-57.39] (8,26)[-57.43] (8,27)[-57.48] (8,28)[-57.53] (8,29)[-57.58] (8,30)[-57.62] (8,31)[-57.68] (8,32)[-57.84] (8,33)[-58.00] (8,34)[-58.17] (8,35)[-58.35] (8,36)[-58.53] (8,37)[-58.72] (8,38)[-58.92] (8,39)[-59.13] (8,40)[-59.35] (8,41)[-59.59] (8,42)[-59.76] (8,43)[-59.92] (8,44)[-60.08] (8,45)[-60.25] (8,46)[-60.42] (8,47)[-60.61] (8,48)[-60.80] (8,49)[-61.00] (8,50)[-61.21] (8,51)[-61.43] (8,52)[-61.51] (8,53)[-61.41] (8,54)[-61.32] (8,55)[-61.23] (8,56)[-61.14] (8,57)[-61.05] (8,58)[-60.96] (8,59)[-60.88] (8,60)[-60.80] (8,61)[-60.72] (8,62)[-60.61] (8,63)[-60.32] (8,64)[-60.05] (8,65)[-59.80] (8,66)[-59.56] (8,67)[-59.33] (8,68)[-59.11] (8,69)[-58.91] (8,70)[-58.71] (8,71)[-58.53] (8,72)[-58.35] (8,73)[-58.19] (8,74)[-58.05] (8,75)[-57.91] (8,76)[-57.77] (8,77)[-57.64] (8,78)[-57.51] (8,79)[-57.39] (8,80)[-57.27] (8,81)[-57.15] (8,82)[-57.04] (8,83)[-56.95] (8,84)[-56.89] (8,85)[-56.82] (8,86)[-56.76] (8,87)[-56.70] (8,88)[-56.64] (8,89)[-56.58] (8,90)[-56.52] (8,91)[-56.46] (8,92)[-56.40] (8,93)[-56.37] (8,94)[-56.42] (8,95)[-56.48] (8,96)[-56.54] (8,97)[-56.60] (8,98)[-56.66] (8,99)[-56.72] (8,100)[-56.78] (8,101)[-56.85] (8,102)[-56.91] (8,103)[-56.97] (8,104)[-57.09] (8,105)[-57.21] (8,106)[-57.33] (8,107)[-57.46] (8,108)[-57.59] (8,109)[-57.73] (8,110)[-57.87] (8,111)[-58.01] (8,112)[-58.16] (8,113)[-58.32] (8,114)[-58.52] (8,115)[-58.77] (8,116)[-59.04] (8,117)[-59.32] (8,118)[-59.62] (8,119)[-59.94] (8,120)[-60.29] (8,121)[-60.67] (8,122)[-61.09] (8,123)[-61.55] (8,124)[-62.00] (8,125)[-62.28] (8,126)[-62.59] (8,127)[-62.92] (8,128)[-63.28] (8,129)[-63.66] (8,130)[-64.09] (8,131)[-64.57] (8,132)[-65.10] (8,133)[-65.71] (8,134)[-66.41] (8,135)[-66.59] (8,136)[-66.76] (8,137)[-66.93] (8,138)[-67.11] (8,139)[-67.30] (8,140)[-67.50] (8,141)[-67.70] (8,142)[-67.92] (8,143)[-68.14] (8,144)[-68.38] (8,145)[-68.56] (8,146)[-68.70] (8,147)[-68.84] (8,148)[-68.99] (8,149)[-69.14] (8,150)[-69.30] (8,151)[-69.46] (8,152)[-69.63] (8,153)[-69.81] (8,154)[-69.99] (8,155)[-69.95] (8,156)[-69.48] (8,157)[-69.06] (8,158)[-68.68] (8,159)[-68.33] (8,160)[-68.01] (8,161)[-67.70] (8,162)[-67.42] (8,163)[-67.16] (8,164)[-66.91] (8,165)[-66.64] (8,166)[-65.66] (8,167)[-64.86] (8,168)[-64.18] (8,169)[-63.60] (8,170)[-63.08] (8,171)[-62.62] (8,172)[-62.21] (8,173)[-61.83] (8,174)[-61.48] (8,175)[-61.15] (8,176)[-60.71] (8,177)[-60.27] (8,178)[-59.86] (8,179)[-59.49] (8,180)[-59.15] (8,181)[-58.83] (8,182)[-58.54] (8,183)[-58.26] (8,184)[-58.00] (8,185)[-57.76] (8,186)[-57.55] (8,187)[-57.38] (8,188)[-57.21] (8,189)[-57.05] (8,190)[-56.90] (8,191)[-56.75] (8,192)[-56.61] (8,193)[-56.47] (8,194)[-56.33] (8,195)[-56.20] (8,196)[-56.10] (8,197)[-56.17] (8,198)[-56.25] (8,199)[-56.33] (8,200)[-56.41] (8,201)[-56.49] (8,202)[-56.58] (8,203)[-56.66] (8,204)[-56.75] (8,205)[-56.84] (8,206)[-56.93] (8,207)[-57.09] (8,208)[-57.27] (8,209)[-57.46] (8,210)[-57.65] (8,211)[-57.86] (8,212)[-58.08] (8,213)[-58.30] (8,214)[-58.54] (8,215)[-58.80] (8,216)[-59.07] (8,217)[-59.35] (8,218)[-59.63] (8,219)[-59.93] (8,220)[-60.26] (8,221)[-60.61] (8,222)[-61.00] (8,223)[-61.42] (8,224)[-61.89] (8,225)[-62.41] (8,226)[-63.00] (8,227)[-63.56] (8,228)[-63.53] (8,229)[-63.51] (8,230)[-63.48] (8,231)[-63.45] (8,232)[-63.42] (8,233)[-63.40] (8,234)[-63.37] (8,235)[-63.34] (8,236)[-63.32] (8,237)[-63.29] (8,238)[-62.73] (8,239)[-62.16] (8,240)[-61.66] (8,241)[-61.21] (8,242)[-60.81] (8,243)[-60.43] (8,244)[-60.09] (8,245)[-59.77] (8,246)[-59.48] (8,247)[-59.20] (8,248)[-58.94] (8,249)[-58.69] (8,250)[-58.45] (8,251)[-58.23] (8,252)[-58.01] (8,253)[-57.81] (8,254)[-57.61] (8,255)[-57.43] (8,256)[-57.25] (8,257)[-57.08] (8,258)[-56.95] (8,259)[-56.96] (8,260)[-56.96] (8,261)[-56.97] (8,262)[-56.98] (8,263)[-56.98] (8,264)[-56.99] (8,265)[-56.99] (8,266)[-57.00] (8,267)[-57.01] (8,268)[-57.01] (8,269)[-57.15] (8,270)[-57.30] (8,271)[-57.46] (8,272)[-57.63] (8,273)[-57.80] (8,274)[-57.98] (8,275)[-58.16] (8,276)[-58.36] (8,277)[-58.56] (8,278)[-58.78] (8,279)[-58.99] (8,280)[-59.20] (8,281)[-59.42] (8,282)[-59.66] (8,283)[-59.90] (8,284)[-60.17] (8,285)[-60.45] (8,286)[-60.75] (8,287)[-61.07] (8,288)[-61.41] (8,289)[-61.72] (8,290)[-61.87] (8,291)[-62.04] (8,292)[-62.21] (8,293)[-62.38] (8,294)[-62.57] (8,295)[-62.76] (8,296)[-62.96] (8,297)[-63.17] (8,298)[-63.39] (8,299)[-63.63] (9,0)[-62.68] (9,1)[-62.11] (9,2)[-61.61] (9,3)[-61.15] (9,4)[-60.74] (9,5)[-60.37] (9,6)[-60.02] (9,7)[-59.70] (9,8)[-59.41] (9,9)[-59.13] (9,10)[-58.87] (9,11)[-58.67] (9,12)[-58.50] (9,13)[-58.34] (9,14)[-58.18] (9,15)[-58.03] (9,16)[-57.89] (9,17)[-57.75] (9,18)[-57.61] (9,19)[-57.48] (9,20)[-57.35] (9,21)[-57.29] (9,22)[-57.34] (9,23)[-57.39] (9,24)[-57.44] (9,25)[-57.49] (9,26)[-57.54] (9,27)[-57.59] (9,28)[-57.64] (9,29)[-57.69] (9,30)[-57.74] (9,31)[-57.80] (9,32)[-57.96] (9,33)[-58.12] (9,34)[-58.29] (9,35)[-58.46] (9,36)[-58.64] (9,37)[-58.83] (9,38)[-59.03] (9,39)[-59.24] (9,40)[-59.46] (9,41)[-59.69] (9,42)[-59.86] (9,43)[-60.00] (9,44)[-60.15] (9,45)[-60.31] (9,46)[-60.47] (9,47)[-60.64] (9,48)[-60.81] (9,49)[-61.00] (9,50)[-61.19] (9,51)[-61.38] (9,52)[-61.45] (9,53)[-61.35] (9,54)[-61.25] (9,55)[-61.16] (9,56)[-61.07] (9,57)[-60.97] (9,58)[-60.88] (9,59)[-60.80] (9,60)[-60.71] (9,61)[-60.63] (9,62)[-60.51] (9,63)[-60.23] (9,64)[-59.96] (9,65)[-59.71] (9,66)[-59.47] (9,67)[-59.24] (9,68)[-59.03] (9,69)[-58.82] (9,70)[-58.62] (9,71)[-58.44] (9,72)[-58.26] (9,73)[-58.10] (9,74)[-57.96] (9,75)[-57.81] (9,76)[-57.68] (9,77)[-57.55] (9,78)[-57.42] (9,79)[-57.29] (9,80)[-57.17] (9,81)[-57.05] (9,82)[-56.94] (9,83)[-56.85] (9,84)[-56.79] (9,85)[-56.72] (9,86)[-56.66] (9,87)[-56.60] (9,88)[-56.54] (9,89)[-56.48] (9,90)[-56.42] (9,91)[-56.36] (9,92)[-56.31] (9,93)[-56.27] (9,94)[-56.32] (9,95)[-56.38] (9,96)[-56.43] (9,97)[-56.48] (9,98)[-56.53] (9,99)[-56.59] (9,100)[-56.64] (9,101)[-56.70] (9,102)[-56.75] (9,103)[-56.81] (9,104)[-56.92] (9,105)[-57.04] (9,106)[-57.15] (9,107)[-57.28] (9,108)[-57.41] (9,109)[-57.54] (9,110)[-57.67] (9,111)[-57.81] (9,112)[-57.95] (9,113)[-58.10] (9,114)[-58.30] (9,115)[-58.55] (9,116)[-58.82] (9,117)[-59.10] (9,118)[-59.40] (9,119)[-59.72] (9,120)[-60.07] (9,121)[-60.45] (9,122)[-60.86] (9,123)[-61.32] (9,124)[-61.77] (9,125)[-62.07] (9,126)[-62.40] (9,127)[-62.75] (9,128)[-63.13] (9,129)[-63.54] (9,130)[-64.00] (9,131)[-64.52] (9,132)[-65.11] (9,133)[-65.79] (9,134)[-66.59] (9,135)[-66.80] (9,136)[-66.98] (9,137)[-67.18] (9,138)[-67.39] (9,139)[-67.60] (9,140)[-67.83] (9,141)[-68.07] (9,142)[-68.32] (9,143)[-68.59] (9,144)[-68.88] (9,145)[-69.05] (9,146)[-69.14] (9,147)[-69.25] (9,148)[-69.35] (9,149)[-69.46] (9,150)[-69.57] (9,151)[-69.68] (9,152)[-69.80] (9,153)[-69.92] (9,154)[-70.04] (9,155)[-69.94] (9,156)[-69.46] (9,157)[-69.03] (9,158)[-68.64] (9,159)[-68.28] (9,160)[-67.94] (9,161)[-67.63] (9,162)[-67.34] (9,163)[-67.07] (9,164)[-66.82] (9,165)[-66.55] (9,166)[-65.63] (9,167)[-64.87] (9,168)[-64.22] (9,169)[-63.66] (9,170)[-63.16] (9,171)[-62.71] (9,172)[-62.31] (9,173)[-61.94] (9,174)[-61.60] (9,175)[-61.28] (9,176)[-60.84] (9,177)[-60.39] (9,178)[-59.98] (9,179)[-59.60] (9,180)[-59.26] (9,181)[-58.94] (9,182)[-58.64] (9,183)[-58.37] (9,184)[-58.10] (9,185)[-57.86] (9,186)[-57.65] (9,187)[-57.48] (9,188)[-57.31] (9,189)[-57.15] (9,190)[-57.00] (9,191)[-56.85] (9,192)[-56.71] (9,193)[-56.57] (9,194)[-56.44] (9,195)[-56.31] (9,196)[-56.20] (9,197)[-56.28] (9,198)[-56.36] (9,199)[-56.44] (9,200)[-56.53] (9,201)[-56.61] (9,202)[-56.70] (9,203)[-56.79] (9,204)[-56.88] (9,205)[-56.97] (9,206)[-57.07] (9,207)[-57.22] (9,208)[-57.41] (9,209)[-57.60] (9,210)[-57.80] (9,211)[-58.01] (9,212)[-58.23] (9,213)[-58.46] (9,214)[-58.70] (9,215)[-58.96] (9,216)[-59.24] (9,217)[-59.52] (9,218)[-59.80] (9,219)[-60.11] (9,220)[-60.43] (9,221)[-60.78] (9,222)[-61.17] (9,223)[-61.59] (9,224)[-62.05] (9,225)[-62.58] (9,226)[-63.17] (9,227)[-63.72] (9,228)[-63.67] (9,229)[-63.61] (9,230)[-63.56] (9,231)[-63.51] (9,232)[-63.45] (9,233)[-63.40] (9,234)[-63.35] (9,235)[-63.30] (9,236)[-63.25] (9,237)[-63.20] (9,238)[-62.64] (9,239)[-62.08] (9,240)[-61.59] (9,241)[-61.14] (9,242)[-60.74] (9,243)[-60.37] (9,244)[-60.03] (9,245)[-59.71] (9,246)[-59.41] (9,247)[-59.14] (9,248)[-58.88] (9,249)[-58.63] (9,250)[-58.39] (9,251)[-58.17] (9,252)[-57.95] (9,253)[-57.75] (9,254)[-57.55] (9,255)[-57.37] (9,256)[-57.19] (9,257)[-57.02] (9,258)[-56.89] (9,259)[-56.90] (9,260)[-56.90] (9,261)[-56.90] (9,262)[-56.91] (9,263)[-56.91] (9,264)[-56.91] (9,265)[-56.91] (9,266)[-56.92] (9,267)[-56.92] (9,268)[-56.92] (9,269)[-57.06] (9,270)[-57.21] (9,271)[-57.37] (9,272)[-57.53] (9,273)[-57.70] (9,274)[-57.88] (9,275)[-58.06] (9,276)[-58.25] (9,277)[-58.45] (9,278)[-58.66] (9,279)[-58.87] (9,280)[-59.07] (9,281)[-59.29] (9,282)[-59.51] (9,283)[-59.75] (9,284)[-60.01] (9,285)[-60.28] (9,286)[-60.56] (9,287)[-60.87] (9,288)[-61.20] (9,289)[-61.49] (9,290)[-61.63] (9,291)[-61.78] (9,292)[-61.94] (9,293)[-62.10] (9,294)[-62.26] (9,295)[-62.43] (9,296)[-62.61] (9,297)[-62.80] (9,298)[-63.00] (9,299)[-63.20] (10,0)[-62.62] (10,1)[-62.06] (10,2)[-61.57] (10,3)[-61.12] (10,4)[-60.72] (10,5)[-60.35] (10,6)[-60.01] (10,7)[-59.70] (10,8)[-59.40] (10,9)[-59.13] (10,10)[-58.87] (10,11)[-58.68] (10,12)[-58.52] (10,13)[-58.37] (10,14)[-58.22] (10,15)[-58.08] (10,16)[-57.94] (10,17)[-57.81] (10,18)[-57.68] (10,19)[-57.56] (10,20)[-57.43] (10,21)[-57.38] (10,22)[-57.43] (10,23)[-57.48] (10,24)[-57.53] (10,25)[-57.59] (10,26)[-57.64] (10,27)[-57.69] (10,28)[-57.75] (10,29)[-57.80] (10,30)[-57.86] (10,31)[-57.92] (10,32)[-58.08] (10,33)[-58.24] (10,34)[-58.41] (10,35)[-58.58] (10,36)[-58.76] (10,37)[-58.95] (10,38)[-59.15] (10,39)[-59.36] (10,40)[-59.57] (10,41)[-59.80] (10,42)[-59.96] (10,43)[-60.09] (10,44)[-60.23] (10,45)[-60.37] (10,46)[-60.52] (10,47)[-60.67] (10,48)[-60.83] (10,49)[-60.99] (10,50)[-61.17] (10,51)[-61.34] (10,52)[-61.40] (10,53)[-61.29] (10,54)[-61.19] (10,55)[-61.09] (10,56)[-60.99] (10,57)[-60.90] (10,58)[-60.81] (10,59)[-60.72] (10,60)[-60.63] (10,61)[-60.54] (10,62)[-60.42] (10,63)[-60.14] (10,64)[-59.87] (10,65)[-59.62] (10,66)[-59.38] (10,67)[-59.15] (10,68)[-58.94] (10,69)[-58.73] (10,70)[-58.54] (10,71)[-58.35] (10,72)[-58.17] (10,73)[-58.01] (10,74)[-57.87] (10,75)[-57.72] (10,76)[-57.59] (10,77)[-57.45] (10,78)[-57.32] (10,79)[-57.19] (10,80)[-57.07] (10,81)[-56.95] (10,82)[-56.84] (10,83)[-56.75] (10,84)[-56.69] (10,85)[-56.62] (10,86)[-56.56] (10,87)[-56.50] (10,88)[-56.44] (10,89)[-56.39] (10,90)[-56.33] (10,91)[-56.27] (10,92)[-56.22] (10,93)[-56.18] (10,94)[-56.23] (10,95)[-56.27] (10,96)[-56.32] (10,97)[-56.36] (10,98)[-56.41] (10,99)[-56.46] (10,100)[-56.51] (10,101)[-56.55] (10,102)[-56.60] (10,103)[-56.65] (10,104)[-56.76] (10,105)[-56.87] (10,106)[-56.98] (10,107)[-57.10] (10,108)[-57.23] (10,109)[-57.35] (10,110)[-57.48] (10,111)[-57.62] (10,112)[-57.75] (10,113)[-57.90] (10,114)[-58.10] (10,115)[-58.35] (10,116)[-58.61] (10,117)[-58.89] (10,118)[-59.19] (10,119)[-59.51] (10,120)[-59.86] (10,121)[-60.24] (10,122)[-60.65] (10,123)[-61.11] (10,124)[-61.56] (10,125)[-61.87] (10,126)[-62.21] (10,127)[-62.58] (10,128)[-62.98] (10,129)[-63.42] (10,130)[-63.92] (10,131)[-64.48] (10,132)[-65.12] (10,133)[-65.87] (10,134)[-66.78] (10,135)[-67.01] (10,136)[-67.22] (10,137)[-67.44] (10,138)[-67.68] (10,139)[-67.93] (10,140)[-68.19] (10,141)[-68.47] (10,142)[-68.77] (10,143)[-69.09] (10,144)[-69.43] (10,145)[-69.59] (10,146)[-69.65] (10,147)[-69.70] (10,148)[-69.75] (10,149)[-69.81] (10,150)[-69.86] (10,151)[-69.92] (10,152)[-69.97] (10,153)[-70.03] (10,154)[-70.09] (10,155)[-69.94] (10,156)[-69.44] (10,157)[-68.99] (10,158)[-68.59] (10,159)[-68.22] (10,160)[-67.88] (10,161)[-67.56] (10,162)[-67.27] (10,163)[-66.99] (10,164)[-66.73] (10,165)[-66.46] (10,166)[-65.60] (10,167)[-64.88] (10,168)[-64.26] (10,169)[-63.72] (10,170)[-63.24] (10,171)[-62.81] (10,172)[-62.41] (10,173)[-62.05] (10,174)[-61.72] (10,175)[-61.41] (10,176)[-60.96] (10,177)[-60.51] (10,178)[-60.10] (10,179)[-59.72] (10,180)[-59.37] (10,181)[-59.05] (10,182)[-58.75] (10,183)[-58.47] (10,184)[-58.21] (10,185)[-57.96] (10,186)[-57.75] (10,187)[-57.58] (10,188)[-57.42] (10,189)[-57.26] (10,190)[-57.11] (10,191)[-56.96] (10,192)[-56.82] (10,193)[-56.68] (10,194)[-56.54] (10,195)[-56.42] (10,196)[-56.31] (10,197)[-56.39] (10,198)[-56.48] (10,199)[-56.56] (10,200)[-56.65] (10,201)[-56.74] (10,202)[-56.83] (10,203)[-56.92] (10,204)[-57.01] (10,205)[-57.11] (10,206)[-57.21] (10,207)[-57.37] (10,208)[-57.55] (10,209)[-57.75] (10,210)[-57.95] (10,211)[-58.16] (10,212)[-58.39] (10,213)[-58.62] (10,214)[-58.87] (10,215)[-59.14] (10,216)[-59.42] (10,217)[-59.70] (10,218)[-59.98] (10,219)[-60.29] (10,220)[-60.61] (10,221)[-60.96] (10,222)[-61.35] (10,223)[-61.77] (10,224)[-62.23] (10,225)[-62.75] (10,226)[-63.34] (10,227)[-63.89] (10,228)[-63.80] (10,229)[-63.72] (10,230)[-63.64] (10,231)[-63.56] (10,232)[-63.48] (10,233)[-63.41] (10,234)[-63.33] (10,235)[-63.26] (10,236)[-63.18] (10,237)[-63.11] (10,238)[-62.56] (10,239)[-62.00] (10,240)[-61.51] (10,241)[-61.07] (10,242)[-60.67] (10,243)[-60.30] (10,244)[-59.96] (10,245)[-59.65] (10,246)[-59.35] (10,247)[-59.08] (10,248)[-58.82] (10,249)[-58.57] (10,250)[-58.33] (10,251)[-58.11] (10,252)[-57.89] (10,253)[-57.69] (10,254)[-57.50] (10,255)[-57.31] (10,256)[-57.13] (10,257)[-56.96] (10,258)[-56.84] (10,259)[-56.84] (10,260)[-56.84] (10,261)[-56.84] (10,262)[-56.84] (10,263)[-56.84] (10,264)[-56.84] (10,265)[-56.84] (10,266)[-56.84] (10,267)[-56.84] (10,268)[-56.84] (10,269)[-56.97] (10,270)[-57.12] (10,271)[-57.28] (10,272)[-57.44] (10,273)[-57.60] (10,274)[-57.78] (10,275)[-57.96] (10,276)[-58.15] (10,277)[-58.34] (10,278)[-58.55] (10,279)[-58.75] (10,280)[-58.95] (10,281)[-59.16] (10,282)[-59.38] (10,283)[-59.61] (10,284)[-59.85] (10,285)[-60.11] (10,286)[-60.39] (10,287)[-60.68] (10,288)[-61.00] (10,289)[-61.27] (10,290)[-61.41] (10,291)[-61.54] (10,292)[-61.68] (10,293)[-61.83] (10,294)[-61.98] (10,295)[-62.13] (10,296)[-62.29] (10,297)[-62.46] (10,298)[-62.64] (10,299)[-62.82] (11,0)[-62.44] (11,1)[-61.91] (11,2)[-61.43] (11,3)[-61.00] (11,4)[-60.61] (11,5)[-60.25] (11,6)[-59.91] (11,7)[-59.61] (11,8)[-59.32] (11,9)[-59.05] (11,10)[-58.79] (11,11)[-58.61] (11,12)[-58.46] (11,13)[-58.32] (11,14)[-58.18] (11,15)[-58.05] (11,16)[-57.92] (11,17)[-57.79] (11,18)[-57.67] (11,19)[-57.55] (11,20)[-57.43] (11,21)[-57.38] (11,22)[-57.44] (11,23)[-57.50] (11,24)[-57.56] (11,25)[-57.62] (11,26)[-57.68] (11,27)[-57.74] (11,28)[-57.80] (11,29)[-57.86] (11,30)[-57.93] (11,31)[-58.00] (11,32)[-58.15] (11,33)[-58.32] (11,34)[-58.48] (11,35)[-58.66] (11,36)[-58.84] (11,37)[-59.03] (11,38)[-59.23] (11,39)[-59.44] (11,40)[-59.66] (11,41)[-59.89] (11,42)[-60.04] (11,43)[-60.17] (11,44)[-60.31] (11,45)[-60.45] (11,46)[-60.59] (11,47)[-60.74] (11,48)[-60.90] (11,49)[-61.06] (11,50)[-61.22] (11,51)[-61.39] (11,52)[-61.44] (11,53)[-61.32] (11,54)[-61.21] (11,55)[-61.10] (11,56)[-60.99] (11,57)[-60.88] (11,58)[-60.78] (11,59)[-60.68] (11,60)[-60.58] (11,61)[-60.48] (11,62)[-60.36] (11,63)[-60.07] (11,64)[-59.80] (11,65)[-59.55] (11,66)[-59.31] (11,67)[-59.08] (11,68)[-58.87] (11,69)[-58.66] (11,70)[-58.46] (11,71)[-58.28] (11,72)[-58.10] (11,73)[-57.94] (11,74)[-57.79] (11,75)[-57.65] (11,76)[-57.51] (11,77)[-57.38] (11,78)[-57.25] (11,79)[-57.12] (11,80)[-57.00] (11,81)[-56.88] (11,82)[-56.76] (11,83)[-56.67] (11,84)[-56.61] (11,85)[-56.55] (11,86)[-56.48] (11,87)[-56.42] (11,88)[-56.36] (11,89)[-56.30] (11,90)[-56.24] (11,91)[-56.18] (11,92)[-56.13] (11,93)[-56.09] (11,94)[-56.13] (11,95)[-56.17] (11,96)[-56.21] (11,97)[-56.24] (11,98)[-56.28] (11,99)[-56.32] (11,100)[-56.36] (11,101)[-56.40] (11,102)[-56.44] (11,103)[-56.49] (11,104)[-56.59] (11,105)[-56.70] (11,106)[-56.81] (11,107)[-56.92] (11,108)[-57.04] (11,109)[-57.17] (11,110)[-57.29] (11,111)[-57.42] (11,112)[-57.55] (11,113)[-57.69] (11,114)[-57.89] (11,115)[-58.13] (11,116)[-58.39] (11,117)[-58.67] (11,118)[-58.97] (11,119)[-59.28] (11,120)[-59.63] (11,121)[-60.00] (11,122)[-60.40] (11,123)[-60.85] (11,124)[-61.29] (11,125)[-61.61] (11,126)[-61.95] (11,127)[-62.32] (11,128)[-62.73] (11,129)[-63.17] (11,130)[-63.67] (11,131)[-64.23] (11,132)[-64.88] (11,133)[-65.64] (11,134)[-66.56] (11,135)[-66.82] (11,136)[-67.05] (11,137)[-67.30] (11,138)[-67.57] (11,139)[-67.85] (11,140)[-68.16] (11,141)[-68.48] (11,142)[-68.84] (11,143)[-69.22] (11,144)[-69.64] (11,145)[-69.81] (11,146)[-69.82] (11,147)[-69.83] (11,148)[-69.84] (11,149)[-69.85] (11,150)[-69.87] (11,151)[-69.88] (11,152)[-69.89] (11,153)[-69.90] (11,154)[-69.91] (11,155)[-69.72] (11,156)[-69.19] (11,157)[-68.71] (11,158)[-68.29] (11,159)[-67.90] (11,160)[-67.54] (11,161)[-67.21] (11,162)[-66.90] (11,163)[-66.62] (11,164)[-66.35] (11,165)[-66.07] (11,166)[-65.28] (11,167)[-64.60] (11,168)[-64.02] (11,169)[-63.51] (11,170)[-63.05] (11,171)[-62.63] (11,172)[-62.25] (11,173)[-61.90] (11,174)[-61.58] (11,175)[-61.28] (11,176)[-60.86] (11,177)[-60.43] (11,178)[-60.04] (11,179)[-59.68] (11,180)[-59.35] (11,181)[-59.04] (11,182)[-58.75] (11,183)[-58.48] (11,184)[-58.22] (11,185)[-57.98] (11,186)[-57.78] (11,187)[-57.62] (11,188)[-57.47] (11,189)[-57.33] (11,190)[-57.18] (11,191)[-57.05] (11,192)[-56.91] (11,193)[-56.78] (11,194)[-56.66] (11,195)[-56.53] (11,196)[-56.44] (11,197)[-56.52] (11,198)[-56.61] (11,199)[-56.70] (11,200)[-56.79] (11,201)[-56.88] (11,202)[-56.97] (11,203)[-57.07] (11,204)[-57.17] (11,205)[-57.27] (11,206)[-57.37] (11,207)[-57.54] (11,208)[-57.72] (11,209)[-57.92] (11,210)[-58.12] (11,211)[-58.34] (11,212)[-58.57] (11,213)[-58.81] (11,214)[-59.06] (11,215)[-59.33] (11,216)[-59.61] (11,217)[-59.90] (11,218)[-60.18] (11,219)[-60.48] (11,220)[-60.80] (11,221)[-61.15] (11,222)[-61.52] (11,223)[-61.94] (11,224)[-62.39] (11,225)[-62.90] (11,226)[-63.48] (11,227)[-64.00] (11,228)[-63.88] (11,229)[-63.76] (11,230)[-63.65] (11,231)[-63.53] (11,232)[-63.42] (11,233)[-63.32] (11,234)[-63.21] (11,235)[-63.11] (11,236)[-63.01] (11,237)[-62.91] (11,238)[-62.38] (11,239)[-61.84] (11,240)[-61.36] (11,241)[-60.93] (11,242)[-60.54] (11,243)[-60.18] (11,244)[-59.85] (11,245)[-59.54] (11,246)[-59.25] (11,247)[-58.98] (11,248)[-58.72] (11,249)[-58.48] (11,250)[-58.26] (11,251)[-58.04] (11,252)[-57.83] (11,253)[-57.64] (11,254)[-57.45] (11,255)[-57.27] (11,256)[-57.10] (11,257)[-56.93] (11,258)[-56.81] (11,259)[-56.81] (11,260)[-56.81] (11,261)[-56.81] (11,262)[-56.81] (11,263)[-56.81] (11,264)[-56.81] (11,265)[-56.81] (11,266)[-56.81] (11,267)[-56.81] (11,268)[-56.81] (11,269)[-56.94] (11,270)[-57.09] (11,271)[-57.24] (11,272)[-57.40] (11,273)[-57.56] (11,274)[-57.73] (11,275)[-57.90] (11,276)[-58.09] (11,277)[-58.28] (11,278)[-58.48] (11,279)[-58.67] (11,280)[-58.86] (11,281)[-59.05] (11,282)[-59.26] (11,283)[-59.48] (11,284)[-59.70] (11,285)[-59.94] (11,286)[-60.20] (11,287)[-60.46] (11,288)[-60.75] (11,289)[-61.00] (11,290)[-61.11] (11,291)[-61.22] (11,292)[-61.33] (11,293)[-61.45] (11,294)[-61.58] (11,295)[-61.70] (11,296)[-61.83] (11,297)[-61.97] (11,298)[-62.11] (11,299)[-62.25] (12,0)[-62.22] (12,1)[-61.71] (12,2)[-61.25] (12,3)[-60.83] (12,4)[-60.45] (12,5)[-60.10] (12,6)[-59.78] (12,7)[-59.48] (12,8)[-59.20] (12,9)[-58.93] (12,10)[-58.69] (12,11)[-58.51] (12,12)[-58.37] (12,13)[-58.24] (12,14)[-58.11] (12,15)[-57.98] (12,16)[-57.86] (12,17)[-57.74] (12,18)[-57.62] (12,19)[-57.51] (12,20)[-57.40] (12,21)[-57.35] (12,22)[-57.42] (12,23)[-57.48] (12,24)[-57.55] (12,25)[-57.62] (12,26)[-57.68] (12,27)[-57.75] (12,28)[-57.82] (12,29)[-57.90] (12,30)[-57.97] (12,31)[-58.05] (12,32)[-58.21] (12,33)[-58.37] (12,34)[-58.54] (12,35)[-58.72] (12,36)[-58.90] (12,37)[-59.09] (12,38)[-59.30] (12,39)[-59.51] (12,40)[-59.73] (12,41)[-59.96] (12,42)[-60.12] (12,43)[-60.25] (12,44)[-60.39] (12,45)[-60.53] (12,46)[-60.68] (12,47)[-60.83] (12,48)[-60.98] (12,49)[-61.15] (12,50)[-61.31] (12,51)[-61.49] (12,52)[-61.53] (12,53)[-61.39] (12,54)[-61.26] (12,55)[-61.13] (12,56)[-61.01] (12,57)[-60.89] (12,58)[-60.77] (12,59)[-60.65] (12,60)[-60.54] (12,61)[-60.43] (12,62)[-60.30] (12,63)[-60.01] (12,64)[-59.74] (12,65)[-59.49] (12,66)[-59.25] (12,67)[-59.02] (12,68)[-58.80] (12,69)[-58.59] (12,70)[-58.40] (12,71)[-58.21] (12,72)[-58.03] (12,73)[-57.87] (12,74)[-57.73] (12,75)[-57.58] (12,76)[-57.44] (12,77)[-57.31] (12,78)[-57.18] (12,79)[-57.06] (12,80)[-56.93] (12,81)[-56.81] (12,82)[-56.70] (12,83)[-56.61] (12,84)[-56.54] (12,85)[-56.48] (12,86)[-56.41] (12,87)[-56.35] (12,88)[-56.28] (12,89)[-56.22] (12,90)[-56.16] (12,91)[-56.10] (12,92)[-56.04] (12,93)[-56.00] (12,94)[-56.03] (12,95)[-56.06] (12,96)[-56.09] (12,97)[-56.13] (12,98)[-56.16] (12,99)[-56.19] (12,100)[-56.22] (12,101)[-56.25] (12,102)[-56.29] (12,103)[-56.32] (12,104)[-56.42] (12,105)[-56.52] (12,106)[-56.63] (12,107)[-56.75] (12,108)[-56.86] (12,109)[-56.98] (12,110)[-57.10] (12,111)[-57.23] (12,112)[-57.36] (12,113)[-57.49] (12,114)[-57.68] (12,115)[-57.92] (12,116)[-58.18] (12,117)[-58.45] (12,118)[-58.74] (12,119)[-59.06] (12,120)[-59.39] (12,121)[-59.76] (12,122)[-60.15] (12,123)[-60.59] (12,124)[-61.02] (12,125)[-61.33] (12,126)[-61.67] (12,127)[-62.04] (12,128)[-62.44] (12,129)[-62.88] (12,130)[-63.37] (12,131)[-63.92] (12,132)[-64.55] (12,133)[-65.30] (12,134)[-66.19] (12,135)[-66.46] (12,136)[-66.72] (12,137)[-67.00] (12,138)[-67.29] (12,139)[-67.61] (12,140)[-67.95] (12,141)[-68.32] (12,142)[-68.73] (12,143)[-69.17] (12,144)[-69.67] (12,145)[-69.84] (12,146)[-69.82] (12,147)[-69.80] (12,148)[-69.78] (12,149)[-69.76] (12,150)[-69.74] (12,151)[-69.72] (12,152)[-69.70] (12,153)[-69.68] (12,154)[-69.66] (12,155)[-69.43] (12,156)[-68.86] (12,157)[-68.35] (12,158)[-67.90] (12,159)[-67.49] (12,160)[-67.11] (12,161)[-66.77] (12,162)[-66.45] (12,163)[-66.15] (12,164)[-65.87] (12,165)[-65.59] (12,166)[-64.85] (12,167)[-64.23] (12,168)[-63.68] (12,169)[-63.19] (12,170)[-62.75] (12,171)[-62.35] (12,172)[-61.99] (12,173)[-61.65] (12,174)[-61.34] (12,175)[-61.05] (12,176)[-60.66] (12,177)[-60.27] (12,178)[-59.90] (12,179)[-59.57] (12,180)[-59.26] (12,181)[-58.97] (12,182)[-58.70] (12,183)[-58.44] (12,184)[-58.20] (12,185)[-57.97] (12,186)[-57.78] (12,187)[-57.64] (12,188)[-57.51] (12,189)[-57.38] (12,190)[-57.25] (12,191)[-57.12] (12,192)[-57.00] (12,193)[-56.89] (12,194)[-56.77] (12,195)[-56.66] (12,196)[-56.57] (12,197)[-56.66] (12,198)[-56.75] (12,199)[-56.84] (12,200)[-56.94] (12,201)[-57.04] (12,202)[-57.13] (12,203)[-57.23] (12,204)[-57.34] (12,205)[-57.44] (12,206)[-57.55] (12,207)[-57.72] (12,208)[-57.91] (12,209)[-58.11] (12,210)[-58.32] (12,211)[-58.53] (12,212)[-58.76] (12,213)[-59.01] (12,214)[-59.26] (12,215)[-59.54] (12,216)[-59.83] (12,217)[-60.11] (12,218)[-60.39] (12,219)[-60.68] (12,220)[-61.00] (12,221)[-61.34] (12,222)[-61.71] (12,223)[-62.11] (12,224)[-62.55] (12,225)[-63.04] (12,226)[-63.60] (12,227)[-64.10] (12,228)[-63.93] (12,229)[-63.77] (12,230)[-63.62] (12,231)[-63.47] (12,232)[-63.33] (12,233)[-63.19] (12,234)[-63.05] (12,235)[-62.92] (12,236)[-62.80] (12,237)[-62.67] (12,238)[-62.16] (12,239)[-61.64] (12,240)[-61.18] (12,241)[-60.76] (12,242)[-60.38] (12,243)[-60.03] (12,244)[-59.71] (12,245)[-59.41] (12,246)[-59.13] (12,247)[-58.86] (12,248)[-58.62] (12,249)[-58.39] (12,250)[-58.18] (12,251)[-57.97] (12,252)[-57.78] (12,253)[-57.59] (12,254)[-57.41] (12,255)[-57.24] (12,256)[-57.07] (12,257)[-56.91] (12,258)[-56.79] (12,259)[-56.80] (12,260)[-56.80] (12,261)[-56.80] (12,262)[-56.80] (12,263)[-56.80] (12,264)[-56.80] (12,265)[-56.81] (12,266)[-56.81] (12,267)[-56.81] (12,268)[-56.81] (12,269)[-56.94] (12,270)[-57.08] (12,271)[-57.23] (12,272)[-57.38] (12,273)[-57.54] (12,274)[-57.70] (12,275)[-57.87] (12,276)[-58.05] (12,277)[-58.24] (12,278)[-58.43] (12,279)[-58.61] (12,280)[-58.78] (12,281)[-58.96] (12,282)[-59.15] (12,283)[-59.35] (12,284)[-59.55] (12,285)[-59.77] (12,286)[-60.00] (12,287)[-60.24] (12,288)[-60.49] (12,289)[-60.70] (12,290)[-60.79] (12,291)[-60.88] (12,292)[-60.97] (12,293)[-61.06] (12,294)[-61.16] (12,295)[-61.25] (12,296)[-61.35] (12,297)[-61.45] (12,298)[-61.56] (12,299)[-61.66] (13,0)[-62.01] (13,1)[-61.52] (13,2)[-61.07] (13,3)[-60.67] (13,4)[-60.30] (13,5)[-59.97] (13,6)[-59.65] (13,7)[-59.36] (13,8)[-59.08] (13,9)[-58.82] (13,10)[-58.58] (13,11)[-58.41] (13,12)[-58.28] (13,13)[-58.16] (13,14)[-58.03] (13,15)[-57.91] (13,16)[-57.80] (13,17)[-57.68] (13,18)[-57.57] (13,19)[-57.46] (13,20)[-57.36] (13,21)[-57.32] (13,22)[-57.39] (13,23)[-57.47] (13,24)[-57.54] (13,25)[-57.61] (13,26)[-57.69] (13,27)[-57.77] (13,28)[-57.85] (13,29)[-57.93] (13,30)[-58.01] (13,31)[-58.10] (13,32)[-58.26] (13,33)[-58.42] (13,34)[-58.60] (13,35)[-58.78] (13,36)[-58.96] (13,37)[-59.16] (13,38)[-59.36] (13,39)[-59.58] (13,40)[-59.80] (13,41)[-60.04] (13,42)[-60.20] (13,43)[-60.33] (13,44)[-60.47] (13,45)[-60.61] (13,46)[-60.76] (13,47)[-60.91] (13,48)[-61.07] (13,49)[-61.24] (13,50)[-61.41] (13,51)[-61.59] (13,52)[-61.62] (13,53)[-61.46] (13,54)[-61.31] (13,55)[-61.17] (13,56)[-61.03] (13,57)[-60.89] (13,58)[-60.76] (13,59)[-60.63] (13,60)[-60.51] (13,61)[-60.39] (13,62)[-60.24] (13,63)[-59.95] (13,64)[-59.68] (13,65)[-59.43] (13,66)[-59.18] (13,67)[-58.95] (13,68)[-58.74] (13,69)[-58.53] (13,70)[-58.33] (13,71)[-58.14] (13,72)[-57.96] (13,73)[-57.81] (13,74)[-57.66] (13,75)[-57.52] (13,76)[-57.38] (13,77)[-57.25] (13,78)[-57.12] (13,79)[-56.99] (13,80)[-56.87] (13,81)[-56.75] (13,82)[-56.64] (13,83)[-56.55] (13,84)[-56.48] (13,85)[-56.41] (13,86)[-56.34] (13,87)[-56.27] (13,88)[-56.21] (13,89)[-56.14] (13,90)[-56.08] (13,91)[-56.02] (13,92)[-55.96] (13,93)[-55.91] (13,94)[-55.94] (13,95)[-55.96] (13,96)[-55.99] (13,97)[-56.01] (13,98)[-56.03] (13,99)[-56.06] (13,100)[-56.08] (13,101)[-56.11] (13,102)[-56.13] (13,103)[-56.16] (13,104)[-56.25] (13,105)[-56.36] (13,106)[-56.46] (13,107)[-56.57] (13,108)[-56.69] (13,109)[-56.80] (13,110)[-56.92] (13,111)[-57.04] (13,112)[-57.17] (13,113)[-57.30] (13,114)[-57.49] (13,115)[-57.73] (13,116)[-57.98] (13,117)[-58.25] (13,118)[-58.53] (13,119)[-58.84] (13,120)[-59.17] (13,121)[-59.53] (13,122)[-59.91] (13,123)[-60.34] (13,124)[-60.76] (13,125)[-61.07] (13,126)[-61.41] (13,127)[-61.77] (13,128)[-62.16] (13,129)[-62.60] (13,130)[-63.08] (13,131)[-63.63] (13,132)[-64.25] (13,133)[-64.98] (13,134)[-65.85] (13,135)[-66.14] (13,136)[-66.42] (13,137)[-66.71] (13,138)[-67.03] (13,139)[-67.38] (13,140)[-67.75] (13,141)[-68.16] (13,142)[-68.62] (13,143)[-69.12] (13,144)[-69.70] (13,145)[-69.88] (13,146)[-69.82] (13,147)[-69.77] (13,148)[-69.72] (13,149)[-69.67] (13,150)[-69.62] (13,151)[-69.57] (13,152)[-69.52] (13,153)[-69.47] (13,154)[-69.42] (13,155)[-69.15] (13,156)[-68.55] (13,157)[-68.01] (13,158)[-67.54] (13,159)[-67.11] (13,160)[-66.72] (13,161)[-66.36] (13,162)[-66.03] (13,163)[-65.73] (13,164)[-65.44] (13,165)[-65.16] (13,166)[-64.47] (13,167)[-63.88] (13,168)[-63.36] (13,169)[-62.89] (13,170)[-62.48] (13,171)[-62.09] (13,172)[-61.74] (13,173)[-61.42] (13,174)[-61.11] (13,175)[-60.83] (13,176)[-60.47] (13,177)[-60.11] (13,178)[-59.77] (13,179)[-59.46] (13,180)[-59.17] (13,181)[-58.90] (13,182)[-58.64] (13,183)[-58.40] (13,184)[-58.17] (13,185)[-57.96] (13,186)[-57.78] (13,187)[-57.66] (13,188)[-57.54] (13,189)[-57.43] (13,190)[-57.31] (13,191)[-57.20] (13,192)[-57.10] (13,193)[-56.99] (13,194)[-56.89] (13,195)[-56.79] (13,196)[-56.71] (13,197)[-56.81] (13,198)[-56.90] (13,199)[-57.00] (13,200)[-57.10] (13,201)[-57.20] (13,202)[-57.30] (13,203)[-57.41] (13,204)[-57.52] (13,205)[-57.63] (13,206)[-57.74] (13,207)[-57.91] (13,208)[-58.10] (13,209)[-58.30] (13,210)[-58.52] (13,211)[-58.74] (13,212)[-58.97] (13,213)[-59.22] (13,214)[-59.48] (13,215)[-59.76] (13,216)[-60.05] (13,217)[-60.34] (13,218)[-60.61] (13,219)[-60.90] (13,220)[-61.20] (13,221)[-61.54] (13,222)[-61.89] (13,223)[-62.29] (13,224)[-62.72] (13,225)[-63.19] (13,226)[-63.73] (13,227)[-64.19] (13,228)[-63.98] (13,229)[-63.78] (13,230)[-63.59] (13,231)[-63.41] (13,232)[-63.23] (13,233)[-63.06] (13,234)[-62.90] (13,235)[-62.74] (13,236)[-62.59] (13,237)[-62.45] (13,238)[-61.95] (13,239)[-61.45] (13,240)[-61.01] (13,241)[-60.61] (13,242)[-60.24] (13,243)[-59.90] (13,244)[-59.58] (13,245)[-59.29] (13,246)[-59.01] (13,247)[-58.75] (13,248)[-58.52] (13,249)[-58.31] (13,250)[-58.10] (13,251)[-57.91] (13,252)[-57.72] (13,253)[-57.54] (13,254)[-57.37] (13,255)[-57.21] (13,256)[-57.05] (13,257)[-56.89] (13,258)[-56.78] (13,259)[-56.78] (13,260)[-56.79] (13,261)[-56.79] (13,262)[-56.79] (13,263)[-56.80] (13,264)[-56.80] (13,265)[-56.80] (13,266)[-56.80] (13,267)[-56.81] (13,268)[-56.81] (13,269)[-56.94] (13,270)[-57.07] (13,271)[-57.22] (13,272)[-57.37] (13,273)[-57.52] (13,274)[-57.68] (13,275)[-57.84] (13,276)[-58.02] (13,277)[-58.19] (13,278)[-58.38] (13,279)[-58.55] (13,280)[-58.71] (13,281)[-58.87] (13,282)[-59.05] (13,283)[-59.22] (13,284)[-59.41] (13,285)[-59.61] (13,286)[-59.81] (13,287)[-60.02] (13,288)[-60.25] (13,289)[-60.43] (13,290)[-60.50] (13,291)[-60.56] (13,292)[-60.63] (13,293)[-60.70] (13,294)[-60.77] (13,295)[-60.85] (13,296)[-60.92] (13,297)[-60.99] (13,298)[-61.07] (13,299)[-61.15] (14,0)[-61.81] (14,1)[-61.34] (14,2)[-60.91] (14,3)[-60.52] (14,4)[-60.16] (14,5)[-59.83] (14,6)[-59.53] (14,7)[-59.24] (14,8)[-58.97] (14,9)[-58.72] (14,10)[-58.48] (14,11)[-58.32] (14,12)[-58.20] (14,13)[-58.08] (14,14)[-57.96] (14,15)[-57.85] (14,16)[-57.74] (14,17)[-57.63] (14,18)[-57.53] (14,19)[-57.42] (14,20)[-57.32] (14,21)[-57.29] (14,22)[-57.37] (14,23)[-57.45] (14,24)[-57.53] (14,25)[-57.61] (14,26)[-57.70] (14,27)[-57.78] (14,28)[-57.87] (14,29)[-57.96] (14,30)[-58.05] (14,31)[-58.15] (14,32)[-58.31] (14,33)[-58.48] (14,34)[-58.65] (14,35)[-58.83] (14,36)[-59.02] (14,37)[-59.22] (14,38)[-59.43] (14,39)[-59.65] (14,40)[-59.87] (14,41)[-60.12] (14,42)[-60.28] (14,43)[-60.41] (14,44)[-60.55] (14,45)[-60.70] (14,46)[-60.85] (14,47)[-61.00] (14,48)[-61.17] (14,49)[-61.33] (14,50)[-61.51] (14,51)[-61.69] (14,52)[-61.71] (14,53)[-61.54] (14,54)[-61.37] (14,55)[-61.21] (14,56)[-61.05] (14,57)[-60.90] (14,58)[-60.75] (14,59)[-60.61] (14,60)[-60.48] (14,61)[-60.34] (14,62)[-60.19] (14,63)[-59.90] (14,64)[-59.62] (14,65)[-59.37] (14,66)[-59.12] (14,67)[-58.89] (14,68)[-58.67] (14,69)[-58.47] (14,70)[-58.27] (14,71)[-58.08] (14,72)[-57.89] (14,73)[-57.74] (14,74)[-57.59] (14,75)[-57.45] (14,76)[-57.32] (14,77)[-57.18] (14,78)[-57.06] (14,79)[-56.93] (14,80)[-56.81] (14,81)[-56.69] (14,82)[-56.58] (14,83)[-56.48] (14,84)[-56.41] (14,85)[-56.34] (14,86)[-56.27] (14,87)[-56.20] (14,88)[-56.13] (14,89)[-56.07] (14,90)[-56.00] (14,91)[-55.94] (14,92)[-55.87] (14,93)[-55.83] (14,94)[-55.84] (14,95)[-55.86] (14,96)[-55.88] (14,97)[-55.90] (14,98)[-55.91] (14,99)[-55.93] (14,100)[-55.95] (14,101)[-55.97] (14,102)[-55.99] (14,103)[-56.00] (14,104)[-56.10] (14,105)[-56.20] (14,106)[-56.30] (14,107)[-56.41] (14,108)[-56.52] (14,109)[-56.63] (14,110)[-56.75] (14,111)[-56.87] (14,112)[-56.99] (14,113)[-57.11] (14,114)[-57.30] (14,115)[-57.54] (14,116)[-57.79] (14,117)[-58.05] (14,118)[-58.33] (14,119)[-58.63] (14,120)[-58.96] (14,121)[-59.31] (14,122)[-59.69] (14,123)[-60.11] (14,124)[-60.52] (14,125)[-60.83] (14,126)[-61.16] (14,127)[-61.52] (14,128)[-61.91] (14,129)[-62.34] (14,130)[-62.82] (14,131)[-63.35] (14,132)[-63.97] (14,133)[-64.68] (14,134)[-65.53] (14,135)[-65.83] (14,136)[-66.13] (14,137)[-66.45] (14,138)[-66.79] (14,139)[-67.16] (14,140)[-67.57] (14,141)[-68.01] (14,142)[-68.51] (14,143)[-69.08] (14,144)[-69.73] (14,145)[-69.92] (14,146)[-69.83] (14,147)[-69.74] (14,148)[-69.66] (14,149)[-69.58] (14,150)[-69.50] (14,151)[-69.42] (14,152)[-69.34] (14,153)[-69.26] (14,154)[-69.19] (14,155)[-68.90] (14,156)[-68.26] (14,157)[-67.70] (14,158)[-67.21] (14,159)[-66.77] (14,160)[-66.36] (14,161)[-66.00] (14,162)[-65.66] (14,163)[-65.34] (14,164)[-65.05] (14,165)[-64.76] (14,166)[-64.12] (14,167)[-63.56] (14,168)[-63.06] (14,169)[-62.62] (14,170)[-62.22] (14,171)[-61.85] (14,172)[-61.51] (14,173)[-61.19] (14,174)[-60.90] (14,175)[-60.62] (14,176)[-60.29] (14,177)[-59.96] (14,178)[-59.65] (14,179)[-59.36] (14,180)[-59.09] (14,181)[-58.83] (14,182)[-58.59] (14,183)[-58.37] (14,184)[-58.15] (14,185)[-57.94] (14,186)[-57.78] (14,187)[-57.68] (14,188)[-57.58] (14,189)[-57.48] (14,190)[-57.38] (14,191)[-57.29] (14,192)[-57.19] (14,193)[-57.10] (14,194)[-57.01] (14,195)[-56.93] (14,196)[-56.86] (14,197)[-56.96] (14,198)[-57.06] (14,199)[-57.16] (14,200)[-57.26] (14,201)[-57.37] (14,202)[-57.47] (14,203)[-57.59] (14,204)[-57.70] (14,205)[-57.82] (14,206)[-57.94] (14,207)[-58.11] (14,208)[-58.31] (14,209)[-58.51] (14,210)[-58.73] (14,211)[-58.95] (14,212)[-59.19] (14,213)[-59.44] (14,214)[-59.70] (14,215)[-59.99] (14,216)[-60.29] (14,217)[-60.58] (14,218)[-60.84] (14,219)[-61.12] (14,220)[-61.42] (14,221)[-61.74] (14,222)[-62.09] (14,223)[-62.47] (14,224)[-62.89] (14,225)[-63.34] (14,226)[-63.86] (14,227)[-64.29] (14,228)[-64.03] (14,229)[-63.79] (14,230)[-63.56] (14,231)[-63.35] (14,232)[-63.14] (14,233)[-62.94] (14,234)[-62.75] (14,235)[-62.57] (14,236)[-62.40] (14,237)[-62.23] (14,238)[-61.75] (14,239)[-61.27] (14,240)[-60.84] (14,241)[-60.45] (14,242)[-60.09] (14,243)[-59.76] (14,244)[-59.46] (14,245)[-59.17] (14,246)[-58.90] (14,247)[-58.64] (14,248)[-58.42] (14,249)[-58.22] (14,250)[-58.03] (14,251)[-57.84] (14,252)[-57.66] (14,253)[-57.49] (14,254)[-57.33] (14,255)[-57.17] (14,256)[-57.02] (14,257)[-56.87] (14,258)[-56.77] (14,259)[-56.77] (14,260)[-56.78] (14,261)[-56.78] (14,262)[-56.78] (14,263)[-56.79] (14,264)[-56.79] (14,265)[-56.80] (14,266)[-56.80] (14,267)[-56.81] (14,268)[-56.81] (14,269)[-56.93] (14,270)[-57.07] (14,271)[-57.21] (14,272)[-57.35] (14,273)[-57.50] (14,274)[-57.65] (14,275)[-57.81] (14,276)[-57.98] (14,277)[-58.15] (14,278)[-58.33] (14,279)[-58.49] (14,280)[-58.64] (14,281)[-58.79] (14,282)[-58.94] (14,283)[-59.10] (14,284)[-59.27] (14,285)[-59.45] (14,286)[-59.63] (14,287)[-59.82] (14,288)[-60.02] (14,289)[-60.17] (14,290)[-60.22] (14,291)[-60.27] (14,292)[-60.32] (14,293)[-60.37] (14,294)[-60.42] (14,295)[-60.47] (14,296)[-60.52] (14,297)[-60.58] (14,298)[-60.63] (14,299)[-60.68] (15,0)[-61.62] (15,1)[-61.16] (15,2)[-60.75] (15,3)[-60.37] (15,4)[-60.02] (15,5)[-59.70] (15,6)[-59.40] (15,7)[-59.12] (15,8)[-58.86] (15,9)[-58.61] (15,10)[-58.38] (15,11)[-58.23] (15,12)[-58.11] (15,13)[-58.00] (15,14)[-57.89] (15,15)[-57.78] (15,16)[-57.68] (15,17)[-57.58] (15,18)[-57.48] (15,19)[-57.38] (15,20)[-57.29] (15,21)[-57.26] (15,22)[-57.35] (15,23)[-57.43] (15,24)[-57.52] (15,25)[-57.61] (15,26)[-57.71] (15,27)[-57.80] (15,28)[-57.90] (15,29)[-58.00] (15,30)[-58.10] (15,31)[-58.20] (15,32)[-58.37] (15,33)[-58.54] (15,34)[-58.71] (15,35)[-58.89] (15,36)[-59.09] (15,37)[-59.29] (15,38)[-59.50] (15,39)[-59.72] (15,40)[-59.95] (15,41)[-60.19] (15,42)[-60.36] (15,43)[-60.49] (15,44)[-60.64] (15,45)[-60.78] (15,46)[-60.94] (15,47)[-61.09] (15,48)[-61.26] (15,49)[-61.43] (15,50)[-61.61] (15,51)[-61.79] (15,52)[-61.81] (15,53)[-61.61] (15,54)[-61.42] (15,55)[-61.24] (15,56)[-61.07] (15,57)[-60.90] (15,58)[-60.75] (15,59)[-60.59] (15,60)[-60.44] (15,61)[-60.30] (15,62)[-60.14] (15,63)[-59.84] (15,64)[-59.57] (15,65)[-59.31] (15,66)[-59.06] (15,67)[-58.83] (15,68)[-58.61] (15,69)[-58.40] (15,70)[-58.20] (15,71)[-58.01] (15,72)[-57.83] (15,73)[-57.67] (15,74)[-57.53] (15,75)[-57.39] (15,76)[-57.25] (15,77)[-57.12] (15,78)[-56.99] (15,79)[-56.87] (15,80)[-56.75] (15,81)[-56.63] (15,82)[-56.52] (15,83)[-56.42] (15,84)[-56.35] (15,85)[-56.27] (15,86)[-56.20] (15,87)[-56.13] (15,88)[-56.06] (15,89)[-55.99] (15,90)[-55.92] (15,91)[-55.86] (15,92)[-55.79] (15,93)[-55.74] (15,94)[-55.75] (15,95)[-55.76] (15,96)[-55.78] (15,97)[-55.79] (15,98)[-55.80] (15,99)[-55.81] (15,100)[-55.82] (15,101)[-55.83] (15,102)[-55.84] (15,103)[-55.85] (15,104)[-55.94] (15,105)[-56.04] (15,106)[-56.15] (15,107)[-56.25] (15,108)[-56.36] (15,109)[-56.47] (15,110)[-56.58] (15,111)[-56.70] (15,112)[-56.82] (15,113)[-56.94] (15,114)[-57.12] (15,115)[-57.35] (15,116)[-57.60] (15,117)[-57.86] (15,118)[-58.14] (15,119)[-58.44] (15,120)[-58.76] (15,121)[-59.10] (15,122)[-59.48] (15,123)[-59.88] (15,124)[-60.29] (15,125)[-60.59] (15,126)[-60.92] (15,127)[-61.28] (15,128)[-61.67] (15,129)[-62.09] (15,130)[-62.57] (15,131)[-63.10] (15,132)[-63.70] (15,133)[-64.40] (15,134)[-65.24] (15,135)[-65.55] (15,136)[-65.86] (15,137)[-66.19] (15,138)[-66.56] (15,139)[-66.95] (15,140)[-67.38] (15,141)[-67.87] (15,142)[-68.41] (15,143)[-69.03] (15,144)[-69.75] (15,145)[-69.95] (15,146)[-69.83] (15,147)[-69.71] (15,148)[-69.60] (15,149)[-69.49] (15,150)[-69.38] (15,151)[-69.27] (15,152)[-69.17] (15,153)[-69.07] (15,154)[-68.97] (15,155)[-68.65] (15,156)[-67.99] (15,157)[-67.41] (15,158)[-66.90] (15,159)[-66.45] (15,160)[-66.03] (15,161)[-65.66] (15,162)[-65.31] (15,163)[-64.99] (15,164)[-64.69] (15,165)[-64.40] (15,166)[-63.79] (15,167)[-63.26] (15,168)[-62.79] (15,169)[-62.36] (15,170)[-61.97] (15,171)[-61.61] (15,172)[-61.28] (15,173)[-60.98] (15,174)[-60.69] (15,175)[-60.42] (15,176)[-60.11] (15,177)[-59.81] (15,178)[-59.52] (15,179)[-59.26] (15,180)[-59.01] (15,181)[-58.77] (15,182)[-58.54] (15,183)[-58.33] (15,184)[-58.12] (15,185)[-57.93] (15,186)[-57.78] (15,187)[-57.70] (15,188)[-57.61] (15,189)[-57.53] (15,190)[-57.45] (15,191)[-57.37] (15,192)[-57.29] (15,193)[-57.21] (15,194)[-57.14] (15,195)[-57.07] (15,196)[-57.01] (15,197)[-57.11] (15,198)[-57.22] (15,199)[-57.32] (15,200)[-57.43] (15,201)[-57.54] (15,202)[-57.66] (15,203)[-57.77] (15,204)[-57.89] (15,205)[-58.02] (15,206)[-58.15] (15,207)[-58.32] (15,208)[-58.52] (15,209)[-58.73] (15,210)[-58.95] (15,211)[-59.17] (15,212)[-59.42] (15,213)[-59.67] (15,214)[-59.94] (15,215)[-60.23] (15,216)[-60.54] (15,217)[-60.83] (15,218)[-61.09] (15,219)[-61.36] (15,220)[-61.65] (15,221)[-61.96] (15,222)[-62.30] (15,223)[-62.67] (15,224)[-63.06] (15,225)[-63.50] (15,226)[-63.99] (15,227)[-64.38] (15,228)[-64.08] (15,229)[-63.80] (15,230)[-63.53] (15,231)[-63.28] (15,232)[-63.05] (15,233)[-62.82] (15,234)[-62.61] (15,235)[-62.41] (15,236)[-62.21] (15,237)[-62.03] (15,238)[-61.56] (15,239)[-61.10] (15,240)[-60.69] (15,241)[-60.31] (15,242)[-59.96] (15,243)[-59.63] (15,244)[-59.33] (15,245)[-59.05] (15,246)[-58.79] (15,247)[-58.54] (15,248)[-58.32] (15,249)[-58.13] (15,250)[-57.95] (15,251)[-57.78] (15,252)[-57.61] (15,253)[-57.45] (15,254)[-57.29] (15,255)[-57.14] (15,256)[-57.00] (15,257)[-56.86] (15,258)[-56.75] (15,259)[-56.76] (15,260)[-56.77] (15,261)[-56.77] (15,262)[-56.78] (15,263)[-56.78] (15,264)[-56.79] (15,265)[-56.79] (15,266)[-56.80] (15,267)[-56.80] (15,268)[-56.81] (15,269)[-56.93] (15,270)[-57.06] (15,271)[-57.20] (15,272)[-57.34] (15,273)[-57.48] (15,274)[-57.63] (15,275)[-57.78] (15,276)[-57.95] (15,277)[-58.11] (15,278)[-58.29] (15,279)[-58.43] (15,280)[-58.57] (15,281)[-58.70] (15,282)[-58.84] (15,283)[-58.99] (15,284)[-59.14] (15,285)[-59.29] (15,286)[-59.45] (15,287)[-59.62] (15,288)[-59.80] (15,289)[-59.93] (15,290)[-59.96] (15,291)[-60.00] (15,292)[-60.03] (15,293)[-60.06] (15,294)[-60.10] (15,295)[-60.13] (15,296)[-60.16] (15,297)[-60.20] (15,298)[-60.23] (15,299)[-60.27] (16,0)[-61.43] (16,1)[-60.99] (16,2)[-60.59] (16,3)[-60.23] (16,4)[-59.89] (16,5)[-59.58] (16,6)[-59.28] (16,7)[-59.01] (16,8)[-58.75] (16,9)[-58.51] (16,10)[-58.28] (16,11)[-58.14] (16,12)[-58.03] (16,13)[-57.92] (16,14)[-57.82] (16,15)[-57.72] (16,16)[-57.62] (16,17)[-57.53] (16,18)[-57.43] (16,19)[-57.34] (16,20)[-57.25] (16,21)[-57.23] (16,22)[-57.32] (16,23)[-57.42] (16,24)[-57.51] (16,25)[-57.61] (16,26)[-57.71] (16,27)[-57.82] (16,28)[-57.92] (16,29)[-58.03] (16,30)[-58.14] (16,31)[-58.26] (16,32)[-58.42] (16,33)[-58.59] (16,34)[-58.77] (16,35)[-58.96] (16,36)[-59.15] (16,37)[-59.35] (16,38)[-59.56] (16,39)[-59.79] (16,40)[-60.02] (16,41)[-60.27] (16,42)[-60.44] (16,43)[-60.58] (16,44)[-60.72] (16,45)[-60.87] (16,46)[-61.03] (16,47)[-61.19] (16,48)[-61.35] (16,49)[-61.53] (16,50)[-61.71] (16,51)[-61.90] (16,52)[-61.90] (16,53)[-61.69] (16,54)[-61.48] (16,55)[-61.28] (16,56)[-61.09] (16,57)[-60.91] (16,58)[-60.74] (16,59)[-60.57] (16,60)[-60.41] (16,61)[-60.25] (16,62)[-60.08] (16,63)[-59.79] (16,64)[-59.51] (16,65)[-59.25] (16,66)[-59.00] (16,67)[-58.77] (16,68)[-58.55] (16,69)[-58.34] (16,70)[-58.14] (16,71)[-57.95] (16,72)[-57.76] (16,73)[-57.61] (16,74)[-57.47] (16,75)[-57.33] (16,76)[-57.19] (16,77)[-57.06] (16,78)[-56.93] (16,79)[-56.81] (16,80)[-56.69] (16,81)[-56.57] (16,82)[-56.46] (16,83)[-56.36] (16,84)[-56.29] (16,85)[-56.21] (16,86)[-56.13] (16,87)[-56.06] (16,88)[-55.99] (16,89)[-55.92] (16,90)[-55.85] (16,91)[-55.78] (16,92)[-55.71] (16,93)[-55.66] (16,94)[-55.66] (16,95)[-55.67] (16,96)[-55.67] (16,97)[-55.68] (16,98)[-55.68] (16,99)[-55.69] (16,100)[-55.70] (16,101)[-55.70] (16,102)[-55.71] (16,103)[-55.71] (16,104)[-55.80] (16,105)[-55.89] (16,106)[-55.99] (16,107)[-56.10] (16,108)[-56.20] (16,109)[-56.31] (16,110)[-56.42] (16,111)[-56.53] (16,112)[-56.65] (16,113)[-56.77] (16,114)[-56.95] (16,115)[-57.18] (16,116)[-57.42] (16,117)[-57.68] (16,118)[-57.96] (16,119)[-58.25] (16,120)[-58.56] (16,121)[-58.90] (16,122)[-59.27] (16,123)[-59.67] (16,124)[-60.07] (16,125)[-60.37] (16,126)[-60.70] (16,127)[-61.05] (16,128)[-61.44] (16,129)[-61.86] (16,130)[-62.33] (16,131)[-62.85] (16,132)[-63.45] (16,133)[-64.14] (16,134)[-64.96] (16,135)[-65.28] (16,136)[-65.61] (16,137)[-65.96] (16,138)[-66.34] (16,139)[-66.75] (16,140)[-67.21] (16,141)[-67.73] (16,142)[-68.31] (16,143)[-68.98] (16,144)[-69.78] (16,145)[-69.99] (16,146)[-69.84] (16,147)[-69.69] (16,148)[-69.54] (16,149)[-69.40] (16,150)[-69.27] (16,151)[-69.14] (16,152)[-69.01] (16,153)[-68.88] (16,154)[-68.76] (16,155)[-68.42] (16,156)[-67.73] (16,157)[-67.14] (16,158)[-66.62] (16,159)[-66.15] (16,160)[-65.73] (16,161)[-65.34] (16,162)[-64.99] (16,163)[-64.66] (16,164)[-64.36] (16,165)[-64.07] (16,166)[-63.49] (16,167)[-62.98] (16,168)[-62.53] (16,169)[-62.11] (16,170)[-61.74] (16,171)[-61.39] (16,172)[-61.07] (16,173)[-60.77] (16,174)[-60.49] (16,175)[-60.23] (16,176)[-59.95] (16,177)[-59.67] (16,178)[-59.41] (16,179)[-59.16] (16,180)[-58.92] (16,181)[-58.70] (16,182)[-58.49] (16,183)[-58.29] (16,184)[-58.10] (16,185)[-57.91] (16,186)[-57.78] (16,187)[-57.71] (16,188)[-57.65] (16,189)[-57.58] (16,190)[-57.52] (16,191)[-57.45] (16,192)[-57.39] (16,193)[-57.33] (16,194)[-57.27] (16,195)[-57.21] (16,196)[-57.17] (16,197)[-57.27] (16,198)[-57.38] (16,199)[-57.49] (16,200)[-57.61] (16,201)[-57.72] (16,202)[-57.84] (16,203)[-57.97] (16,204)[-58.10] (16,205)[-58.23] (16,206)[-58.36] (16,207)[-58.54] (16,208)[-58.75] (16,209)[-58.96] (16,210)[-59.18] (16,211)[-59.41] (16,212)[-59.66] (16,213)[-59.92] (16,214)[-60.19] (16,215)[-60.49] (16,216)[-60.81] (16,217)[-61.10] (16,218)[-61.35] (16,219)[-61.61] (16,220)[-61.89] (16,221)[-62.19] (16,222)[-62.52] (16,223)[-62.87] (16,224)[-63.25] (16,225)[-63.67] (16,226)[-64.13] (16,227)[-64.49] (16,228)[-64.13] (16,229)[-63.81] (16,230)[-63.51] (16,231)[-63.22] (16,232)[-62.96] (16,233)[-62.71] (16,234)[-62.47] (16,235)[-62.25] (16,236)[-62.03] (16,237)[-61.83] (16,238)[-61.38] (16,239)[-60.94] (16,240)[-60.53] (16,241)[-60.16] (16,242)[-59.82] (16,243)[-59.51] (16,244)[-59.21] (16,245)[-58.94] (16,246)[-58.68] (16,247)[-58.43] (16,248)[-58.23] (16,249)[-58.05] (16,250)[-57.88] (16,251)[-57.71] (16,252)[-57.56] (16,253)[-57.40] (16,254)[-57.25] (16,255)[-57.11] (16,256)[-56.97] (16,257)[-56.84] (16,258)[-56.74] (16,259)[-56.75] (16,260)[-56.75] (16,261)[-56.76] (16,262)[-56.77] (16,263)[-56.77] (16,264)[-56.78] (16,265)[-56.79] (16,266)[-56.79] (16,267)[-56.80] (16,268)[-56.81] (16,269)[-56.92] (16,270)[-57.05] (16,271)[-57.18] (16,272)[-57.32] (16,273)[-57.46] (16,274)[-57.61] (16,275)[-57.76] (16,276)[-57.91] (16,277)[-58.07] (16,278)[-58.24] (16,279)[-58.38] (16,280)[-58.50] (16,281)[-58.62] (16,282)[-58.74] (16,283)[-58.87] (16,284)[-59.01] (16,285)[-59.14] (16,286)[-59.29] (16,287)[-59.43] (16,288)[-59.59] (16,289)[-59.70] (16,290)[-59.72] (16,291)[-59.74] (16,292)[-59.76] (16,293)[-59.77] (16,294)[-59.79] (16,295)[-59.81] (16,296)[-59.83] (16,297)[-59.85] (16,298)[-59.87] (16,299)[-59.89] (17,0)[-61.26] (17,1)[-60.83] (17,2)[-60.44] (17,3)[-60.09] (17,4)[-59.76] (17,5)[-59.45] (17,6)[-59.17] (17,7)[-58.90] (17,8)[-58.65] (17,9)[-58.41] (17,10)[-58.18] (17,11)[-58.05] (17,12)[-57.95] (17,13)[-57.85] (17,14)[-57.75] (17,15)[-57.66] (17,16)[-57.57] (17,17)[-57.48] (17,18)[-57.39] (17,19)[-57.30] (17,20)[-57.22] (17,21)[-57.20] (17,22)[-57.30] (17,23)[-57.40] (17,24)[-57.51] (17,25)[-57.61] (17,26)[-57.72] (17,27)[-57.83] (17,28)[-57.95] (17,29)[-58.06] (17,30)[-58.18] (17,31)[-58.31] (17,32)[-58.48] (17,33)[-58.65] (17,34)[-58.83] (17,35)[-59.02] (17,36)[-59.21] (17,37)[-59.42] (17,38)[-59.63] (17,39)[-59.86] (17,40)[-60.10] (17,41)[-60.35] (17,42)[-60.52] (17,43)[-60.66] (17,44)[-60.81] (17,45)[-60.96] (17,46)[-61.12] (17,47)[-61.28] (17,48)[-61.45] (17,49)[-61.63] (17,50)[-61.81] (17,51)[-62.01] (17,52)[-62.00] (17,53)[-61.76] (17,54)[-61.54] (17,55)[-61.32] (17,56)[-61.11] (17,57)[-60.92] (17,58)[-60.73] (17,59)[-60.55] (17,60)[-60.38] (17,61)[-60.21] (17,62)[-60.03] (17,63)[-59.73] (17,64)[-59.45] (17,65)[-59.19] (17,66)[-58.94] (17,67)[-58.71] (17,68)[-58.49] (17,69)[-58.28] (17,70)[-58.08] (17,71)[-57.89] (17,72)[-57.70] (17,73)[-57.55] (17,74)[-57.40] (17,75)[-57.26] (17,76)[-57.13] (17,77)[-57.00] (17,78)[-56.87] (17,79)[-56.75] (17,80)[-56.63] (17,81)[-56.51] (17,82)[-56.40] (17,83)[-56.30] (17,84)[-56.22] (17,85)[-56.14] (17,86)[-56.07] (17,87)[-55.99] (17,88)[-55.92] (17,89)[-55.84] (17,90)[-55.77] (17,91)[-55.70] (17,92)[-55.63] (17,93)[-55.58] (17,94)[-55.58] (17,95)[-55.58] (17,96)[-55.58] (17,97)[-55.58] (17,98)[-55.57] (17,99)[-55.57] (17,100)[-55.57] (17,101)[-55.57] (17,102)[-55.57] (17,103)[-55.57] (17,104)[-55.66] (17,105)[-55.75] (17,106)[-55.85] (17,107)[-55.95] (17,108)[-56.05] (17,109)[-56.16] (17,110)[-56.26] (17,111)[-56.38] (17,112)[-56.49] (17,113)[-56.60] (17,114)[-56.78] (17,115)[-57.01] (17,116)[-57.25] (17,117)[-57.51] (17,118)[-57.78] (17,119)[-58.07] (17,120)[-58.38] (17,121)[-58.71] (17,122)[-59.08] (17,123)[-59.47] (17,124)[-59.86] (17,125)[-60.16] (17,126)[-60.49] (17,127)[-60.84] (17,128)[-61.22] (17,129)[-61.64] (17,130)[-62.10] (17,131)[-62.62] (17,132)[-63.21] (17,133)[-63.89] (17,134)[-64.70] (17,135)[-65.03] (17,136)[-65.37] (17,137)[-65.73] (17,138)[-66.13] (17,139)[-66.56] (17,140)[-67.04] (17,141)[-67.59] (17,142)[-68.21] (17,143)[-68.94] (17,144)[-69.81] (17,145)[-70.03] (17,146)[-69.84] (17,147)[-69.66] (17,148)[-69.48] (17,149)[-69.32] (17,150)[-69.16] (17,151)[-69.00] (17,152)[-68.85] (17,153)[-68.71] (17,154)[-68.57] (17,155)[-68.20] (17,156)[-67.49] (17,157)[-66.88] (17,158)[-66.35] (17,159)[-65.87] (17,160)[-65.44] (17,161)[-65.05] (17,162)[-64.69] (17,163)[-64.36] (17,164)[-64.05] (17,165)[-63.76] (17,166)[-63.21] (17,167)[-62.72] (17,168)[-62.28] (17,169)[-61.88] (17,170)[-61.52] (17,171)[-61.18] (17,172)[-60.87] (17,173)[-60.58] (17,174)[-60.30] (17,175)[-60.05] (17,176)[-59.78] (17,177)[-59.53] (17,178)[-59.29] (17,179)[-59.06] (17,180)[-58.85] (17,181)[-58.64] (17,182)[-58.44] (17,183)[-58.25] (17,184)[-58.07] (17,185)[-57.90] (17,186)[-57.78] (17,187)[-57.73] (17,188)[-57.68] (17,189)[-57.64] (17,190)[-57.59] (17,191)[-57.54] (17,192)[-57.49] (17,193)[-57.45] (17,194)[-57.40] (17,195)[-57.36] (17,196)[-57.33] (17,197)[-57.44] (17,198)[-57.55] (17,199)[-57.67] (17,200)[-57.79] (17,201)[-57.91] (17,202)[-58.04] (17,203)[-58.17] (17,204)[-58.31] (17,205)[-58.45] (17,206)[-58.59] (17,207)[-58.78] (17,208)[-58.98] (17,209)[-59.20] (17,210)[-59.42] (17,211)[-59.66] (17,212)[-59.91] (17,213)[-60.18] (17,214)[-60.46] (17,215)[-60.77] (17,216)[-61.09] (17,217)[-61.38] (17,218)[-61.62] (17,219)[-61.88] (17,220)[-62.15] (17,221)[-62.44] (17,222)[-62.75] (17,223)[-63.08] (17,224)[-63.44] (17,225)[-63.84] (17,226)[-64.27] (17,227)[-64.59] (17,228)[-64.19] (17,229)[-63.82] (17,230)[-63.48] (17,231)[-63.16] (17,232)[-62.87] (17,233)[-62.60] (17,234)[-62.34] (17,235)[-62.09] (17,236)[-61.86] (17,237)[-61.64] (17,238)[-61.21] (17,239)[-60.78] (17,240)[-60.38] (17,241)[-60.02] (17,242)[-59.69] (17,243)[-59.39] (17,244)[-59.10] (17,245)[-58.83] (17,246)[-58.57] (17,247)[-58.33] (17,248)[-58.14] (17,249)[-57.97] (17,250)[-57.81] (17,251)[-57.65] (17,252)[-57.50] (17,253)[-57.36] (17,254)[-57.22] (17,255)[-57.08] (17,256)[-56.95] (17,257)[-56.82] (17,258)[-56.73] (17,259)[-56.74] (17,260)[-56.74] (17,261)[-56.75] (17,262)[-56.76] (17,263)[-56.77] (17,264)[-56.78] (17,265)[-56.78] (17,266)[-56.79] (17,267)[-56.80] (17,268)[-56.81] (17,269)[-56.92] (17,270)[-57.04] (17,271)[-57.17] (17,272)[-57.30] (17,273)[-57.44] (17,274)[-57.58] (17,275)[-57.73] (17,276)[-57.88] (17,277)[-58.03] (17,278)[-58.19] (17,279)[-58.32] (17,280)[-58.43] (17,281)[-58.54] (17,282)[-58.65] (17,283)[-58.76] (17,284)[-58.88] (17,285)[-59.00] (17,286)[-59.13] (17,287)[-59.25] (17,288)[-59.39] (17,289)[-59.48] (17,290)[-59.49] (17,291)[-59.49] (17,292)[-59.50] (17,293)[-59.50] (17,294)[-59.51] (17,295)[-59.52] (17,296)[-59.52] (17,297)[-59.53] (17,298)[-59.53] (17,299)[-59.54] (18,0)[-61.09] (18,1)[-60.68] (18,2)[-60.30] (18,3)[-59.95] (18,4)[-59.63] (18,5)[-59.34] (18,6)[-59.06] (18,7)[-58.79] (18,8)[-58.55] (18,9)[-58.31] (18,10)[-58.09] (18,11)[-57.96] (18,12)[-57.86] (18,13)[-57.77] (18,14)[-57.68] (18,15)[-57.60] (18,16)[-57.51] (18,17)[-57.43] (18,18)[-57.34] (18,19)[-57.26] (18,20)[-57.18] (18,21)[-57.17] (18,22)[-57.28] (18,23)[-57.39] (18,24)[-57.50] (18,25)[-57.61] (18,26)[-57.73] (18,27)[-57.85] (18,28)[-57.97] (18,29)[-58.10] (18,30)[-58.23] (18,31)[-58.37] (18,32)[-58.53] (18,33)[-58.71] (18,34)[-58.89] (18,35)[-59.08] (18,36)[-59.28] (18,37)[-59.49] (18,38)[-59.71] (18,39)[-59.94] (18,40)[-60.18] (18,41)[-60.44] (18,42)[-60.61] (18,43)[-60.75] (18,44)[-60.90] (18,45)[-61.05] (18,46)[-61.21] (18,47)[-61.38] (18,48)[-61.55] (18,49)[-61.73] (18,50)[-61.92] (18,51)[-62.12] (18,52)[-62.10] (18,53)[-61.84] (18,54)[-61.59] (18,55)[-61.36] (18,56)[-61.14] (18,57)[-60.92] (18,58)[-60.72] (18,59)[-60.53] (18,60)[-60.34] (18,61)[-60.17] (18,62)[-59.98] (18,63)[-59.68] (18,64)[-59.40] (18,65)[-59.13] (18,66)[-58.89] (18,67)[-58.65] (18,68)[-58.43] (18,69)[-58.22] (18,70)[-58.02] (18,71)[-57.82] (18,72)[-57.64] (18,73)[-57.49] (18,74)[-57.34] (18,75)[-57.20] (18,76)[-57.07] (18,77)[-56.94] (18,78)[-56.81] (18,79)[-56.69] (18,80)[-56.57] (18,81)[-56.45] (18,82)[-56.34] (18,83)[-56.24] (18,84)[-56.16] (18,85)[-56.08] (18,86)[-56.00] (18,87)[-55.92] (18,88)[-55.85] (18,89)[-55.77] (18,90)[-55.70] (18,91)[-55.63] (18,92)[-55.56] (18,93)[-55.50] (18,94)[-55.49] (18,95)[-55.49] (18,96)[-55.48] (18,97)[-55.47] (18,98)[-55.47] (18,99)[-55.46] (18,100)[-55.45] (18,101)[-55.45] (18,102)[-55.44] (18,103)[-55.44] (18,104)[-55.52] (18,105)[-55.61] (18,106)[-55.71] (18,107)[-55.81] (18,108)[-55.91] (18,109)[-56.01] (18,110)[-56.11] (18,111)[-56.22] (18,112)[-56.33] (18,113)[-56.45] (18,114)[-56.62] (18,115)[-56.85] (18,116)[-57.09] (18,117)[-57.34] (18,118)[-57.61] (18,119)[-57.90] (18,120)[-58.20] (18,121)[-58.53] (18,122)[-58.89] (18,123)[-59.28] (18,124)[-59.66] (18,125)[-59.96] (18,126)[-60.29] (18,127)[-60.64] (18,128)[-61.01] (18,129)[-61.43] (18,130)[-61.89] (18,131)[-62.40] (18,132)[-62.99] (18,133)[-63.66] (18,134)[-64.46] (18,135)[-64.80] (18,136)[-65.14] (18,137)[-65.52] (18,138)[-65.93] (18,139)[-66.38] (18,140)[-66.88] (18,141)[-67.46] (18,142)[-68.11] (18,143)[-68.89] (18,144)[-69.84] (18,145)[-70.07] (18,146)[-69.84] (18,147)[-69.63] (18,148)[-69.43] (18,149)[-69.23] (18,150)[-69.05] (18,151)[-68.87] (18,152)[-68.70] (18,153)[-68.54] (18,154)[-68.38] (18,155)[-67.99] (18,156)[-67.26] (18,157)[-66.64] (18,158)[-66.09] (18,159)[-65.61] (18,160)[-65.17] (18,161)[-64.78] (18,162)[-64.41] (18,163)[-64.08] (18,164)[-63.77] (18,165)[-63.47] (18,166)[-62.94] (18,167)[-62.47] (18,168)[-62.05] (18,169)[-61.66] (18,170)[-61.31] (18,171)[-60.98] (18,172)[-60.67] (18,173)[-60.39] (18,174)[-60.12] (18,175)[-59.87] (18,176)[-59.63] (18,177)[-59.40] (18,178)[-59.18] (18,179)[-58.97] (18,180)[-58.77] (18,181)[-58.58] (18,182)[-58.39] (18,183)[-58.22] (18,184)[-58.05] (18,185)[-57.89] (18,186)[-57.78] (18,187)[-57.75] (18,188)[-57.72] (18,189)[-57.69] (18,190)[-57.66] (18,191)[-57.63] (18,192)[-57.60] (18,193)[-57.57] (18,194)[-57.54] (18,195)[-57.51] (18,196)[-57.50] (18,197)[-57.61] (18,198)[-57.73] (18,199)[-57.86] (18,200)[-57.98] (18,201)[-58.11] (18,202)[-58.25] (18,203)[-58.39] (18,204)[-58.53] (18,205)[-58.68] (18,206)[-58.83] (18,207)[-59.02] (18,208)[-59.23] (18,209)[-59.45] (18,210)[-59.68] (18,211)[-59.92] (18,212)[-60.18] (18,213)[-60.45] (18,214)[-60.75] (18,215)[-61.06] (18,216)[-61.40] (18,217)[-61.69] (18,218)[-61.92] (18,219)[-62.16] (18,220)[-62.42] (18,221)[-62.70] (18,222)[-62.99] (18,223)[-63.30] (18,224)[-63.64] (18,225)[-64.01] (18,226)[-64.41] (18,227)[-64.69] (18,228)[-64.24] (18,229)[-63.83] (18,230)[-63.45] (18,231)[-63.11] (18,232)[-62.79] (18,233)[-62.49] (18,234)[-62.21] (18,235)[-61.95] (18,236)[-61.70] (18,237)[-61.46] (18,238)[-61.04] (18,239)[-60.62] (18,240)[-60.24] (18,241)[-59.89] (18,242)[-59.57] (18,243)[-59.27] (18,244)[-58.98] (18,245)[-58.72] (18,246)[-58.47] (18,247)[-58.23] (18,248)[-58.04] (18,249)[-57.89] (18,250)[-57.74] (18,251)[-57.59] (18,252)[-57.45] (18,253)[-57.31] (18,254)[-57.18] (18,255)[-57.05] (18,256)[-56.92] (18,257)[-56.80] (18,258)[-56.71] (18,259)[-56.72] (18,260)[-56.73] (18,261)[-56.74] (18,262)[-56.75] (18,263)[-56.76] (18,264)[-56.77] (18,265)[-56.78] (18,266)[-56.79] (18,267)[-56.80] (18,268)[-56.81] (18,269)[-56.92] (18,270)[-57.04] (18,271)[-57.16] (18,272)[-57.29] (18,273)[-57.42] (18,274)[-57.56] (18,275)[-57.70] (18,276)[-57.84] (18,277)[-57.99] (18,278)[-58.15] (18,279)[-58.26] (18,280)[-58.36] (18,281)[-58.45] (18,282)[-58.55] (18,283)[-58.65] (18,284)[-58.76] (18,285)[-58.86] (18,286)[-58.97] (18,287)[-59.08] (18,288)[-59.20] (18,289)[-59.27] (18,290)[-59.27] (18,291)[-59.26] (18,292)[-59.26] (18,293)[-59.25] (18,294)[-59.24] (18,295)[-59.24] (18,296)[-59.23] (18,297)[-59.23] (18,298)[-59.22] (18,299)[-59.21] (19,0)[-60.93] (19,1)[-60.53] (19,2)[-60.16] (19,3)[-59.82] (19,4)[-59.51] (19,5)[-59.22] (19,6)[-58.95] (19,7)[-58.69] (19,8)[-58.45] (19,9)[-58.22] (19,10)[-58.00] (19,11)[-57.87] (19,12)[-57.79] (19,13)[-57.70] (19,14)[-57.62] (19,15)[-57.53] (19,16)[-57.45] (19,17)[-57.38] (19,18)[-57.30] (19,19)[-57.22] (19,20)[-57.15] (19,21)[-57.14] (19,22)[-57.26] (19,23)[-57.37] (19,24)[-57.49] (19,25)[-57.61] (19,26)[-57.74] (19,27)[-57.86] (19,28)[-58.00] (19,29)[-58.13] (19,30)[-58.27] (19,31)[-58.42] (19,32)[-58.59] (19,33)[-58.77] (19,34)[-58.95] (19,35)[-59.14] (19,36)[-59.35] (19,37)[-59.56] (19,38)[-59.78] (19,39)[-60.01] (19,40)[-60.26] (19,41)[-60.52] (19,42)[-60.69] (19,43)[-60.84] (19,44)[-60.99] (19,45)[-61.15] (19,46)[-61.31] (19,47)[-61.48] (19,48)[-61.66] (19,49)[-61.84] (19,50)[-62.03] (19,51)[-62.23] (19,52)[-62.21] (19,53)[-61.92] (19,54)[-61.65] (19,55)[-61.40] (19,56)[-61.16] (19,57)[-60.93] (19,58)[-60.71] (19,59)[-60.51] (19,60)[-60.31] (19,61)[-60.12] (19,62)[-59.92] (19,63)[-59.62] (19,64)[-59.34] (19,65)[-59.08] (19,66)[-58.83] (19,67)[-58.59] (19,68)[-58.37] (19,69)[-58.16] (19,70)[-57.96] (19,71)[-57.76] (19,72)[-57.58] (19,73)[-57.42] (19,74)[-57.28] (19,75)[-57.14] (19,76)[-57.01] (19,77)[-56.88] (19,78)[-56.75] (19,79)[-56.63] (19,80)[-56.51] (19,81)[-56.40] (19,82)[-56.28] (19,83)[-56.19] (19,84)[-56.10] (19,85)[-56.02] (19,86)[-55.94] (19,87)[-55.86] (19,88)[-55.78] (19,89)[-55.70] (19,90)[-55.63] (19,91)[-55.55] (19,92)[-55.48] (19,93)[-55.42] (19,94)[-55.41] (19,95)[-55.40] (19,96)[-55.38] (19,97)[-55.37] (19,98)[-55.36] (19,99)[-55.35] (19,100)[-55.34] (19,101)[-55.33] (19,102)[-55.32] (19,103)[-55.30] (19,104)[-55.38] (19,105)[-55.48] (19,106)[-55.57] (19,107)[-55.67] (19,108)[-55.77] (19,109)[-55.87] (19,110)[-55.97] (19,111)[-56.08] (19,112)[-56.18] (19,113)[-56.30] (19,114)[-56.47] (19,115)[-56.69] (19,116)[-56.93] (19,117)[-57.18] (19,118)[-57.45] (19,119)[-57.73] (19,120)[-58.03] (19,121)[-58.36] (19,122)[-58.71] (19,123)[-59.09] (19,124)[-59.47] (19,125)[-59.77] (19,126)[-60.09] (19,127)[-60.44] (19,128)[-60.82] (19,129)[-61.23] (19,130)[-61.69] (19,131)[-62.20] (19,132)[-62.77] (19,133)[-63.44] (19,134)[-64.23] (19,135)[-64.57] (19,136)[-64.93] (19,137)[-65.31] (19,138)[-65.73] (19,139)[-66.20] (19,140)[-66.73] (19,141)[-67.33] (19,142)[-68.02] (19,143)[-68.85] (19,144)[-69.87] (19,145)[-70.10] (19,146)[-69.85] (19,147)[-69.60] (19,148)[-69.37] (19,149)[-69.15] (19,150)[-68.94] (19,151)[-68.74] (19,152)[-68.55] (19,153)[-68.37] (19,154)[-68.20] (19,155)[-67.79] (19,156)[-67.05] (19,157)[-66.41] (19,158)[-65.85] (19,159)[-65.36] (19,160)[-64.92] (19,161)[-64.52] (19,162)[-64.15] (19,163)[-63.81] (19,164)[-63.50] (19,165)[-63.20] (19,166)[-62.69] (19,167)[-62.24] (19,168)[-61.83] (19,169)[-61.45] (19,170)[-61.11] (19,171)[-60.79] (19,172)[-60.49] (19,173)[-60.21] (19,174)[-59.95] (19,175)[-59.70] (19,176)[-59.48] (19,177)[-59.27] (19,178)[-59.07] (19,179)[-58.87] (19,180)[-58.69] (19,181)[-58.51] (19,182)[-58.34] (19,183)[-58.18] (19,184)[-58.02] (19,185)[-57.87] (19,186)[-57.78] (19,187)[-57.77] (19,188)[-57.76] (19,189)[-57.74] (19,190)[-57.73] (19,191)[-57.72] (19,192)[-57.71] (19,193)[-57.69] (19,194)[-57.68] (19,195)[-57.67] (19,196)[-57.67] (19,197)[-57.79] (19,198)[-57.92] (19,199)[-58.05] (19,200)[-58.19] (19,201)[-58.32] (19,202)[-58.47] (19,203)[-58.61] (19,204)[-58.77] (19,205)[-58.93] (19,206)[-59.09] (19,207)[-59.29] (19,208)[-59.50] (19,209)[-59.72] (19,210)[-59.96] (19,211)[-60.21] (19,212)[-60.47] (19,213)[-60.75] (19,214)[-61.05] (19,215)[-61.37] (19,216)[-61.72] (19,217)[-62.02] (19,218)[-62.24] (19,219)[-62.47] (19,220)[-62.71] (19,221)[-62.97] (19,222)[-63.25] (19,223)[-63.54] (19,224)[-63.86] (19,225)[-64.20] (19,226)[-64.57] (19,227)[-64.80] (19,228)[-64.29] (19,229)[-63.84] (19,230)[-63.42] (19,231)[-63.05] (19,232)[-62.70] (19,233)[-62.38] (19,234)[-62.08] (19,235)[-61.80] (19,236)[-61.54] (19,237)[-61.29] (19,238)[-60.88] (19,239)[-60.47] (19,240)[-60.10] (19,241)[-59.76] (19,242)[-59.44] (19,243)[-59.15] (19,244)[-58.87] (19,245)[-58.61] (19,246)[-58.37] (19,247)[-58.14] (19,248)[-57.96] (19,249)[-57.81] (19,250)[-57.67] (19,251)[-57.53] (19,252)[-57.40] (19,253)[-57.27] (19,254)[-57.14] (19,255)[-57.02] (19,256)[-56.90] (19,257)[-56.78] (19,258)[-56.70] (19,259)[-56.71] (19,260)[-56.72] (19,261)[-56.73] (19,262)[-56.74] (19,263)[-56.75] (19,264)[-56.76] (19,265)[-56.77] (19,266)[-56.78] (19,267)[-56.79] (19,268)[-56.81] (19,269)[-56.91] (19,270)[-57.03] (19,271)[-57.15] (19,272)[-57.27] (19,273)[-57.40] (19,274)[-57.53] (19,275)[-57.67] (19,276)[-57.81] (19,277)[-57.95] (19,278)[-58.10] (19,279)[-58.21] (19,280)[-58.29] (19,281)[-58.38] (19,282)[-58.46] (19,283)[-58.55] (19,284)[-58.64] (19,285)[-58.73] (19,286)[-58.82] (19,287)[-58.92] (19,288)[-59.01] (19,289)[-59.08] (19,290)[-59.06] (19,291)[-59.04] (19,292)[-59.03] (19,293)[-59.01] (19,294)[-58.99] (19,295)[-58.98] (19,296)[-58.96] (19,297)[-58.94] (19,298)[-58.93] (19,299)[-58.91] (20,0)[-60.77] (20,1)[-60.38] (20,2)[-60.03] (20,3)[-59.70] (20,4)[-59.39] (20,5)[-59.11] (20,6)[-58.84] (20,7)[-58.59] (20,8)[-58.35] (20,9)[-58.12] (20,10)[-57.91] (20,11)[-57.79] (20,12)[-57.71] (20,13)[-57.63] (20,14)[-57.55] (20,15)[-57.47] (20,16)[-57.40] (20,17)[-57.33] (20,18)[-57.25] (20,19)[-57.18] (20,20)[-57.11] (20,21)[-57.11] (20,22)[-57.23] (20,23)[-57.35] (20,24)[-57.48] (20,25)[-57.61] (20,26)[-57.74] (20,27)[-57.88] (20,28)[-58.02] (20,29)[-58.17] (20,30)[-58.32] (20,31)[-58.48] (20,32)[-58.65] (20,33)[-58.83] (20,34)[-59.01] (20,35)[-59.21] (20,36)[-59.41] (20,37)[-59.63] (20,38)[-59.85] (20,39)[-60.09] (20,40)[-60.34] (20,41)[-60.61] (20,42)[-60.78] (20,43)[-60.93] (20,44)[-61.09] (20,45)[-61.24] (20,46)[-61.41] (20,47)[-61.58] (20,48)[-61.76] (20,49)[-61.95] (20,50)[-62.14] (20,51)[-62.35] (20,52)[-62.31] (20,53)[-62.00] (20,54)[-61.71] (20,55)[-61.44] (20,56)[-61.18] (20,57)[-60.94] (20,58)[-60.71] (20,59)[-60.49] (20,60)[-60.28] (20,61)[-60.08] (20,62)[-59.87] (20,63)[-59.57] (20,64)[-59.29] (20,65)[-59.02] (20,66)[-58.77] (20,67)[-58.54] (20,68)[-58.31] (20,69)[-58.10] (20,70)[-57.90] (20,71)[-57.70] (20,72)[-57.52] (20,73)[-57.36] (20,74)[-57.22] (20,75)[-57.08] (20,76)[-56.95] (20,77)[-56.82] (20,78)[-56.70] (20,79)[-56.58] (20,80)[-56.46] (20,81)[-56.34] (20,82)[-56.23] (20,83)[-56.13] (20,84)[-56.04] (20,85)[-55.96] (20,86)[-55.87] (20,87)[-55.79] (20,88)[-55.71] (20,89)[-55.63] (20,90)[-55.56] (20,91)[-55.48] (20,92)[-55.40] (20,93)[-55.34] (20,94)[-55.33] (20,95)[-55.31] (20,96)[-55.29] (20,97)[-55.28] (20,98)[-55.26] (20,99)[-55.24] (20,100)[-55.23] (20,101)[-55.21] (20,102)[-55.19] (20,103)[-55.18] (20,104)[-55.26] (20,105)[-55.35] (20,106)[-55.44] (20,107)[-55.53] (20,108)[-55.63] (20,109)[-55.73] (20,110)[-55.83] (20,111)[-55.93] (20,112)[-56.04] (20,113)[-56.15] (20,114)[-56.32] (20,115)[-56.54] (20,116)[-56.78] (20,117)[-57.03] (20,118)[-57.29] (20,119)[-57.57] (20,120)[-57.87] (20,121)[-58.19] (20,122)[-58.54] (20,123)[-58.92] (20,124)[-59.29] (20,125)[-59.59] (20,126)[-59.91] (20,127)[-60.25] (20,128)[-60.63] (20,129)[-61.04] (20,130)[-61.49] (20,131)[-62.00] (20,132)[-62.57] (20,133)[-63.23] (20,134)[-64.00] (20,135)[-64.36] (20,136)[-64.72] (20,137)[-65.12] (20,138)[-65.55] (20,139)[-66.03] (20,140)[-66.58] (20,141)[-67.20] (20,142)[-67.93] (20,143)[-68.80] (20,144)[-69.90] (20,145)[-70.14] (20,146)[-69.85] (20,147)[-69.57] (20,148)[-69.32] (20,149)[-69.07] (20,150)[-68.84] (20,151)[-68.62] (20,152)[-68.41] (20,153)[-68.21] (20,154)[-68.02] (20,155)[-67.60] (20,156)[-66.84] (20,157)[-66.19] (20,158)[-65.63] (20,159)[-65.13] (20,160)[-64.68] (20,161)[-64.27] (20,162)[-63.90] (20,163)[-63.56] (20,164)[-63.24] (20,165)[-62.94] (20,166)[-62.45] (20,167)[-62.01] (20,168)[-61.62] (20,169)[-61.25] (20,170)[-60.92] (20,171)[-60.60] (20,172)[-60.31] (20,173)[-60.04] (20,174)[-59.78] (20,175)[-59.54] (20,176)[-59.33] (20,177)[-59.14] (20,178)[-58.96] (20,179)[-58.78] (20,180)[-58.62] (20,181)[-58.45] (20,182)[-58.30] (20,183)[-58.15] (20,184)[-58.00] (20,185)[-57.86] (20,186)[-57.78] (20,187)[-57.79] (20,188)[-57.79] (20,189)[-57.80] (20,190)[-57.81] (20,191)[-57.81] (20,192)[-57.82] (20,193)[-57.82] (20,194)[-57.83] (20,195)[-57.84] (20,196)[-57.85] (20,197)[-57.98] (20,198)[-58.12] (20,199)[-58.25] (20,200)[-58.40] (20,201)[-58.54] (20,202)[-58.70] (20,203)[-58.85] (20,204)[-59.02] (20,205)[-59.19] (20,206)[-59.36] (20,207)[-59.56] (20,208)[-59.78] (20,209)[-60.01] (20,210)[-60.25] (20,211)[-60.51] (20,212)[-60.78] (20,213)[-61.07] (20,214)[-61.38] (20,215)[-61.71] (20,216)[-62.08] (20,217)[-62.37] (20,218)[-62.58] (20,219)[-62.80] (20,220)[-63.02] (20,221)[-63.26] (20,222)[-63.52] (20,223)[-63.79] (20,224)[-64.08] (20,225)[-64.39] (20,226)[-64.72] (20,227)[-64.91] (20,228)[-64.35] (20,229)[-63.85] (20,230)[-63.40] (20,231)[-62.99] (20,232)[-62.62] (20,233)[-62.28] (20,234)[-61.96] (20,235)[-61.66] (20,236)[-61.39] (20,237)[-61.13] (20,238)[-60.72] (20,239)[-60.33] (20,240)[-59.97] (20,241)[-59.63] (20,242)[-59.33] (20,243)[-59.04] (20,244)[-58.77] (20,245)[-58.51] (20,246)[-58.27] (20,247)[-58.04] (20,248)[-57.87] (20,249)[-57.73] (20,250)[-57.60] (20,251)[-57.47] (20,252)[-57.34] (20,253)[-57.22] (20,254)[-57.10] (20,255)[-56.99] (20,256)[-56.88] (20,257)[-56.77] (20,258)[-56.69] (20,259)[-56.70] (20,260)[-56.71] (20,261)[-56.72] (20,262)[-56.73] (20,263)[-56.75] (20,264)[-56.76] (20,265)[-56.77] (20,266)[-56.78] (20,267)[-56.79] (20,268)[-56.80] (20,269)[-56.91] (20,270)[-57.02] (20,271)[-57.14] (20,272)[-57.26] (20,273)[-57.38] (20,274)[-57.51] (20,275)[-57.64] (20,276)[-57.77] (20,277)[-57.91] (20,278)[-58.06] (20,279)[-58.16] (20,280)[-58.23] (20,281)[-58.30] (20,282)[-58.37] (20,283)[-58.45] (20,284)[-58.52] (20,285)[-58.60] (20,286)[-58.68] (20,287)[-58.76] (20,288)[-58.84] (20,289)[-58.89] (20,290)[-58.86] (20,291)[-58.83] (20,292)[-58.81] (20,293)[-58.78] (20,294)[-58.76] (20,295)[-58.73] (20,296)[-58.71] (20,297)[-58.68] (20,298)[-58.66] (20,299)[-58.63] (21,0)[-60.57] (21,1)[-60.20] (21,2)[-59.86] (21,3)[-59.54] (21,4)[-59.25] (21,5)[-58.97] (21,6)[-58.71] (21,7)[-58.47] (21,8)[-58.23] (21,9)[-58.01] (21,10)[-57.80] (21,11)[-57.69] (21,12)[-57.62] (21,13)[-57.54] (21,14)[-57.47] (21,15)[-57.40] (21,16)[-57.33] (21,17)[-57.27] (21,18)[-57.20] (21,19)[-57.13] (21,20)[-57.07] (21,21)[-57.08] (21,22)[-57.20] (21,23)[-57.32] (21,24)[-57.45] (21,25)[-57.59] (21,26)[-57.72] (21,27)[-57.87] (21,28)[-58.01] (21,29)[-58.17] (21,30)[-58.32] (21,31)[-58.49] (21,32)[-58.66] (21,33)[-58.85] (21,34)[-59.04] (21,35)[-59.24] (21,36)[-59.44] (21,37)[-59.66] (21,38)[-59.89] (21,39)[-60.14] (21,40)[-60.39] (21,41)[-60.67] (21,42)[-60.85] (21,43)[-61.00] (21,44)[-61.15] (21,45)[-61.31] (21,46)[-61.48] (21,47)[-61.65] (21,48)[-61.83] (21,49)[-62.02] (21,50)[-62.22] (21,51)[-62.43] (21,52)[-62.39] (21,53)[-62.06] (21,54)[-61.76] (21,55)[-61.47] (21,56)[-61.21] (21,57)[-60.95] (21,58)[-60.72] (21,59)[-60.49] (21,60)[-60.28] (21,61)[-60.07] (21,62)[-59.86] (21,63)[-59.55] (21,64)[-59.26] (21,65)[-59.00] (21,66)[-58.74] (21,67)[-58.50] (21,68)[-58.28] (21,69)[-58.06] (21,70)[-57.85] (21,71)[-57.66] (21,72)[-57.47] (21,73)[-57.31] (21,74)[-57.17] (21,75)[-57.02] (21,76)[-56.89] (21,77)[-56.75] (21,78)[-56.62] (21,79)[-56.50] (21,80)[-56.38] (21,81)[-56.26] (21,82)[-56.14] (21,83)[-56.04] (21,84)[-55.95] (21,85)[-55.86] (21,86)[-55.78] (21,87)[-55.69] (21,88)[-55.61] (21,89)[-55.53] (21,90)[-55.45] (21,91)[-55.37] (21,92)[-55.29] (21,93)[-55.23] (21,94)[-55.21] (21,95)[-55.19] (21,96)[-55.17] (21,97)[-55.15] (21,98)[-55.13] (21,99)[-55.11] (21,100)[-55.09] (21,101)[-55.07] (21,102)[-55.05] (21,103)[-55.03] (21,104)[-55.11] (21,105)[-55.20] (21,106)[-55.29] (21,107)[-55.38] (21,108)[-55.48] (21,109)[-55.58] (21,110)[-55.67] (21,111)[-55.78] (21,112)[-55.88] (21,113)[-55.99] (21,114)[-56.15] (21,115)[-56.37] (21,116)[-56.60] (21,117)[-56.85] (21,118)[-57.10] (21,119)[-57.38] (21,120)[-57.67] (21,121)[-57.98] (21,122)[-58.32] (21,123)[-58.69] (21,124)[-59.05] (21,125)[-59.35] (21,126)[-59.66] (21,127)[-60.00] (21,128)[-60.38] (21,129)[-60.78] (21,130)[-61.23] (21,131)[-61.73] (21,132)[-62.29] (21,133)[-62.93] (21,134)[-63.69] (21,135)[-64.05] (21,136)[-64.42] (21,137)[-64.81] (21,138)[-65.25] (21,139)[-65.74] (21,140)[-66.29] (21,141)[-66.93] (21,142)[-67.67] (21,143)[-68.56] (21,144)[-69.68] (21,145)[-69.95] (21,146)[-69.65] (21,147)[-69.38] (21,148)[-69.12] (21,149)[-68.88] (21,150)[-68.65] (21,151)[-68.43] (21,152)[-68.23] (21,153)[-68.03] (21,154)[-67.84] (21,155)[-67.42] (21,156)[-66.64] (21,157)[-65.99] (21,158)[-65.42] (21,159)[-64.92] (21,160)[-64.47] (21,161)[-64.06] (21,162)[-63.68] (21,163)[-63.34] (21,164)[-63.02] (21,165)[-62.72] (21,166)[-62.25] (21,167)[-61.83] (21,168)[-61.44] (21,169)[-61.09] (21,170)[-60.76] (21,171)[-60.46] (21,172)[-60.17] (21,173)[-59.91] (21,174)[-59.66] (21,175)[-59.42] (21,176)[-59.22] (21,177)[-59.05] (21,178)[-58.88] (21,179)[-58.71] (21,180)[-58.56] (21,181)[-58.40] (21,182)[-58.26] (21,183)[-58.12] (21,184)[-57.98] (21,185)[-57.85] (21,186)[-57.78] (21,187)[-57.80] (21,188)[-57.82] (21,189)[-57.84] (21,190)[-57.85] (21,191)[-57.87] (21,192)[-57.89] (21,193)[-57.91] (21,194)[-57.93] (21,195)[-57.95] (21,196)[-57.98] (21,197)[-58.12] (21,198)[-58.26] (21,199)[-58.40] (21,200)[-58.55] (21,201)[-58.71] (21,202)[-58.87] (21,203)[-59.03] (21,204)[-59.21] (21,205)[-59.39] (21,206)[-59.57] (21,207)[-59.78] (21,208)[-60.01] (21,209)[-60.24] (21,210)[-60.49] (21,211)[-60.75] (21,212)[-61.03] (21,213)[-61.33] (21,214)[-61.65] (21,215)[-62.00] (21,216)[-62.38] (21,217)[-62.68] (21,218)[-62.88] (21,219)[-63.09] (21,220)[-63.31] (21,221)[-63.54] (21,222)[-63.78] (21,223)[-64.04] (21,224)[-64.31] (21,225)[-64.61] (21,226)[-64.92] (21,227)[-65.08] (21,228)[-64.47] (21,229)[-63.94] (21,230)[-63.46] (21,231)[-63.03] (21,232)[-62.64] (21,233)[-62.28] (21,234)[-61.95] (21,235)[-61.64] (21,236)[-61.36] (21,237)[-61.09] (21,238)[-60.69] (21,239)[-60.30] (21,240)[-59.94] (21,241)[-59.61] (21,242)[-59.30] (21,243)[-59.02] (21,244)[-58.75] (21,245)[-58.50] (21,246)[-58.26] (21,247)[-58.03] (21,248)[-57.86] (21,249)[-57.73] (21,250)[-57.60] (21,251)[-57.48] (21,252)[-57.36] (21,253)[-57.24] (21,254)[-57.13] (21,255)[-57.02] (21,256)[-56.91] (21,257)[-56.80] (21,258)[-56.73] (21,259)[-56.74] (21,260)[-56.75] (21,261)[-56.76] (21,262)[-56.77] (21,263)[-56.78] (21,264)[-56.79] (21,265)[-56.81] (21,266)[-56.82] (21,267)[-56.83] (21,268)[-56.84] (21,269)[-56.94] (21,270)[-57.05] (21,271)[-57.16] (21,272)[-57.27] (21,273)[-57.39] (21,274)[-57.51] (21,275)[-57.64] (21,276)[-57.77] (21,277)[-57.90] (21,278)[-58.04] (21,279)[-58.12] (21,280)[-58.18] (21,281)[-58.24] (21,282)[-58.30] (21,283)[-58.37] (21,284)[-58.43] (21,285)[-58.49] (21,286)[-58.56] (21,287)[-58.62] (21,288)[-58.69] (21,289)[-58.72] (21,290)[-58.68] (21,291)[-58.65] (21,292)[-58.61] (21,293)[-58.57] (21,294)[-58.53] (21,295)[-58.49] (21,296)[-58.46] (21,297)[-58.42] (21,298)[-58.39] (21,299)[-58.35] (22,0)[-60.31] (22,1)[-59.96] (22,2)[-59.64] (22,3)[-59.34] (22,4)[-59.06] (22,5)[-58.80] (22,6)[-58.55] (22,7)[-58.31] (22,8)[-58.09] (22,9)[-57.88] (22,10)[-57.68] (22,11)[-57.57] (22,12)[-57.50] (22,13)[-57.44] (22,14)[-57.38] (22,15)[-57.31] (22,16)[-57.25] (22,17)[-57.19] (22,18)[-57.13] (22,19)[-57.07] (22,20)[-57.01] (22,21)[-57.02] (22,22)[-57.14] (22,23)[-57.27] (22,24)[-57.40] (22,25)[-57.53] (22,26)[-57.67] (22,27)[-57.81] (22,28)[-57.96] (22,29)[-58.11] (22,30)[-58.26] (22,31)[-58.43] (22,32)[-58.61] (22,33)[-58.79] (22,34)[-58.99] (22,35)[-59.20] (22,36)[-59.41] (22,37)[-59.64] (22,38)[-59.88] (22,39)[-60.13] (22,40)[-60.40] (22,41)[-60.69] (22,42)[-60.87] (22,43)[-61.02] (22,44)[-61.18] (22,45)[-61.34] (22,46)[-61.50] (22,47)[-61.67] (22,48)[-61.85] (22,49)[-62.04] (22,50)[-62.24] (22,51)[-62.44] (22,52)[-62.41] (22,53)[-62.08] (22,54)[-61.78] (22,55)[-61.50] (22,56)[-61.24] (22,57)[-60.99] (22,58)[-60.75] (22,59)[-60.53] (22,60)[-60.32] (22,61)[-60.12] (22,62)[-59.90] (22,63)[-59.58] (22,64)[-59.29] (22,65)[-59.01] (22,66)[-58.75] (22,67)[-58.50] (22,68)[-58.27] (22,69)[-58.05] (22,70)[-57.84] (22,71)[-57.64] (22,72)[-57.45] (22,73)[-57.28] (22,74)[-57.12] (22,75)[-56.96] (22,76)[-56.81] (22,77)[-56.67] (22,78)[-56.53] (22,79)[-56.39] (22,80)[-56.26] (22,81)[-56.13] (22,82)[-56.01] (22,83)[-55.90] (22,84)[-55.81] (22,85)[-55.72] (22,86)[-55.63] (22,87)[-55.54] (22,88)[-55.45] (22,89)[-55.37] (22,90)[-55.28] (22,91)[-55.20] (22,92)[-55.12] (22,93)[-55.06] (22,94)[-55.04] (22,95)[-55.02] (22,96)[-55.00] (22,97)[-54.98] (22,98)[-54.96] (22,99)[-54.94] (22,100)[-54.92] (22,101)[-54.90] (22,102)[-54.89] (22,103)[-54.87] (22,104)[-54.94] (22,105)[-55.03] (22,106)[-55.12] (22,107)[-55.21] (22,108)[-55.30] (22,109)[-55.40] (22,110)[-55.49] (22,111)[-55.59] (22,112)[-55.69] (22,113)[-55.80] (22,114)[-55.96] (22,115)[-56.17] (22,116)[-56.39] (22,117)[-56.63] (22,118)[-56.87] (22,119)[-57.14] (22,120)[-57.42] (22,121)[-57.71] (22,122)[-58.03] (22,123)[-58.38] (22,124)[-58.73] (22,125)[-59.02] (22,126)[-59.33] (22,127)[-59.66] (22,128)[-60.03] (22,129)[-60.42] (22,130)[-60.86] (22,131)[-61.35] (22,132)[-61.90] (22,133)[-62.52] (22,134)[-63.26] (22,135)[-63.61] (22,136)[-63.97] (22,137)[-64.36] (22,138)[-64.80] (22,139)[-65.28] (22,140)[-65.82] (22,141)[-66.44] (22,142)[-67.17] (22,143)[-68.04] (22,144)[-69.12] (22,145)[-69.41] (22,146)[-69.17] (22,147)[-68.95] (22,148)[-68.73] (22,149)[-68.53] (22,150)[-68.33] (22,151)[-68.15] (22,152)[-67.97] (22,153)[-67.80] (22,154)[-67.63] (22,155)[-67.23] (22,156)[-66.46] (22,157)[-65.80] (22,158)[-65.23] (22,159)[-64.73] (22,160)[-64.28] (22,161)[-63.87] (22,162)[-63.50] (22,163)[-63.16] (22,164)[-62.84] (22,165)[-62.54] (22,166)[-62.09] (22,167)[-61.69] (22,168)[-61.32] (22,169)[-60.98] (22,170)[-60.66] (22,171)[-60.37] (22,172)[-60.09] (22,173)[-59.83] (22,174)[-59.59] (22,175)[-59.36] (22,176)[-59.17] (22,177)[-59.00] (22,178)[-58.83] (22,179)[-58.68] (22,180)[-58.52] (22,181)[-58.38] (22,182)[-58.24] (22,183)[-58.10] (22,184)[-57.96] (22,185)[-57.83] (22,186)[-57.77] (22,187)[-57.79] (22,188)[-57.82] (22,189)[-57.84] (22,190)[-57.86] (22,191)[-57.89] (22,192)[-57.91] (22,193)[-57.93] (22,194)[-57.96] (22,195)[-57.98] (22,196)[-58.02] (22,197)[-58.16] (22,198)[-58.30] (22,199)[-58.45] (22,200)[-58.60] (22,201)[-58.76] (22,202)[-58.93] (22,203)[-59.10] (22,204)[-59.28] (22,205)[-59.47] (22,206)[-59.66] (22,207)[-59.88] (22,208)[-60.11] (22,209)[-60.35] (22,210)[-60.60] (22,211)[-60.88] (22,212)[-61.17] (22,213)[-61.48] (22,214)[-61.81] (22,215)[-62.17] (22,216)[-62.57] (22,217)[-62.88] (22,218)[-63.09] (22,219)[-63.30] (22,220)[-63.52] (22,221)[-63.76] (22,222)[-64.01] (22,223)[-64.28] (22,224)[-64.56] (22,225)[-64.86] (22,226)[-65.19] (22,227)[-65.36] (22,228)[-64.72] (22,229)[-64.17] (22,230)[-63.68] (22,231)[-63.24] (22,232)[-62.84] (22,233)[-62.47] (22,234)[-62.13] (22,235)[-61.82] (22,236)[-61.53] (22,237)[-61.25] (22,238)[-60.84] (22,239)[-60.45] (22,240)[-60.09] (22,241)[-59.75] (22,242)[-59.44] (22,243)[-59.15] (22,244)[-58.88] (22,245)[-58.62] (22,246)[-58.38] (22,247)[-58.15] (22,248)[-57.98] (22,249)[-57.85] (22,250)[-57.72] (22,251)[-57.60] (22,252)[-57.48] (22,253)[-57.37] (22,254)[-57.25] (22,255)[-57.14] (22,256)[-57.04] (22,257)[-56.93] (22,258)[-56.85] (22,259)[-56.86] (22,260)[-56.87] (22,261)[-56.88] (22,262)[-56.89] (22,263)[-56.89] (22,264)[-56.90] (22,265)[-56.91] (22,266)[-56.92] (22,267)[-56.92] (22,268)[-56.93] (22,269)[-57.03] (22,270)[-57.13] (22,271)[-57.23] (22,272)[-57.34] (22,273)[-57.45] (22,274)[-57.57] (22,275)[-57.68] (22,276)[-57.80] (22,277)[-57.93] (22,278)[-58.05] (22,279)[-58.13] (22,280)[-58.18] (22,281)[-58.23] (22,282)[-58.27] (22,283)[-58.32] (22,284)[-58.37] (22,285)[-58.42] (22,286)[-58.47] (22,287)[-58.52] (22,288)[-58.57] (22,289)[-58.59] (22,290)[-58.54] (22,291)[-58.48] (22,292)[-58.43] (22,293)[-58.37] (22,294)[-58.32] (22,295)[-58.27] (22,296)[-58.21] (22,297)[-58.16] (22,298)[-58.11] (22,299)[-58.06] (23,0)[-60.07] (23,1)[-59.74] (23,2)[-59.43] (23,3)[-59.15] (23,4)[-58.88] (23,5)[-58.63] (23,6)[-58.39] (23,7)[-58.17] (23,8)[-57.95] (23,9)[-57.75] (23,10)[-57.55] (23,11)[-57.45] (23,12)[-57.39] (23,13)[-57.34] (23,14)[-57.28] (23,15)[-57.22] (23,16)[-57.17] (23,17)[-57.12] (23,18)[-57.06] (23,19)[-57.01] (23,20)[-56.96] (23,21)[-56.97] (23,22)[-57.09] (23,23)[-57.21] (23,24)[-57.34] (23,25)[-57.47] (23,26)[-57.61] (23,27)[-57.75] (23,28)[-57.90] (23,29)[-58.05] (23,30)[-58.20] (23,31)[-58.37] (23,32)[-58.55] (23,33)[-58.74] (23,34)[-58.95] (23,35)[-59.16] (23,36)[-59.38] (23,37)[-59.62] (23,38)[-59.87] (23,39)[-60.13] (23,40)[-60.41] (23,41)[-60.71] (23,42)[-60.90] (23,43)[-61.04] (23,44)[-61.20] (23,45)[-61.36] (23,46)[-61.52] (23,47)[-61.69] (23,48)[-61.87] (23,49)[-62.06] (23,50)[-62.26] (23,51)[-62.46] (23,52)[-62.43] (23,53)[-62.11] (23,54)[-61.81] (23,55)[-61.53] (23,56)[-61.27] (23,57)[-61.03] (23,58)[-60.79] (23,59)[-60.57] (23,60)[-60.36] (23,61)[-60.16] (23,62)[-59.95] (23,63)[-59.62] (23,64)[-59.31] (23,65)[-59.03] (23,66)[-58.76] (23,67)[-58.51] (23,68)[-58.27] (23,69)[-58.04] (23,70)[-57.83] (23,71)[-57.62] (23,72)[-57.43] (23,73)[-57.24] (23,74)[-57.07] (23,75)[-56.90] (23,76)[-56.74] (23,77)[-56.58] (23,78)[-56.43] (23,79)[-56.29] (23,80)[-56.15] (23,81)[-56.01] (23,82)[-55.88] (23,83)[-55.77] (23,84)[-55.67] (23,85)[-55.57] (23,86)[-55.48] (23,87)[-55.39] (23,88)[-55.30] (23,89)[-55.21] (23,90)[-55.13] (23,91)[-55.04] (23,92)[-54.96] (23,93)[-54.89] (23,94)[-54.87] (23,95)[-54.85] (23,96)[-54.83] (23,97)[-54.82] (23,98)[-54.80] (23,99)[-54.78] (23,100)[-54.76] (23,101)[-54.74] (23,102)[-54.72] (23,103)[-54.71] (23,104)[-54.78] (23,105)[-54.86] (23,106)[-54.95] (23,107)[-55.04] (23,108)[-55.13] (23,109)[-55.22] (23,110)[-55.32] (23,111)[-55.41] (23,112)[-55.51] (23,113)[-55.61] (23,114)[-55.77] (23,115)[-55.98] (23,116)[-56.19] (23,117)[-56.42] (23,118)[-56.66] (23,119)[-56.91] (23,120)[-57.17] (23,121)[-57.46] (23,122)[-57.76] (23,123)[-58.09] (23,124)[-58.42] (23,125)[-58.71] (23,126)[-59.02] (23,127)[-59.35] (23,128)[-59.71] (23,129)[-60.10] (23,130)[-60.53] (23,131)[-61.00] (23,132)[-61.54] (23,133)[-62.15] (23,134)[-62.86] (23,135)[-63.20] (23,136)[-63.56] (23,137)[-63.95] (23,138)[-64.38] (23,139)[-64.86] (23,140)[-65.40] (23,141)[-66.01] (23,142)[-66.72] (23,143)[-67.57] (23,144)[-68.63] (23,145)[-68.93] (23,146)[-68.74] (23,147)[-68.55] (23,148)[-68.38] (23,149)[-68.20] (23,150)[-68.04] (23,151)[-67.88] (23,152)[-67.73] (23,153)[-67.58] (23,154)[-67.44] (23,155)[-67.04] (23,156)[-66.28] (23,157)[-65.62] (23,158)[-65.06] (23,159)[-64.55] (23,160)[-64.10] (23,161)[-63.70] (23,162)[-63.32] (23,163)[-62.98] (23,164)[-62.66] (23,165)[-62.36] (23,166)[-61.94] (23,167)[-61.55] (23,168)[-61.20] (23,169)[-60.87] (23,170)[-60.56] (23,171)[-60.28] (23,172)[-60.01] (23,173)[-59.76] (23,174)[-59.52] (23,175)[-59.30] (23,176)[-59.11] (23,177)[-58.95] (23,178)[-58.79] (23,179)[-58.64] (23,180)[-58.49] (23,181)[-58.35] (23,182)[-58.21] (23,183)[-58.08] (23,184)[-57.95] (23,185)[-57.82] (23,186)[-57.76] (23,187)[-57.79] (23,188)[-57.82] (23,189)[-57.84] (23,190)[-57.87] (23,191)[-57.90] (23,192)[-57.93] (23,193)[-57.95] (23,194)[-57.98] (23,195)[-58.01] (23,196)[-58.05] (23,197)[-58.19] (23,198)[-58.34] (23,199)[-58.50] (23,200)[-58.66] (23,201)[-58.82] (23,202)[-58.99] (23,203)[-59.17] (23,204)[-59.36] (23,205)[-59.55] (23,206)[-59.75] (23,207)[-59.98] (23,208)[-60.21] (23,209)[-60.46] (23,210)[-60.72] (23,211)[-61.00] (23,212)[-61.30] (23,213)[-61.62] (23,214)[-61.97] (23,215)[-62.35] (23,216)[-62.77] (23,217)[-63.09] (23,218)[-63.30] (23,219)[-63.52] (23,220)[-63.75] (23,221)[-64.00] (23,222)[-64.25] (23,223)[-64.53] (23,224)[-64.82] (23,225)[-65.14] (23,226)[-65.47] (23,227)[-65.65] (23,228)[-64.99] (23,229)[-64.42] (23,230)[-63.91] (23,231)[-63.45] (23,232)[-63.04] (23,233)[-62.67] (23,234)[-62.32] (23,235)[-62.00] (23,236)[-61.70] (23,237)[-61.43] (23,238)[-61.01] (23,239)[-60.61] (23,240)[-60.24] (23,241)[-59.90] (23,242)[-59.58] (23,243)[-59.29] (23,244)[-59.01] (23,245)[-58.75] (23,246)[-58.51] (23,247)[-58.28] (23,248)[-58.11] (23,249)[-57.98] (23,250)[-57.85] (23,251)[-57.73] (23,252)[-57.61] (23,253)[-57.50] (23,254)[-57.38] (23,255)[-57.27] (23,256)[-57.17] (23,257)[-57.06] (23,258)[-56.98] (23,259)[-56.99] (23,260)[-56.99] (23,261)[-57.00] (23,262)[-57.00] (23,263)[-57.01] (23,264)[-57.01] (23,265)[-57.01] (23,266)[-57.02] (23,267)[-57.02] (23,268)[-57.03] (23,269)[-57.12] (23,270)[-57.21] (23,271)[-57.31] (23,272)[-57.41] (23,273)[-57.51] (23,274)[-57.62] (23,275)[-57.73] (23,276)[-57.84] (23,277)[-57.95] (23,278)[-58.07] (23,279)[-58.14] (23,280)[-58.17] (23,281)[-58.21] (23,282)[-58.24] (23,283)[-58.28] (23,284)[-58.31] (23,285)[-58.35] (23,286)[-58.39] (23,287)[-58.42] (23,288)[-58.46] (23,289)[-58.47] (23,290)[-58.39] (23,291)[-58.32] (23,292)[-58.25] (23,293)[-58.18] (23,294)[-58.11] (23,295)[-58.05] (23,296)[-57.98] (23,297)[-57.92] (23,298)[-57.85] (23,299)[-57.79] (24,0)[-59.84] (24,1)[-59.53] (24,2)[-59.24] (24,3)[-58.97] (24,4)[-58.71] (24,5)[-58.47] (24,6)[-58.24] (24,7)[-58.02] (24,8)[-57.82] (24,9)[-57.62] (24,10)[-57.43] (24,11)[-57.34] (24,12)[-57.29] (24,13)[-57.24] (24,14)[-57.19] (24,15)[-57.14] (24,16)[-57.09] (24,17)[-57.04] (24,18)[-56.99] (24,19)[-56.95] (24,20)[-56.90] (24,21)[-56.92] (24,22)[-57.04] (24,23)[-57.16] (24,24)[-57.29] (24,25)[-57.42] (24,26)[-57.55] (24,27)[-57.69] (24,28)[-57.84] (24,29)[-57.99] (24,30)[-58.14] (24,31)[-58.30] (24,32)[-58.49] (24,33)[-58.69] (24,34)[-58.90] (24,35)[-59.12] (24,36)[-59.35] (24,37)[-59.59] (24,38)[-59.85] (24,39)[-60.13] (24,40)[-60.42] (24,41)[-60.73] (24,42)[-60.92] (24,43)[-61.07] (24,44)[-61.22] (24,45)[-61.38] (24,46)[-61.54] (24,47)[-61.72] (24,48)[-61.89] (24,49)[-62.08] (24,50)[-62.27] (24,51)[-62.48] (24,52)[-62.44] (24,53)[-62.13] (24,54)[-61.84] (24,55)[-61.56] (24,56)[-61.31] (24,57)[-61.06] (24,58)[-60.83] (24,59)[-60.61] (24,60)[-60.41] (24,61)[-60.21] (24,62)[-59.99] (24,63)[-59.65] (24,64)[-59.34] (24,65)[-59.04] (24,66)[-58.77] (24,67)[-58.51] (24,68)[-58.26] (24,69)[-58.03] (24,70)[-57.81] (24,71)[-57.60] (24,72)[-57.40] (24,73)[-57.21] (24,74)[-57.02] (24,75)[-56.84] (24,76)[-56.67] (24,77)[-56.50] (24,78)[-56.34] (24,79)[-56.19] (24,80)[-56.04] (24,81)[-55.89] (24,82)[-55.75] (24,83)[-55.64] (24,84)[-55.53] (24,85)[-55.44] (24,86)[-55.34] (24,87)[-55.24] (24,88)[-55.15] (24,89)[-55.06] (24,90)[-54.97] (24,91)[-54.89] (24,92)[-54.80] (24,93)[-54.73] (24,94)[-54.71] (24,95)[-54.69] (24,96)[-54.68] (24,97)[-54.66] (24,98)[-54.64] (24,99)[-54.62] (24,100)[-54.60] (24,101)[-54.59] (24,102)[-54.57] (24,103)[-54.55] (24,104)[-54.62] (24,105)[-54.71] (24,106)[-54.79] (24,107)[-54.88] (24,108)[-54.97] (24,109)[-55.06] (24,110)[-55.15] (24,111)[-55.24] (24,112)[-55.34] (24,113)[-55.44] (24,114)[-55.59] (24,115)[-55.79] (24,116)[-56.00] (24,117)[-56.22] (24,118)[-56.45] (24,119)[-56.69] (24,120)[-56.95] (24,121)[-57.22] (24,122)[-57.51] (24,123)[-57.82] (24,124)[-58.14] (24,125)[-58.42] (24,126)[-58.73] (24,127)[-59.05] (24,128)[-59.41] (24,129)[-59.79] (24,130)[-60.21] (24,131)[-60.68] (24,132)[-61.20] (24,133)[-61.80] (24,134)[-62.49] (24,135)[-62.84] (24,136)[-63.19] (24,137)[-63.58] (24,138)[-64.01] (24,139)[-64.48] (24,140)[-65.01] (24,141)[-65.61] (24,142)[-66.31] (24,143)[-67.15] (24,144)[-68.19] (24,145)[-68.50] (24,146)[-68.35] (24,147)[-68.19] (24,148)[-68.04] (24,149)[-67.90] (24,150)[-67.76] (24,151)[-67.63] (24,152)[-67.50] (24,153)[-67.37] (24,154)[-67.25] (24,155)[-66.87] (24,156)[-66.10] (24,157)[-65.45] (24,158)[-64.88] (24,159)[-64.38] (24,160)[-63.93] (24,161)[-63.53] (24,162)[-63.15] (24,163)[-62.81] (24,164)[-62.49] (24,165)[-62.19] (24,166)[-61.79] (24,167)[-61.42] (24,168)[-61.08] (24,169)[-60.76] (24,170)[-60.47] (24,171)[-60.19] (24,172)[-59.93] (24,173)[-59.69] (24,174)[-59.46] (24,175)[-59.24] (24,176)[-59.06] (24,177)[-58.90] (24,178)[-58.75] (24,179)[-58.60] (24,180)[-58.46] (24,181)[-58.32] (24,182)[-58.19] (24,183)[-58.06] (24,184)[-57.93] (24,185)[-57.81] (24,186)[-57.75] (24,187)[-57.79] (24,188)[-57.82] (24,189)[-57.85] (24,190)[-57.88] (24,191)[-57.91] (24,192)[-57.94] (24,193)[-57.98] (24,194)[-58.01] (24,195)[-58.04] (24,196)[-58.09] (24,197)[-58.23] (24,198)[-58.39] (24,199)[-58.54] (24,200)[-58.71] (24,201)[-58.88] (24,202)[-59.06] (24,203)[-59.24] (24,204)[-59.43] (24,205)[-59.64] (24,206)[-59.85] (24,207)[-60.08] (24,208)[-60.32] (24,209)[-60.57] (24,210)[-60.84] (24,211)[-61.13] (24,212)[-61.44] (24,213)[-61.78] (24,214)[-62.14] (24,215)[-62.54] (24,216)[-62.97] (24,217)[-63.31] (24,218)[-63.53] (24,219)[-63.75] (24,220)[-63.99] (24,221)[-64.24] (24,222)[-64.51] (24,223)[-64.79] (24,224)[-65.10] (24,225)[-65.43] (24,226)[-65.78] (24,227)[-65.97] (24,228)[-65.27] (24,229)[-64.68] (24,230)[-64.15] (24,231)[-63.68] (24,232)[-63.26] (24,233)[-62.88] (24,234)[-62.52] (24,235)[-62.19] (24,236)[-61.89] (24,237)[-61.61] (24,238)[-61.18] (24,239)[-60.77] (24,240)[-60.39] (24,241)[-60.05] (24,242)[-59.73] (24,243)[-59.43] (24,244)[-59.15] (24,245)[-58.89] (24,246)[-58.64] (24,247)[-58.41] (24,248)[-58.23] (24,249)[-58.11] (24,250)[-57.98] (24,251)[-57.86] (24,252)[-57.74] (24,253)[-57.63] (24,254)[-57.52] (24,255)[-57.41] (24,256)[-57.30] (24,257)[-57.20] (24,258)[-57.12] (24,259)[-57.12] (24,260)[-57.12] (24,261)[-57.12] (24,262)[-57.12] (24,263)[-57.12] (24,264)[-57.12] (24,265)[-57.12] (24,266)[-57.12] (24,267)[-57.12] (24,268)[-57.12] (24,269)[-57.21] (24,270)[-57.30] (24,271)[-57.39] (24,272)[-57.48] (24,273)[-57.58] (24,274)[-57.67] (24,275)[-57.77] (24,276)[-57.88] (24,277)[-57.98] (24,278)[-58.09] (24,279)[-58.14] (24,280)[-58.17] (24,281)[-58.19] (24,282)[-58.21] (24,283)[-58.24] (24,284)[-58.26] (24,285)[-58.28] (24,286)[-58.31] (24,287)[-58.33] (24,288)[-58.35] (24,289)[-58.34] (24,290)[-58.25] (24,291)[-58.17] (24,292)[-58.08] (24,293)[-58.00] (24,294)[-57.92] (24,295)[-57.84] (24,296)[-57.76] (24,297)[-57.68] (24,298)[-57.61] (24,299)[-57.53] (25,0)[-59.62] (25,1)[-59.32] (25,2)[-59.05] (25,3)[-58.79] (25,4)[-58.54] (25,5)[-58.31] (25,6)[-58.09] (25,7)[-57.89] (25,8)[-57.69] (25,9)[-57.50] (25,10)[-57.31] (25,11)[-57.23] (25,12)[-57.18] (25,13)[-57.14] (25,14)[-57.10] (25,15)[-57.05] (25,16)[-57.01] (25,17)[-56.97] (25,18)[-56.93] (25,19)[-56.89] (25,20)[-56.85] (25,21)[-56.86] (25,22)[-56.98] (25,23)[-57.11] (25,24)[-57.23] (25,25)[-57.36] (25,26)[-57.50] (25,27)[-57.64] (25,28)[-57.78] (25,29)[-57.93] (25,30)[-58.08] (25,31)[-58.24] (25,32)[-58.44] (25,33)[-58.64] (25,34)[-58.86] (25,35)[-59.08] (25,36)[-59.32] (25,37)[-59.57] (25,38)[-59.84] (25,39)[-60.12] (25,40)[-60.43] (25,41)[-60.75] (25,42)[-60.94] (25,43)[-61.09] (25,44)[-61.24] (25,45)[-61.40] (25,46)[-61.57] (25,47)[-61.74] (25,48)[-61.91] (25,49)[-62.10] (25,50)[-62.29] (25,51)[-62.49] (25,52)[-62.46] (25,53)[-62.15] (25,54)[-61.87] (25,55)[-61.60] (25,56)[-61.34] (25,57)[-61.10] (25,58)[-60.87] (25,59)[-60.66] (25,60)[-60.45] (25,61)[-60.25] (25,62)[-60.04] (25,63)[-59.69] (25,64)[-59.36] (25,65)[-59.06] (25,66)[-58.78] (25,67)[-58.51] (25,68)[-58.26] (25,69)[-58.02] (25,70)[-57.80] (25,71)[-57.59] (25,72)[-57.38] (25,73)[-57.17] (25,74)[-56.97] (25,75)[-56.78] (25,76)[-56.60] (25,77)[-56.42] (25,78)[-56.25] (25,79)[-56.09] (25,80)[-55.93] (25,81)[-55.78] (25,82)[-55.63] (25,83)[-55.51] (25,84)[-55.40] (25,85)[-55.30] (25,86)[-55.20] (25,87)[-55.11] (25,88)[-55.01] (25,89)[-54.92] (25,90)[-54.83] (25,91)[-54.74] (25,92)[-54.65] (25,93)[-54.58] (25,94)[-54.56] (25,95)[-54.54] (25,96)[-54.52] (25,97)[-54.50] (25,98)[-54.49] (25,99)[-54.47] (25,100)[-54.45] (25,101)[-54.43] (25,102)[-54.42] (25,103)[-54.40] (25,104)[-54.47] (25,105)[-54.55] (25,106)[-54.64] (25,107)[-54.72] (25,108)[-54.81] (25,109)[-54.90] (25,110)[-54.99] (25,111)[-55.08] (25,112)[-55.18] (25,113)[-55.27] (25,114)[-55.42] (25,115)[-55.61] (25,116)[-55.82] (25,117)[-56.03] (25,118)[-56.25] (25,119)[-56.48] (25,120)[-56.73] (25,121)[-56.99] (25,122)[-57.27] (25,123)[-57.57] (25,124)[-57.87] (25,125)[-58.15] (25,126)[-58.45] (25,127)[-58.78] (25,128)[-59.13] (25,129)[-59.51] (25,130)[-59.92] (25,131)[-60.38] (25,132)[-60.90] (25,133)[-61.48] (25,134)[-62.16] (25,135)[-62.50] (25,136)[-62.85] (25,137)[-63.24] (25,138)[-63.66] (25,139)[-64.13] (25,140)[-64.65] (25,141)[-65.25] (25,142)[-65.94] (25,143)[-66.77] (25,144)[-67.79] (25,145)[-68.11] (25,146)[-67.98] (25,147)[-67.86] (25,148)[-67.74] (25,149)[-67.62] (25,150)[-67.50] (25,151)[-67.39] (25,152)[-67.28] (25,153)[-67.17] (25,154)[-67.07] (25,155)[-66.70] (25,156)[-65.94] (25,157)[-65.29] (25,158)[-64.72] (25,159)[-64.22] (25,160)[-63.77] (25,161)[-63.36] (25,162)[-62.99] (25,163)[-62.65] (25,164)[-62.33] (25,165)[-62.03] (25,166)[-61.65] (25,167)[-61.29] (25,168)[-60.96] (25,169)[-60.66] (25,170)[-60.37] (25,171)[-60.11] (25,172)[-59.86] (25,173)[-59.62] (25,174)[-59.39] (25,175)[-59.18] (25,176)[-59.01] (25,177)[-58.85] (25,178)[-58.71] (25,179)[-58.57] (25,180)[-58.43] (25,181)[-58.30] (25,182)[-58.17] (25,183)[-58.04] (25,184)[-57.92] (25,185)[-57.80] (25,186)[-57.75] (25,187)[-57.78] (25,188)[-57.82] (25,189)[-57.85] (25,190)[-57.89] (25,191)[-57.92] (25,192)[-57.96] (25,193)[-58.00] (25,194)[-58.03] (25,195)[-58.07] (25,196)[-58.12] (25,197)[-58.27] (25,198)[-58.43] (25,199)[-58.59] (25,200)[-58.76] (25,201)[-58.94] (25,202)[-59.12] (25,203)[-59.31] (25,204)[-59.51] (25,205)[-59.72] (25,206)[-59.94] (25,207)[-60.18] (25,208)[-60.43] (25,209)[-60.69] (25,210)[-60.97] (25,211)[-61.27] (25,212)[-61.59] (25,213)[-61.94] (25,214)[-62.32] (25,215)[-62.73] (25,216)[-63.19] (25,217)[-63.55] (25,218)[-63.77] (25,219)[-64.00] (25,220)[-64.25] (25,221)[-64.51] (25,222)[-64.78] (25,223)[-65.08] (25,224)[-65.40] (25,225)[-65.74] (25,226)[-66.11] (25,227)[-66.31] (25,228)[-65.58] (25,229)[-64.95] (25,230)[-64.41] (25,231)[-63.92] (25,232)[-63.49] (25,233)[-63.09] (25,234)[-62.73] (25,235)[-62.39] (25,236)[-62.08] (25,237)[-61.79] (25,238)[-61.36] (25,239)[-60.94] (25,240)[-60.56] (25,241)[-60.20] (25,242)[-59.88] (25,243)[-59.58] (25,244)[-59.29] (25,245)[-59.03] (25,246)[-58.78] (25,247)[-58.54] (25,248)[-58.37] (25,249)[-58.24] (25,250)[-58.12] (25,251)[-58.00] (25,252)[-57.88] (25,253)[-57.76] (25,254)[-57.65] (25,255)[-57.55] (25,256)[-57.44] (25,257)[-57.34] (25,258)[-57.26] (25,259)[-57.26] (25,260)[-57.25] (25,261)[-57.25] (25,262)[-57.24] (25,263)[-57.24] (25,264)[-57.24] (25,265)[-57.23] (25,266)[-57.23] (25,267)[-57.23] (25,268)[-57.22] (25,269)[-57.30] (25,270)[-57.38] (25,271)[-57.47] (25,272)[-57.55] (25,273)[-57.64] (25,274)[-57.73] (25,275)[-57.82] (25,276)[-57.91] (25,277)[-58.01] (25,278)[-58.11] (25,279)[-58.15] (25,280)[-58.16] (25,281)[-58.17] (25,282)[-58.18] (25,283)[-58.19] (25,284)[-58.20] (25,285)[-58.22] (25,286)[-58.23] (25,287)[-58.24] (25,288)[-58.25] (25,289)[-58.22] (25,290)[-58.12] (25,291)[-58.02] (25,292)[-57.92] (25,293)[-57.83] (25,294)[-57.73] (25,295)[-57.64] (25,296)[-57.55] (25,297)[-57.46] (25,298)[-57.38] (25,299)[-57.29] (26,0)[-59.41] (26,1)[-59.13] (26,2)[-58.87] (26,3)[-58.62] (26,4)[-58.39] (26,5)[-58.16] (26,6)[-57.95] (26,7)[-57.75] (26,8)[-57.56] (26,9)[-57.38] (26,10)[-57.20] (26,11)[-57.12] (26,12)[-57.08] (26,13)[-57.04] (26,14)[-57.01] (26,15)[-56.97] (26,16)[-56.93] (26,17)[-56.90] (26,18)[-56.86] (26,19)[-56.83] (26,20)[-56.79] (26,21)[-56.81] (26,22)[-56.93] (26,23)[-57.06] (26,24)[-57.18] (26,25)[-57.31] (26,26)[-57.44] (26,27)[-57.58] (26,28)[-57.73] (26,29)[-57.87] (26,30)[-58.03] (26,31)[-58.19] (26,32)[-58.39] (26,33)[-58.59] (26,34)[-58.81] (26,35)[-59.05] (26,36)[-59.29] (26,37)[-59.55] (26,38)[-59.82] (26,39)[-60.12] (26,40)[-60.43] (26,41)[-60.77] (26,42)[-60.97] (26,43)[-61.12] (26,44)[-61.27] (26,45)[-61.42] (26,46)[-61.59] (26,47)[-61.76] (26,48)[-61.93] (26,49)[-62.12] (26,50)[-62.31] (26,51)[-62.51] (26,52)[-62.48] (26,53)[-62.18] (26,54)[-61.89] (26,55)[-61.63] (26,56)[-61.38] (26,57)[-61.14] (26,58)[-60.91] (26,59)[-60.70] (26,60)[-60.49] (26,61)[-60.30] (26,62)[-60.09] (26,63)[-59.72] (26,64)[-59.39] (26,65)[-59.08] (26,66)[-58.79] (26,67)[-58.51] (26,68)[-58.26] (26,69)[-58.02] (26,70)[-57.79] (26,71)[-57.57] (26,72)[-57.36] (26,73)[-57.14] (26,74)[-56.93] (26,75)[-56.72] (26,76)[-56.53] (26,77)[-56.34] (26,78)[-56.16] (26,79)[-55.99] (26,80)[-55.83] (26,81)[-55.67] (26,82)[-55.51] (26,83)[-55.38] (26,84)[-55.28] (26,85)[-55.17] (26,86)[-55.07] (26,87)[-54.97] (26,88)[-54.87] (26,89)[-54.78] (26,90)[-54.68] (26,91)[-54.59] (26,92)[-54.50] (26,93)[-54.43] (26,94)[-54.41] (26,95)[-54.39] (26,96)[-54.38] (26,97)[-54.36] (26,98)[-54.34] (26,99)[-54.32] (26,100)[-54.31] (26,101)[-54.29] (26,102)[-54.27] (26,103)[-54.25] (26,104)[-54.32] (26,105)[-54.40] (26,106)[-54.49] (26,107)[-54.57] (26,108)[-54.66] (26,109)[-54.74] (26,110)[-54.83] (26,111)[-54.92] (26,112)[-55.02] (26,113)[-55.11] (26,114)[-55.26] (26,115)[-55.44] (26,116)[-55.64] (26,117)[-55.84] (26,118)[-56.06] (26,119)[-56.28] (26,120)[-56.52] (26,121)[-56.77] (26,122)[-57.04] (26,123)[-57.33] (26,124)[-57.62] (26,125)[-57.90] (26,126)[-58.20] (26,127)[-58.52] (26,128)[-58.86] (26,129)[-59.24] (26,130)[-59.65] (26,131)[-60.10] (26,132)[-60.61] (26,133)[-61.18] (26,134)[-61.84] (26,135)[-62.18] (26,136)[-62.53] (26,137)[-62.92] (26,138)[-63.34] (26,139)[-63.80] (26,140)[-64.32] (26,141)[-64.92] (26,142)[-65.60] (26,143)[-66.41] (26,144)[-67.42] (26,145)[-67.75] (26,146)[-67.65] (26,147)[-67.55] (26,148)[-67.45] (26,149)[-67.35] (26,150)[-67.26] (26,151)[-67.16] (26,152)[-67.07] (26,153)[-66.98] (26,154)[-66.90] (26,155)[-66.54] (26,156)[-65.78] (26,157)[-65.13] (26,158)[-64.56] (26,159)[-64.06] (26,160)[-63.61] (26,161)[-63.21] (26,162)[-62.83] (26,163)[-62.49] (26,164)[-62.17] (26,165)[-61.87] (26,166)[-61.51] (26,167)[-61.17] (26,168)[-60.85] (26,169)[-60.56] (26,170)[-60.28] (26,171)[-60.02] (26,172)[-59.78] (26,173)[-59.55] (26,174)[-59.33] (26,175)[-59.12] (26,176)[-58.95] (26,177)[-58.81] (26,178)[-58.67] (26,179)[-58.53] (26,180)[-58.40] (26,181)[-58.27] (26,182)[-58.14] (26,183)[-58.02] (26,184)[-57.90] (26,185)[-57.79] (26,186)[-57.74] (26,187)[-57.78] (26,188)[-57.82] (26,189)[-57.86] (26,190)[-57.90] (26,191)[-57.94] (26,192)[-57.98] (26,193)[-58.02] (26,194)[-58.06] (26,195)[-58.10] (26,196)[-58.15] (26,197)[-58.31] (26,198)[-58.47] (26,199)[-58.64] (26,200)[-58.81] (26,201)[-59.00] (26,202)[-59.19] (26,203)[-59.38] (26,204)[-59.59] (26,205)[-59.81] (26,206)[-60.04] (26,207)[-60.28] (26,208)[-60.54] (26,209)[-60.81] (26,210)[-61.10] (26,211)[-61.41] (26,212)[-61.74] (26,213)[-62.10] (26,214)[-62.50] (26,215)[-62.93] (26,216)[-63.42] (26,217)[-63.79] (26,218)[-64.02] (26,219)[-64.26] (26,220)[-64.52] (26,221)[-64.79] (26,222)[-65.07] (26,223)[-65.38] (26,224)[-65.72] (26,225)[-66.08] (26,226)[-66.47] (26,227)[-66.67] (26,228)[-65.90] (26,229)[-65.25] (26,230)[-64.68] (26,231)[-64.18] (26,232)[-63.73] (26,233)[-63.32] (26,234)[-62.95] (26,235)[-62.60] (26,236)[-62.29] (26,237)[-61.99] (26,238)[-61.54] (26,239)[-61.11] (26,240)[-60.72] (26,241)[-60.37] (26,242)[-60.04] (26,243)[-59.73] (26,244)[-59.44] (26,245)[-59.17] (26,246)[-58.92] (26,247)[-58.68] (26,248)[-58.50] (26,249)[-58.38] (26,250)[-58.26] (26,251)[-58.14] (26,252)[-58.02] (26,253)[-57.91] (26,254)[-57.80] (26,255)[-57.69] (26,256)[-57.58] (26,257)[-57.48] (26,258)[-57.40] (26,259)[-57.39] (26,260)[-57.39] (26,261)[-57.38] (26,262)[-57.37] (26,263)[-57.36] (26,264)[-57.36] (26,265)[-57.35] (26,266)[-57.34] (26,267)[-57.33] (26,268)[-57.33] (26,269)[-57.39] (26,270)[-57.47] (26,271)[-57.55] (26,272)[-57.62] (26,273)[-57.70] (26,274)[-57.79] (26,275)[-57.87] (26,276)[-57.95] (26,277)[-58.04] (26,278)[-58.13] (26,279)[-58.16] (26,280)[-58.16] (26,281)[-58.16] (26,282)[-58.15] (26,283)[-58.15] (26,284)[-58.15] (26,285)[-58.15] (26,286)[-58.15] (26,287)[-58.15] (26,288)[-58.14] (26,289)[-58.11] (26,290)[-57.99] (26,291)[-57.88] (26,292)[-57.77] (26,293)[-57.66] (26,294)[-57.55] (26,295)[-57.45] (26,296)[-57.35] (26,297)[-57.25] (26,298)[-57.16] (26,299)[-57.06] (27,0)[-59.21] (27,1)[-58.94] (27,2)[-58.69] (27,3)[-58.46] (27,4)[-58.23] (27,5)[-58.02] (27,6)[-57.82] (27,7)[-57.62] (27,8)[-57.44] (27,9)[-57.26] (27,10)[-57.09] (27,11)[-57.01] (27,12)[-56.98] (27,13)[-56.95] (27,14)[-56.92] (27,15)[-56.89] (27,16)[-56.86] (27,17)[-56.83] (27,18)[-56.80] (27,19)[-56.77] (27,20)[-56.74] (27,21)[-56.76] (27,22)[-56.88] (27,23)[-57.00] (27,24)[-57.13] (27,25)[-57.26] (27,26)[-57.39] (27,27)[-57.53] (27,28)[-57.67] (27,29)[-57.82] (27,30)[-57.97] (27,31)[-58.13] (27,32)[-58.33] (27,33)[-58.55] (27,34)[-58.77] (27,35)[-59.01] (27,36)[-59.26] (27,37)[-59.53] (27,38)[-59.81] (27,39)[-60.11] (27,40)[-60.44] (27,41)[-60.80] (27,42)[-60.99] (27,43)[-61.14] (27,44)[-61.29] (27,45)[-61.45] (27,46)[-61.61] (27,47)[-61.78] (27,48)[-61.95] (27,49)[-62.14] (27,50)[-62.33] (27,51)[-62.53] (27,52)[-62.50] (27,53)[-62.20] (27,54)[-61.92] (27,55)[-61.66] (27,56)[-61.41] (27,57)[-61.18] (27,58)[-60.95] (27,59)[-60.74] (27,60)[-60.54] (27,61)[-60.35] (27,62)[-60.13] (27,63)[-59.76] (27,64)[-59.41] (27,65)[-59.09] (27,66)[-58.79] (27,67)[-58.52] (27,68)[-58.25] (27,69)[-58.01] (27,70)[-57.77] (27,71)[-57.55] (27,72)[-57.34] (27,73)[-57.11] (27,74)[-56.88] (27,75)[-56.67] (27,76)[-56.46] (27,77)[-56.26] (27,78)[-56.08] (27,79)[-55.90] (27,80)[-55.72] (27,81)[-55.56] (27,82)[-55.40] (27,83)[-55.26] (27,84)[-55.15] (27,85)[-55.05] (27,86)[-54.94] (27,87)[-54.84] (27,88)[-54.74] (27,89)[-54.64] (27,90)[-54.54] (27,91)[-54.45] (27,92)[-54.36] (27,93)[-54.28] (27,94)[-54.27] (27,95)[-54.25] (27,96)[-54.23] (27,97)[-54.22] (27,98)[-54.20] (27,99)[-54.18] (27,100)[-54.16] (27,101)[-54.15] (27,102)[-54.13] (27,103)[-54.11] (27,104)[-54.18] (27,105)[-54.26] (27,106)[-54.34] (27,107)[-54.42] (27,108)[-54.51] (27,109)[-54.59] (27,110)[-54.68] (27,111)[-54.77] (27,112)[-54.86] (27,113)[-54.95] (27,114)[-55.10] (27,115)[-55.28] (27,116)[-55.47] (27,117)[-55.67] (27,118)[-55.88] (27,119)[-56.09] (27,120)[-56.33] (27,121)[-56.57] (27,122)[-56.83] (27,123)[-57.10] (27,124)[-57.38] (27,125)[-57.66] (27,126)[-57.95] (27,127)[-58.27] (27,128)[-58.61] (27,129)[-58.99] (27,130)[-59.39] (27,131)[-59.84] (27,132)[-60.34] (27,133)[-60.90] (27,134)[-61.55] (27,135)[-61.89] (27,136)[-62.24] (27,137)[-62.62] (27,138)[-63.04] (27,139)[-63.50] (27,140)[-64.02] (27,141)[-64.60] (27,142)[-65.28] (27,143)[-66.09] (27,144)[-67.08] (27,145)[-67.42] (27,146)[-67.34] (27,147)[-67.26] (27,148)[-67.18] (27,149)[-67.10] (27,150)[-67.02] (27,151)[-66.95] (27,152)[-66.87] (27,153)[-66.80] (27,154)[-66.73] (27,155)[-66.39] (27,156)[-65.62] (27,157)[-64.97] (27,158)[-64.41] (27,159)[-63.91] (27,160)[-63.46] (27,161)[-63.05] (27,162)[-62.68] (27,163)[-62.34] (27,164)[-62.02] (27,165)[-61.72] (27,166)[-61.37] (27,167)[-61.05] (27,168)[-60.74] (27,169)[-60.46] (27,170)[-60.19] (27,171)[-59.94] (27,172)[-59.70] (27,173)[-59.48] (27,174)[-59.27] (27,175)[-59.06] (27,176)[-58.90] (27,177)[-58.76] (27,178)[-58.63] (27,179)[-58.49] (27,180)[-58.37] (27,181)[-58.24] (27,182)[-58.12] (27,183)[-58.00] (27,184)[-57.89] (27,185)[-57.78] (27,186)[-57.73] (27,187)[-57.77] (27,188)[-57.82] (27,189)[-57.86] (27,190)[-57.90] (27,191)[-57.95] (27,192)[-57.99] (27,193)[-58.04] (27,194)[-58.08] (27,195)[-58.13] (27,196)[-58.19] (27,197)[-58.35] (27,198)[-58.52] (27,199)[-58.69] (27,200)[-58.87] (27,201)[-59.06] (27,202)[-59.25] (27,203)[-59.46] (27,204)[-59.67] (27,205)[-59.90] (27,206)[-60.14] (27,207)[-60.39] (27,208)[-60.65] (27,209)[-60.93] (27,210)[-61.23] (27,211)[-61.55] (27,212)[-61.90] (27,213)[-62.28] (27,214)[-62.69] (27,215)[-63.15] (27,216)[-63.66] (27,217)[-64.05] (27,218)[-64.29] (27,219)[-64.54] (27,220)[-64.80] (27,221)[-65.08] (27,222)[-65.39] (27,223)[-65.71] (27,224)[-66.06] (27,225)[-66.44] (27,226)[-66.86] (27,227)[-67.08] (27,228)[-66.26] (27,229)[-65.57] (27,230)[-64.97] (27,231)[-64.45] (27,232)[-63.98] (27,233)[-63.56] (27,234)[-63.18] (27,235)[-62.83] (27,236)[-62.50] (27,237)[-62.20] (27,238)[-61.74] (27,239)[-61.30] (27,240)[-60.90] (27,241)[-60.53] (27,242)[-60.20] (27,243)[-59.89] (27,244)[-59.59] (27,245)[-59.32] (27,246)[-59.06] (27,247)[-58.82] (27,248)[-58.65] (27,249)[-58.52] (27,250)[-58.40] (27,251)[-58.28] (27,252)[-58.16] (27,253)[-58.05] (27,254)[-57.94] (27,255)[-57.84] (27,256)[-57.73] (27,257)[-57.63] (27,258)[-57.55] (27,259)[-57.54] (27,260)[-57.53] (27,261)[-57.51] (27,262)[-57.50] (27,263)[-57.49] (27,264)[-57.48] (27,265)[-57.47] (27,266)[-57.45] (27,267)[-57.44] (27,268)[-57.43] (27,269)[-57.49] (27,270)[-57.56] (27,271)[-57.63] (27,272)[-57.70] (27,273)[-57.77] (27,274)[-57.84] (27,275)[-57.92] (27,276)[-57.99] (27,277)[-58.07] (27,278)[-58.14] (27,279)[-58.17] (27,280)[-58.15] (27,281)[-58.14] (27,282)[-58.12] (27,283)[-58.11] (27,284)[-58.10] (27,285)[-58.08] (27,286)[-58.07] (27,287)[-58.06] (27,288)[-58.04] (27,289)[-57.99] (27,290)[-57.86] (27,291)[-57.74] (27,292)[-57.62] (27,293)[-57.50] (27,294)[-57.38] (27,295)[-57.27] (27,296)[-57.16] (27,297)[-57.05] (27,298)[-56.95] (27,299)[-56.85] (28,0)[-59.02] (28,1)[-58.76] (28,2)[-58.53] (28,3)[-58.30] (28,4)[-58.08] (28,5)[-57.88] (28,6)[-57.68] (28,7)[-57.50] (28,8)[-57.32] (28,9)[-57.14] (28,10)[-56.98] (28,11)[-56.91] (28,12)[-56.88] (28,13)[-56.86] (28,14)[-56.83] (28,15)[-56.81] (28,16)[-56.78] (28,17)[-56.76] (28,18)[-56.73] (28,19)[-56.71] (28,20)[-56.68] (28,21)[-56.71] (28,22)[-56.83] (28,23)[-56.95] (28,24)[-57.08] (28,25)[-57.21] (28,26)[-57.34] (28,27)[-57.47] (28,28)[-57.61] (28,29)[-57.76] (28,30)[-57.91] (28,31)[-58.07] (28,32)[-58.28] (28,33)[-58.50] (28,34)[-58.73] (28,35)[-58.97] (28,36)[-59.23] (28,37)[-59.50] (28,38)[-59.80] (28,39)[-60.11] (28,40)[-60.45] (28,41)[-60.82] (28,42)[-61.02] (28,43)[-61.16] (28,44)[-61.31] (28,45)[-61.47] (28,46)[-61.63] (28,47)[-61.80] (28,48)[-61.97] (28,49)[-62.16] (28,50)[-62.35] (28,51)[-62.54] (28,52)[-62.52] (28,53)[-62.22] (28,54)[-61.95] (28,55)[-61.69] (28,56)[-61.45] (28,57)[-61.21] (28,58)[-60.99] (28,59)[-60.79] (28,60)[-60.59] (28,61)[-60.39] (28,62)[-60.18] (28,63)[-59.79] (28,64)[-59.44] (28,65)[-59.11] (28,66)[-58.80] (28,67)[-58.52] (28,68)[-58.25] (28,69)[-58.00] (28,70)[-57.76] (28,71)[-57.53] (28,72)[-57.32] (28,73)[-57.07] (28,74)[-56.83] (28,75)[-56.61] (28,76)[-56.39] (28,77)[-56.19] (28,78)[-55.99] (28,79)[-55.80] (28,80)[-55.62] (28,81)[-55.45] (28,82)[-55.29] (28,83)[-55.15] (28,84)[-55.03] (28,85)[-54.92] (28,86)[-54.82] (28,87)[-54.71] (28,88)[-54.61] (28,89)[-54.51] (28,90)[-54.41] (28,91)[-54.32] (28,92)[-54.22] (28,93)[-54.15] (28,94)[-54.13] (28,95)[-54.11] (28,96)[-54.09] (28,97)[-54.08] (28,98)[-54.06] (28,99)[-54.04] (28,100)[-54.03] (28,101)[-54.01] (28,102)[-53.99] (28,103)[-53.98] (28,104)[-54.04] (28,105)[-54.12] (28,106)[-54.20] (28,107)[-54.28] (28,108)[-54.37] (28,109)[-54.45] (28,110)[-54.54] (28,111)[-54.62] (28,112)[-54.71] (28,113)[-54.80] (28,114)[-54.94] (28,115)[-55.12] (28,116)[-55.31] (28,117)[-55.50] (28,118)[-55.70] (28,119)[-55.91] (28,120)[-56.14] (28,121)[-56.37] (28,122)[-56.62] (28,123)[-56.88] (28,124)[-57.16] (28,125)[-57.43] (28,126)[-57.73] (28,127)[-58.04] (28,128)[-58.38] (28,129)[-58.75] (28,130)[-59.15] (28,131)[-59.59] (28,132)[-60.08] (28,133)[-60.64] (28,134)[-61.28] (28,135)[-61.62] (28,136)[-61.96] (28,137)[-62.34] (28,138)[-62.76] (28,139)[-63.22] (28,140)[-63.73] (28,141)[-64.31] (28,142)[-64.99] (28,143)[-65.79] (28,144)[-66.76] (28,145)[-67.12] (28,146)[-67.05] (28,147)[-66.99] (28,148)[-66.93] (28,149)[-66.86] (28,150)[-66.80] (28,151)[-66.74] (28,152)[-66.69] (28,153)[-66.63] (28,154)[-66.57] (28,155)[-66.23] (28,156)[-65.47] (28,157)[-64.82] (28,158)[-64.26] (28,159)[-63.76] (28,160)[-63.31] (28,161)[-62.91] (28,162)[-62.54] (28,163)[-62.19] (28,164)[-61.88] (28,165)[-61.58] (28,166)[-61.24] (28,167)[-60.93] (28,168)[-60.64] (28,169)[-60.36] (28,170)[-60.10] (28,171)[-59.86] (28,172)[-59.63] (28,173)[-59.41] (28,174)[-59.20] (28,175)[-59.01] (28,176)[-58.85] (28,177)[-58.72] (28,178)[-58.59] (28,179)[-58.46] (28,180)[-58.34] (28,181)[-58.22] (28,182)[-58.10] (28,183)[-57.98] (28,184)[-57.87] (28,185)[-57.77] (28,186)[-57.72] (28,187)[-57.77] (28,188)[-57.82] (28,189)[-57.86] (28,190)[-57.91] (28,191)[-57.96] (28,192)[-58.01] (28,193)[-58.06] (28,194)[-58.11] (28,195)[-58.16] (28,196)[-58.22] (28,197)[-58.39] (28,198)[-58.56] (28,199)[-58.74] (28,200)[-58.92] (28,201)[-59.12] (28,202)[-59.32] (28,203)[-59.53] (28,204)[-59.76] (28,205)[-59.99] (28,206)[-60.24] (28,207)[-60.50] (28,208)[-60.77] (28,209)[-61.06] (28,210)[-61.37] (28,211)[-61.70] (28,212)[-62.06] (28,213)[-62.46] (28,214)[-62.89] (28,215)[-63.37] (28,216)[-63.91] (28,217)[-64.33] (28,218)[-64.58] (28,219)[-64.84] (28,220)[-65.11] (28,221)[-65.41] (28,222)[-65.72] (28,223)[-66.06] (28,224)[-66.43] (28,225)[-66.84] (28,226)[-67.28] (28,227)[-67.52] (28,228)[-66.64] (28,229)[-65.91] (28,230)[-65.29] (28,231)[-64.74] (28,232)[-64.25] (28,233)[-63.82] (28,234)[-63.42] (28,235)[-63.06] (28,236)[-62.72] (28,237)[-62.41] (28,238)[-61.94] (28,239)[-61.49] (28,240)[-61.08] (28,241)[-60.71] (28,242)[-60.37] (28,243)[-60.05] (28,244)[-59.75] (28,245)[-59.47] (28,246)[-59.21] (28,247)[-58.97] (28,248)[-58.79] (28,249)[-58.67] (28,250)[-58.55] (28,251)[-58.43] (28,252)[-58.31] (28,253)[-58.20] (28,254)[-58.09] (28,255)[-57.99] (28,256)[-57.89] (28,257)[-57.78] (28,258)[-57.70] (28,259)[-57.69] (28,260)[-57.67] (28,261)[-57.65] (28,262)[-57.64] (28,263)[-57.62] (28,264)[-57.60] (28,265)[-57.59] (28,266)[-57.57] (28,267)[-57.55] (28,268)[-57.54] (28,269)[-57.59] (28,270)[-57.65] (28,271)[-57.71] (28,272)[-57.77] (28,273)[-57.84] (28,274)[-57.90] (28,275)[-57.96] (28,276)[-58.03] (28,277)[-58.10] (28,278)[-58.16] (28,279)[-58.17] (28,280)[-58.15] (28,281)[-58.12] (28,282)[-58.09] (28,283)[-58.07] (28,284)[-58.04] (28,285)[-58.02] (28,286)[-57.99] (28,287)[-57.97] (28,288)[-57.94] (28,289)[-57.88] (28,290)[-57.74] (28,291)[-57.60] (28,292)[-57.47] (28,293)[-57.34] (28,294)[-57.22] (28,295)[-57.10] (28,296)[-56.98] (28,297)[-56.86] (28,298)[-56.75] (28,299)[-56.64] (29,0)[-58.83] (29,1)[-58.59] (29,2)[-58.36] (29,3)[-58.15] (29,4)[-57.94] (29,5)[-57.74] (29,6)[-57.55] (29,7)[-57.37] (29,8)[-57.20] (29,9)[-57.03] (29,10)[-56.87] (29,11)[-56.81] (29,12)[-56.79] (29,13)[-56.77] (29,14)[-56.75] (29,15)[-56.73] (29,16)[-56.71] (29,17)[-56.69] (29,18)[-56.67] (29,19)[-56.65] (29,20)[-56.63] (29,21)[-56.66] (29,22)[-56.78] (29,23)[-56.90] (29,24)[-57.03] (29,25)[-57.15] (29,26)[-57.29] (29,27)[-57.42] (29,28)[-57.56] (29,29)[-57.71] (29,30)[-57.86] (29,31)[-58.01] (29,32)[-58.23] (29,33)[-58.45] (29,34)[-58.69] (29,35)[-58.94] (29,36)[-59.20] (29,37)[-59.48] (29,38)[-59.78] (29,39)[-60.11] (29,40)[-60.46] (29,41)[-60.84] (29,42)[-61.04] (29,43)[-61.19] (29,44)[-61.34] (29,45)[-61.49] (29,46)[-61.65] (29,47)[-61.82] (29,48)[-61.99] (29,49)[-62.17] (29,50)[-62.36] (29,51)[-62.56] (29,52)[-62.54] (29,53)[-62.25] (29,54)[-61.98] (29,55)[-61.72] (29,56)[-61.48] (29,57)[-61.25] (29,58)[-61.04] (29,59)[-60.83] (29,60)[-60.63] (29,61)[-60.44] (29,62)[-60.23] (29,63)[-59.83] (29,64)[-59.46] (29,65)[-59.13] (29,66)[-58.81] (29,67)[-58.52] (29,68)[-58.25] (29,69)[-57.99] (29,70)[-57.75] (29,71)[-57.52] (29,72)[-57.30] (29,73)[-57.04] (29,74)[-56.79] (29,75)[-56.55] (29,76)[-56.33] (29,77)[-56.11] (29,78)[-55.91] (29,79)[-55.71] (29,80)[-55.53] (29,81)[-55.35] (29,82)[-55.18] (29,83)[-55.03] (29,84)[-54.92] (29,85)[-54.81] (29,86)[-54.70] (29,87)[-54.59] (29,88)[-54.48] (29,89)[-54.38] (29,90)[-54.28] (29,91)[-54.18] (29,92)[-54.09] (29,93)[-54.01] (29,94)[-53.99] (29,95)[-53.98] (29,96)[-53.96] (29,97)[-53.94] (29,98)[-53.93] (29,99)[-53.91] (29,100)[-53.89] (29,101)[-53.88] (29,102)[-53.86] (29,103)[-53.84] (29,104)[-53.91] (29,105)[-53.99] (29,106)[-54.07] (29,107)[-54.15] (29,108)[-54.23] (29,109)[-54.31] (29,110)[-54.40] (29,111)[-54.48] (29,112)[-54.57] (29,113)[-54.66] (29,114)[-54.80] (29,115)[-54.97] (29,116)[-55.15] (29,117)[-55.34] (29,118)[-55.53] (29,119)[-55.74] (29,120)[-55.96] (29,121)[-56.18] (29,122)[-56.42] (29,123)[-56.68] (29,124)[-56.94] (29,125)[-57.22] (29,126)[-57.51] (29,127)[-57.82] (29,128)[-58.16] (29,129)[-58.52] (29,130)[-58.92] (29,131)[-59.36] (29,132)[-59.84] (29,133)[-60.39] (29,134)[-61.02] (29,135)[-61.36] (29,136)[-61.70] (29,137)[-62.08] (29,138)[-62.50] (29,139)[-62.95] (29,140)[-63.46] (29,141)[-64.04] (29,142)[-64.71] (29,143)[-65.50] (29,144)[-66.47] (29,145)[-66.83] (29,146)[-66.78] (29,147)[-66.73] (29,148)[-66.69] (29,149)[-66.64] (29,150)[-66.59] (29,151)[-66.55] (29,152)[-66.50] (29,153)[-66.46] (29,154)[-66.42] (29,155)[-66.09] (29,156)[-65.33] (29,157)[-64.68] (29,158)[-64.12] (29,159)[-63.62] (29,160)[-63.17] (29,161)[-62.76] (29,162)[-62.39] (29,163)[-62.05] (29,164)[-61.73] (29,165)[-61.44] (29,166)[-61.11] (29,167)[-60.81] (29,168)[-60.53] (29,169)[-60.27] (29,170)[-60.02] (29,171)[-59.78] (29,172)[-59.56] (29,173)[-59.35] (29,174)[-59.14] (29,175)[-58.95] (29,176)[-58.80] (29,177)[-58.67] (29,178)[-58.55] (29,179)[-58.42] (29,180)[-58.30] (29,181)[-58.19] (29,182)[-58.08] (29,183)[-57.97] (29,184)[-57.86] (29,185)[-57.75] (29,186)[-57.72] (29,187)[-57.77] (29,188)[-57.82] (29,189)[-57.87] (29,190)[-57.92] (29,191)[-57.97] (29,192)[-58.03] (29,193)[-58.08] (29,194)[-58.14] (29,195)[-58.19] (29,196)[-58.26] (29,197)[-58.43] (29,198)[-58.60] (29,199)[-58.79] (29,200)[-58.98] (29,201)[-59.18] (29,202)[-59.39] (29,203)[-59.61] (29,204)[-59.84] (29,205)[-60.09] (29,206)[-60.35] (29,207)[-60.61] (29,208)[-60.89] (29,209)[-61.19] (29,210)[-61.51] (29,211)[-61.86] (29,212)[-62.23] (29,213)[-62.64] (29,214)[-63.10] (29,215)[-63.61] (29,216)[-64.18] (29,217)[-64.63] (29,218)[-64.88] (29,219)[-65.15] (29,220)[-65.44] (29,221)[-65.75] (29,222)[-66.09] (29,223)[-66.45] (29,224)[-66.84] (29,225)[-67.28] (29,226)[-67.76] (29,227)[-68.01] (29,228)[-67.06] (29,229)[-66.28] (29,230)[-65.62] (29,231)[-65.05] (29,232)[-64.54] (29,233)[-64.09] (29,234)[-63.68] (29,235)[-63.30] (29,236)[-62.96] (29,237)[-62.64] (29,238)[-62.15] (29,239)[-61.69] (29,240)[-61.27] (29,241)[-60.89] (29,242)[-60.54] (29,243)[-60.22] (29,244)[-59.92] (29,245)[-59.63] (29,246)[-59.37] (29,247)[-59.12] (29,248)[-58.94] (29,249)[-58.82] (29,250)[-58.70] (29,251)[-58.58] (29,252)[-58.47] (29,253)[-58.36] (29,254)[-58.25] (29,255)[-58.15] (29,256)[-58.04] (29,257)[-57.94] (29,258)[-57.86] (29,259)[-57.84] (29,260)[-57.82] (29,261)[-57.80] (29,262)[-57.78] (29,263)[-57.75] (29,264)[-57.73] (29,265)[-57.71] (29,266)[-57.69] (29,267)[-57.67] (29,268)[-57.65] (29,269)[-57.69] (29,270)[-57.74] (29,271)[-57.80] (29,272)[-57.85] (29,273)[-57.90] (29,274)[-57.96] (29,275)[-58.01] (29,276)[-58.07] (29,277)[-58.12] (29,278)[-58.18] (29,279)[-58.18] (29,280)[-58.14] (29,281)[-58.10] (29,282)[-58.07] (29,283)[-58.03] (29,284)[-57.99] (29,285)[-57.95] (29,286)[-57.92] (29,287)[-57.88] (29,288)[-57.85] (29,289)[-57.77] (29,290)[-57.62] (29,291)[-57.47] (29,292)[-57.33] (29,293)[-57.19] (29,294)[-57.06] (29,295)[-56.93] (29,296)[-56.80] (29,297)[-56.68] (29,298)[-56.56] (29,299)[-56.44] (30,0)[-58.66] (30,1)[-58.43] (30,2)[-58.21] (30,3)[-58.00] (30,4)[-57.80] (30,5)[-57.61] (30,6)[-57.43] (30,7)[-57.25] (30,8)[-57.09] (30,9)[-56.92] (30,10)[-56.77] (30,11)[-56.71] (30,12)[-56.70] (30,13)[-56.68] (30,14)[-56.67] (30,15)[-56.65] (30,16)[-56.64] (30,17)[-56.62] (30,18)[-56.61] (30,19)[-56.59] (30,20)[-56.58] (30,21)[-56.61] (30,22)[-56.73] (30,23)[-56.85] (30,24)[-56.98] (30,25)[-57.10] (30,26)[-57.23] (30,27)[-57.37] (30,28)[-57.51] (30,29)[-57.65] (30,30)[-57.80] (30,31)[-57.96] (30,32)[-58.17] (30,33)[-58.40] (30,34)[-58.64] (30,35)[-58.90] (30,36)[-59.17] (30,37)[-59.46] (30,38)[-59.77] (30,39)[-60.10] (30,40)[-60.47] (30,41)[-60.86] (30,42)[-61.07] (30,43)[-61.21] (30,44)[-61.36] (30,45)[-61.51] (30,46)[-61.67] (30,47)[-61.84] (30,48)[-62.01] (30,49)[-62.19] (30,50)[-62.38] (30,51)[-62.58] (30,52)[-62.56] (30,53)[-62.27] (30,54)[-62.01] (30,55)[-61.75] (30,56)[-61.52] (30,57)[-61.29] (30,58)[-61.08] (30,59)[-60.87] (30,60)[-60.68] (30,61)[-60.49] (30,62)[-60.28] (30,63)[-59.86] (30,64)[-59.49] (30,65)[-59.14] (30,66)[-58.82] (30,67)[-58.52] (30,68)[-58.24] (30,69)[-57.98] (30,70)[-57.73] (30,71)[-57.50] (30,72)[-57.28] (30,73)[-57.01] (30,74)[-56.74] (30,75)[-56.50] (30,76)[-56.26] (30,77)[-56.04] (30,78)[-55.83] (30,79)[-55.62] (30,80)[-55.43] (30,81)[-55.25] (30,82)[-55.07] (30,83)[-54.92] (30,84)[-54.80] (30,85)[-54.69] (30,86)[-54.58] (30,87)[-54.47] (30,88)[-54.36] (30,89)[-54.26] (30,90)[-54.16] (30,91)[-54.06] (30,92)[-53.96] (30,93)[-53.88] (30,94)[-53.86] (30,95)[-53.85] (30,96)[-53.83] (30,97)[-53.81] (30,98)[-53.80] (30,99)[-53.78] (30,100)[-53.77] (30,101)[-53.75] (30,102)[-53.73] (30,103)[-53.72] (30,104)[-53.78] (30,105)[-53.86] (30,106)[-53.94] (30,107)[-54.01] (30,108)[-54.09] (30,109)[-54.18] (30,110)[-54.26] (30,111)[-54.34] (30,112)[-54.43] (30,113)[-54.52] (30,114)[-54.65] (30,115)[-54.82] (30,116)[-55.00] (30,117)[-55.18] (30,118)[-55.37] (30,119)[-55.57] (30,120)[-55.78] (30,121)[-56.00] (30,122)[-56.24] (30,123)[-56.48] (30,124)[-56.74] (30,125)[-57.01] (30,126)[-57.30] (30,127)[-57.61] (30,128)[-57.94] (30,129)[-58.31] (30,130)[-58.70] (30,131)[-59.13] (30,132)[-59.62] (30,133)[-60.16] (30,134)[-60.78] (30,135)[-61.11] (30,136)[-61.46] (30,137)[-61.84] (30,138)[-62.25] (30,139)[-62.70] (30,140)[-63.21] (30,141)[-63.79] (30,142)[-64.45] (30,143)[-65.24] (30,144)[-66.19] (30,145)[-66.56] (30,146)[-66.53] (30,147)[-66.49] (30,148)[-66.46] (30,149)[-66.43] (30,150)[-66.39] (30,151)[-66.36] (30,152)[-66.33] (30,153)[-66.30] (30,154)[-66.27] (30,155)[-65.95] (30,156)[-65.19] (30,157)[-64.54] (30,158)[-63.98] (30,159)[-63.48] (30,160)[-63.03] (30,161)[-62.63] (30,162)[-62.26] (30,163)[-61.91] (30,164)[-61.60] (30,165)[-61.30] (30,166)[-60.99] (30,167)[-60.70] (30,168)[-60.43] (30,169)[-60.17] (30,170)[-59.93] (30,171)[-59.70] (30,172)[-59.49] (30,173)[-59.28] (30,174)[-59.08] (30,175)[-58.89] (30,176)[-58.75] (30,177)[-58.63] (30,178)[-58.51] (30,179)[-58.39] (30,180)[-58.27] (30,181)[-58.16] (30,182)[-58.05] (30,183)[-57.95] (30,184)[-57.84] (30,185)[-57.74] (30,186)[-57.71] (30,187)[-57.76] (30,188)[-57.82] (30,189)[-57.87] (30,190)[-57.93] (30,191)[-57.99] (30,192)[-58.04] (30,193)[-58.10] (30,194)[-58.16] (30,195)[-58.22] (30,196)[-58.29] (30,197)[-58.47] (30,198)[-58.65] (30,199)[-58.84] (30,200)[-59.04] (30,201)[-59.24] (30,202)[-59.46] (30,203)[-59.69] (30,204)[-59.93] (30,205)[-60.19] (30,206)[-60.46] (30,207)[-60.73] (30,208)[-61.02] (30,209)[-61.33] (30,210)[-61.66] (30,211)[-62.02] (30,212)[-62.41] (30,213)[-62.84] (30,214)[-63.32] (30,215)[-63.85] (30,216)[-64.47] (30,217)[-64.95] (30,218)[-65.21] (30,219)[-65.50] (30,220)[-65.80] (30,221)[-66.13] (30,222)[-66.48] (30,223)[-66.87] (30,224)[-67.29] (30,225)[-67.76] (30,226)[-68.29] (30,227)[-68.57] (30,228)[-67.53] (30,229)[-66.69] (30,230)[-65.99] (30,231)[-65.38] (30,232)[-64.85] (30,233)[-64.38] (30,234)[-63.95] (30,235)[-63.56] (30,236)[-63.21] (30,237)[-62.88] (30,238)[-62.38] (30,239)[-61.90] (30,240)[-61.47] (30,241)[-61.08] (30,242)[-60.72] (30,243)[-60.39] (30,244)[-60.09] (30,245)[-59.80] (30,246)[-59.53] (30,247)[-59.28] (30,248)[-59.10] (30,249)[-58.98] (30,250)[-58.86] (30,251)[-58.74] (30,252)[-58.63] (30,253)[-58.52] (30,254)[-58.42] (30,255)[-58.31] (30,256)[-58.21] (30,257)[-58.11] (30,258)[-58.03] (30,259)[-58.00] (30,260)[-57.97] (30,261)[-57.95] (30,262)[-57.92] (30,263)[-57.89] (30,264)[-57.86] (30,265)[-57.84] (30,266)[-57.81] (30,267)[-57.78] (30,268)[-57.76] (30,269)[-57.80] (30,270)[-57.84] (30,271)[-57.88] (30,272)[-57.93] (30,273)[-57.97] (30,274)[-58.02] (30,275)[-58.06] (30,276)[-58.11] (30,277)[-58.15] (30,278)[-58.20] (30,279)[-58.19] (30,280)[-58.14] (30,281)[-58.09] (30,282)[-58.04] (30,283)[-57.99] (30,284)[-57.94] (30,285)[-57.89] (30,286)[-57.85] (30,287)[-57.80] (30,288)[-57.75] (30,289)[-57.67] (30,290)[-57.50] (30,291)[-57.35] (30,292)[-57.19] (30,293)[-57.05] (30,294)[-56.90] (30,295)[-56.77] (30,296)[-56.63] (30,297)[-56.50] (30,298)[-56.38] (30,299)[-56.26] (31,0)[-58.49] (31,1)[-58.27] (31,2)[-58.06] (31,3)[-57.86] (31,4)[-57.66] (31,5)[-57.48] (31,6)[-57.30] (31,7)[-57.13] (31,8)[-56.97] (31,9)[-56.81] (31,10)[-56.66] (31,11)[-56.61] (31,12)[-56.60] (31,13)[-56.59] (31,14)[-56.58] (31,15)[-56.57] (31,16)[-56.56] (31,17)[-56.55] (31,18)[-56.54] (31,19)[-56.53] (31,20)[-56.52] (31,21)[-56.56] (31,22)[-56.68] (31,23)[-56.80] (31,24)[-56.92] (31,25)[-57.05] (31,26)[-57.18] (31,27)[-57.31] (31,28)[-57.45] (31,29)[-57.59] (31,30)[-57.74] (31,31)[-57.90] (31,32)[-58.12] (31,33)[-58.35] (31,34)[-58.60] (31,35)[-58.86] (31,36)[-59.14] (31,37)[-59.43] (31,38)[-59.75] (31,39)[-60.09] (31,40)[-60.47] (31,41)[-60.87] (31,42)[-61.09] (31,43)[-61.23] (31,44)[-61.38] (31,45)[-61.53] (31,46)[-61.70] (31,47)[-61.86] (31,48)[-62.04] (31,49)[-62.22] (31,50)[-62.40] (31,51)[-62.60] (31,52)[-62.58] (31,53)[-62.30] (31,54)[-62.04] (31,55)[-61.79] (31,56)[-61.56] (31,57)[-61.34] (31,58)[-61.12] (31,59)[-60.92] (31,60)[-60.73] (31,61)[-60.55] (31,62)[-60.33] (31,63)[-59.91] (31,64)[-59.52] (31,65)[-59.16] (31,66)[-58.84] (31,67)[-58.53] (31,68)[-58.25] (31,69)[-57.98] (31,70)[-57.73] (31,71)[-57.49] (31,72)[-57.26] (31,73)[-56.98] (31,74)[-56.71] (31,75)[-56.45] (31,76)[-56.21] (31,77)[-55.97] (31,78)[-55.76] (31,79)[-55.55] (31,80)[-55.35] (31,81)[-55.16] (31,82)[-54.98] (31,83)[-54.83] (31,84)[-54.71] (31,85)[-54.59] (31,86)[-54.47] (31,87)[-54.36] (31,88)[-54.25] (31,89)[-54.15] (31,90)[-54.04] (31,91)[-53.94] (31,92)[-53.84] (31,93)[-53.76] (31,94)[-53.75] (31,95)[-53.73] (31,96)[-53.72] (31,97)[-53.70] (31,98)[-53.68] (31,99)[-53.67] (31,100)[-53.65] (31,101)[-53.64] (31,102)[-53.62] (31,103)[-53.60] (31,104)[-53.67] (31,105)[-53.74] (31,106)[-53.82] (31,107)[-53.90] (31,108)[-53.98] (31,109)[-54.06] (31,110)[-54.14] (31,111)[-54.22] (31,112)[-54.31] (31,113)[-54.39] (31,114)[-54.52] (31,115)[-54.69] (31,116)[-54.86] (31,117)[-55.04] (31,118)[-55.23] (31,119)[-55.42] (31,120)[-55.63] (31,121)[-55.84] (31,122)[-56.07] (31,123)[-56.31] (31,124)[-56.56] (31,125)[-56.83] (31,126)[-57.11] (31,127)[-57.42] (31,128)[-57.75] (31,129)[-58.11] (31,130)[-58.50] (31,131)[-58.93] (31,132)[-59.41] (31,133)[-59.95] (31,134)[-60.56] (31,135)[-60.89] (31,136)[-61.24] (31,137)[-61.61] (31,138)[-62.02] (31,139)[-62.47] (31,140)[-62.98] (31,141)[-63.55] (31,142)[-64.21] (31,143)[-64.99] (31,144)[-65.93] (31,145)[-66.30] (31,146)[-66.28] (31,147)[-66.26] (31,148)[-66.24] (31,149)[-66.22] (31,150)[-66.20] (31,151)[-66.18] (31,152)[-66.16] (31,153)[-66.14] (31,154)[-66.12] (31,155)[-65.81] (31,156)[-65.05] (31,157)[-64.40] (31,158)[-63.84] (31,159)[-63.34] (31,160)[-62.90] (31,161)[-62.49] (31,162)[-62.12] (31,163)[-61.78] (31,164)[-61.46] (31,165)[-61.17] (31,166)[-60.87] (31,167)[-60.59] (31,168)[-60.32] (31,169)[-60.08] (31,170)[-59.84] (31,171)[-59.62] (31,172)[-59.41] (31,173)[-59.21] (31,174)[-59.01] (31,175)[-58.83] (31,176)[-58.69] (31,177)[-58.57] (31,178)[-58.45] (31,179)[-58.34] (31,180)[-58.23] (31,181)[-58.12] (31,182)[-58.02] (31,183)[-57.92] (31,184)[-57.82] (31,185)[-57.72] (31,186)[-57.68] (31,187)[-57.74] (31,188)[-57.80] (31,189)[-57.86] (31,190)[-57.92] (31,191)[-57.98] (31,192)[-58.04] (31,193)[-58.10] (31,194)[-58.16] (31,195)[-58.23] (31,196)[-58.30] (31,197)[-58.48] (31,198)[-58.67] (31,199)[-58.86] (31,200)[-59.06] (31,201)[-59.27] (31,202)[-59.50] (31,203)[-59.73] (31,204)[-59.98] (31,205)[-60.25] (31,206)[-60.53] (31,207)[-60.81] (31,208)[-61.11] (31,209)[-61.43] (31,210)[-61.77] (31,211)[-62.14] (31,212)[-62.55] (31,213)[-63.00] (31,214)[-63.50] (31,215)[-64.07] (31,216)[-64.72] (31,217)[-65.24] (31,218)[-65.52] (31,219)[-65.82] (31,220)[-66.14] (31,221)[-66.49] (31,222)[-66.87] (31,223)[-67.29] (31,224)[-67.75] (31,225)[-68.26] (31,226)[-68.85] (31,227)[-69.17] (31,228)[-68.02] (31,229)[-67.12] (31,230)[-66.37] (31,231)[-65.73] (31,232)[-65.18] (31,233)[-64.68] (31,234)[-64.24] (31,235)[-63.84] (31,236)[-63.47] (31,237)[-63.13] (31,238)[-62.61] (31,239)[-62.12] (31,240)[-61.68] (31,241)[-61.28] (31,242)[-60.92] (31,243)[-60.58] (31,244)[-60.27] (31,245)[-59.98] (31,246)[-59.70] (31,247)[-59.44] (31,248)[-59.27] (31,249)[-59.15] (31,250)[-59.03] (31,251)[-58.91] (31,252)[-58.80] (31,253)[-58.70] (31,254)[-58.59] (31,255)[-58.49] (31,256)[-58.39] (31,257)[-58.29] (31,258)[-58.21] (31,259)[-58.17] (31,260)[-58.14] (31,261)[-58.11] (31,262)[-58.07] (31,263)[-58.04] (31,264)[-58.01] (31,265)[-57.98] (31,266)[-57.95] (31,267)[-57.91] (31,268)[-57.88] (31,269)[-57.91] (31,270)[-57.95] (31,271)[-57.98] (31,272)[-58.02] (31,273)[-58.05] (31,274)[-58.09] (31,275)[-58.12] (31,276)[-58.16] (31,277)[-58.20] (31,278)[-58.23] (31,279)[-58.21] (31,280)[-58.14] (31,281)[-58.08] (31,282)[-58.02] (31,283)[-57.96] (31,284)[-57.90] (31,285)[-57.84] (31,286)[-57.78] (31,287)[-57.72] (31,288)[-57.67] (31,289)[-57.57] (31,290)[-57.40] (31,291)[-57.23] (31,292)[-57.07] (31,293)[-56.91] (31,294)[-56.76] (31,295)[-56.62] (31,296)[-56.48] (31,297)[-56.34] (31,298)[-56.21] (31,299)[-56.08] (32,0)[-58.30] (32,1)[-58.08] (32,2)[-57.87] (32,3)[-57.67] (32,4)[-57.48] (32,5)[-57.29] (32,6)[-57.11] (32,7)[-56.94] (32,8)[-56.78] (32,9)[-56.62] (32,10)[-56.47] (32,11)[-56.42] (32,12)[-56.41] (32,13)[-56.41] (32,14)[-56.40] (32,15)[-56.39] (32,16)[-56.39] (32,17)[-56.38] (32,18)[-56.37] (32,19)[-56.37] (32,20)[-56.36] (32,21)[-56.40] (32,22)[-56.53] (32,23)[-56.65] (32,24)[-56.78] (32,25)[-56.91] (32,26)[-57.05] (32,27)[-57.19] (32,28)[-57.34] (32,29)[-57.49] (32,30)[-57.65] (32,31)[-57.82] (32,32)[-58.04] (32,33)[-58.27] (32,34)[-58.52] (32,35)[-58.78] (32,36)[-59.06] (32,37)[-59.35] (32,38)[-59.67] (32,39)[-60.01] (32,40)[-60.39] (32,41)[-60.79] (32,42)[-61.01] (32,43)[-61.17] (32,44)[-61.34] (32,45)[-61.51] (32,46)[-61.69] (32,47)[-61.87] (32,48)[-62.07] (32,49)[-62.27] (32,50)[-62.49] (32,51)[-62.71] (32,52)[-62.71] (32,53)[-62.43] (32,54)[-62.16] (32,55)[-61.91] (32,56)[-61.68] (32,57)[-61.45] (32,58)[-61.24] (32,59)[-61.04] (32,60)[-60.85] (32,61)[-60.66] (32,62)[-60.44] (32,63)[-60.01] (32,64)[-59.62] (32,65)[-59.26] (32,66)[-58.93] (32,67)[-58.62] (32,68)[-58.33] (32,69)[-58.06] (32,70)[-57.81] (32,71)[-57.57] (32,72)[-57.34] (32,73)[-57.06] (32,74)[-56.78] (32,75)[-56.52] (32,76)[-56.27] (32,77)[-56.04] (32,78)[-55.82] (32,79)[-55.61] (32,80)[-55.41] (32,81)[-55.22] (32,82)[-55.04] (32,83)[-54.89] (32,84)[-54.76] (32,85)[-54.65] (32,86)[-54.53] (32,87)[-54.42] (32,88)[-54.31] (32,89)[-54.20] (32,90)[-54.09] (32,91)[-53.99] (32,92)[-53.89] (32,93)[-53.81] (32,94)[-53.80] (32,95)[-53.78] (32,96)[-53.77] (32,97)[-53.75] (32,98)[-53.74] (32,99)[-53.72] (32,100)[-53.71] (32,101)[-53.69] (32,102)[-53.68] (32,103)[-53.67] (32,104)[-53.73] (32,105)[-53.80] (32,106)[-53.87] (32,107)[-53.94] (32,108)[-54.02] (32,109)[-54.09] (32,110)[-54.17] (32,111)[-54.25] (32,112)[-54.33] (32,113)[-54.41] (32,114)[-54.54] (32,115)[-54.70] (32,116)[-54.87] (32,117)[-55.05] (32,118)[-55.23] (32,119)[-55.43] (32,120)[-55.63] (32,121)[-55.84] (32,122)[-56.07] (32,123)[-56.30] (32,124)[-56.55] (32,125)[-56.82] (32,126)[-57.10] (32,127)[-57.40] (32,128)[-57.73] (32,129)[-58.09] (32,130)[-58.47] (32,131)[-58.89] (32,132)[-59.36] (32,133)[-59.89] (32,134)[-60.48] (32,135)[-60.81] (32,136)[-61.14] (32,137)[-61.51] (32,138)[-61.91] (32,139)[-62.34] (32,140)[-62.83] (32,141)[-63.38] (32,142)[-64.01] (32,143)[-64.75] (32,144)[-65.63] (32,145)[-65.98] (32,146)[-65.97] (32,147)[-65.96] (32,148)[-65.95] (32,149)[-65.94] (32,150)[-65.93] (32,151)[-65.92] (32,152)[-65.91] (32,153)[-65.89] (32,154)[-65.88] (32,155)[-65.59] (32,156)[-64.84] (32,157)[-64.21] (32,158)[-63.66] (32,159)[-63.16] (32,160)[-62.72] (32,161)[-62.32] (32,162)[-61.96] (32,163)[-61.62] (32,164)[-61.30] (32,165)[-61.01] (32,166)[-60.70] (32,167)[-60.42] (32,168)[-60.15] (32,169)[-59.90] (32,170)[-59.66] (32,171)[-59.43] (32,172)[-59.22] (32,173)[-59.01] (32,174)[-58.82] (32,175)[-58.63] (32,176)[-58.49] (32,177)[-58.36] (32,178)[-58.25] (32,179)[-58.13] (32,180)[-58.02] (32,181)[-57.91] (32,182)[-57.80] (32,183)[-57.69] (32,184)[-57.59] (32,185)[-57.49] (32,186)[-57.45] (32,187)[-57.50] (32,188)[-57.55] (32,189)[-57.60] (32,190)[-57.64] (32,191)[-57.69] (32,192)[-57.74] (32,193)[-57.79] (32,194)[-57.84] (32,195)[-57.89] (32,196)[-57.96] (32,197)[-58.13] (32,198)[-58.31] (32,199)[-58.50] (32,200)[-58.70] (32,201)[-58.90] (32,202)[-59.12] (32,203)[-59.34] (32,204)[-59.58] (32,205)[-59.84] (32,206)[-60.11] (32,207)[-60.39] (32,208)[-60.69] (32,209)[-61.00] (32,210)[-61.35] (32,211)[-61.72] (32,212)[-62.13] (32,213)[-62.58] (32,214)[-63.09] (32,215)[-63.66] (32,216)[-64.31] (32,217)[-64.83] (32,218)[-65.13] (32,219)[-65.46] (32,220)[-65.81] (32,221)[-66.18] (32,222)[-66.60] (32,223)[-67.06] (32,224)[-67.58] (32,225)[-68.16] (32,226)[-68.83] (32,227)[-69.26] (32,228)[-68.17] (32,229)[-67.30] (32,230)[-66.57] (32,231)[-65.95] (32,232)[-65.40] (32,233)[-64.92] (32,234)[-64.48] (32,235)[-64.09] (32,236)[-63.73] (32,237)[-63.39] (32,238)[-62.87] (32,239)[-62.38] (32,240)[-61.93] (32,241)[-61.53] (32,242)[-61.17] (32,243)[-60.83] (32,244)[-60.51] (32,245)[-60.22] (32,246)[-59.94] (32,247)[-59.68] (32,248)[-59.51] (32,249)[-59.38] (32,250)[-59.26] (32,251)[-59.15] (32,252)[-59.04] (32,253)[-58.93] (32,254)[-58.82] (32,255)[-58.72] (32,256)[-58.61] (32,257)[-58.51] (32,258)[-58.43] (32,259)[-58.41] (32,260)[-58.38] (32,261)[-58.35] (32,262)[-58.32] (32,263)[-58.29] (32,264)[-58.27] (32,265)[-58.24] (32,266)[-58.21] (32,267)[-58.18] (32,268)[-58.16] (32,269)[-58.18] (32,270)[-58.21] (32,271)[-58.24] (32,272)[-58.27] (32,273)[-58.30] (32,274)[-58.33] (32,275)[-58.36] (32,276)[-58.39] (32,277)[-58.42] (32,278)[-58.46] (32,279)[-58.41] (32,280)[-58.33] (32,281)[-58.24] (32,282)[-58.16] (32,283)[-58.08] (32,284)[-58.00] (32,285)[-57.92] (32,286)[-57.85] (32,287)[-57.77] (32,288)[-57.70] (32,289)[-57.58] (32,290)[-57.39] (32,291)[-57.20] (32,292)[-57.03] (32,293)[-56.86] (32,294)[-56.69] (32,295)[-56.53] (32,296)[-56.38] (32,297)[-56.23] (32,298)[-56.09] (32,299)[-55.95] (33,0)[-58.13] (33,1)[-57.90] (33,2)[-57.69] (33,3)[-57.49] (33,4)[-57.29] (33,5)[-57.11] (33,6)[-56.93] (33,7)[-56.76] (33,8)[-56.60] (33,9)[-56.44] (33,10)[-56.29] (33,11)[-56.24] (33,12)[-56.24] (33,13)[-56.23] (33,14)[-56.23] (33,15)[-56.22] (33,16)[-56.22] (33,17)[-56.22] (33,18)[-56.21] (33,19)[-56.21] (33,20)[-56.21] (33,21)[-56.25] (33,22)[-56.38] (33,23)[-56.51] (33,24)[-56.65] (33,25)[-56.79] (33,26)[-56.93] (33,27)[-57.08] (33,28)[-57.24] (33,29)[-57.40] (33,30)[-57.56] (33,31)[-57.74] (33,32)[-57.96] (33,33)[-58.19] (33,34)[-58.44] (33,35)[-58.70] (33,36)[-58.98] (33,37)[-59.27] (33,38)[-59.59] (33,39)[-59.93] (33,40)[-60.31] (33,41)[-60.71] (33,42)[-60.94] (33,43)[-61.12] (33,44)[-61.30] (33,45)[-61.49] (33,46)[-61.68] (33,47)[-61.89] (33,48)[-62.10] (33,49)[-62.33] (33,50)[-62.57] (33,51)[-62.83] (33,52)[-62.84] (33,53)[-62.56] (33,54)[-62.29] (33,55)[-62.04] (33,56)[-61.80] (33,57)[-61.58] (33,58)[-61.36] (33,59)[-61.16] (33,60)[-60.96] (33,61)[-60.78] (33,62)[-60.56] (33,63)[-60.12] (33,64)[-59.72] (33,65)[-59.36] (33,66)[-59.02] (33,67)[-58.71] (33,68)[-58.42] (33,69)[-58.14] (33,70)[-57.89] (33,71)[-57.64] (33,72)[-57.42] (33,73)[-57.13] (33,74)[-56.85] (33,75)[-56.59] (33,76)[-56.34] (33,77)[-56.11] (33,78)[-55.89] (33,79)[-55.68] (33,80)[-55.48] (33,81)[-55.28] (33,82)[-55.10] (33,83)[-54.95] (33,84)[-54.82] (33,85)[-54.70] (33,86)[-54.59] (33,87)[-54.47] (33,88)[-54.36] (33,89)[-54.25] (33,90)[-54.15] (33,91)[-54.04] (33,92)[-53.94] (33,93)[-53.86] (33,94)[-53.85] (33,95)[-53.83] (33,96)[-53.82] (33,97)[-53.81] (33,98)[-53.79] (33,99)[-53.78] (33,100)[-53.77] (33,101)[-53.75] (33,102)[-53.74] (33,103)[-53.73] (33,104)[-53.79] (33,105)[-53.85] (33,106)[-53.92] (33,107)[-53.99] (33,108)[-54.06] (33,109)[-54.13] (33,110)[-54.20] (33,111)[-54.28] (33,112)[-54.35] (33,113)[-54.43] (33,114)[-54.55] (33,115)[-54.71] (33,116)[-54.88] (33,117)[-55.06] (33,118)[-55.24] (33,119)[-55.43] (33,120)[-55.63] (33,121)[-55.84] (33,122)[-56.06] (33,123)[-56.30] (33,124)[-56.54] (33,125)[-56.81] (33,126)[-57.09] (33,127)[-57.39] (33,128)[-57.71] (33,129)[-58.06] (33,130)[-58.44] (33,131)[-58.85] (33,132)[-59.31] (33,133)[-59.82] (33,134)[-60.41] (33,135)[-60.72] (33,136)[-61.05] (33,137)[-61.41] (33,138)[-61.79] (33,139)[-62.22] (33,140)[-62.69] (33,141)[-63.22] (33,142)[-63.82] (33,143)[-64.52] (33,144)[-65.36] (33,145)[-65.68] (33,146)[-65.68] (33,147)[-65.68] (33,148)[-65.68] (33,149)[-65.67] (33,150)[-65.67] (33,151)[-65.67] (33,152)[-65.67] (33,153)[-65.67] (33,154)[-65.66] (33,155)[-65.38] (33,156)[-64.65] (33,157)[-64.03] (33,158)[-63.48] (33,159)[-62.99] (33,160)[-62.56] (33,161)[-62.16] (33,162)[-61.80] (33,163)[-61.46] (33,164)[-61.15] (33,165)[-60.86] (33,166)[-60.55] (33,167)[-60.26] (33,168)[-59.98] (33,169)[-59.72] (33,170)[-59.48] (33,171)[-59.25] (33,172)[-59.03] (33,173)[-58.82] (33,174)[-58.63] (33,175)[-58.44] (33,176)[-58.29] (33,177)[-58.17] (33,178)[-58.05] (33,179)[-57.93] (33,180)[-57.81] (33,181)[-57.70] (33,182)[-57.59] (33,183)[-57.48] (33,184)[-57.38] (33,185)[-57.28] (33,186)[-57.24] (33,187)[-57.27] (33,188)[-57.31] (33,189)[-57.35] (33,190)[-57.39] (33,191)[-57.43] (33,192)[-57.47] (33,193)[-57.50] (33,194)[-57.54] (33,195)[-57.58] (33,196)[-57.64] (33,197)[-57.81] (33,198)[-57.98] (33,199)[-58.17] (33,200)[-58.36] (33,201)[-58.56] (33,202)[-58.77] (33,203)[-58.99] (33,204)[-59.22] (33,205)[-59.46] (33,206)[-59.72] (33,207)[-60.00] (33,208)[-60.30] (33,209)[-60.62] (33,210)[-60.96] (33,211)[-61.34] (33,212)[-61.75] (33,213)[-62.20] (33,214)[-62.70] (33,215)[-63.28] (33,216)[-63.93] (33,217)[-64.46] (33,218)[-64.78] (33,219)[-65.12] (33,220)[-65.49] (33,221)[-65.90] (33,222)[-66.35] (33,223)[-66.85] (33,224)[-67.41] (33,225)[-68.06] (33,226)[-68.82] (33,227)[-69.36] (33,228)[-68.32] (33,229)[-67.48] (33,230)[-66.78] (33,231)[-66.17] (33,232)[-65.64] (33,233)[-65.17] (33,234)[-64.74] (33,235)[-64.35] (33,236)[-64.00] (33,237)[-63.67] (33,238)[-63.14] (33,239)[-62.65] (33,240)[-62.20] (33,241)[-61.80] (33,242)[-61.43] (33,243)[-61.09] (33,244)[-60.77] (33,245)[-60.47] (33,246)[-60.20] (33,247)[-59.94] (33,248)[-59.76] (33,249)[-59.63] (33,250)[-59.51] (33,251)[-59.40] (33,252)[-59.28] (33,253)[-59.17] (33,254)[-59.06] (33,255)[-58.96] (33,256)[-58.86] (33,257)[-58.76] (33,258)[-58.68] (33,259)[-58.65] (33,260)[-58.63] (33,261)[-58.61] (33,262)[-58.58] (33,263)[-58.56] (33,264)[-58.54] (33,265)[-58.52] (33,266)[-58.49] (33,267)[-58.47] (33,268)[-58.45] (33,269)[-58.47] (33,270)[-58.49] (33,271)[-58.52] (33,272)[-58.54] (33,273)[-58.57] (33,274)[-58.59] (33,275)[-58.62] (33,276)[-58.64] (33,277)[-58.67] (33,278)[-58.69] (33,279)[-58.63] (33,280)[-58.52] (33,281)[-58.41] (33,282)[-58.31] (33,283)[-58.21] (33,284)[-58.10] (33,285)[-58.01] (33,286)[-57.91] (33,287)[-57.82] (33,288)[-57.73] (33,289)[-57.60] (33,290)[-57.38] (33,291)[-57.18] (33,292)[-56.98] (33,293)[-56.80] (33,294)[-56.62] (33,295)[-56.45] (33,296)[-56.28] (33,297)[-56.13] (33,298)[-55.97] (33,299)[-55.82] (34,0)[-57.95] (34,1)[-57.73] (34,2)[-57.52] (34,3)[-57.32] (34,4)[-57.12] (34,5)[-56.94] (34,6)[-56.76] (34,7)[-56.59] (34,8)[-56.42] (34,9)[-56.27] (34,10)[-56.11] (34,11)[-56.07] (34,12)[-56.06] (34,13)[-56.06] (34,14)[-56.06] (34,15)[-56.06] (34,16)[-56.06] (34,17)[-56.06] (34,18)[-56.06] (34,19)[-56.06] (34,20)[-56.06] (34,21)[-56.11] (34,22)[-56.24] (34,23)[-56.38] (34,24)[-56.52] (34,25)[-56.66] (34,26)[-56.81] (34,27)[-56.97] (34,28)[-57.13] (34,29)[-57.30] (34,30)[-57.48] (34,31)[-57.66] (34,32)[-57.88] (34,33)[-58.11] (34,34)[-58.36] (34,35)[-58.62] (34,36)[-58.90] (34,37)[-59.19] (34,38)[-59.51] (34,39)[-59.85] (34,40)[-60.23] (34,41)[-60.63] (34,42)[-60.88] (34,43)[-61.06] (34,44)[-61.26] (34,45)[-61.46] (34,46)[-61.68] (34,47)[-61.90] (34,48)[-62.14] (34,49)[-62.39] (34,50)[-62.66] (34,51)[-62.94] (34,52)[-62.97] (34,53)[-62.69] (34,54)[-62.42] (34,55)[-62.17] (34,56)[-61.93] (34,57)[-61.70] (34,58)[-61.49] (34,59)[-61.28] (34,60)[-61.09] (34,61)[-60.90] (34,62)[-60.68] (34,63)[-60.23] (34,64)[-59.83] (34,65)[-59.46] (34,66)[-59.12] (34,67)[-58.80] (34,68)[-58.51] (34,69)[-58.23] (34,70)[-57.97] (34,71)[-57.73] (34,72)[-57.49] (34,73)[-57.21] (34,74)[-56.93] (34,75)[-56.66] (34,76)[-56.42] (34,77)[-56.18] (34,78)[-55.96] (34,79)[-55.74] (34,80)[-55.54] (34,81)[-55.35] (34,82)[-55.16] (34,83)[-55.01] (34,84)[-54.88] (34,85)[-54.76] (34,86)[-54.64] (34,87)[-54.53] (34,88)[-54.41] (34,89)[-54.30] (34,90)[-54.20] (34,91)[-54.09] (34,92)[-53.99] (34,93)[-53.91] (34,94)[-53.90] (34,95)[-53.88] (34,96)[-53.87] (34,97)[-53.86] (34,98)[-53.85] (34,99)[-53.84] (34,100)[-53.83] (34,101)[-53.81] (34,102)[-53.80] (34,103)[-53.79] (34,104)[-53.84] (34,105)[-53.91] (34,106)[-53.97] (34,107)[-54.04] (34,108)[-54.10] (34,109)[-54.17] (34,110)[-54.24] (34,111)[-54.30] (34,112)[-54.37] (34,113)[-54.44] (34,114)[-54.57] (34,115)[-54.73] (34,116)[-54.89] (34,117)[-55.07] (34,118)[-55.25] (34,119)[-55.44] (34,120)[-55.64] (34,121)[-55.84] (34,122)[-56.06] (34,123)[-56.29] (34,124)[-56.53] (34,125)[-56.79] (34,126)[-57.07] (34,127)[-57.37] (34,128)[-57.69] (34,129)[-58.03] (34,130)[-58.40] (34,131)[-58.81] (34,132)[-59.26] (34,133)[-59.76] (34,134)[-60.33] (34,135)[-60.64] (34,136)[-60.96] (34,137)[-61.31] (34,138)[-61.69] (34,139)[-62.10] (34,140)[-62.55] (34,141)[-63.06] (34,142)[-63.64] (34,143)[-64.31] (34,144)[-65.09] (34,145)[-65.41] (34,146)[-65.41] (34,147)[-65.42] (34,148)[-65.42] (34,149)[-65.43] (34,150)[-65.43] (34,151)[-65.44] (34,152)[-65.44] (34,153)[-65.45] (34,154)[-65.46] (34,155)[-65.18] (34,156)[-64.46] (34,157)[-63.85] (34,158)[-63.31] (34,159)[-62.83] (34,160)[-62.40] (34,161)[-62.01] (34,162)[-61.65] (34,163)[-61.31] (34,164)[-61.01] (34,165)[-60.72] (34,166)[-60.40] (34,167)[-60.10] (34,168)[-59.82] (34,169)[-59.56] (34,170)[-59.31] (34,171)[-59.08] (34,172)[-58.86] (34,173)[-58.64] (34,174)[-58.44] (34,175)[-58.25] (34,176)[-58.11] (34,177)[-57.98] (34,178)[-57.85] (34,179)[-57.73] (34,180)[-57.62] (34,181)[-57.50] (34,182)[-57.39] (34,183)[-57.28] (34,184)[-57.18] (34,185)[-57.07] (34,186)[-57.03] (34,187)[-57.06] (34,188)[-57.09] (34,189)[-57.12] (34,190)[-57.14] (34,191)[-57.17] (34,192)[-57.20] (34,193)[-57.23] (34,194)[-57.27] (34,195)[-57.30] (34,196)[-57.34] (34,197)[-57.51] (34,198)[-57.68] (34,199)[-57.86] (34,200)[-58.04] (34,201)[-58.24] (34,202)[-58.44] (34,203)[-58.66] (34,204)[-58.88] (34,205)[-59.12] (34,206)[-59.37] (34,207)[-59.65] (34,208)[-59.95] (34,209)[-60.27] (34,210)[-60.61] (34,211)[-60.99] (34,212)[-61.40] (34,213)[-61.85] (34,214)[-62.35] (34,215)[-62.93] (34,216)[-63.59] (34,217)[-64.12] (34,218)[-64.45] (34,219)[-64.81] (34,220)[-65.20] (34,221)[-65.63] (34,222)[-66.11] (34,223)[-66.64] (34,224)[-67.25] (34,225)[-67.96] (34,226)[-68.81] (34,227)[-69.46] (34,228)[-68.48] (34,229)[-67.67] (34,230)[-67.00] (34,231)[-66.41] (34,232)[-65.89] (34,233)[-65.43] (34,234)[-65.02] (34,235)[-64.63] (34,236)[-64.28] (34,237)[-63.96] (34,238)[-63.43] (34,239)[-62.93] (34,240)[-62.48] (34,241)[-62.08] (34,242)[-61.70] (34,243)[-61.36] (34,244)[-61.04] (34,245)[-60.75] (34,246)[-60.47] (34,247)[-60.21] (34,248)[-60.03] (34,249)[-59.90] (34,250)[-59.78] (34,251)[-59.66] (34,252)[-59.55] (34,253)[-59.43] (34,254)[-59.32] (34,255)[-59.22] (34,256)[-59.11] (34,257)[-59.01] (34,258)[-58.93] (34,259)[-58.91] (34,260)[-58.90] (34,261)[-58.88] (34,262)[-58.86] (34,263)[-58.85] (34,264)[-58.83] (34,265)[-58.81] (34,266)[-58.80] (34,267)[-58.78] (34,268)[-58.76] (34,269)[-58.78] (34,270)[-58.80] (34,271)[-58.81] (34,272)[-58.83] (34,273)[-58.85] (34,274)[-58.87] (34,275)[-58.88] (34,276)[-58.90] (34,277)[-58.92] (34,278)[-58.94] (34,279)[-58.86] (34,280)[-58.72] (34,281)[-58.59] (34,282)[-58.46] (34,283)[-58.33] (34,284)[-58.21] (34,285)[-58.09] (34,286)[-57.98] (34,287)[-57.87] (34,288)[-57.76] (34,289)[-57.61] (34,290)[-57.37] (34,291)[-57.15] (34,292)[-56.94] (34,293)[-56.74] (34,294)[-56.55] (34,295)[-56.37] (34,296)[-56.19] (34,297)[-56.02] (34,298)[-55.86] (34,299)[-55.70] (35,0)[-57.79] (35,1)[-57.57] (35,2)[-57.35] (35,3)[-57.15] (35,4)[-56.96] (35,5)[-56.77] (35,6)[-56.59] (35,7)[-56.42] (35,8)[-56.26] (35,9)[-56.10] (35,10)[-55.94] (35,11)[-55.90] (35,12)[-55.90] (35,13)[-55.90] (35,14)[-55.90] (35,15)[-55.91] (35,16)[-55.91] (35,17)[-55.91] (35,18)[-55.91] (35,19)[-55.91] (35,20)[-55.91] (35,21)[-55.97] (35,22)[-56.10] (35,23)[-56.24] (35,24)[-56.39] (35,25)[-56.54] (35,26)[-56.70] (35,27)[-56.86] (35,28)[-57.03] (35,29)[-57.21] (35,30)[-57.39] (35,31)[-57.58] (35,32)[-57.80] (35,33)[-58.04] (35,34)[-58.28] (35,35)[-58.54] (35,36)[-58.82] (35,37)[-59.12] (35,38)[-59.43] (35,39)[-59.78] (35,40)[-60.15] (35,41)[-60.56] (35,42)[-60.81] (35,43)[-61.01] (35,44)[-61.22] (35,45)[-61.44] (35,46)[-61.67] (35,47)[-61.91] (35,48)[-62.17] (35,49)[-62.45] (35,50)[-62.75] (35,51)[-63.06] (35,52)[-63.11] (35,53)[-62.82] (35,54)[-62.55] (35,55)[-62.30] (35,56)[-62.06] (35,57)[-61.83] (35,58)[-61.61] (35,59)[-61.41] (35,60)[-61.21] (35,61)[-61.02] (35,62)[-60.80] (35,63)[-60.35] (35,64)[-59.94] (35,65)[-59.56] (35,66)[-59.21] (35,67)[-58.89] (35,68)[-58.60] (35,69)[-58.32] (35,70)[-58.06] (35,71)[-57.81] (35,72)[-57.57] (35,73)[-57.29] (35,74)[-57.00] (35,75)[-56.74] (35,76)[-56.49] (35,77)[-56.25] (35,78)[-56.03] (35,79)[-55.81] (35,80)[-55.61] (35,81)[-55.41] (35,82)[-55.23] (35,83)[-55.07] (35,84)[-54.95] (35,85)[-54.82] (35,86)[-54.70] (35,87)[-54.58] (35,88)[-54.47] (35,89)[-54.36] (35,90)[-54.25] (35,91)[-54.14] (35,92)[-54.04] (35,93)[-53.96] (35,94)[-53.95] (35,95)[-53.94] (35,96)[-53.93] (35,97)[-53.92] (35,98)[-53.90] (35,99)[-53.89] (35,100)[-53.88] (35,101)[-53.87] (35,102)[-53.86] (35,103)[-53.85] (35,104)[-53.90] (35,105)[-53.96] (35,106)[-54.02] (35,107)[-54.08] (35,108)[-54.14] (35,109)[-54.21] (35,110)[-54.27] (35,111)[-54.33] (35,112)[-54.40] (35,113)[-54.46] (35,114)[-54.58] (35,115)[-54.74] (35,116)[-54.91] (35,117)[-55.08] (35,118)[-55.26] (35,119)[-55.44] (35,120)[-55.64] (35,121)[-55.85] (35,122)[-56.06] (35,123)[-56.29] (35,124)[-56.53] (35,125)[-56.78] (35,126)[-57.06] (35,127)[-57.35] (35,128)[-57.66] (35,129)[-58.00] (35,130)[-58.37] (35,131)[-58.77] (35,132)[-59.21] (35,133)[-59.70] (35,134)[-60.26] (35,135)[-60.56] (35,136)[-60.87] (35,137)[-61.21] (35,138)[-61.58] (35,139)[-61.98] (35,140)[-62.42] (35,141)[-62.91] (35,142)[-63.47] (35,143)[-64.10] (35,144)[-64.85] (35,145)[-65.14] (35,146)[-65.16] (35,147)[-65.17] (35,148)[-65.18] (35,149)[-65.19] (35,150)[-65.21] (35,151)[-65.22] (35,152)[-65.23] (35,153)[-65.24] (35,154)[-65.26] (35,155)[-64.99] (35,156)[-64.29] (35,157)[-63.68] (35,158)[-63.15] (35,159)[-62.67] (35,160)[-62.25] (35,161)[-61.86] (35,162)[-61.50] (35,163)[-61.17] (35,164)[-60.86] (35,165)[-60.58] (35,166)[-60.25] (35,167)[-59.95] (35,168)[-59.66] (35,169)[-59.40] (35,170)[-59.15] (35,171)[-58.91] (35,172)[-58.69] (35,173)[-58.47] (35,174)[-58.27] (35,175)[-58.07] (35,176)[-57.93] (35,177)[-57.80] (35,178)[-57.67] (35,179)[-57.55] (35,180)[-57.43] (35,181)[-57.31] (35,182)[-57.20] (35,183)[-57.09] (35,184)[-56.98] (35,185)[-56.88] (35,186)[-56.83] (35,187)[-56.85] (35,188)[-56.87] (35,189)[-56.89] (35,190)[-56.92] (35,191)[-56.94] (35,192)[-56.96] (35,193)[-56.98] (35,194)[-57.00] (35,195)[-57.03] (35,196)[-57.06] (35,197)[-57.22] (35,198)[-57.39] (35,199)[-57.57] (35,200)[-57.75] (35,201)[-57.94] (35,202)[-58.14] (35,203)[-58.35] (35,204)[-58.57] (35,205)[-58.80] (35,206)[-59.05] (35,207)[-59.32] (35,208)[-59.62] (35,209)[-59.94] (35,210)[-60.28] (35,211)[-60.66] (35,212)[-61.07] (35,213)[-61.52] (35,214)[-62.03] (35,215)[-62.60] (35,216)[-63.27] (35,217)[-63.81] (35,218)[-64.15] (35,219)[-64.52] (35,220)[-64.93] (35,221)[-65.38] (35,222)[-65.88] (35,223)[-66.44] (35,224)[-67.10] (35,225)[-67.86] (35,226)[-68.79] (35,227)[-69.57] (35,228)[-68.64] (35,229)[-67.88] (35,230)[-67.23] (35,231)[-66.66] (35,232)[-66.16] (35,233)[-65.71] (35,234)[-65.31] (35,235)[-64.94] (35,236)[-64.59] (35,237)[-64.28] (35,238)[-63.75] (35,239)[-63.24] (35,240)[-62.79] (35,241)[-62.38] (35,242)[-62.00] (35,243)[-61.66] (35,244)[-61.34] (35,245)[-61.04] (35,246)[-60.76] (35,247)[-60.50] (35,248)[-60.31] (35,249)[-60.19] (35,250)[-60.06] (35,251)[-59.94] (35,252)[-59.82] (35,253)[-59.71] (35,254)[-59.60] (35,255)[-59.49] (35,256)[-59.38] (35,257)[-59.28] (35,258)[-59.20] (35,259)[-59.19] (35,260)[-59.18] (35,261)[-59.17] (35,262)[-59.16] (35,263)[-59.15] (35,264)[-59.14] (35,265)[-59.13] (35,266)[-59.12] (35,267)[-59.11] (35,268)[-59.10] (35,269)[-59.11] (35,270)[-59.12] (35,271)[-59.13] (35,272)[-59.14] (35,273)[-59.15] (35,274)[-59.16] (35,275)[-59.17] (35,276)[-59.18] (35,277)[-59.19] (35,278)[-59.20] (35,279)[-59.10] (35,280)[-58.93] (35,281)[-58.77] (35,282)[-58.62] (35,283)[-58.47] (35,284)[-58.32] (35,285)[-58.18] (35,286)[-58.04] (35,287)[-57.91] (35,288)[-57.79] (35,289)[-57.62] (35,290)[-57.37] (35,291)[-57.13] (35,292)[-56.90] (35,293)[-56.69] (35,294)[-56.48] (35,295)[-56.29] (35,296)[-56.10] (35,297)[-55.92] (35,298)[-55.75] (35,299)[-55.59] (36,0)[-57.63] (36,1)[-57.41] (36,2)[-57.19] (36,3)[-56.99] (36,4)[-56.80] (36,5)[-56.61] (36,6)[-56.43] (36,7)[-56.26] (36,8)[-56.09] (36,9)[-55.94] (36,10)[-55.78] (36,11)[-55.74] (36,12)[-55.74] (36,13)[-55.75] (36,14)[-55.75] (36,15)[-55.75] (36,16)[-55.76] (36,17)[-55.76] (36,18)[-55.77] (36,19)[-55.77] (36,20)[-55.77] (36,21)[-55.83] (36,22)[-55.97] (36,23)[-56.12] (36,24)[-56.27] (36,25)[-56.43] (36,26)[-56.59] (36,27)[-56.76] (36,28)[-56.93] (36,29)[-57.12] (36,30)[-57.31] (36,31)[-57.51] (36,32)[-57.73] (36,33)[-57.96] (36,34)[-58.21] (36,35)[-58.47] (36,36)[-58.75] (36,37)[-59.04] (36,38)[-59.36] (36,39)[-59.70] (36,40)[-60.07] (36,41)[-60.48] (36,42)[-60.74] (36,43)[-60.95] (36,44)[-61.18] (36,45)[-61.41] (36,46)[-61.66] (36,47)[-61.93] (36,48)[-62.21] (36,49)[-62.51] (36,50)[-62.84] (36,51)[-63.19] (36,52)[-63.26] (36,53)[-62.96] (36,54)[-62.69] (36,55)[-62.44] (36,56)[-62.19] (36,57)[-61.96] (36,58)[-61.75] (36,59)[-61.54] (36,60)[-61.34] (36,61)[-61.15] (36,62)[-60.93] (36,63)[-60.46] (36,64)[-60.05] (36,65)[-59.67] (36,66)[-59.31] (36,67)[-58.99] (36,68)[-58.69] (36,69)[-58.41] (36,70)[-58.14] (36,71)[-57.89] (36,72)[-57.66] (36,73)[-57.37] (36,74)[-57.08] (36,75)[-56.81] (36,76)[-56.56] (36,77)[-56.32] (36,78)[-56.10] (36,79)[-55.88] (36,80)[-55.68] (36,81)[-55.48] (36,82)[-55.29] (36,83)[-55.14] (36,84)[-55.01] (36,85)[-54.88] (36,86)[-54.76] (36,87)[-54.64] (36,88)[-54.52] (36,89)[-54.41] (36,90)[-54.30] (36,91)[-54.19] (36,92)[-54.09] (36,93)[-54.01] (36,94)[-54.00] (36,95)[-53.99] (36,96)[-53.98] (36,97)[-53.97] (36,98)[-53.96] (36,99)[-53.95] (36,100)[-53.94] (36,101)[-53.94] (36,102)[-53.93] (36,103)[-53.92] (36,104)[-53.97] (36,105)[-54.02] (36,106)[-54.07] (36,107)[-54.13] (36,108)[-54.19] (36,109)[-54.24] (36,110)[-54.30] (36,111)[-54.36] (36,112)[-54.42] (36,113)[-54.48] (36,114)[-54.60] (36,115)[-54.75] (36,116)[-54.92] (36,117)[-55.09] (36,118)[-55.27] (36,119)[-55.45] (36,120)[-55.64] (36,121)[-55.85] (36,122)[-56.06] (36,123)[-56.28] (36,124)[-56.52] (36,125)[-56.77] (36,126)[-57.04] (36,127)[-57.33] (36,128)[-57.64] (36,129)[-57.98] (36,130)[-58.34] (36,131)[-58.73] (36,132)[-59.16] (36,133)[-59.64] (36,134)[-60.18] (36,135)[-60.48] (36,136)[-60.79] (36,137)[-61.12] (36,138)[-61.48] (36,139)[-61.86] (36,140)[-62.29] (36,141)[-62.77] (36,142)[-63.30] (36,143)[-63.91] (36,144)[-64.61] (36,145)[-64.90] (36,146)[-64.92] (36,147)[-64.93] (36,148)[-64.95] (36,149)[-64.97] (36,150)[-64.99] (36,151)[-65.01] (36,152)[-65.03] (36,153)[-65.05] (36,154)[-65.06] (36,155)[-64.81] (36,156)[-64.11] (36,157)[-63.52] (36,158)[-62.99] (36,159)[-62.52] (36,160)[-62.10] (36,161)[-61.71] (36,162)[-61.36] (36,163)[-61.03] (36,164)[-60.73] (36,165)[-60.44] (36,166)[-60.11] (36,167)[-59.80] (36,168)[-59.51] (36,169)[-59.24] (36,170)[-58.99] (36,171)[-58.75] (36,172)[-58.52] (36,173)[-58.31] (36,174)[-58.10] (36,175)[-57.90] (36,176)[-57.75] (36,177)[-57.62] (36,178)[-57.50] (36,179)[-57.37] (36,180)[-57.25] (36,181)[-57.13] (36,182)[-57.02] (36,183)[-56.91] (36,184)[-56.80] (36,185)[-56.69] (36,186)[-56.64] (36,187)[-56.65] (36,188)[-56.67] (36,189)[-56.68] (36,190)[-56.70] (36,191)[-56.71] (36,192)[-56.73] (36,193)[-56.74] (36,194)[-56.76] (36,195)[-56.77] (36,196)[-56.80] (36,197)[-56.96] (36,198)[-57.13] (36,199)[-57.30] (36,200)[-57.48] (36,201)[-57.66] (36,202)[-57.86] (36,203)[-58.06] (36,204)[-58.28] (36,205)[-58.51] (36,206)[-58.74] (36,207)[-59.02] (36,208)[-59.32] (36,209)[-59.64] (36,210)[-59.98] (36,211)[-60.36] (36,212)[-60.77] (36,213)[-61.22] (36,214)[-61.73] (36,215)[-62.30] (36,216)[-62.97] (36,217)[-63.51] (36,218)[-63.87] (36,219)[-64.25] (36,220)[-64.67] (36,221)[-65.14] (36,222)[-65.66] (36,223)[-66.26] (36,224)[-66.95] (36,225)[-67.77] (36,226)[-68.78] (36,227)[-69.67] (36,228)[-68.81] (36,229)[-68.09] (36,230)[-67.47] (36,231)[-66.93] (36,232)[-66.45] (36,233)[-66.01] (36,234)[-65.62] (36,235)[-65.26] (36,236)[-64.93] (36,237)[-64.62] (36,238)[-64.08] (36,239)[-63.57] (36,240)[-63.11] (36,241)[-62.70] (36,242)[-62.32] (36,243)[-61.97] (36,244)[-61.65] (36,245)[-61.35] (36,246)[-61.07] (36,247)[-60.81] (36,248)[-60.62] (36,249)[-60.49] (36,250)[-60.36] (36,251)[-60.24] (36,252)[-60.12] (36,253)[-60.01] (36,254)[-59.89] (36,255)[-59.78] (36,256)[-59.68] (36,257)[-59.57] (36,258)[-59.49] (36,259)[-59.49] (36,260)[-59.49] (36,261)[-59.48] (36,262)[-59.48] (36,263)[-59.48] (36,264)[-59.48] (36,265)[-59.47] (36,266)[-59.47] (36,267)[-59.47] (36,268)[-59.47] (36,269)[-59.47] (36,270)[-59.47] (36,271)[-59.47] (36,272)[-59.47] (36,273)[-59.48] (36,274)[-59.48] (36,275)[-59.48] (36,276)[-59.48] (36,277)[-59.48] (36,278)[-59.48] (36,279)[-59.36] (36,280)[-59.15] (36,281)[-58.96] (36,282)[-58.78] (36,283)[-58.60] (36,284)[-58.43] (36,285)[-58.27] (36,286)[-58.11] (36,287)[-57.96] (36,288)[-57.81] (36,289)[-57.63] (36,290)[-57.36] (36,291)[-57.10] (36,292)[-56.86] (36,293)[-56.63] (36,294)[-56.42] (36,295)[-56.21] (36,296)[-56.01] (36,297)[-55.82] (36,298)[-55.64] (36,299)[-55.47] (37,0)[-57.48] (37,1)[-57.25] (37,2)[-57.04] (37,3)[-56.84] (37,4)[-56.64] (37,5)[-56.45] (37,6)[-56.28] (37,7)[-56.10] (37,8)[-55.94] (37,9)[-55.78] (37,10)[-55.63] (37,11)[-55.58] (37,12)[-55.59] (37,13)[-55.60] (37,14)[-55.60] (37,15)[-55.61] (37,16)[-55.61] (37,17)[-55.62] (37,18)[-55.63] (37,19)[-55.63] (37,20)[-55.64] (37,21)[-55.70] (37,22)[-55.84] (37,23)[-55.99] (37,24)[-56.15] (37,25)[-56.31] (37,26)[-56.48] (37,27)[-56.65] (37,28)[-56.84] (37,29)[-57.03] (37,30)[-57.23] (37,31)[-57.43] (37,32)[-57.65] (37,33)[-57.89] (37,34)[-58.13] (37,35)[-58.39] (37,36)[-58.67] (37,37)[-58.97] (37,38)[-59.28] (37,39)[-59.63] (37,40)[-60.00] (37,41)[-60.41] (37,42)[-60.67] (37,43)[-60.90] (37,44)[-61.14] (37,45)[-61.39] (37,46)[-61.66] (37,47)[-61.94] (37,48)[-62.25] (37,49)[-62.57] (37,50)[-62.93] (37,51)[-63.31] (37,52)[-63.40] (37,53)[-63.11] (37,54)[-62.83] (37,55)[-62.58] (37,56)[-62.33] (37,57)[-62.10] (37,58)[-61.88] (37,59)[-61.67] (37,60)[-61.47] (37,61)[-61.28] (37,62)[-61.06] (37,63)[-60.59] (37,64)[-60.16] (37,65)[-59.77] (37,66)[-59.42] (37,67)[-59.09] (37,68)[-58.78] (37,69)[-58.50] (37,70)[-58.23] (37,71)[-57.98] (37,72)[-57.74] (37,73)[-57.45] (37,74)[-57.16] (37,75)[-56.89] (37,76)[-56.63] (37,77)[-56.39] (37,78)[-56.17] (37,79)[-55.95] (37,80)[-55.75] (37,81)[-55.55] (37,82)[-55.36] (37,83)[-55.20] (37,84)[-55.07] (37,85)[-54.94] (37,86)[-54.82] (37,87)[-54.70] (37,88)[-54.58] (37,89)[-54.47] (37,90)[-54.35] (37,91)[-54.25] (37,92)[-54.14] (37,93)[-54.06] (37,94)[-54.05] (37,95)[-54.04] (37,96)[-54.03] (37,97)[-54.03] (37,98)[-54.02] (37,99)[-54.01] (37,100)[-54.01] (37,101)[-54.00] (37,102)[-53.99] (37,103)[-53.98] (37,104)[-54.03] (37,105)[-54.08] (37,106)[-54.13] (37,107)[-54.18] (37,108)[-54.23] (37,109)[-54.28] (37,110)[-54.34] (37,111)[-54.39] (37,112)[-54.44] (37,113)[-54.50] (37,114)[-54.61] (37,115)[-54.77] (37,116)[-54.93] (37,117)[-55.10] (37,118)[-55.27] (37,119)[-55.46] (37,120)[-55.65] (37,121)[-55.85] (37,122)[-56.06] (37,123)[-56.28] (37,124)[-56.51] (37,125)[-56.76] (37,126)[-57.03] (37,127)[-57.31] (37,128)[-57.62] (37,129)[-57.95] (37,130)[-58.30] (37,131)[-58.69] (37,132)[-59.11] (37,133)[-59.59] (37,134)[-60.11] (37,135)[-60.40] (37,136)[-60.70] (37,137)[-61.03] (37,138)[-61.37] (37,139)[-61.75] (37,140)[-62.17] (37,141)[-62.63] (37,142)[-63.14] (37,143)[-63.72] (37,144)[-64.39] (37,145)[-64.66] (37,146)[-64.69] (37,147)[-64.71] (37,148)[-64.74] (37,149)[-64.76] (37,150)[-64.78] (37,151)[-64.81] (37,152)[-64.83] (37,153)[-64.86] (37,154)[-64.88] (37,155)[-64.63] (37,156)[-63.95] (37,157)[-63.36] (37,158)[-62.84] (37,159)[-62.37] (37,160)[-61.95] (37,161)[-61.57] (37,162)[-61.22] (37,163)[-60.90] (37,164)[-60.59] (37,165)[-60.31] (37,166)[-59.97] (37,167)[-59.66] (37,168)[-59.37] (37,169)[-59.09] (37,170)[-58.84] (37,171)[-58.60] (37,172)[-58.37] (37,173)[-58.15] (37,174)[-57.94] (37,175)[-57.74] (37,176)[-57.59] (37,177)[-57.46] (37,178)[-57.33] (37,179)[-57.20] (37,180)[-57.08] (37,181)[-56.96] (37,182)[-56.84] (37,183)[-56.73] (37,184)[-56.62] (37,185)[-56.52] (37,186)[-56.46] (37,187)[-56.47] (37,188)[-56.47] (37,189)[-56.48] (37,190)[-56.49] (37,191)[-56.50] (37,192)[-56.51] (37,193)[-56.51] (37,194)[-56.52] (37,195)[-56.53] (37,196)[-56.55] (37,197)[-56.71] (37,198)[-56.87] (37,199)[-57.04] (37,200)[-57.22] (37,201)[-57.40] (37,202)[-57.59] (37,203)[-57.80] (37,204)[-58.01] (37,205)[-58.23] (37,206)[-58.46] (37,207)[-58.73] (37,208)[-59.03] (37,209)[-59.35] (37,210)[-59.70] (37,211)[-60.07] (37,212)[-60.49] (37,213)[-60.94] (37,214)[-61.45] (37,215)[-62.02] (37,216)[-62.69] (37,217)[-63.24] (37,218)[-63.60] (37,219)[-64.00] (37,220)[-64.43] (37,221)[-64.91] (37,222)[-65.46] (37,223)[-66.08] (37,224)[-66.80] (37,225)[-67.67] (37,226)[-68.76] (37,227)[-69.78] (37,228)[-68.98] (37,229)[-68.31] (37,230)[-67.73] (37,231)[-67.21] (37,232)[-66.75] (37,233)[-66.34] (37,234)[-65.96] (37,235)[-65.61] (37,236)[-65.29] (37,237)[-64.99] (37,238)[-64.44] (37,239)[-63.93] (37,240)[-63.46] (37,241)[-63.04] (37,242)[-62.66] (37,243)[-62.31] (37,244)[-61.99] (37,245)[-61.68] (37,246)[-61.40] (37,247)[-61.14] (37,248)[-60.95] (37,249)[-60.82] (37,250)[-60.69] (37,251)[-60.56] (37,252)[-60.44] (37,253)[-60.32] (37,254)[-60.21] (37,255)[-60.10] (37,256)[-59.99] (37,257)[-59.88] (37,258)[-59.80] (37,259)[-59.81] (37,260)[-59.82] (37,261)[-59.82] (37,262)[-59.83] (37,263)[-59.83] (37,264)[-59.84] (37,265)[-59.85] (37,266)[-59.85] (37,267)[-59.86] (37,268)[-59.87] (37,269)[-59.86] (37,270)[-59.85] (37,271)[-59.84] (37,272)[-59.83] (37,273)[-59.83] (37,274)[-59.82] (37,275)[-59.81] (37,276)[-59.80] (37,277)[-59.79] (37,278)[-59.78] (37,279)[-59.63] (37,280)[-59.39] (37,281)[-59.16] (37,282)[-58.95] (37,283)[-58.74] (37,284)[-58.55] (37,285)[-58.36] (37,286)[-58.18] (37,287)[-58.01] (37,288)[-57.84] (37,289)[-57.64] (37,290)[-57.35] (37,291)[-57.08] (37,292)[-56.82] (37,293)[-56.58] (37,294)[-56.35] (37,295)[-56.13] (37,296)[-55.93] (37,297)[-55.73] (37,298)[-55.54] (37,299)[-55.36] (38,0)[-57.33] (38,1)[-57.11] (38,2)[-56.89] (38,3)[-56.69] (38,4)[-56.49] (38,5)[-56.31] (38,6)[-56.13] (38,7)[-55.95] (38,8)[-55.79] (38,9)[-55.63] (38,10)[-55.48] (38,11)[-55.43] (38,12)[-55.44] (38,13)[-55.45] (38,14)[-55.46] (38,15)[-55.47] (38,16)[-55.48] (38,17)[-55.48] (38,18)[-55.49] (38,19)[-55.50] (38,20)[-55.51] (38,21)[-55.57] (38,22)[-55.72] (38,23)[-55.87] (38,24)[-56.03] (38,25)[-56.20] (38,26)[-56.37] (38,27)[-56.55] (38,28)[-56.74] (38,29)[-56.94] (38,30)[-57.14] (38,31)[-57.36] (38,32)[-57.58] (38,33)[-57.81] (38,34)[-58.06] (38,35)[-58.32] (38,36)[-58.60] (38,37)[-58.89] (38,38)[-59.21] (38,39)[-59.55] (38,40)[-59.93] (38,41)[-60.33] (38,42)[-60.61] (38,43)[-60.85] (38,44)[-61.10] (38,45)[-61.37] (38,46)[-61.65] (38,47)[-61.95] (38,48)[-62.28] (38,49)[-62.64] (38,50)[-63.02] (38,51)[-63.44] (38,52)[-63.56] (38,53)[-63.26] (38,54)[-62.98] (38,55)[-62.72] (38,56)[-62.48] (38,57)[-62.24] (38,58)[-62.02] (38,59)[-61.81] (38,60)[-61.61] (38,61)[-61.42] (38,62)[-61.19] (38,63)[-60.71] (38,64)[-60.28] (38,65)[-59.88] (38,66)[-59.52] (38,67)[-59.19] (38,68)[-58.88] (38,69)[-58.59] (38,70)[-58.32] (38,71)[-58.07] (38,72)[-57.82] (38,73)[-57.53] (38,74)[-57.24] (38,75)[-56.97] (38,76)[-56.71] (38,77)[-56.47] (38,78)[-56.24] (38,79)[-56.02] (38,80)[-55.82] (38,81)[-55.62] (38,82)[-55.43] (38,83)[-55.27] (38,84)[-55.14] (38,85)[-55.01] (38,86)[-54.88] (38,87)[-54.76] (38,88)[-54.64] (38,89)[-54.52] (38,90)[-54.41] (38,91)[-54.30] (38,92)[-54.19] (38,93)[-54.11] (38,94)[-54.10] (38,95)[-54.09] (38,96)[-54.09] (38,97)[-54.08] (38,98)[-54.08] (38,99)[-54.07] (38,100)[-54.07] (38,101)[-54.06] (38,102)[-54.06] (38,103)[-54.05] (38,104)[-54.09] (38,105)[-54.14] (38,106)[-54.18] (38,107)[-54.23] (38,108)[-54.27] (38,109)[-54.32] (38,110)[-54.37] (38,111)[-54.42] (38,112)[-54.47] (38,113)[-54.52] (38,114)[-54.62] (38,115)[-54.78] (38,116)[-54.94] (38,117)[-55.11] (38,118)[-55.28] (38,119)[-55.46] (38,120)[-55.65] (38,121)[-55.85] (38,122)[-56.05] (38,123)[-56.27] (38,124)[-56.50] (38,125)[-56.75] (38,126)[-57.02] (38,127)[-57.30] (38,128)[-57.60] (38,129)[-57.92] (38,130)[-58.27] (38,131)[-58.65] (38,132)[-59.07] (38,133)[-59.53] (38,134)[-60.04] (38,135)[-60.33] (38,136)[-60.62] (38,137)[-60.94] (38,138)[-61.28] (38,139)[-61.64] (38,140)[-62.05] (38,141)[-62.49] (38,142)[-62.98] (38,143)[-63.54] (38,144)[-64.18] (38,145)[-64.44] (38,146)[-64.47] (38,147)[-64.50] (38,148)[-64.53] (38,149)[-64.56] (38,150)[-64.59] (38,151)[-64.62] (38,152)[-64.65] (38,153)[-64.68] (38,154)[-64.71] (38,155)[-64.47] (38,156)[-63.79] (38,157)[-63.21] (38,158)[-62.69] (38,159)[-62.23] (38,160)[-61.82] (38,161)[-61.44] (38,162)[-61.09] (38,163)[-60.76] (38,164)[-60.46] (38,165)[-60.18] (38,166)[-59.84] (38,167)[-59.52] (38,168)[-59.23] (38,169)[-58.95] (38,170)[-58.69] (38,171)[-58.45] (38,172)[-58.21] (38,173)[-57.99] (38,174)[-57.78] (38,175)[-57.58] (38,176)[-57.43] (38,177)[-57.30] (38,178)[-57.16] (38,179)[-57.04] (38,180)[-56.91] (38,181)[-56.79] (38,182)[-56.68] (38,183)[-56.56] (38,184)[-56.45] (38,185)[-56.34] (38,186)[-56.28] (38,187)[-56.28] (38,188)[-56.29] (38,189)[-56.29] (38,190)[-56.29] (38,191)[-56.29] (38,192)[-56.30] (38,193)[-56.30] (38,194)[-56.30] (38,195)[-56.30] (38,196)[-56.32] (38,197)[-56.47] (38,198)[-56.64] (38,199)[-56.80] (38,200)[-56.98] (38,201)[-57.16] (38,202)[-57.35] (38,203)[-57.54] (38,204)[-57.75] (38,205)[-57.97] (38,206)[-58.19] (38,207)[-58.47] (38,208)[-58.76] (38,209)[-59.09] (38,210)[-59.43] (38,211)[-59.81] (38,212)[-60.22] (38,213)[-60.67] (38,214)[-61.18] (38,215)[-61.76] (38,216)[-62.42] (38,217)[-62.98] (38,218)[-63.35] (38,219)[-63.75] (38,220)[-64.20] (38,221)[-64.70] (38,222)[-65.26] (38,223)[-65.90] (38,224)[-66.66] (38,225)[-67.58] (38,226)[-68.75] (38,227)[-69.89] (38,228)[-69.17] (38,229)[-68.55] (38,230)[-68.00] (38,231)[-67.52] (38,232)[-67.08] (38,233)[-66.69] (38,234)[-66.33] (38,235)[-65.99] (38,236)[-65.68] (38,237)[-65.39] (38,238)[-64.84] (38,239)[-64.31] (38,240)[-63.85] (38,241)[-63.42] (38,242)[-63.04] (38,243)[-62.68] (38,244)[-62.35] (38,245)[-62.05] (38,246)[-61.76] (38,247)[-61.50] (38,248)[-61.30] (38,249)[-61.17] (38,250)[-61.04] (38,251)[-60.91] (38,252)[-60.79] (38,253)[-60.67] (38,254)[-60.55] (38,255)[-60.43] (38,256)[-60.32] (38,257)[-60.21] (38,258)[-60.14] (38,259)[-60.15] (38,260)[-60.17] (38,261)[-60.19] (38,262)[-60.20] (38,263)[-60.22] (38,264)[-60.24] (38,265)[-60.26] (38,266)[-60.27] (38,267)[-60.29] (38,268)[-60.31] (38,269)[-60.29] (38,270)[-60.27] (38,271)[-60.25] (38,272)[-60.23] (38,273)[-60.21] (38,274)[-60.19] (38,275)[-60.17] (38,276)[-60.15] (38,277)[-60.13] (38,278)[-60.11] (38,279)[-59.92] (38,280)[-59.64] (38,281)[-59.37] (38,282)[-59.12] (38,283)[-58.89] (38,284)[-58.67] (38,285)[-58.45] (38,286)[-58.25] (38,287)[-58.06] (38,288)[-57.87] (38,289)[-57.65] (38,290)[-57.34] (38,291)[-57.05] (38,292)[-56.78] (38,293)[-56.53] (38,294)[-56.29] (38,295)[-56.06] (38,296)[-55.84] (38,297)[-55.64] (38,298)[-55.44] (38,299)[-55.25] (39,0)[-57.19] (39,1)[-56.96] (39,2)[-56.75] (39,3)[-56.54] (39,4)[-56.35] (39,5)[-56.16] (39,6)[-55.98] (39,7)[-55.81] (39,8)[-55.64] (39,9)[-55.48] (39,10)[-55.33] (39,11)[-55.29] (39,12)[-55.30] (39,13)[-55.31] (39,14)[-55.32] (39,15)[-55.33] (39,16)[-55.34] (39,17)[-55.35] (39,18)[-55.36] (39,19)[-55.37] (39,20)[-55.38] (39,21)[-55.44] (39,22)[-55.60] (39,23)[-55.76] (39,24)[-55.92] (39,25)[-56.09] (39,26)[-56.27] (39,27)[-56.46] (39,28)[-56.65] (39,29)[-56.85] (39,30)[-57.07] (39,31)[-57.29] (39,32)[-57.51] (39,33)[-57.74] (39,34)[-57.99] (39,35)[-58.25] (39,36)[-58.53] (39,37)[-58.82] (39,38)[-59.14] (39,39)[-59.48] (39,40)[-59.85] (39,41)[-60.26] (39,42)[-60.55] (39,43)[-60.80] (39,44)[-61.06] (39,45)[-61.34] (39,46)[-61.64] (39,47)[-61.97] (39,48)[-62.32] (39,49)[-62.70] (39,50)[-63.12] (39,51)[-63.58] (39,52)[-63.71] (39,53)[-63.42] (39,54)[-63.14] (39,55)[-62.87] (39,56)[-62.62] (39,57)[-62.39] (39,58)[-62.17] (39,59)[-61.96] (39,60)[-61.75] (39,61)[-61.56] (39,62)[-61.33] (39,63)[-60.84] (39,64)[-60.40] (39,65)[-60.00] (39,66)[-59.63] (39,67)[-59.29] (39,68)[-58.98] (39,69)[-58.69] (39,70)[-58.41] (39,71)[-58.15] (39,72)[-57.91] (39,73)[-57.61] (39,74)[-57.32] (39,75)[-57.05] (39,76)[-56.79] (39,77)[-56.54] (39,78)[-56.31] (39,79)[-56.10] (39,80)[-55.89] (39,81)[-55.69] (39,82)[-55.50] (39,83)[-55.34] (39,84)[-55.20] (39,85)[-55.07] (39,86)[-54.94] (39,87)[-54.82] (39,88)[-54.69] (39,89)[-54.58] (39,90)[-54.46] (39,91)[-54.35] (39,92)[-54.24] (39,93)[-54.16] (39,94)[-54.15] (39,95)[-54.15] (39,96)[-54.14] (39,97)[-54.14] (39,98)[-54.14] (39,99)[-54.13] (39,100)[-54.13] (39,101)[-54.13] (39,102)[-54.12] (39,103)[-54.12] (39,104)[-54.15] (39,105)[-54.19] (39,106)[-54.24] (39,107)[-54.28] (39,108)[-54.32] (39,109)[-54.36] (39,110)[-54.40] (39,111)[-54.45] (39,112)[-54.49] (39,113)[-54.53] (39,114)[-54.64] (39,115)[-54.79] (39,116)[-54.95] (39,117)[-55.12] (39,118)[-55.29] (39,119)[-55.47] (39,120)[-55.65] (39,121)[-55.85] (39,122)[-56.05] (39,123)[-56.27] (39,124)[-56.49] (39,125)[-56.74] (39,126)[-57.00] (39,127)[-57.28] (39,128)[-57.58] (39,129)[-57.89] (39,130)[-58.24] (39,131)[-58.61] (39,132)[-59.02] (39,133)[-59.47] (39,134)[-59.97] (39,135)[-60.25] (39,136)[-60.54] (39,137)[-60.85] (39,138)[-61.18] (39,139)[-61.54] (39,140)[-61.93] (39,141)[-62.36] (39,142)[-62.83] (39,143)[-63.37] (39,144)[-63.98] (39,145)[-64.23] (39,146)[-64.27] (39,147)[-64.30] (39,148)[-64.33] (39,149)[-64.37] (39,150)[-64.40] (39,151)[-64.43] (39,152)[-64.47] (39,153)[-64.50] (39,154)[-64.54] (39,155)[-64.31] (39,156)[-63.64] (39,157)[-63.06] (39,158)[-62.55] (39,159)[-62.09] (39,160)[-61.68] (39,161)[-61.30] (39,162)[-60.96] (39,163)[-60.64] (39,164)[-60.34] (39,165)[-60.05] (39,166)[-59.71] (39,167)[-59.39] (39,168)[-59.09] (39,169)[-58.81] (39,170)[-58.55] (39,171)[-58.30] (39,172)[-58.07] (39,173)[-57.84] (39,174)[-57.63] (39,175)[-57.43] (39,176)[-57.28] (39,177)[-57.14] (39,178)[-57.01] (39,179)[-56.88] (39,180)[-56.75] (39,181)[-56.63] (39,182)[-56.51] (39,183)[-56.40] (39,184)[-56.29] (39,185)[-56.18] (39,186)[-56.11] (39,187)[-56.11] (39,188)[-56.11] (39,189)[-56.11] (39,190)[-56.10] (39,191)[-56.10] (39,192)[-56.10] (39,193)[-56.09] (39,194)[-56.09] (39,195)[-56.09] (39,196)[-56.10] (39,197)[-56.25] (39,198)[-56.41] (39,199)[-56.57] (39,200)[-56.75] (39,201)[-56.92] (39,202)[-57.11] (39,203)[-57.30] (39,204)[-57.51] (39,205)[-57.72] (39,206)[-57.94] (39,207)[-58.21] (39,208)[-58.51] (39,209)[-58.83] (39,210)[-59.18] (39,211)[-59.56] (39,212)[-59.97] (39,213)[-60.42] (39,214)[-60.93] (39,215)[-61.51] (39,216)[-62.18] (39,217)[-62.73] (39,218)[-63.11] (39,219)[-63.53] (39,220)[-63.98] (39,221)[-64.49] (39,222)[-65.07] (39,223)[-65.74] (39,224)[-66.53] (39,225)[-67.49] (39,226)[-68.74] (39,227)[-70.01] (39,228)[-69.36] (39,229)[-68.79] (39,230)[-68.29] (39,231)[-67.85] (39,232)[-67.44] (39,233)[-67.07] (39,234)[-66.73] (39,235)[-66.41] (39,236)[-66.11] (39,237)[-65.84] (39,238)[-65.28] (39,239)[-64.74] (39,240)[-64.26] (39,241)[-63.83] (39,242)[-63.44] (39,243)[-63.08] (39,244)[-62.75] (39,245)[-62.45] (39,246)[-62.16] (39,247)[-61.89] (39,248)[-61.69] (39,249)[-61.55] (39,250)[-61.42] (39,251)[-61.29] (39,252)[-61.16] (39,253)[-61.04] (39,254)[-60.92] (39,255)[-60.80] (39,256)[-60.69] (39,257)[-60.57] (39,258)[-60.50] (39,259)[-60.53] (39,260)[-60.56] (39,261)[-60.59] (39,262)[-60.62] (39,263)[-60.65] (39,264)[-60.68] (39,265)[-60.71] (39,266)[-60.74] (39,267)[-60.77] (39,268)[-60.80] (39,269)[-60.77] (39,270)[-60.73] (39,271)[-60.70] (39,272)[-60.66] (39,273)[-60.63] (39,274)[-60.59] (39,275)[-60.56] (39,276)[-60.52] (39,277)[-60.49] (39,278)[-60.46] (39,279)[-60.23] (39,280)[-59.90] (39,281)[-59.59] (39,282)[-59.31] (39,283)[-59.04] (39,284)[-58.79] (39,285)[-58.55] (39,286)[-58.32] (39,287)[-58.11] (39,288)[-57.91] (39,289)[-57.66] (39,290)[-57.33] (39,291)[-57.03] (39,292)[-56.74] (39,293)[-56.47] (39,294)[-56.22] (39,295)[-55.98] (39,296)[-55.76] (39,297)[-55.54] (39,298)[-55.34] (39,299)[-55.14] (40,0)[-57.05] (40,1)[-56.82] (40,2)[-56.61] (40,3)[-56.40] (40,4)[-56.21] (40,5)[-56.02] (40,6)[-55.84] (40,7)[-55.67] (40,8)[-55.50] (40,9)[-55.34] (40,10)[-55.19] (40,11)[-55.15] (40,12)[-55.16] (40,13)[-55.17] (40,14)[-55.19] (40,15)[-55.20] (40,16)[-55.21] (40,17)[-55.22] (40,18)[-55.23] (40,19)[-55.25] (40,20)[-55.26] (40,21)[-55.32] (40,22)[-55.48] (40,23)[-55.64] (40,24)[-55.81] (40,25)[-55.99] (40,26)[-56.17] (40,27)[-56.36] (40,28)[-56.56] (40,29)[-56.77] (40,30)[-56.99] (40,31)[-57.22] (40,32)[-57.44] (40,33)[-57.67] (40,34)[-57.92] (40,35)[-58.18] (40,36)[-58.45] (40,37)[-58.75] (40,38)[-59.07] (40,39)[-59.41] (40,40)[-59.78] (40,41)[-60.19] (40,42)[-60.48] (40,43)[-60.74] (40,44)[-61.02] (40,45)[-61.32] (40,46)[-61.64] (40,47)[-61.98] (40,48)[-62.35] (40,49)[-62.76] (40,50)[-63.21] (40,51)[-63.72] (40,52)[-63.88] (40,53)[-63.58] (40,54)[-63.29] (40,55)[-63.03] (40,56)[-62.78] (40,57)[-62.54] (40,58)[-62.32] (40,59)[-62.10] (40,60)[-61.90] (40,61)[-61.71] (40,62)[-61.47] (40,63)[-60.97] (40,64)[-60.52] (40,65)[-60.11] (40,66)[-59.74] (40,67)[-59.40] (40,68)[-59.08] (40,69)[-58.78] (40,70)[-58.51] (40,71)[-58.25] (40,72)[-58.00] (40,73)[-57.70] (40,74)[-57.40] (40,75)[-57.13] (40,76)[-56.87] (40,77)[-56.62] (40,78)[-56.39] (40,79)[-56.17] (40,80)[-55.96] (40,81)[-55.76] (40,82)[-55.57] (40,83)[-55.41] (40,84)[-55.27] (40,85)[-55.13] (40,86)[-55.00] (40,87)[-54.88] (40,88)[-54.75] (40,89)[-54.63] (40,90)[-54.52] (40,91)[-54.40] (40,92)[-54.29] (40,93)[-54.21] (40,94)[-54.21] (40,95)[-54.20] (40,96)[-54.20] (40,97)[-54.20] (40,98)[-54.20] (40,99)[-54.20] (40,100)[-54.19] (40,101)[-54.19] (40,102)[-54.19] (40,103)[-54.19] (40,104)[-54.22] (40,105)[-54.25] (40,106)[-54.29] (40,107)[-54.33] (40,108)[-54.36] (40,109)[-54.40] (40,110)[-54.44] (40,111)[-54.47] (40,112)[-54.51] (40,113)[-54.55] (40,114)[-54.65] (40,115)[-54.81] (40,116)[-54.96] (40,117)[-55.13] (40,118)[-55.30] (40,119)[-55.47] (40,120)[-55.66] (40,121)[-55.85] (40,122)[-56.05] (40,123)[-56.26] (40,124)[-56.49] (40,125)[-56.73] (40,126)[-56.99] (40,127)[-57.26] (40,128)[-57.55] (40,129)[-57.87] (40,130)[-58.21] (40,131)[-58.57] (40,132)[-58.97] (40,133)[-59.41] (40,134)[-59.91] (40,135)[-60.18] (40,136)[-60.46] (40,137)[-60.76] (40,138)[-61.08] (40,139)[-61.43] (40,140)[-61.81] (40,141)[-62.23] (40,142)[-62.69] (40,143)[-63.20] (40,144)[-63.79] (40,145)[-64.03] (40,146)[-64.07] (40,147)[-64.11] (40,148)[-64.14] (40,149)[-64.18] (40,150)[-64.22] (40,151)[-64.26] (40,152)[-64.30] (40,153)[-64.34] (40,154)[-64.38] (40,155)[-64.15] (40,156)[-63.49] (40,157)[-62.92] (40,158)[-62.41] (40,159)[-61.96] (40,160)[-61.55] (40,161)[-61.18] (40,162)[-60.83] (40,163)[-60.51] (40,164)[-60.22] (40,165)[-59.93] (40,166)[-59.58] (40,167)[-59.26] (40,168)[-58.96] (40,169)[-58.68] (40,170)[-58.41] (40,171)[-58.16] (40,172)[-57.93] (40,173)[-57.70] (40,174)[-57.49] (40,175)[-57.29] (40,176)[-57.13] (40,177)[-56.99] (40,178)[-56.86] (40,179)[-56.73] (40,180)[-56.60] (40,181)[-56.48] (40,182)[-56.36] (40,183)[-56.24] (40,184)[-56.13] (40,185)[-56.02] (40,186)[-55.95] (40,187)[-55.94] (40,188)[-55.94] (40,189)[-55.93] (40,190)[-55.92] (40,191)[-55.91] (40,192)[-55.90] (40,193)[-55.90] (40,194)[-55.89] (40,195)[-55.88] (40,196)[-55.89] (40,197)[-56.04] (40,198)[-56.20] (40,199)[-56.36] (40,200)[-56.53] (40,201)[-56.70] (40,202)[-56.89] (40,203)[-57.08] (40,204)[-57.28] (40,205)[-57.49] (40,206)[-57.71] (40,207)[-57.98] (40,208)[-58.28] (40,209)[-58.60] (40,210)[-58.94] (40,211)[-59.32] (40,212)[-59.73] (40,213)[-60.19] (40,214)[-60.70] (40,215)[-61.27] (40,216)[-61.94] (40,217)[-62.50] (40,218)[-62.89] (40,219)[-63.31] (40,220)[-63.77] (40,221)[-64.30] (40,222)[-64.89] (40,223)[-65.58] (40,224)[-66.40] (40,225)[-67.41] (40,226)[-68.72] (40,227)[-70.12] (40,228)[-69.56] (40,229)[-69.06] (40,230)[-68.61] (40,231)[-68.20] (40,232)[-67.83] (40,233)[-67.48] (40,234)[-67.17] (40,235)[-66.87] (40,236)[-66.59] (40,237)[-66.33] (40,238)[-65.76] (40,239)[-65.22] (40,240)[-64.73] (40,241)[-64.29] (40,242)[-63.89] (40,243)[-63.53] (40,244)[-63.19] (40,245)[-62.88] (40,246)[-62.59] (40,247)[-62.32] (40,248)[-62.12] (40,249)[-61.98] (40,250)[-61.84] (40,251)[-61.70] (40,252)[-61.57] (40,253)[-61.44] (40,254)[-61.32] (40,255)[-61.20] (40,256)[-61.08] (40,257)[-60.97] (40,258)[-60.89] (40,259)[-60.94] (40,260)[-60.98] (40,261)[-61.03] (40,262)[-61.07] (40,263)[-61.12] (40,264)[-61.16] (40,265)[-61.21] (40,266)[-61.26] (40,267)[-61.30] (40,268)[-61.35] (40,269)[-61.30] (40,270)[-61.25] (40,271)[-61.19] (40,272)[-61.14] (40,273)[-61.09] (40,274)[-61.04] (40,275)[-60.99] (40,276)[-60.93] (40,277)[-60.88] (40,278)[-60.83] (40,279)[-60.56] (40,280)[-60.18] (40,281)[-59.82] (40,282)[-59.50] (40,283)[-59.20] (40,284)[-58.91] (40,285)[-58.65] (40,286)[-58.40] (40,287)[-58.16] (40,288)[-57.94] (40,289)[-57.67] (40,290)[-57.33] (40,291)[-57.00] (40,292)[-56.70] (40,293)[-56.42] (40,294)[-56.16] (40,295)[-55.91] (40,296)[-55.68] (40,297)[-55.45] (40,298)[-55.24] (40,299)[-55.04] (41,0)[-56.92] (41,1)[-56.69] (41,2)[-56.47] (41,3)[-56.27] (41,4)[-56.07] (41,5)[-55.89] (41,6)[-55.71] (41,7)[-55.53] (41,8)[-55.37] (41,9)[-55.21] (41,10)[-55.05] (41,11)[-55.02] (41,12)[-55.03] (41,13)[-55.04] (41,14)[-55.06] (41,15)[-55.07] (41,16)[-55.08] (41,17)[-55.10] (41,18)[-55.11] (41,19)[-55.12] (41,20)[-55.14] (41,21)[-55.20] (41,22)[-55.36] (41,23)[-55.53] (41,24)[-55.70] (41,25)[-55.88] (41,26)[-56.07] (41,27)[-56.27] (41,28)[-56.47] (41,29)[-56.69] (41,30)[-56.91] (41,31)[-57.15] (41,32)[-57.37] (41,33)[-57.60] (41,34)[-57.85] (41,35)[-58.11] (41,36)[-58.39] (41,37)[-58.68] (41,38)[-59.00] (41,39)[-59.34] (41,40)[-59.71] (41,41)[-60.12] (41,42)[-60.42] (41,43)[-60.69] (41,44)[-60.98] (41,45)[-61.30] (41,46)[-61.63] (41,47)[-61.99] (41,48)[-62.39] (41,49)[-62.83] (41,50)[-63.31] (41,51)[-63.86] (41,52)[-64.05] (41,53)[-63.74] (41,54)[-63.46] (41,55)[-63.19] (41,56)[-62.94] (41,57)[-62.70] (41,58)[-62.47] (41,59)[-62.26] (41,60)[-62.05] (41,61)[-61.86] (41,62)[-61.62] (41,63)[-61.11] (41,64)[-60.65] (41,65)[-60.23] (41,66)[-59.85] (41,67)[-59.51] (41,68)[-59.18] (41,69)[-58.88] (41,70)[-58.60] (41,71)[-58.34] (41,72)[-58.09] (41,73)[-57.79] (41,74)[-57.49] (41,75)[-57.21] (41,76)[-56.95] (41,77)[-56.70] (41,78)[-56.47] (41,79)[-56.24] (41,80)[-56.03] (41,81)[-55.83] (41,82)[-55.64] (41,83)[-55.47] (41,84)[-55.33] (41,85)[-55.20] (41,86)[-55.07] (41,87)[-54.94] (41,88)[-54.81] (41,89)[-54.69] (41,90)[-54.57] (41,91)[-54.46] (41,92)[-54.35] (41,93)[-54.26] (41,94)[-54.26] (41,95)[-54.26] (41,96)[-54.26] (41,97)[-54.26] (41,98)[-54.26] (41,99)[-54.26] (41,100)[-54.26] (41,101)[-54.26] (41,102)[-54.26] (41,103)[-54.26] (41,104)[-54.28] (41,105)[-54.31] (41,106)[-54.35] (41,107)[-54.38] (41,108)[-54.41] (41,109)[-54.44] (41,110)[-54.47] (41,111)[-54.50] (41,112)[-54.54] (41,113)[-54.57] (41,114)[-54.67] (41,115)[-54.82] (41,116)[-54.97] (41,117)[-55.14] (41,118)[-55.30] (41,119)[-55.48] (41,120)[-55.66] (41,121)[-55.85] (41,122)[-56.05] (41,123)[-56.26] (41,124)[-56.48] (41,125)[-56.72] (41,126)[-56.97] (41,127)[-57.24] (41,128)[-57.53] (41,129)[-57.84] (41,130)[-58.17] (41,131)[-58.53] (41,132)[-58.93] (41,133)[-59.36] (41,134)[-59.84] (41,135)[-60.11] (41,136)[-60.38] (41,137)[-60.68] (41,138)[-60.99] (41,139)[-61.33] (41,140)[-61.70] (41,141)[-62.10] (41,142)[-62.55] (41,143)[-63.04] (41,144)[-63.60] (41,145)[-63.84] (41,146)[-63.88] (41,147)[-63.92] (41,148)[-63.96] (41,149)[-64.00] (41,150)[-64.05] (41,151)[-64.09] (41,152)[-64.13] (41,153)[-64.18] (41,154)[-64.22] (41,155)[-64.00] (41,156)[-63.35] (41,157)[-62.78] (41,158)[-62.28] (41,159)[-61.83] (41,160)[-61.42] (41,161)[-61.05] (41,162)[-60.71] (41,163)[-60.39] (41,164)[-60.10] (41,165)[-59.82] (41,166)[-59.46] (41,167)[-59.13] (41,168)[-58.83] (41,169)[-58.54] (41,170)[-58.28] (41,171)[-58.03] (41,172)[-57.79] (41,173)[-57.56] (41,174)[-57.35] (41,175)[-57.14] (41,176)[-56.98] (41,177)[-56.85] (41,178)[-56.71] (41,179)[-56.58] (41,180)[-56.45] (41,181)[-56.33] (41,182)[-56.21] (41,183)[-56.09] (41,184)[-55.98] (41,185)[-55.87] (41,186)[-55.80] (41,187)[-55.78] (41,188)[-55.77] (41,189)[-55.76] (41,190)[-55.75] (41,191)[-55.73] (41,192)[-55.72] (41,193)[-55.71] (41,194)[-55.69] (41,195)[-55.68] (41,196)[-55.69] (41,197)[-55.84] (41,198)[-55.99] (41,199)[-56.15] (41,200)[-56.32] (41,201)[-56.49] (41,202)[-56.67] (41,203)[-56.86] (41,204)[-57.06] (41,205)[-57.26] (41,206)[-57.48] (41,207)[-57.75] (41,208)[-58.05] (41,209)[-58.37] (41,210)[-58.72] (41,211)[-59.10] (41,212)[-59.51] (41,213)[-59.96] (41,214)[-60.47] (41,215)[-61.05] (41,216)[-61.72] (41,217)[-62.28] (41,218)[-62.67] (41,219)[-63.10] (41,220)[-63.58] (41,221)[-64.11] (41,222)[-64.72] (41,223)[-65.43] (41,224)[-66.27] (41,225)[-67.32] (41,226)[-68.71] (41,227)[-70.24] (41,228)[-69.77] (41,229)[-69.34] (41,230)[-68.94] (41,231)[-68.59] (41,232)[-68.25] (41,233)[-67.95] (41,234)[-67.66] (41,235)[-67.39] (41,236)[-67.13] (41,237)[-66.89] (41,238)[-66.31] (41,239)[-65.75] (41,240)[-65.25] (41,241)[-64.80] (41,242)[-64.40] (41,243)[-64.03] (41,244)[-63.68] (41,245)[-63.37] (41,246)[-63.07] (41,247)[-62.80] (41,248)[-62.59] (41,249)[-62.44] (41,250)[-62.30] (41,251)[-62.16] (41,252)[-62.02] (41,253)[-61.89] (41,254)[-61.76] (41,255)[-61.64] (41,256)[-61.52] (41,257)[-61.40] (41,258)[-61.33] (41,259)[-61.39] (41,260)[-61.45] (41,261)[-61.52] (41,262)[-61.58] (41,263)[-61.64] (41,264)[-61.71] (41,265)[-61.78] (41,266)[-61.85] (41,267)[-61.91] (41,268)[-61.98] (41,269)[-61.91] (41,270)[-61.84] (41,271)[-61.76] (41,272)[-61.68] (41,273)[-61.61] (41,274)[-61.53] (41,275)[-61.46] (41,276)[-61.39] (41,277)[-61.32] (41,278)[-61.25] (41,279)[-60.92] (41,280)[-60.48] (41,281)[-60.07] (41,282)[-59.70] (41,283)[-59.36] (41,284)[-59.04] (41,285)[-58.75] (41,286)[-58.47] (41,287)[-58.21] (41,288)[-57.97] (41,289)[-57.68] (41,290)[-57.32] (41,291)[-56.98] (41,292)[-56.66] (41,293)[-56.37] (41,294)[-56.10] (41,295)[-55.84] (41,296)[-55.60] (41,297)[-55.37] (41,298)[-55.15] (41,299)[-54.94] (42,0)[-56.87] (42,1)[-56.65] (42,2)[-56.43] (42,3)[-56.23] (42,4)[-56.03] (42,5)[-55.84] (42,6)[-55.66] (42,7)[-55.49] (42,8)[-55.32] (42,9)[-55.16] (42,10)[-55.01] (42,11)[-54.97] (42,12)[-54.99] (42,13)[-55.01] (42,14)[-55.02] (42,15)[-55.04] (42,16)[-55.05] (42,17)[-55.07] (42,18)[-55.09] (42,19)[-55.10] (42,20)[-55.12] (42,21)[-55.19] (42,22)[-55.35] (42,23)[-55.51] (42,24)[-55.68] (42,25)[-55.86] (42,26)[-56.05] (42,27)[-56.24] (42,28)[-56.44] (42,29)[-56.66] (42,30)[-56.88] (42,31)[-57.12] (42,32)[-57.33] (42,33)[-57.56] (42,34)[-57.81] (42,35)[-58.06] (42,36)[-58.34] (42,37)[-58.63] (42,38)[-58.94] (42,39)[-59.28] (42,40)[-59.65] (42,41)[-60.05] (42,42)[-60.35] (42,43)[-60.63] (42,44)[-60.92] (42,45)[-61.24] (42,46)[-61.59] (42,47)[-61.96] (42,48)[-62.37] (42,49)[-62.82] (42,50)[-63.33] (42,51)[-63.90] (42,52)[-64.12] (42,53)[-63.83] (42,54)[-63.56] (42,55)[-63.31] (42,56)[-63.07] (42,57)[-62.84] (42,58)[-62.63] (42,59)[-62.42] (42,60)[-62.23] (42,61)[-62.04] (42,62)[-61.81] (42,63)[-61.29] (42,64)[-60.82] (42,65)[-60.40] (42,66)[-60.02] (42,67)[-59.66] (42,68)[-59.34] (42,69)[-59.04] (42,70)[-58.75] (42,71)[-58.49] (42,72)[-58.24] (42,73)[-57.92] (42,74)[-57.62] (42,75)[-57.33] (42,76)[-57.06] (42,77)[-56.81] (42,78)[-56.57] (42,79)[-56.34] (42,80)[-56.12] (42,81)[-55.92] (42,82)[-55.72] (42,83)[-55.56] (42,84)[-55.42] (42,85)[-55.28] (42,86)[-55.15] (42,87)[-55.02] (42,88)[-54.89] (42,89)[-54.77] (42,90)[-54.65] (42,91)[-54.54] (42,92)[-54.42] (42,93)[-54.34] (42,94)[-54.34] (42,95)[-54.34] (42,96)[-54.33] (42,97)[-54.33] (42,98)[-54.33] (42,99)[-54.33] (42,100)[-54.33] (42,101)[-54.33] (42,102)[-54.33] (42,103)[-54.33] (42,104)[-54.36] (42,105)[-54.39] (42,106)[-54.42] (42,107)[-54.45] (42,108)[-54.48] (42,109)[-54.51] (42,110)[-54.54] (42,111)[-54.58] (42,112)[-54.61] (42,113)[-54.64] (42,114)[-54.74] (42,115)[-54.88] (42,116)[-55.04] (42,117)[-55.20] (42,118)[-55.36] (42,119)[-55.53] (42,120)[-55.71] (42,121)[-55.90] (42,122)[-56.09] (42,123)[-56.29] (42,124)[-56.51] (42,125)[-56.74] (42,126)[-56.98] (42,127)[-57.24] (42,128)[-57.51] (42,129)[-57.80] (42,130)[-58.12] (42,131)[-58.45] (42,132)[-58.82] (42,133)[-59.22] (42,134)[-59.66] (42,135)[-59.91] (42,136)[-60.17] (42,137)[-60.44] (42,138)[-60.73] (42,139)[-61.04] (42,140)[-61.38] (42,141)[-61.74] (42,142)[-62.14] (42,143)[-62.57] (42,144)[-63.06] (42,145)[-63.28] (42,146)[-63.34] (42,147)[-63.40] (42,148)[-63.46] (42,149)[-63.52] (42,150)[-63.58] (42,151)[-63.65] (42,152)[-63.71] (42,153)[-63.78] (42,154)[-63.85] (42,155)[-63.67] (42,156)[-63.09] (42,157)[-62.57] (42,158)[-62.12] (42,159)[-61.70] (42,160)[-61.32] (42,161)[-60.97] (42,162)[-60.65] (42,163)[-60.35] (42,164)[-60.07] (42,165)[-59.80] (42,166)[-59.46] (42,167)[-59.13] (42,168)[-58.83] (42,169)[-58.55] (42,170)[-58.29] (42,171)[-58.04] (42,172)[-57.81] (42,173)[-57.59] (42,174)[-57.37] (42,175)[-57.17] (42,176)[-57.01] (42,177)[-56.87] (42,178)[-56.73] (42,179)[-56.59] (42,180)[-56.46] (42,181)[-56.33] (42,182)[-56.21] (42,183)[-56.09] (42,184)[-55.97] (42,185)[-55.86] (42,186)[-55.79] (42,187)[-55.77] (42,188)[-55.76] (42,189)[-55.74] (42,190)[-55.73] (42,191)[-55.72] (42,192)[-55.70] (42,193)[-55.69] (42,194)[-55.67] (42,195)[-55.66] (42,196)[-55.66] (42,197)[-55.80] (42,198)[-55.95] (42,199)[-56.11] (42,200)[-56.27] (42,201)[-56.43] (42,202)[-56.61] (42,203)[-56.79] (42,204)[-56.97] (42,205)[-57.17] (42,206)[-57.38] (42,207)[-57.64] (42,208)[-57.93] (42,209)[-58.24] (42,210)[-58.58] (42,211)[-58.94] (42,212)[-59.34] (42,213)[-59.78] (42,214)[-60.27] (42,215)[-60.82] (42,216)[-61.45] (42,217)[-61.99] (42,218)[-62.38] (42,219)[-62.81] (42,220)[-63.28] (42,221)[-63.81] (42,222)[-64.42] (42,223)[-65.12] (42,224)[-65.96] (42,225)[-67.00] (42,226)[-68.37] (42,227)[-69.90] (42,228)[-69.54] (42,229)[-69.22] (42,230)[-68.91] (42,231)[-68.63] (42,232)[-68.36] (42,233)[-68.11] (42,234)[-67.88] (42,235)[-67.65] (42,236)[-67.44] (42,237)[-67.23] (42,238)[-66.65] (42,239)[-66.07] (42,240)[-65.57] (42,241)[-65.12] (42,242)[-64.71] (42,243)[-64.33] (42,244)[-63.99] (42,245)[-63.67] (42,246)[-63.37] (42,247)[-63.09] (42,248)[-62.89] (42,249)[-62.74] (42,250)[-62.59] (42,251)[-62.45] (42,252)[-62.31] (42,253)[-62.18] (42,254)[-62.05] (42,255)[-61.93] (42,256)[-61.80] (42,257)[-61.69] (42,258)[-61.62] (42,259)[-61.69] (42,260)[-61.76] (42,261)[-61.83] (42,262)[-61.90] (42,263)[-61.98] (42,264)[-62.06] (42,265)[-62.14] (42,266)[-62.21] (42,267)[-62.30] (42,268)[-62.38] (42,269)[-62.30] (42,270)[-62.22] (42,271)[-62.13] (42,272)[-62.05] (42,273)[-61.96] (42,274)[-61.88] (42,275)[-61.81] (42,276)[-61.73] (42,277)[-61.65] (42,278)[-61.58] (42,279)[-61.22] (42,280)[-60.74] (42,281)[-60.30] (42,282)[-59.91] (42,283)[-59.55] (42,284)[-59.21] (42,285)[-58.90] (42,286)[-58.62] (42,287)[-58.34] (42,288)[-58.09] (42,289)[-57.80] (42,290)[-57.41] (42,291)[-57.06] (42,292)[-56.74] (42,293)[-56.43] (42,294)[-56.15] (42,295)[-55.89] (42,296)[-55.64] (42,297)[-55.40] (42,298)[-55.18] (42,299)[-54.96] (43,0)[-56.86] (43,1)[-56.63] (43,2)[-56.42] (43,3)[-56.21] (43,4)[-56.02] (43,5)[-55.83] (43,6)[-55.65] (43,7)[-55.48] (43,8)[-55.31] (43,9)[-55.15] (43,10)[-55.00] (43,11)[-54.96] (43,12)[-54.98] (43,13)[-55.00] (43,14)[-55.02] (43,15)[-55.04] (43,16)[-55.06] (43,17)[-55.08] (43,18)[-55.09] (43,19)[-55.11] (43,20)[-55.13] (43,21)[-55.20] (43,22)[-55.36] (43,23)[-55.52] (43,24)[-55.69] (43,25)[-55.87] (43,26)[-56.05] (43,27)[-56.24] (43,28)[-56.44] (43,29)[-56.65] (43,30)[-56.87] (43,31)[-57.10] (43,32)[-57.31] (43,33)[-57.54] (43,34)[-57.78] (43,35)[-58.03] (43,36)[-58.30] (43,37)[-58.58] (43,38)[-58.89] (43,39)[-59.22] (43,40)[-59.58] (43,41)[-59.97] (43,42)[-60.27] (43,43)[-60.55] (43,44)[-60.85] (43,45)[-61.18] (43,46)[-61.53] (43,47)[-61.91] (43,48)[-62.33] (43,49)[-62.79] (43,50)[-63.31] (43,51)[-63.90] (43,52)[-64.15] (43,53)[-63.89] (43,54)[-63.64] (43,55)[-63.41] (43,56)[-63.20] (43,57)[-62.99] (43,58)[-62.79] (43,59)[-62.60] (43,60)[-62.42] (43,61)[-62.24] (43,62)[-62.02] (43,63)[-61.49] (43,64)[-61.02] (43,65)[-60.59] (43,66)[-60.20] (43,67)[-59.85] (43,68)[-59.52] (43,69)[-59.21] (43,70)[-58.92] (43,71)[-58.66] (43,72)[-58.40] (43,73)[-58.08] (43,74)[-57.76] (43,75)[-57.46] (43,76)[-57.19] (43,77)[-56.93] (43,78)[-56.68] (43,79)[-56.45] (43,80)[-56.22] (43,81)[-56.01] (43,82)[-55.81] (43,83)[-55.64] (43,84)[-55.50] (43,85)[-55.37] (43,86)[-55.23] (43,87)[-55.10] (43,88)[-54.98] (43,89)[-54.85] (43,90)[-54.74] (43,91)[-54.62] (43,92)[-54.51] (43,93)[-54.42] (43,94)[-54.42] (43,95)[-54.42] (43,96)[-54.42] (43,97)[-54.42] (43,98)[-54.41] (43,99)[-54.41] (43,100)[-54.41] (43,101)[-54.41] (43,102)[-54.41] (43,103)[-54.41] (43,104)[-54.44] (43,105)[-54.47] (43,106)[-54.50] (43,107)[-54.53] (43,108)[-54.56] (43,109)[-54.60] (43,110)[-54.63] (43,111)[-54.66] (43,112)[-54.69] (43,113)[-54.73] (43,114)[-54.82] (43,115)[-54.97] (43,116)[-55.12] (43,117)[-55.27] (43,118)[-55.43] (43,119)[-55.60] (43,120)[-55.77] (43,121)[-55.96] (43,122)[-56.14] (43,123)[-56.34] (43,124)[-56.55] (43,125)[-56.77] (43,126)[-56.99] (43,127)[-57.24] (43,128)[-57.49] (43,129)[-57.76] (43,130)[-58.05] (43,131)[-58.36] (43,132)[-58.70] (43,133)[-59.06] (43,134)[-59.46] (43,135)[-59.69] (43,136)[-59.92] (43,137)[-60.17] (43,138)[-60.43] (43,139)[-60.71] (43,140)[-61.01] (43,141)[-61.33] (43,142)[-61.68] (43,143)[-62.06] (43,144)[-62.48] (43,145)[-62.68] (43,146)[-62.76] (43,147)[-62.84] (43,148)[-62.92] (43,149)[-63.00] (43,150)[-63.08] (43,151)[-63.17] (43,152)[-63.26] (43,153)[-63.35] (43,154)[-63.44] (43,155)[-63.31] (43,156)[-62.81] (43,157)[-62.36] (43,158)[-61.95] (43,159)[-61.57] (43,160)[-61.23] (43,161)[-60.91] (43,162)[-60.61] (43,163)[-60.34] (43,164)[-60.07] (43,165)[-59.82] (43,166)[-59.49] (43,167)[-59.17] (43,168)[-58.88] (43,169)[-58.61] (43,170)[-58.35] (43,171)[-58.11] (43,172)[-57.88] (43,173)[-57.66] (43,174)[-57.45] (43,175)[-57.26] (43,176)[-57.09] (43,177)[-56.94] (43,178)[-56.80] (43,179)[-56.66] (43,180)[-56.52] (43,181)[-56.39] (43,182)[-56.26] (43,183)[-56.14] (43,184)[-56.02] (43,185)[-55.90] (43,186)[-55.83] (43,187)[-55.81] (43,188)[-55.79] (43,189)[-55.78] (43,190)[-55.76] (43,191)[-55.75] (43,192)[-55.73] (43,193)[-55.72] (43,194)[-55.70] (43,195)[-55.69] (43,196)[-55.69] (43,197)[-55.82] (43,198)[-55.97] (43,199)[-56.11] (43,200)[-56.26] (43,201)[-56.42] (43,202)[-56.58] (43,203)[-56.75] (43,204)[-56.93] (43,205)[-57.11] (43,206)[-57.31] (43,207)[-57.56] (43,208)[-57.84] (43,209)[-58.14] (43,210)[-58.47] (43,211)[-58.82] (43,212)[-59.20] (43,213)[-59.62] (43,214)[-60.08] (43,215)[-60.60] (43,216)[-61.18] (43,217)[-61.70] (43,218)[-62.08] (43,219)[-62.50] (43,220)[-62.97] (43,221)[-63.50] (43,222)[-64.09] (43,223)[-64.79] (43,224)[-65.61] (43,225)[-66.63] (43,226)[-67.96] (43,227)[-69.44] (43,228)[-69.21] (43,229)[-68.98] (43,230)[-68.76] (43,231)[-68.56] (43,232)[-68.36] (43,233)[-68.18] (43,234)[-68.00] (43,235)[-67.83] (43,236)[-67.66] (43,237)[-67.50] (43,238)[-66.91] (43,239)[-66.34] (43,240)[-65.83] (43,241)[-65.37] (43,242)[-64.96] (43,243)[-64.58] (43,244)[-64.23] (43,245)[-63.91] (43,246)[-63.61] (43,247)[-63.33] (43,248)[-63.13] (43,249)[-62.98] (43,250)[-62.83] (43,251)[-62.69] (43,252)[-62.55] (43,253)[-62.42] (43,254)[-62.29] (43,255)[-62.17] (43,256)[-62.04] (43,257)[-61.93] (43,258)[-61.86] (43,259)[-61.93] (43,260)[-62.01] (43,261)[-62.09] (43,262)[-62.17] (43,263)[-62.26] (43,264)[-62.34] (43,265)[-62.43] (43,266)[-62.51] (43,267)[-62.60] (43,268)[-62.70] (43,269)[-62.62] (43,270)[-62.53] (43,271)[-62.45] (43,272)[-62.36] (43,273)[-62.28] (43,274)[-62.20] (43,275)[-62.12] (43,276)[-62.04] (43,277)[-61.96] (43,278)[-61.89] (43,279)[-61.51] (43,280)[-61.00] (43,281)[-60.54] (43,282)[-60.13] (43,283)[-59.75] (43,284)[-59.41] (43,285)[-59.09] (43,286)[-58.79] (43,287)[-58.51] (43,288)[-58.25] (43,289)[-57.94] (43,290)[-57.55] (43,291)[-57.18] (43,292)[-56.85] (43,293)[-56.53] (43,294)[-56.24] (43,295)[-55.97] (43,296)[-55.72] (43,297)[-55.47] (43,298)[-55.24] (43,299)[-55.03] (44,0)[-56.85] (44,1)[-56.62] (44,2)[-56.41] (44,3)[-56.20] (44,4)[-56.00] (44,5)[-55.82] (44,6)[-55.64] (44,7)[-55.46] (44,8)[-55.30] (44,9)[-55.14] (44,10)[-54.98] (44,11)[-54.95] (44,12)[-54.97] (44,13)[-54.99] (44,14)[-55.01] (44,15)[-55.04] (44,16)[-55.06] (44,17)[-55.08] (44,18)[-55.10] (44,19)[-55.13] (44,20)[-55.15] (44,21)[-55.22] (44,22)[-55.37] (44,23)[-55.53] (44,24)[-55.70] (44,25)[-55.87] (44,26)[-56.05] (44,27)[-56.24] (44,28)[-56.43] (44,29)[-56.64] (44,30)[-56.85] (44,31)[-57.07] (44,32)[-57.29] (44,33)[-57.51] (44,34)[-57.75] (44,35)[-57.99] (44,36)[-58.26] (44,37)[-58.54] (44,38)[-58.84] (44,39)[-59.16] (44,40)[-59.51] (44,41)[-59.89] (44,42)[-60.19] (44,43)[-60.48] (44,44)[-60.79] (44,45)[-61.12] (44,46)[-61.48] (44,47)[-61.86] (44,48)[-62.29] (44,49)[-62.77] (44,50)[-63.30] (44,51)[-63.91] (44,52)[-64.18] (44,53)[-63.95] (44,54)[-63.73] (44,55)[-63.52] (44,56)[-63.32] (44,57)[-63.14] (44,58)[-62.95] (44,59)[-62.78] (44,60)[-62.61] (44,61)[-62.45] (44,62)[-62.24] (44,63)[-61.70] (44,64)[-61.22] (44,65)[-60.79] (44,66)[-60.39] (44,67)[-60.03] (44,68)[-59.70] (44,69)[-59.39] (44,70)[-59.10] (44,71)[-58.83] (44,72)[-58.58] (44,73)[-58.24] (44,74)[-57.91] (44,75)[-57.60] (44,76)[-57.32] (44,77)[-57.05] (44,78)[-56.79] (44,79)[-56.55] (44,80)[-56.33] (44,81)[-56.11] (44,82)[-55.91] (44,83)[-55.73] (44,84)[-55.59] (44,85)[-55.45] (44,86)[-55.32] (44,87)[-55.19] (44,88)[-55.06] (44,89)[-54.94] (44,90)[-54.82] (44,91)[-54.71] (44,92)[-54.59] (44,93)[-54.51] (44,94)[-54.50] (44,95)[-54.50] (44,96)[-54.50] (44,97)[-54.50] (44,98)[-54.50] (44,99)[-54.50] (44,100)[-54.49] (44,101)[-54.49] (44,102)[-54.49] (44,103)[-54.49] (44,104)[-54.52] (44,105)[-54.55] (44,106)[-54.58] (44,107)[-54.62] (44,108)[-54.65] (44,109)[-54.68] (44,110)[-54.72] (44,111)[-54.75] (44,112)[-54.78] (44,113)[-54.82] (44,114)[-54.91] (44,115)[-55.05] (44,116)[-55.20] (44,117)[-55.35] (44,118)[-55.51] (44,119)[-55.67] (44,120)[-55.84] (44,121)[-56.02] (44,122)[-56.20] (44,123)[-56.39] (44,124)[-56.59] (44,125)[-56.79] (44,126)[-57.01] (44,127)[-57.23] (44,128)[-57.47] (44,129)[-57.72] (44,130)[-57.99] (44,131)[-58.27] (44,132)[-58.58] (44,133)[-58.91] (44,134)[-59.26] (44,135)[-59.47] (44,136)[-59.69] (44,137)[-59.91] (44,138)[-60.15] (44,139)[-60.41] (44,140)[-60.68] (44,141)[-60.96] (44,142)[-61.27] (44,143)[-61.60] (44,144)[-61.96] (44,145)[-62.15] (44,146)[-62.24] (44,147)[-62.34] (44,148)[-62.44] (44,149)[-62.53] (44,150)[-62.64] (44,151)[-62.74] (44,152)[-62.85] (44,153)[-62.95] (44,154)[-63.07] (44,155)[-62.98] (44,156)[-62.54] (44,157)[-62.15] (44,158)[-61.78] (44,159)[-61.45] (44,160)[-61.14] (44,161)[-60.85] (44,162)[-60.57] (44,163)[-60.32] (44,164)[-60.08] (44,165)[-59.84] (44,166)[-59.52] (44,167)[-59.22] (44,168)[-58.93] (44,169)[-58.67] (44,170)[-58.42] (44,171)[-58.18] (44,172)[-57.95] (44,173)[-57.74] (44,174)[-57.54] (44,175)[-57.34] (44,176)[-57.17] (44,177)[-57.02] (44,178)[-56.87] (44,179)[-56.72] (44,180)[-56.58] (44,181)[-56.44] (44,182)[-56.31] (44,183)[-56.18] (44,184)[-56.06] (44,185)[-55.94] (44,186)[-55.86] (44,187)[-55.85] (44,188)[-55.83] (44,189)[-55.81] (44,190)[-55.80] (44,191)[-55.78] (44,192)[-55.76] (44,193)[-55.75] (44,194)[-55.73] (44,195)[-55.72] (44,196)[-55.71] (44,197)[-55.85] (44,198)[-55.98] (44,199)[-56.12] (44,200)[-56.26] (44,201)[-56.41] (44,202)[-56.56] (44,203)[-56.72] (44,204)[-56.89] (44,205)[-57.06] (44,206)[-57.24] (44,207)[-57.48] (44,208)[-57.75] (44,209)[-58.04] (44,210)[-58.36] (44,211)[-58.69] (44,212)[-59.06] (44,213)[-59.46] (44,214)[-59.89] (44,215)[-60.38] (44,216)[-60.93] (44,217)[-61.42] (44,218)[-61.80] (44,219)[-62.22] (44,220)[-62.68] (44,221)[-63.20] (44,222)[-63.79] (44,223)[-64.48] (44,224)[-65.29] (44,225)[-66.29] (44,226)[-67.58] (44,227)[-69.03] (44,228)[-68.89] (44,229)[-68.75] (44,230)[-68.62] (44,231)[-68.49] (44,232)[-68.37] (44,233)[-68.24] (44,234)[-68.12] (44,235)[-68.01] (44,236)[-67.90] (44,237)[-67.79] (44,238)[-67.20] (44,239)[-66.61] (44,240)[-66.10] (44,241)[-65.64] (44,242)[-65.22] (44,243)[-64.84] (44,244)[-64.49] (44,245)[-64.17] (44,246)[-63.87] (44,247)[-63.59] (44,248)[-63.38] (44,249)[-63.23] (44,250)[-63.09] (44,251)[-62.94] (44,252)[-62.81] (44,253)[-62.67] (44,254)[-62.55] (44,255)[-62.42] (44,256)[-62.30] (44,257)[-62.18] (44,258)[-62.11] (44,259)[-62.20] (44,260)[-62.28] (44,261)[-62.37] (44,262)[-62.46] (44,263)[-62.55] (44,264)[-62.64] (44,265)[-62.74] (44,266)[-62.84] (44,267)[-62.94] (44,268)[-63.04] (44,269)[-62.96] (44,270)[-62.87] (44,271)[-62.79] (44,272)[-62.70] (44,273)[-62.62] (44,274)[-62.53] (44,275)[-62.45] (44,276)[-62.37] (44,277)[-62.30] (44,278)[-62.22] (44,279)[-61.82] (44,280)[-61.28] (44,281)[-60.80] (44,282)[-60.36] (44,283)[-59.97] (44,284)[-59.61] (44,285)[-59.28] (44,286)[-58.97] (44,287)[-58.68] (44,288)[-58.41] (44,289)[-58.09] (44,290)[-57.68] (44,291)[-57.30] (44,292)[-56.96] (44,293)[-56.64] (44,294)[-56.34] (44,295)[-56.06] (44,296)[-55.80] (44,297)[-55.55] (44,298)[-55.31] (44,299)[-55.09] (45,0)[-56.84] (45,1)[-56.61] (45,2)[-56.39] (45,3)[-56.19] (45,4)[-55.99] (45,5)[-55.80] (45,6)[-55.62] (45,7)[-55.45] (45,8)[-55.28] (45,9)[-55.12] (45,10)[-54.97] (45,11)[-54.94] (45,12)[-54.96] (45,13)[-54.99] (45,14)[-55.01] (45,15)[-55.04] (45,16)[-55.06] (45,17)[-55.09] (45,18)[-55.11] (45,19)[-55.14] (45,20)[-55.16] (45,21)[-55.23] (45,22)[-55.38] (45,23)[-55.54] (45,24)[-55.70] (45,25)[-55.87] (45,26)[-56.05] (45,27)[-56.23] (45,28)[-56.42] (45,29)[-56.63] (45,30)[-56.84] (45,31)[-57.05] (45,32)[-57.26] (45,33)[-57.48] (45,34)[-57.72] (45,35)[-57.96] (45,36)[-58.22] (45,37)[-58.50] (45,38)[-58.79] (45,39)[-59.11] (45,40)[-59.45] (45,41)[-59.82] (45,42)[-60.12] (45,43)[-60.41] (45,44)[-60.72] (45,45)[-61.06] (45,46)[-61.42] (45,47)[-61.82] (45,48)[-62.25] (45,49)[-62.74] (45,50)[-63.29] (45,51)[-63.91] (45,52)[-64.21] (45,53)[-64.01] (45,54)[-63.82] (45,55)[-63.63] (45,56)[-63.46] (45,57)[-63.29] (45,58)[-63.13] (45,59)[-62.97] (45,60)[-62.82] (45,61)[-62.67] (45,62)[-62.47] (45,63)[-61.92] (45,64)[-61.43] (45,65)[-60.99] (45,66)[-60.60] (45,67)[-60.23] (45,68)[-59.89] (45,69)[-59.58] (45,70)[-59.29] (45,71)[-59.02] (45,72)[-58.76] (45,73)[-58.41] (45,74)[-58.07] (45,75)[-57.75] (45,76)[-57.45] (45,77)[-57.17] (45,78)[-56.91] (45,79)[-56.67] (45,80)[-56.43] (45,81)[-56.21] (45,82)[-56.00] (45,83)[-55.83] (45,84)[-55.68] (45,85)[-55.54] (45,86)[-55.41] (45,87)[-55.28] (45,88)[-55.15] (45,89)[-55.03] (45,90)[-54.91] (45,91)[-54.79] (45,92)[-54.68] (45,93)[-54.59] (45,94)[-54.59] (45,95)[-54.59] (45,96)[-54.59] (45,97)[-54.58] (45,98)[-54.58] (45,99)[-54.58] (45,100)[-54.58] (45,101)[-54.57] (45,102)[-54.57] (45,103)[-54.57] (45,104)[-54.60] (45,105)[-54.63] (45,106)[-54.67] (45,107)[-54.70] (45,108)[-54.73] (45,109)[-54.77] (45,110)[-54.80] (45,111)[-54.84] (45,112)[-54.87] (45,113)[-54.91] (45,114)[-55.00] (45,115)[-55.14] (45,116)[-55.28] (45,117)[-55.43] (45,118)[-55.58] (45,119)[-55.74] (45,120)[-55.91] (45,121)[-56.08] (45,122)[-56.26] (45,123)[-56.44] (45,124)[-56.63] (45,125)[-56.82] (45,126)[-57.02] (45,127)[-57.23] (45,128)[-57.45] (45,129)[-57.68] (45,130)[-57.93] (45,131)[-58.19] (45,132)[-58.46] (45,133)[-58.76] (45,134)[-59.07] (45,135)[-59.27] (45,136)[-59.47] (45,137)[-59.67] (45,138)[-59.89] (45,139)[-60.12] (45,140)[-60.37] (45,141)[-60.62] (45,142)[-60.90] (45,143)[-61.19] (45,144)[-61.50] (45,145)[-61.68] (45,146)[-61.79] (45,147)[-61.89] (45,148)[-62.00] (45,149)[-62.11] (45,150)[-62.23] (45,151)[-62.35] (45,152)[-62.47] (45,153)[-62.59] (45,154)[-62.72] (45,155)[-62.67] (45,156)[-62.29] (45,157)[-61.95] (45,158)[-61.63] (45,159)[-61.33] (45,160)[-61.05] (45,161)[-60.78] (45,162)[-60.54] (45,163)[-60.30] (45,164)[-60.08] (45,165)[-59.86] (45,166)[-59.55] (45,167)[-59.26] (45,168)[-58.98] (45,169)[-58.72] (45,170)[-58.48] (45,171)[-58.25] (45,172)[-58.03] (45,173)[-57.82] (45,174)[-57.62] (45,175)[-57.43] (45,176)[-57.26] (45,177)[-57.09] (45,178)[-56.94] (45,179)[-56.79] (45,180)[-56.64] (45,181)[-56.50] (45,182)[-56.36] (45,183)[-56.23] (45,184)[-56.10] (45,185)[-55.98] (45,186)[-55.90] (45,187)[-55.88] (45,188)[-55.87] (45,189)[-55.85] (45,190)[-55.83] (45,191)[-55.81] (45,192)[-55.80] (45,193)[-55.78] (45,194)[-55.76] (45,195)[-55.75] (45,196)[-55.74] (45,197)[-55.87] (45,198)[-55.99] (45,199)[-56.12] (45,200)[-56.26] (45,201)[-56.40] (45,202)[-56.54] (45,203)[-56.69] (45,204)[-56.84] (45,205)[-57.00] (45,206)[-57.17] (45,207)[-57.40] (45,208)[-57.67] (45,209)[-57.95] (45,210)[-58.25] (45,211)[-58.57] (45,212)[-58.92] (45,213)[-59.30] (45,214)[-59.72] (45,215)[-60.18] (45,216)[-60.69] (45,217)[-61.16] (45,218)[-61.54] (45,219)[-61.95] (45,220)[-62.41] (45,221)[-62.93] (45,222)[-63.51] (45,223)[-64.19] (45,224)[-64.99] (45,225)[-65.97] (45,226)[-67.24] (45,227)[-68.66] (45,228)[-68.60] (45,229)[-68.54] (45,230)[-68.48] (45,231)[-68.42] (45,232)[-68.37] (45,233)[-68.31] (45,234)[-68.25] (45,235)[-68.20] (45,236)[-68.15] (45,237)[-68.09] (45,238)[-67.50] (45,239)[-66.91] (45,240)[-66.39] (45,241)[-65.92] (45,242)[-65.51] (45,243)[-65.12] (45,244)[-64.77] (45,245)[-64.45] (45,246)[-64.14] (45,247)[-63.86] (45,248)[-63.65] (45,249)[-63.50] (45,250)[-63.36] (45,251)[-63.21] (45,252)[-63.08] (45,253)[-62.94] (45,254)[-62.81] (45,255)[-62.69] (45,256)[-62.57] (45,257)[-62.45] (45,258)[-62.38] (45,259)[-62.48] (45,260)[-62.57] (45,261)[-62.67] (45,262)[-62.77] (45,263)[-62.87] (45,264)[-62.97] (45,265)[-63.08] (45,266)[-63.18] (45,267)[-63.30] (45,268)[-63.41] (45,269)[-63.33] (45,270)[-63.24] (45,271)[-63.15] (45,272)[-63.07] (45,273)[-62.98] (45,274)[-62.90] (45,275)[-62.82] (45,276)[-62.74] (45,277)[-62.66] (45,278)[-62.58] (45,279)[-62.15] (45,280)[-61.58] (45,281)[-61.07] (45,282)[-60.61] (45,283)[-60.20] (45,284)[-59.82] (45,285)[-59.48] (45,286)[-59.15] (45,287)[-58.86] (45,288)[-58.58] (45,289)[-58.25] (45,290)[-57.82] (45,291)[-57.43] (45,292)[-57.07] (45,293)[-56.74] (45,294)[-56.43] (45,295)[-56.15] (45,296)[-55.88] (45,297)[-55.62] (45,298)[-55.38] (45,299)[-55.16] (46,0)[-56.82] (46,1)[-56.60] (46,2)[-56.38] (46,3)[-56.17] (46,4)[-55.98] (46,5)[-55.79] (46,6)[-55.61] (46,7)[-55.44] (46,8)[-55.27] (46,9)[-55.11] (46,10)[-54.95] (46,11)[-54.93] (46,12)[-54.95] (46,13)[-54.98] (46,14)[-55.01] (46,15)[-55.04] (46,16)[-55.06] (46,17)[-55.09] (46,18)[-55.12] (46,19)[-55.15] (46,20)[-55.18] (46,21)[-55.25] (46,22)[-55.40] (46,23)[-55.55] (46,24)[-55.71] (46,25)[-55.88] (46,26)[-56.05] (46,27)[-56.23] (46,28)[-56.42] (46,29)[-56.61] (46,30)[-56.82] (46,31)[-57.03] (46,32)[-57.24] (46,33)[-57.46] (46,34)[-57.69] (46,35)[-57.93] (46,36)[-58.18] (46,37)[-58.45] (46,38)[-58.74] (46,39)[-59.05] (46,40)[-59.38] (46,41)[-59.74] (46,42)[-60.05] (46,43)[-60.34] (46,44)[-60.66] (46,45)[-61.00] (46,46)[-61.37] (46,47)[-61.77] (46,48)[-62.22] (46,49)[-62.71] (46,50)[-63.27] (46,51)[-63.92] (46,52)[-64.24] (46,53)[-64.07] (46,54)[-63.90] (46,55)[-63.75] (46,56)[-63.59] (46,57)[-63.45] (46,58)[-63.31] (46,59)[-63.17] (46,60)[-63.03] (46,61)[-62.91] (46,62)[-62.71] (46,63)[-62.15] (46,64)[-61.66] (46,65)[-61.21] (46,66)[-60.81] (46,67)[-60.44] (46,68)[-60.10] (46,69)[-59.78] (46,70)[-59.49] (46,71)[-59.21] (46,72)[-58.95] (46,73)[-58.59] (46,74)[-58.23] (46,75)[-57.90] (46,76)[-57.59] (46,77)[-57.30] (46,78)[-57.03] (46,79)[-56.78] (46,80)[-56.54] (46,81)[-56.31] (46,82)[-56.10] (46,83)[-55.92] (46,84)[-55.78] (46,85)[-55.64] (46,86)[-55.50] (46,87)[-55.37] (46,88)[-55.24] (46,89)[-55.12] (46,90)[-55.00] (46,91)[-54.89] (46,92)[-54.77] (46,93)[-54.68] (46,94)[-54.68] (46,95)[-54.68] (46,96)[-54.67] (46,97)[-54.67] (46,98)[-54.67] (46,99)[-54.66] (46,100)[-54.66] (46,101)[-54.66] (46,102)[-54.66] (46,103)[-54.65] (46,104)[-54.68] (46,105)[-54.72] (46,106)[-54.75] (46,107)[-54.79] (46,108)[-54.82] (46,109)[-54.86] (46,110)[-54.89] (46,111)[-54.93] (46,112)[-54.97] (46,113)[-55.00] (46,114)[-55.10] (46,115)[-55.23] (46,116)[-55.37] (46,117)[-55.51] (46,118)[-55.66] (46,119)[-55.82] (46,120)[-55.97] (46,121)[-56.14] (46,122)[-56.31] (46,123)[-56.49] (46,124)[-56.67] (46,125)[-56.85] (46,126)[-57.04] (46,127)[-57.23] (46,128)[-57.43] (46,129)[-57.64] (46,130)[-57.87] (46,131)[-58.10] (46,132)[-58.35] (46,133)[-58.61] (46,134)[-58.89] (46,135)[-59.07] (46,136)[-59.26] (46,137)[-59.45] (46,138)[-59.65] (46,139)[-59.86] (46,140)[-60.08] (46,141)[-60.31] (46,142)[-60.55] (46,143)[-60.81] (46,144)[-61.09] (46,145)[-61.26] (46,146)[-61.37] (46,147)[-61.49] (46,148)[-61.61] (46,149)[-61.73] (46,150)[-61.86] (46,151)[-61.99] (46,152)[-62.12] (46,153)[-62.26] (46,154)[-62.40] (46,155)[-62.38] (46,156)[-62.06] (46,157)[-61.76] (46,158)[-61.47] (46,159)[-61.21] (46,160)[-60.96] (46,161)[-60.72] (46,162)[-60.50] (46,163)[-60.29] (46,164)[-60.08] (46,165)[-59.89] (46,166)[-59.58] (46,167)[-59.30] (46,168)[-59.03] (46,169)[-58.78] (46,170)[-58.54] (46,171)[-58.32] (46,172)[-58.10] (46,173)[-57.90] (46,174)[-57.70] (46,175)[-57.52] (46,176)[-57.34] (46,177)[-57.17] (46,178)[-57.01] (46,179)[-56.86] (46,180)[-56.70] (46,181)[-56.56] (46,182)[-56.42] (46,183)[-56.28] (46,184)[-56.15] (46,185)[-56.02] (46,186)[-55.94] (46,187)[-55.92] (46,188)[-55.90] (46,189)[-55.88] (46,190)[-55.87] (46,191)[-55.85] (46,192)[-55.83] (46,193)[-55.81] (46,194)[-55.79] (46,195)[-55.78] (46,196)[-55.77] (46,197)[-55.89] (46,198)[-56.01] (46,199)[-56.13] (46,200)[-56.26] (46,201)[-56.39] (46,202)[-56.52] (46,203)[-56.66] (46,204)[-56.80] (46,205)[-56.95] (46,206)[-57.10] (46,207)[-57.33] (46,208)[-57.58] (46,209)[-57.85] (46,210)[-58.14] (46,211)[-58.46] (46,212)[-58.79] (46,213)[-59.15] (46,214)[-59.55] (46,215)[-59.98] (46,216)[-60.47] (46,217)[-60.91] (46,218)[-61.29] (46,219)[-61.70] (46,220)[-62.16] (46,221)[-62.67] (46,222)[-63.25] (46,223)[-63.92] (46,224)[-64.71] (46,225)[-65.67] (46,226)[-66.92] (46,227)[-68.31] (46,228)[-68.33] (46,229)[-68.34] (46,230)[-68.35] (46,231)[-68.36] (46,232)[-68.37] (46,233)[-68.38] (46,234)[-68.39] (46,235)[-68.40] (46,236)[-68.41] (46,237)[-68.42] (46,238)[-67.83] (46,239)[-67.23] (46,240)[-66.70] (46,241)[-66.23] (46,242)[-65.81] (46,243)[-65.42] (46,244)[-65.07] (46,245)[-64.74] (46,246)[-64.43] (46,247)[-64.15] (46,248)[-63.94] (46,249)[-63.79] (46,250)[-63.64] (46,251)[-63.50] (46,252)[-63.36] (46,253)[-63.23] (46,254)[-63.10] (46,255)[-62.98] (46,256)[-62.85] (46,257)[-62.74] (46,258)[-62.67] (46,259)[-62.77] (46,260)[-62.88] (46,261)[-62.99] (46,262)[-63.09] (46,263)[-63.21] (46,264)[-63.32] (46,265)[-63.44] (46,266)[-63.56] (46,267)[-63.69] (46,268)[-63.82] (46,269)[-63.74] (46,270)[-63.65] (46,271)[-63.56] (46,272)[-63.47] (46,273)[-63.38] (46,274)[-63.30] (46,275)[-63.22] (46,276)[-63.13] (46,277)[-63.05] (46,278)[-62.98] (46,279)[-62.51] (46,280)[-61.89] (46,281)[-61.35] (46,282)[-60.87] (46,283)[-60.44] (46,284)[-60.04] (46,285)[-59.68] (46,286)[-59.35] (46,287)[-59.04] (46,288)[-58.75] (46,289)[-58.41] (46,290)[-57.97] (46,291)[-57.56] (46,292)[-57.19] (46,293)[-56.85] (46,294)[-56.53] (46,295)[-56.24] (46,296)[-55.96] (46,297)[-55.70] (46,298)[-55.46] (46,299)[-55.22] (47,0)[-56.81] (47,1)[-56.58] (47,2)[-56.37] (47,3)[-56.16] (47,4)[-55.96] (47,5)[-55.78] (47,6)[-55.60] (47,7)[-55.42] (47,8)[-55.26] (47,9)[-55.10] (47,10)[-54.94] (47,11)[-54.91] (47,12)[-54.94] (47,13)[-54.97] (47,14)[-55.00] (47,15)[-55.03] (47,16)[-55.07] (47,17)[-55.10] (47,18)[-55.13] (47,19)[-55.16] (47,20)[-55.19] (47,21)[-55.26] (47,22)[-55.41] (47,23)[-55.56] (47,24)[-55.72] (47,25)[-55.88] (47,26)[-56.05] (47,27)[-56.23] (47,28)[-56.41] (47,29)[-56.60] (47,30)[-56.81] (47,31)[-57.01] (47,32)[-57.22] (47,33)[-57.43] (47,34)[-57.66] (47,35)[-57.89] (47,36)[-58.14] (47,37)[-58.41] (47,38)[-58.69] (47,39)[-58.99] (47,40)[-59.32] (47,41)[-59.67] (47,42)[-59.97] (47,43)[-60.27] (47,44)[-60.59] (47,45)[-60.94] (47,46)[-61.31] (47,47)[-61.72] (47,48)[-62.18] (47,49)[-62.68] (47,50)[-63.26] (47,51)[-63.92] (47,52)[-64.27] (47,53)[-64.13] (47,54)[-63.99] (47,55)[-63.86] (47,56)[-63.74] (47,57)[-63.61] (47,58)[-63.49] (47,59)[-63.38] (47,60)[-63.26] (47,61)[-63.15] (47,62)[-62.97] (47,63)[-62.40] (47,64)[-61.89] (47,65)[-61.44] (47,66)[-61.03] (47,67)[-60.65] (47,68)[-60.31] (47,69)[-59.99] (47,70)[-59.69] (47,71)[-59.41] (47,72)[-59.15] (47,73)[-58.77] (47,74)[-58.40] (47,75)[-58.05] (47,76)[-57.73] (47,77)[-57.44] (47,78)[-57.16] (47,79)[-56.90] (47,80)[-56.65] (47,81)[-56.42] (47,82)[-56.19] (47,83)[-56.01] (47,84)[-55.87] (47,85)[-55.73] (47,86)[-55.60] (47,87)[-55.46] (47,88)[-55.34] (47,89)[-55.21] (47,90)[-55.09] (47,91)[-54.98] (47,92)[-54.86] (47,93)[-54.77] (47,94)[-54.77] (47,95)[-54.77] (47,96)[-54.76] (47,97)[-54.76] (47,98)[-54.76] (47,99)[-54.75] (47,100)[-54.75] (47,101)[-54.74] (47,102)[-54.74] (47,103)[-54.74] (47,104)[-54.77] (47,105)[-54.80] (47,106)[-54.84] (47,107)[-54.88] (47,108)[-54.91] (47,109)[-54.95] (47,110)[-54.99] (47,111)[-55.02] (47,112)[-55.06] (47,113)[-55.10] (47,114)[-55.19] (47,115)[-55.32] (47,116)[-55.46] (47,117)[-55.60] (47,118)[-55.74] (47,119)[-55.89] (47,120)[-56.04] (47,121)[-56.20] (47,122)[-56.37] (47,123)[-56.54] (47,124)[-56.72] (47,125)[-56.88] (47,126)[-57.05] (47,127)[-57.23] (47,128)[-57.41] (47,129)[-57.60] (47,130)[-57.81] (47,131)[-58.02] (47,132)[-58.24] (47,133)[-58.47] (47,134)[-58.72] (47,135)[-58.89] (47,136)[-59.05] (47,137)[-59.23] (47,138)[-59.41] (47,139)[-59.60] (47,140)[-59.80] (47,141)[-60.01] (47,142)[-60.23] (47,143)[-60.46] (47,144)[-60.71] (47,145)[-60.87] (47,146)[-60.99] (47,147)[-61.12] (47,148)[-61.25] (47,149)[-61.38] (47,150)[-61.52] (47,151)[-61.66] (47,152)[-61.80] (47,153)[-61.95] (47,154)[-62.11] (47,155)[-62.11] (47,156)[-61.83] (47,157)[-61.57] (47,158)[-61.33] (47,159)[-61.09] (47,160)[-60.87] (47,161)[-60.66] (47,162)[-60.46] (47,163)[-60.27] (47,164)[-60.09] (47,165)[-59.91] (47,166)[-59.61] (47,167)[-59.34] (47,168)[-59.08] (47,169)[-58.84] (47,170)[-58.61] (47,171)[-58.39] (47,172)[-58.18] (47,173)[-57.98] (47,174)[-57.79] (47,175)[-57.61] (47,176)[-57.43] (47,177)[-57.25] (47,178)[-57.09] (47,179)[-56.92] (47,180)[-56.77] (47,181)[-56.62] (47,182)[-56.47] (47,183)[-56.33] (47,184)[-56.19] (47,185)[-56.06] (47,186)[-55.98] (47,187)[-55.96] (47,188)[-55.94] (47,189)[-55.92] (47,190)[-55.90] (47,191)[-55.88] (47,192)[-55.86] (47,193)[-55.84] (47,194)[-55.82] (47,195)[-55.81] (47,196)[-55.80] (47,197)[-55.91] (47,198)[-56.02] (47,199)[-56.14] (47,200)[-56.25] (47,201)[-56.37] (47,202)[-56.50] (47,203)[-56.63] (47,204)[-56.76] (47,205)[-56.90] (47,206)[-57.04] (47,207)[-57.25] (47,208)[-57.50] (47,209)[-57.76] (47,210)[-58.04] (47,211)[-58.34] (47,212)[-58.66] (47,213)[-59.01] (47,214)[-59.39] (47,215)[-59.80] (47,216)[-60.25] (47,217)[-60.68] (47,218)[-61.06] (47,219)[-61.47] (47,220)[-61.92] (47,221)[-62.43] (47,222)[-63.00] (47,223)[-63.66] (47,224)[-64.44] (47,225)[-65.40] (47,226)[-66.62] (47,227)[-68.00] (47,228)[-68.07] (47,229)[-68.14] (47,230)[-68.21] (47,231)[-68.29] (47,232)[-68.37] (47,233)[-68.45] (47,234)[-68.53] (47,235)[-68.61] (47,236)[-68.69] (47,237)[-68.78] (47,238)[-68.18] (47,239)[-67.57] (47,240)[-67.04] (47,241)[-66.56] (47,242)[-66.13] (47,243)[-65.74] (47,244)[-65.38] (47,245)[-65.05] (47,246)[-64.74] (47,247)[-64.46] (47,248)[-64.25] (47,249)[-64.10] (47,250)[-63.95] (47,251)[-63.81] (47,252)[-63.67] (47,253)[-63.54] (47,254)[-63.41] (47,255)[-63.28] (47,256)[-63.16] (47,257)[-63.04] (47,258)[-62.98] (47,259)[-63.10] (47,260)[-63.21] (47,261)[-63.33] (47,262)[-63.45] (47,263)[-63.58] (47,264)[-63.71] (47,265)[-63.84] (47,266)[-63.98] (47,267)[-64.12] (47,268)[-64.26] (47,269)[-64.19] (47,270)[-64.09] (47,271)[-64.00] (47,272)[-63.91] (47,273)[-63.82] (47,274)[-63.74] (47,275)[-63.65] (47,276)[-63.57] (47,277)[-63.49] (47,278)[-63.41] (47,279)[-62.91] (47,280)[-62.24] (47,281)[-61.66] (47,282)[-61.15] (47,283)[-60.69] (47,284)[-60.28] (47,285)[-59.90] (47,286)[-59.55] (47,287)[-59.23] (47,288)[-58.93] (47,289)[-58.58] (47,290)[-58.12] (47,291)[-57.70] (47,292)[-57.31] (47,293)[-56.96] (47,294)[-56.63] (47,295)[-56.33] (47,296)[-56.05] (47,297)[-55.78] (47,298)[-55.53] (47,299)[-55.29] (48,0)[-56.80] (48,1)[-56.57] (48,2)[-56.35] (48,3)[-56.15] (48,4)[-55.95] (48,5)[-55.76] (48,6)[-55.58] (48,7)[-55.41] (48,8)[-55.24] (48,9)[-55.08] (48,10)[-54.93] (48,11)[-54.90] (48,12)[-54.94] (48,13)[-54.97] (48,14)[-55.00] (48,15)[-55.03] (48,16)[-55.07] (48,17)[-55.10] (48,18)[-55.14] (48,19)[-55.17] (48,20)[-55.20] (48,21)[-55.28] (48,22)[-55.42] (48,23)[-55.57] (48,24)[-55.73] (48,25)[-55.89] (48,26)[-56.05] (48,27)[-56.23] (48,28)[-56.41] (48,29)[-56.59] (48,30)[-56.79] (48,31)[-56.99] (48,32)[-57.19] (48,33)[-57.41] (48,34)[-57.63] (48,35)[-57.86] (48,36)[-58.10] (48,37)[-58.37] (48,38)[-58.64] (48,39)[-58.94] (48,40)[-59.26] (48,41)[-59.60] (48,42)[-59.90] (48,43)[-60.21] (48,44)[-60.53] (48,45)[-60.88] (48,46)[-61.26] (48,47)[-61.68] (48,48)[-62.14] (48,49)[-62.66] (48,50)[-63.24] (48,51)[-63.92] (48,52)[-64.30] (48,53)[-64.19] (48,54)[-64.09] (48,55)[-63.98] (48,56)[-63.88] (48,57)[-63.78] (48,58)[-63.69] (48,59)[-63.59] (48,60)[-63.50] (48,61)[-63.41] (48,62)[-63.25] (48,63)[-62.66] (48,64)[-62.14] (48,65)[-61.68] (48,66)[-61.26] (48,67)[-60.88] (48,68)[-60.53] (48,69)[-60.21] (48,70)[-59.91] (48,71)[-59.62] (48,72)[-59.36] (48,73)[-58.96] (48,74)[-58.57] (48,75)[-58.21] (48,76)[-57.88] (48,77)[-57.57] (48,78)[-57.29] (48,79)[-57.02] (48,80)[-56.76] (48,81)[-56.52] (48,82)[-56.29] (48,83)[-56.11] (48,84)[-55.97] (48,85)[-55.83] (48,86)[-55.69] (48,87)[-55.56] (48,88)[-55.43] (48,89)[-55.31] (48,90)[-55.19] (48,91)[-55.07] (48,92)[-54.96] (48,93)[-54.87] (48,94)[-54.86] (48,95)[-54.86] (48,96)[-54.85] (48,97)[-54.85] (48,98)[-54.85] (48,99)[-54.84] (48,100)[-54.84] (48,101)[-54.83] (48,102)[-54.83] (48,103)[-54.82] (48,104)[-54.86] (48,105)[-54.89] (48,106)[-54.93] (48,107)[-54.97] (48,108)[-55.00] (48,109)[-55.04] (48,110)[-55.08] (48,111)[-55.12] (48,112)[-55.16] (48,113)[-55.20] (48,114)[-55.29] (48,115)[-55.41] (48,116)[-55.55] (48,117)[-55.68] (48,118)[-55.82] (48,119)[-55.96] (48,120)[-56.11] (48,121)[-56.27] (48,122)[-56.43] (48,123)[-56.59] (48,124)[-56.76] (48,125)[-56.91] (48,126)[-57.06] (48,127)[-57.22] (48,128)[-57.39] (48,129)[-57.56] (48,130)[-57.75] (48,131)[-57.93] (48,132)[-58.13] (48,133)[-58.34] (48,134)[-58.55] (48,135)[-58.71] (48,136)[-58.86] (48,137)[-59.02] (48,138)[-59.19] (48,139)[-59.37] (48,140)[-59.55] (48,141)[-59.74] (48,142)[-59.93] (48,143)[-60.14] (48,144)[-60.36] (48,145)[-60.52] (48,146)[-60.65] (48,147)[-60.78] (48,148)[-60.91] (48,149)[-61.05] (48,150)[-61.20] (48,151)[-61.35] (48,152)[-61.50] (48,153)[-61.66] (48,154)[-61.83] (48,155)[-61.86] (48,156)[-61.62] (48,157)[-61.40] (48,158)[-61.19] (48,159)[-60.98] (48,160)[-60.79] (48,161)[-60.60] (48,162)[-60.43] (48,163)[-60.25] (48,164)[-60.09] (48,165)[-59.93] (48,166)[-59.65] (48,167)[-59.38] (48,168)[-59.13] (48,169)[-58.90] (48,170)[-58.67] (48,171)[-58.46] (48,172)[-58.26] (48,173)[-58.07] (48,174)[-57.88] (48,175)[-57.70] (48,176)[-57.52] (48,177)[-57.34] (48,178)[-57.16] (48,179)[-56.99] (48,180)[-56.83] (48,181)[-56.67] (48,182)[-56.52] (48,183)[-56.38] (48,184)[-56.24] (48,185)[-56.10] (48,186)[-56.02] (48,187)[-55.99] (48,188)[-55.97] (48,189)[-55.95] (48,190)[-55.93] (48,191)[-55.91] (48,192)[-55.89] (48,193)[-55.87] (48,194)[-55.85] (48,195)[-55.84] (48,196)[-55.83] (48,197)[-55.93] (48,198)[-56.03] (48,199)[-56.14] (48,200)[-56.25] (48,201)[-56.36] (48,202)[-56.48] (48,203)[-56.60] (48,204)[-56.72] (48,205)[-56.84] (48,206)[-56.97] (48,207)[-57.18] (48,208)[-57.42] (48,209)[-57.67] (48,210)[-57.94] (48,211)[-58.23] (48,212)[-58.54] (48,213)[-58.87] (48,214)[-59.23] (48,215)[-59.62] (48,216)[-60.05] (48,217)[-60.46] (48,218)[-60.83] (48,219)[-61.24] (48,220)[-61.69] (48,221)[-62.20] (48,222)[-62.77] (48,223)[-63.42] (48,224)[-64.20] (48,225)[-65.14] (48,226)[-66.34] (48,227)[-67.70] (48,228)[-67.82] (48,229)[-67.95] (48,230)[-68.09] (48,231)[-68.23] (48,232)[-68.37] (48,233)[-68.52] (48,234)[-68.67] (48,235)[-68.83] (48,236)[-68.99] (48,237)[-69.16] (48,238)[-68.57] (48,239)[-67.95] (48,240)[-67.40] (48,241)[-66.92] (48,242)[-66.48] (48,243)[-66.09] (48,244)[-65.72] (48,245)[-65.39] (48,246)[-65.08] (48,247)[-64.79] (48,248)[-64.58] (48,249)[-64.43] (48,250)[-64.28] (48,251)[-64.14] (48,252)[-64.00] (48,253)[-63.87] (48,254)[-63.74] (48,255)[-63.62] (48,256)[-63.49] (48,257)[-63.38] (48,258)[-63.32] (48,259)[-63.44] (48,260)[-63.57] (48,261)[-63.70] (48,262)[-63.84] (48,263)[-63.98] (48,264)[-64.13] (48,265)[-64.28] (48,266)[-64.43] (48,267)[-64.60] (48,268)[-64.76] (48,269)[-64.68] (48,270)[-64.59] (48,271)[-64.50] (48,272)[-64.40] (48,273)[-64.31] (48,274)[-64.23] (48,275)[-64.14] (48,276)[-64.06] (48,277)[-63.97] (48,278)[-63.89] (48,279)[-63.34] (48,280)[-62.61] (48,281)[-61.99] (48,282)[-61.45] (48,283)[-60.96] (48,284)[-60.53] (48,285)[-60.13] (48,286)[-59.77] (48,287)[-59.44] (48,288)[-59.12] (48,289)[-58.76] (48,290)[-58.27] (48,291)[-57.84] (48,292)[-57.44] (48,293)[-57.07] (48,294)[-56.74] (48,295)[-56.43] (48,296)[-56.13] (48,297)[-55.86] (48,298)[-55.60] (48,299)[-55.36] (49,0)[-56.78] (49,1)[-56.56] (49,2)[-56.34] (49,3)[-56.13] (49,4)[-55.94] (49,5)[-55.75] (49,6)[-55.57] (49,7)[-55.40] (49,8)[-55.23] (49,9)[-55.07] (49,10)[-54.91] (49,11)[-54.89] (49,12)[-54.93] (49,13)[-54.96] (49,14)[-55.00] (49,15)[-55.03] (49,16)[-55.07] (49,17)[-55.11] (49,18)[-55.14] (49,19)[-55.18] (49,20)[-55.22] (49,21)[-55.29] (49,22)[-55.44] (49,23)[-55.58] (49,24)[-55.73] (49,25)[-55.89] (49,26)[-56.05] (49,27)[-56.22] (49,28)[-56.40] (49,29)[-56.58] (49,30)[-56.77] (49,31)[-56.97] (49,32)[-57.17] (49,33)[-57.38] (49,34)[-57.60] (49,35)[-57.83] (49,36)[-58.07] (49,37)[-58.32] (49,38)[-58.60] (49,39)[-58.89] (49,40)[-59.20] (49,41)[-59.53] (49,42)[-59.83] (49,43)[-60.14] (49,44)[-60.47] (49,45)[-60.82] (49,46)[-61.21] (49,47)[-61.63] (49,48)[-62.10] (49,49)[-62.63] (49,50)[-63.23] (49,51)[-63.93] (49,52)[-64.33] (49,53)[-64.26] (49,54)[-64.18] (49,55)[-64.11] (49,56)[-64.03] (49,57)[-63.96] (49,58)[-63.89] (49,59)[-63.82] (49,60)[-63.76] (49,61)[-63.69] (49,62)[-63.54] (49,63)[-62.94] (49,64)[-62.41] (49,65)[-61.94] (49,66)[-61.51] (49,67)[-61.12] (49,68)[-60.77] (49,69)[-60.44] (49,70)[-60.13] (49,71)[-59.85] (49,72)[-59.58] (49,73)[-59.16] (49,74)[-58.75] (49,75)[-58.38] (49,76)[-58.03] (49,77)[-57.72] (49,78)[-57.42] (49,79)[-57.14] (49,80)[-56.88] (49,81)[-56.63] (49,82)[-56.40] (49,83)[-56.21] (49,84)[-56.07] (49,85)[-55.93] (49,86)[-55.79] (49,87)[-55.66] (49,88)[-55.53] (49,89)[-55.41] (49,90)[-55.28] (49,91)[-55.17] (49,92)[-55.05] (49,93)[-54.96] (49,94)[-54.96] (49,95)[-54.95] (49,96)[-54.95] (49,97)[-54.94] (49,98)[-54.94] (49,99)[-54.93] (49,100)[-54.93] (49,101)[-54.92] (49,102)[-54.92] (49,103)[-54.91] (49,104)[-54.94] (49,105)[-54.98] (49,106)[-55.02] (49,107)[-55.06] (49,108)[-55.10] (49,109)[-55.14] (49,110)[-55.18] (49,111)[-55.22] (49,112)[-55.26] (49,113)[-55.30] (49,114)[-55.39] (49,115)[-55.51] (49,116)[-55.64] (49,117)[-55.77] (49,118)[-55.90] (49,119)[-56.04] (49,120)[-56.18] (49,121)[-56.33] (49,122)[-56.49] (49,123)[-56.65] (49,124)[-56.80] (49,125)[-56.94] (49,126)[-57.08] (49,127)[-57.22] (49,128)[-57.37] (49,129)[-57.53] (49,130)[-57.69] (49,131)[-57.85] (49,132)[-58.03] (49,133)[-58.21] (49,134)[-58.39] (49,135)[-58.54] (49,136)[-58.68] (49,137)[-58.83] (49,138)[-58.98] (49,139)[-59.14] (49,140)[-59.31] (49,141)[-59.48] (49,142)[-59.66] (49,143)[-59.84] (49,144)[-60.04] (49,145)[-60.19] (49,146)[-60.32] (49,147)[-60.46] (49,148)[-60.60] (49,149)[-60.75] (49,150)[-60.90] (49,151)[-61.06] (49,152)[-61.22] (49,153)[-61.39] (49,154)[-61.57] (49,155)[-61.62] (49,156)[-61.42] (49,157)[-61.23] (49,158)[-61.05] (49,159)[-60.87] (49,160)[-60.71] (49,161)[-60.54] (49,162)[-60.39] (49,163)[-60.24] (49,164)[-60.09] (49,165)[-59.95] (49,166)[-59.68] (49,167)[-59.42] (49,168)[-59.18] (49,169)[-58.96] (49,170)[-58.74] (49,171)[-58.53] (49,172)[-58.34] (49,173)[-58.15] (49,174)[-57.97] (49,175)[-57.80] (49,176)[-57.61] (49,177)[-57.42] (49,178)[-57.24] (49,179)[-57.06] (49,180)[-56.90] (49,181)[-56.73] (49,182)[-56.58] (49,183)[-56.43] (49,184)[-56.28] (49,185)[-56.14] (49,186)[-56.05] (49,187)[-56.03] (49,188)[-56.01] (49,189)[-55.99] (49,190)[-55.97] (49,191)[-55.95] (49,192)[-55.93] (49,193)[-55.91] (49,194)[-55.89] (49,195)[-55.87] (49,196)[-55.86] (49,197)[-55.95] (49,198)[-56.05] (49,199)[-56.15] (49,200)[-56.25] (49,201)[-56.35] (49,202)[-56.46] (49,203)[-56.57] (49,204)[-56.68] (49,205)[-56.79] (49,206)[-56.91] (49,207)[-57.11] (49,208)[-57.34] (49,209)[-57.59] (49,210)[-57.85] (49,211)[-58.12] (49,212)[-58.42] (49,213)[-58.73] (49,214)[-59.08] (49,215)[-59.45] (49,216)[-59.85] (49,217)[-60.25] (49,218)[-60.62] (49,219)[-61.03] (49,220)[-61.48] (49,221)[-61.98] (49,222)[-62.54] (49,223)[-63.20] (49,224)[-63.96] (49,225)[-64.89] (49,226)[-66.08] (49,227)[-67.42] (49,228)[-67.59] (49,229)[-67.77] (49,230)[-67.96] (49,231)[-68.16] (49,232)[-68.37] (49,233)[-68.59] (49,234)[-68.82] (49,235)[-69.06] (49,236)[-69.31] (49,237)[-69.59] (49,238)[-68.99] (49,239)[-68.35] (49,240)[-67.80] (49,241)[-67.31] (49,242)[-66.86] (49,243)[-66.46] (49,244)[-66.10] (49,245)[-65.76] (49,246)[-65.44] (49,247)[-65.15] (49,248)[-64.94] (49,249)[-64.79] (49,250)[-64.64] (49,251)[-64.50] (49,252)[-64.36] (49,253)[-64.23] (49,254)[-64.10] (49,255)[-63.97] (49,256)[-63.85] (49,257)[-63.73] (49,258)[-63.68] (49,259)[-63.82] (49,260)[-63.96] (49,261)[-64.11] (49,262)[-64.27] (49,263)[-64.43] (49,264)[-64.59] (49,265)[-64.76] (49,266)[-64.94] (49,267)[-65.13] (49,268)[-65.33] (49,269)[-65.25] (49,270)[-65.15] (49,271)[-65.05] (49,272)[-64.96] (49,273)[-64.87] (49,274)[-64.78] (49,275)[-64.69] (49,276)[-64.60] (49,277)[-64.52] (49,278)[-64.43] (49,279)[-63.82] (49,280)[-63.02] (49,281)[-62.35] (49,282)[-61.77] (49,283)[-61.25] (49,284)[-60.79] (49,285)[-60.38] (49,286)[-60.00] (49,287)[-59.65] (49,288)[-59.32] (49,289)[-58.94] (49,290)[-58.43] (49,291)[-57.98] (49,292)[-57.57] (49,293)[-57.19] (49,294)[-56.84] (49,295)[-56.52] (49,296)[-56.22] (49,297)[-55.94] (49,298)[-55.68] (49,299)[-55.43] (50,0)[-56.77] (50,1)[-56.54] (50,2)[-56.33] (50,3)[-56.12] (50,4)[-55.92] (50,5)[-55.74] (50,6)[-55.56] (50,7)[-55.38] (50,8)[-55.22] (50,9)[-55.06] (50,10)[-54.90] (50,11)[-54.88] (50,12)[-54.92] (50,13)[-54.96] (50,14)[-54.99] (50,15)[-55.03] (50,16)[-55.07] (50,17)[-55.11] (50,18)[-55.15] (50,19)[-55.19] (50,20)[-55.23] (50,21)[-55.31] (50,22)[-55.45] (50,23)[-55.59] (50,24)[-55.74] (50,25)[-55.90] (50,26)[-56.06] (50,27)[-56.22] (50,28)[-56.39] (50,29)[-56.57] (50,30)[-56.76] (50,31)[-56.95] (50,32)[-57.15] (50,33)[-57.35] (50,34)[-57.57] (50,35)[-57.79] (50,36)[-58.03] (50,37)[-58.28] (50,38)[-58.55] (50,39)[-58.83] (50,40)[-59.14] (50,41)[-59.46] (50,42)[-59.77] (50,43)[-60.07] (50,44)[-60.41] (50,45)[-60.76] (50,46)[-61.16] (50,47)[-61.59] (50,48)[-62.07] (50,49)[-62.60] (50,50)[-63.22] (50,51)[-63.93] (50,52)[-64.36] (50,53)[-64.32] (50,54)[-64.28] (50,55)[-64.23] (50,56)[-64.19] (50,57)[-64.15] (50,58)[-64.11] (50,59)[-64.07] (50,60)[-64.03] (50,61)[-63.99] (50,62)[-63.86] (50,63)[-63.24] (50,64)[-62.69] (50,65)[-62.21] (50,66)[-61.77] (50,67)[-61.38] (50,68)[-61.02] (50,69)[-60.68] (50,70)[-60.37] (50,71)[-60.08] (50,72)[-59.81] (50,73)[-59.37] (50,74)[-58.94] (50,75)[-58.55] (50,76)[-58.19] (50,77)[-57.86] (50,78)[-57.55] (50,79)[-57.27] (50,80)[-57.00] (50,81)[-56.74] (50,82)[-56.50] (50,83)[-56.31] (50,84)[-56.17] (50,85)[-56.03] (50,86)[-55.89] (50,87)[-55.76] (50,88)[-55.63] (50,89)[-55.50] (50,90)[-55.38] (50,91)[-55.27] (50,92)[-55.15] (50,93)[-55.06] (50,94)[-55.05] (50,95)[-55.05] (50,96)[-55.04] (50,97)[-55.04] (50,98)[-55.03] (50,99)[-55.02] (50,100)[-55.02] (50,101)[-55.01] (50,102)[-55.01] (50,103)[-55.00] (50,104)[-55.03] (50,105)[-55.07] (50,106)[-55.11] (50,107)[-55.15] (50,108)[-55.19] (50,109)[-55.23] (50,110)[-55.28] (50,111)[-55.32] (50,112)[-55.36] (50,113)[-55.40] (50,114)[-55.49] (50,115)[-55.61] (50,116)[-55.73] (50,117)[-55.86] (50,118)[-55.99] (50,119)[-56.12] (50,120)[-56.26] (50,121)[-56.40] (50,122)[-56.55] (50,123)[-56.70] (50,124)[-56.85] (50,125)[-56.97] (50,126)[-57.09] (50,127)[-57.22] (50,128)[-57.35] (50,129)[-57.49] (50,130)[-57.63] (50,131)[-57.77] (50,132)[-57.92] (50,133)[-58.08] (50,134)[-58.24] (50,135)[-58.37] (50,136)[-58.50] (50,137)[-58.64] (50,138)[-58.78] (50,139)[-58.93] (50,140)[-59.08] (50,141)[-59.23] (50,142)[-59.39] (50,143)[-59.56] (50,144)[-59.74] (50,145)[-59.89] (50,146)[-60.03] (50,147)[-60.17] (50,148)[-60.32] (50,149)[-60.47] (50,150)[-60.63] (50,151)[-60.79] (50,152)[-60.96] (50,153)[-61.14] (50,154)[-61.32] (50,155)[-61.39] (50,156)[-61.23] (50,157)[-61.07] (50,158)[-60.92] (50,159)[-60.77] (50,160)[-60.62] (50,161)[-60.49] (50,162)[-60.35] (50,163)[-60.22] (50,164)[-60.10] (50,165)[-59.97] (50,166)[-59.71] (50,167)[-59.47] (50,168)[-59.24] (50,169)[-59.02] (50,170)[-58.81] (50,171)[-58.61] (50,172)[-58.42] (50,173)[-58.24] (50,174)[-58.06] (50,175)[-57.89] (50,176)[-57.70] (50,177)[-57.50] (50,178)[-57.32] (50,179)[-57.13] (50,180)[-56.96] (50,181)[-56.79] (50,182)[-56.63] (50,183)[-56.48] (50,184)[-56.33] (50,185)[-56.19] (50,186)[-56.09] (50,187)[-56.07] (50,188)[-56.05] (50,189)[-56.03] (50,190)[-56.00] (50,191)[-55.98] (50,192)[-55.96] (50,193)[-55.94] (50,194)[-55.92] (50,195)[-55.90] (50,196)[-55.89] (50,197)[-55.97] (50,198)[-56.06] (50,199)[-56.15] (50,200)[-56.24] (50,201)[-56.34] (50,202)[-56.44] (50,203)[-56.53] (50,204)[-56.64] (50,205)[-56.74] (50,206)[-56.85] (50,207)[-57.04] (50,208)[-57.26] (50,209)[-57.50] (50,210)[-57.75] (50,211)[-58.02] (50,212)[-58.30] (50,213)[-58.60] (50,214)[-58.93] (50,215)[-59.28] (50,216)[-59.67] (50,217)[-60.05] (50,218)[-60.42] (50,219)[-60.82] (50,220)[-61.27] (50,221)[-61.77] (50,222)[-62.33] (50,223)[-62.98] (50,224)[-63.74] (50,225)[-64.66] (50,226)[-65.83] (50,227)[-67.16] (50,228)[-67.37] (50,229)[-67.60] (50,230)[-67.84] (50,231)[-68.10] (50,232)[-68.37] (50,233)[-68.66] (50,234)[-68.97] (50,235)[-69.30] (50,236)[-69.66] (50,237)[-70.06] (50,238)[-69.46] (50,239)[-68.80] (50,240)[-68.24] (50,241)[-67.73] (50,242)[-67.28] (50,243)[-66.87] (50,244)[-66.50] (50,245)[-66.16] (50,246)[-65.84] (50,247)[-65.54] (50,248)[-65.33] (50,249)[-65.18] (50,250)[-65.03] (50,251)[-64.89] (50,252)[-64.75] (50,253)[-64.62] (50,254)[-64.49] (50,255)[-64.37] (50,256)[-64.24] (50,257)[-64.12] (50,258)[-64.07] (50,259)[-64.23] (50,260)[-64.39] (50,261)[-64.56] (50,262)[-64.74] (50,263)[-64.92] (50,264)[-65.11] (50,265)[-65.31] (50,266)[-65.52] (50,267)[-65.75] (50,268)[-65.98] (50,269)[-65.90] (50,270)[-65.80] (50,271)[-65.70] (50,272)[-65.60] (50,273)[-65.50] (50,274)[-65.41] (50,275)[-65.32] (50,276)[-65.23] (50,277)[-65.14] (50,278)[-65.05] (50,279)[-64.36] (50,280)[-63.48] (50,281)[-62.74] (50,282)[-62.11] (50,283)[-61.56] (50,284)[-61.07] (50,285)[-60.63] (50,286)[-60.23] (50,287)[-59.87] (50,288)[-59.53] (50,289)[-59.14] (50,290)[-58.60] (50,291)[-58.13] (50,292)[-57.70] (50,293)[-57.31] (50,294)[-56.95] (50,295)[-56.62] (50,296)[-56.31] (50,297)[-56.03] (50,298)[-55.76] (50,299)[-55.50] (51,0)[-56.76] (51,1)[-56.53] (51,2)[-56.31] (51,3)[-56.11] (51,4)[-55.91] (51,5)[-55.72] (51,6)[-55.54] (51,7)[-55.37] (51,8)[-55.20] (51,9)[-55.04] (51,10)[-54.89] (51,11)[-54.87] (51,12)[-54.91] (51,13)[-54.95] (51,14)[-54.99] (51,15)[-55.03] (51,16)[-55.07] (51,17)[-55.12] (51,18)[-55.16] (51,19)[-55.20] (51,20)[-55.25] (51,21)[-55.33] (51,22)[-55.46] (51,23)[-55.60] (51,24)[-55.75] (51,25)[-55.90] (51,26)[-56.06] (51,27)[-56.22] (51,28)[-56.39] (51,29)[-56.56] (51,30)[-56.74] (51,31)[-56.93] (51,32)[-57.13] (51,33)[-57.33] (51,34)[-57.54] (51,35)[-57.76] (51,36)[-57.99] (51,37)[-58.24] (51,38)[-58.50] (51,39)[-58.78] (51,40)[-59.08] (51,41)[-59.39] (51,42)[-59.70] (51,43)[-60.01] (51,44)[-60.34] (51,45)[-60.71] (51,46)[-61.11] (51,47)[-61.54] (51,48)[-62.03] (51,49)[-62.58] (51,50)[-63.20] (51,51)[-63.94] (51,52)[-64.40] (51,53)[-64.39] (51,54)[-64.38] (51,55)[-64.36] (51,56)[-64.35] (51,57)[-64.34] (51,58)[-64.33] (51,59)[-64.32] (51,60)[-64.31] (51,61)[-64.30] (51,62)[-64.20] (51,63)[-63.56] (51,64)[-63.00] (51,65)[-62.50] (51,66)[-62.05] (51,67)[-61.65] (51,68)[-61.28] (51,69)[-60.94] (51,70)[-60.62] (51,71)[-60.33] (51,72)[-60.05] (51,73)[-59.60] (51,74)[-59.14] (51,75)[-58.73] (51,76)[-58.36] (51,77)[-58.01] (51,78)[-57.69] (51,79)[-57.40] (51,80)[-57.12] (51,81)[-56.86] (51,82)[-56.61] (51,83)[-56.42] (51,84)[-56.27] (51,85)[-56.13] (51,86)[-55.99] (51,87)[-55.86] (51,88)[-55.73] (51,89)[-55.61] (51,90)[-55.48] (51,91)[-55.37] (51,92)[-55.25] (51,93)[-55.16] (51,94)[-55.15] (51,95)[-55.15] (51,96)[-55.14] (51,97)[-55.13] (51,98)[-55.13] (51,99)[-55.12] (51,100)[-55.11] (51,101)[-55.10] (51,102)[-55.10] (51,103)[-55.09] (51,104)[-55.13] (51,105)[-55.17] (51,106)[-55.21] (51,107)[-55.25] (51,108)[-55.29] (51,109)[-55.33] (51,110)[-55.38] (51,111)[-55.42] (51,112)[-55.46] (51,113)[-55.51] (51,114)[-55.59] (51,115)[-55.71] (51,116)[-55.82] (51,117)[-55.95] (51,118)[-56.07] (51,119)[-56.20] (51,120)[-56.33] (51,121)[-56.47] (51,122)[-56.61] (51,123)[-56.75] (51,124)[-56.89] (51,125)[-57.00] (51,126)[-57.11] (51,127)[-57.22] (51,128)[-57.33] (51,129)[-57.45] (51,130)[-57.57] (51,131)[-57.70] (51,132)[-57.82] (51,133)[-57.96] (51,134)[-58.09] (51,135)[-58.21] (51,136)[-58.33] (51,137)[-58.46] (51,138)[-58.59] (51,139)[-58.72] (51,140)[-58.86] (51,141)[-59.00] (51,142)[-59.15] (51,143)[-59.30] (51,144)[-59.46] (51,145)[-59.60] (51,146)[-59.74] (51,147)[-59.89] (51,148)[-60.04] (51,149)[-60.20] (51,150)[-60.37] (51,151)[-60.54] (51,152)[-60.71] (51,153)[-60.90] (51,154)[-61.09] (51,155)[-61.17] (51,156)[-61.04] (51,157)[-60.91] (51,158)[-60.79] (51,159)[-60.66] (51,160)[-60.55] (51,161)[-60.43] (51,162)[-60.32] (51,163)[-60.21] (51,164)[-60.10] (51,165)[-59.99] (51,166)[-59.74] (51,167)[-59.51] (51,168)[-59.29] (51,169)[-59.08] (51,170)[-58.88] (51,171)[-58.69] (51,172)[-58.50] (51,173)[-58.33] (51,174)[-58.16] (51,175)[-57.99] (51,176)[-57.79] (51,177)[-57.59] (51,178)[-57.39] (51,179)[-57.21] (51,180)[-57.03] (51,181)[-56.86] (51,182)[-56.69] (51,183)[-56.53] (51,184)[-56.38] (51,185)[-56.23] (51,186)[-56.13] (51,187)[-56.11] (51,188)[-56.09] (51,189)[-56.06] (51,190)[-56.04] (51,191)[-56.02] (51,192)[-55.99] (51,193)[-55.97] (51,194)[-55.95] (51,195)[-55.93] (51,196)[-55.91] (51,197)[-55.99] (51,198)[-56.08] (51,199)[-56.16] (51,200)[-56.24] (51,201)[-56.33] (51,202)[-56.41] (51,203)[-56.50] (51,204)[-56.60] (51,205)[-56.69] (51,206)[-56.78] (51,207)[-56.97] (51,208)[-57.19] (51,209)[-57.42] (51,210)[-57.66] (51,211)[-57.91] (51,212)[-58.19] (51,213)[-58.48] (51,214)[-58.79] (51,215)[-59.12] (51,216)[-59.49] (51,217)[-59.86] (51,218)[-60.23] (51,219)[-60.63] (51,220)[-61.07] (51,221)[-61.57] (51,222)[-62.13] (51,223)[-62.77] (51,224)[-63.53] (51,225)[-64.44] (51,226)[-65.60] (51,227)[-66.91] (51,228)[-67.17] (51,229)[-67.44] (51,230)[-67.73] (51,231)[-68.04] (51,232)[-68.37] (51,233)[-68.73] (51,234)[-69.13] (51,235)[-69.56] (51,236)[-70.04] (51,237)[-70.59] (51,238)[-69.98] (51,239)[-69.31] (51,240)[-68.72] (51,241)[-68.21] (51,242)[-67.75] (51,243)[-67.33] (51,244)[-66.95] (51,245)[-66.60] (51,246)[-66.28] (51,247)[-65.98] (51,248)[-65.76] (51,249)[-65.61] (51,250)[-65.46] (51,251)[-65.32] (51,252)[-65.18] (51,253)[-65.05] (51,254)[-64.92] (51,255)[-64.79] (51,256)[-64.67] (51,257)[-64.55] (51,258)[-64.51] (51,259)[-64.69] (51,260)[-64.87] (51,261)[-65.07] (51,262)[-65.27] (51,263)[-65.48] (51,264)[-65.71] (51,265)[-65.94] (51,266)[-66.19] (51,267)[-66.46] (51,268)[-66.74] (51,269)[-66.66] (51,270)[-66.55] (51,271)[-66.45] (51,272)[-66.35] (51,273)[-66.25] (51,274)[-66.15] (51,275)[-66.05] (51,276)[-65.96] (51,277)[-65.87] (51,278)[-65.78] (51,279)[-64.98] (51,280)[-63.98] (51,281)[-63.17] (51,282)[-62.48] (51,283)[-61.89] (51,284)[-61.37] (51,285)[-60.91] (51,286)[-60.49] (51,287)[-60.10] (51,288)[-59.75] (51,289)[-59.34] (51,290)[-58.78] (51,291)[-58.28] (51,292)[-57.84] (51,293)[-57.43] (51,294)[-57.06] (51,295)[-56.72] (51,296)[-56.41] (51,297)[-56.11] (51,298)[-55.84] (51,299)[-55.58] (52,0)[-56.76] (52,1)[-56.53] (52,2)[-56.32] (52,3)[-56.11] (52,4)[-55.91] (52,5)[-55.72] (52,6)[-55.54] (52,7)[-55.37] (52,8)[-55.20] (52,9)[-55.04] (52,10)[-54.88] (52,11)[-54.86] (52,12)[-54.90] (52,13)[-54.94] (52,14)[-54.98] (52,15)[-55.02] (52,16)[-55.06] (52,17)[-55.10] (52,18)[-55.14] (52,19)[-55.19] (52,20)[-55.23] (52,21)[-55.31] (52,22)[-55.44] (52,23)[-55.58] (52,24)[-55.73] (52,25)[-55.88] (52,26)[-56.03] (52,27)[-56.20] (52,28)[-56.36] (52,29)[-56.54] (52,30)[-56.72] (52,31)[-56.91] (52,32)[-57.10] (52,33)[-57.30] (52,34)[-57.52] (52,35)[-57.74] (52,36)[-57.97] (52,37)[-58.22] (52,38)[-58.49] (52,39)[-58.77] (52,40)[-59.06] (52,41)[-59.39] (52,42)[-59.69] (52,43)[-60.01] (52,44)[-60.35] (52,45)[-60.71] (52,46)[-61.12] (52,47)[-61.56] (52,48)[-62.05] (52,49)[-62.61] (52,50)[-63.25] (52,51)[-64.00] (52,52)[-64.48] (52,53)[-64.47] (52,54)[-64.47] (52,55)[-64.47] (52,56)[-64.47] (52,57)[-64.47] (52,58)[-64.47] (52,59)[-64.47] (52,60)[-64.46] (52,61)[-64.46] (52,62)[-64.36] (52,63)[-63.70] (52,64)[-63.12] (52,65)[-62.61] (52,66)[-62.16] (52,67)[-61.74] (52,68)[-61.37] (52,69)[-61.02] (52,70)[-60.70] (52,71)[-60.40] (52,72)[-60.12] (52,73)[-59.66] (52,74)[-59.20] (52,75)[-58.78] (52,76)[-58.40] (52,77)[-58.05] (52,78)[-57.73] (52,79)[-57.43] (52,80)[-57.15] (52,81)[-56.88] (52,82)[-56.63] (52,83)[-56.44] (52,84)[-56.30] (52,85)[-56.16] (52,86)[-56.02] (52,87)[-55.89] (52,88)[-55.76] (52,89)[-55.64] (52,90)[-55.52] (52,91)[-55.40] (52,92)[-55.29] (52,93)[-55.20] (52,94)[-55.19] (52,95)[-55.19] (52,96)[-55.18] (52,97)[-55.18] (52,98)[-55.17] (52,99)[-55.17] (52,100)[-55.16] (52,101)[-55.16] (52,102)[-55.15] (52,103)[-55.15] (52,104)[-55.19] (52,105)[-55.23] (52,106)[-55.27] (52,107)[-55.32] (52,108)[-55.36] (52,109)[-55.41] (52,110)[-55.45] (52,111)[-55.50] (52,112)[-55.55] (52,113)[-55.60] (52,114)[-55.68] (52,115)[-55.79] (52,116)[-55.90] (52,117)[-56.01] (52,118)[-56.13] (52,119)[-56.25] (52,120)[-56.38] (52,121)[-56.51] (52,122)[-56.64] (52,123)[-56.77] (52,124)[-56.90] (52,125)[-56.99] (52,126)[-57.09] (52,127)[-57.19] (52,128)[-57.29] (52,129)[-57.39] (52,130)[-57.49] (52,131)[-57.60] (52,132)[-57.71] (52,133)[-57.82] (52,134)[-57.94] (52,135)[-58.04] (52,136)[-58.15] (52,137)[-58.27] (52,138)[-58.38] (52,139)[-58.50] (52,140)[-58.63] (52,141)[-58.75] (52,142)[-58.88] (52,143)[-59.02] (52,144)[-59.16] (52,145)[-59.30] (52,146)[-59.43] (52,147)[-59.58] (52,148)[-59.72] (52,149)[-59.88] (52,150)[-60.04] (52,151)[-60.20] (52,152)[-60.37] (52,153)[-60.55] (52,154)[-60.74] (52,155)[-60.83] (52,156)[-60.73] (52,157)[-60.63] (52,158)[-60.54] (52,159)[-60.45] (52,160)[-60.36] (52,161)[-60.27] (52,162)[-60.18] (52,163)[-60.09] (52,164)[-60.01] (52,165)[-59.92] (52,166)[-59.70] (52,167)[-59.48] (52,168)[-59.27] (52,169)[-59.08] (52,170)[-58.89] (52,171)[-58.71] (52,172)[-58.54] (52,173)[-58.37] (52,174)[-58.21] (52,175)[-58.06] (52,176)[-57.86] (52,177)[-57.65] (52,178)[-57.45] (52,179)[-57.26] (52,180)[-57.07] (52,181)[-56.90] (52,182)[-56.73] (52,183)[-56.57] (52,184)[-56.41] (52,185)[-56.26] (52,186)[-56.16] (52,187)[-56.14] (52,188)[-56.11] (52,189)[-56.08] (52,190)[-56.06] (52,191)[-56.03] (52,192)[-56.00] (52,193)[-55.98] (52,194)[-55.95] (52,195)[-55.93] (52,196)[-55.91] (52,197)[-55.99] (52,198)[-56.06] (52,199)[-56.14] (52,200)[-56.22] (52,201)[-56.30] (52,202)[-56.38] (52,203)[-56.46] (52,204)[-56.55] (52,205)[-56.64] (52,206)[-56.72] (52,207)[-56.90] (52,208)[-57.12] (52,209)[-57.34] (52,210)[-57.57] (52,211)[-57.82] (52,212)[-58.09] (52,213)[-58.37] (52,214)[-58.67] (52,215)[-58.99] (52,216)[-59.34] (52,217)[-59.70] (52,218)[-60.06] (52,219)[-60.45] (52,220)[-60.89] (52,221)[-61.37] (52,222)[-61.92] (52,223)[-62.54] (52,224)[-63.27] (52,225)[-64.14] (52,226)[-65.24] (52,227)[-66.46] (52,228)[-66.72] (52,229)[-67.00] (52,230)[-67.29] (52,231)[-67.61] (52,232)[-67.95] (52,233)[-68.33] (52,234)[-68.74] (52,235)[-69.19] (52,236)[-69.69] (52,237)[-70.26] (52,238)[-69.73] (52,239)[-69.12] (52,240)[-68.58] (52,241)[-68.10] (52,242)[-67.67] (52,243)[-67.28] (52,244)[-66.92] (52,245)[-66.59] (52,246)[-66.28] (52,247)[-65.99] (52,248)[-65.79] (52,249)[-65.65] (52,250)[-65.51] (52,251)[-65.38] (52,252)[-65.25] (52,253)[-65.13] (52,254)[-65.01] (52,255)[-64.89] (52,256)[-64.78] (52,257)[-64.66] (52,258)[-64.63] (52,259)[-64.82] (52,260)[-65.03] (52,261)[-65.24] (52,262)[-65.47] (52,263)[-65.70] (52,264)[-65.96] (52,265)[-66.22] (52,266)[-66.51] (52,267)[-66.81] (52,268)[-67.14] (52,269)[-67.08] (52,270)[-66.99] (52,271)[-66.90] (52,272)[-66.82] (52,273)[-66.73] (52,274)[-66.65] (52,275)[-66.57] (52,276)[-66.49] (52,277)[-66.41] (52,278)[-66.33] (52,279)[-65.47] (52,280)[-64.39] (52,281)[-63.53] (52,282)[-62.81] (52,283)[-62.19] (52,284)[-61.65] (52,285)[-61.17] (52,286)[-60.74] (52,287)[-60.35] (52,288)[-59.99] (52,289)[-59.56] (52,290)[-58.97] (52,291)[-58.46] (52,292)[-58.00] (52,293)[-57.58] (52,294)[-57.20] (52,295)[-56.85] (52,296)[-56.53] (52,297)[-56.23] (52,298)[-55.95] (52,299)[-55.68] (53,0)[-56.79] (53,1)[-56.56] (53,2)[-56.34] (53,3)[-56.13] (53,4)[-55.93] (53,5)[-55.74] (53,6)[-55.55] (53,7)[-55.38] (53,8)[-55.21] (53,9)[-55.05] (53,10)[-54.89] (53,11)[-54.87] (53,12)[-54.90] (53,13)[-54.93] (53,14)[-54.97] (53,15)[-55.00] (53,16)[-55.03] (53,17)[-55.07] (53,18)[-55.10] (53,19)[-55.13] (53,20)[-55.17] (53,21)[-55.24] (53,22)[-55.38] (53,23)[-55.52] (53,24)[-55.67] (53,25)[-55.82] (53,26)[-55.98] (53,27)[-56.15] (53,28)[-56.32] (53,29)[-56.50] (53,30)[-56.68] (53,31)[-56.88] (53,32)[-57.08] (53,33)[-57.28] (53,34)[-57.50] (53,35)[-57.73] (53,36)[-57.98] (53,37)[-58.23] (53,38)[-58.51] (53,39)[-58.80] (53,40)[-59.11] (53,41)[-59.45] (53,42)[-59.76] (53,43)[-60.08] (53,44)[-60.42] (53,45)[-60.80] (53,46)[-61.20] (53,47)[-61.65] (53,48)[-62.16] (53,49)[-62.72] (53,50)[-63.37] (53,51)[-64.14] (53,52)[-64.62] (53,53)[-64.60] (53,54)[-64.57] (53,55)[-64.55] (53,56)[-64.52] (53,57)[-64.50] (53,58)[-64.47] (53,59)[-64.45] (53,60)[-64.42] (53,61)[-64.40] (53,62)[-64.28] (53,63)[-63.60] (53,64)[-63.01] (53,65)[-62.49] (53,66)[-62.03] (53,67)[-61.61] (53,68)[-61.23] (53,69)[-60.88] (53,70)[-60.55] (53,71)[-60.25] (53,72)[-59.97] (53,73)[-59.51] (53,74)[-59.06] (53,75)[-58.66] (53,76)[-58.28] (53,77)[-57.94] (53,78)[-57.63] (53,79)[-57.33] (53,80)[-57.05] (53,81)[-56.79] (53,82)[-56.55] (53,83)[-56.36] (53,84)[-56.22] (53,85)[-56.09] (53,86)[-55.96] (53,87)[-55.83] (53,88)[-55.71] (53,89)[-55.59] (53,90)[-55.47] (53,91)[-55.36] (53,92)[-55.25] (53,93)[-55.16] (53,94)[-55.16] (53,95)[-55.16] (53,96)[-55.16] (53,97)[-55.16] (53,98)[-55.16] (53,99)[-55.16] (53,100)[-55.16] (53,101)[-55.16] (53,102)[-55.16] (53,103)[-55.16] (53,104)[-55.21] (53,105)[-55.25] (53,106)[-55.30] (53,107)[-55.35] (53,108)[-55.40] (53,109)[-55.45] (53,110)[-55.50] (53,111)[-55.55] (53,112)[-55.61] (53,113)[-55.66] (53,114)[-55.74] (53,115)[-55.84] (53,116)[-55.95] (53,117)[-56.05] (53,118)[-56.16] (53,119)[-56.27] (53,120)[-56.39] (53,121)[-56.51] (53,122)[-56.63] (53,123)[-56.75] (53,124)[-56.87] (53,125)[-56.95] (53,126)[-57.04] (53,127)[-57.12] (53,128)[-57.21] (53,129)[-57.30] (53,130)[-57.39] (53,131)[-57.48] (53,132)[-57.58] (53,133)[-57.67] (53,134)[-57.77] (53,135)[-57.87] (53,136)[-57.97] (53,137)[-58.07] (53,138)[-58.17] (53,139)[-58.27] (53,140)[-58.38] (53,141)[-58.49] (53,142)[-58.60] (53,143)[-58.72] (53,144)[-58.84] (53,145)[-58.96] (53,146)[-59.09] (53,147)[-59.22] (53,148)[-59.35] (53,149)[-59.49] (53,150)[-59.64] (53,151)[-59.79] (53,152)[-59.94] (53,153)[-60.10] (53,154)[-60.26] (53,155)[-60.35] (53,156)[-60.29] (53,157)[-60.23] (53,158)[-60.17] (53,159)[-60.10] (53,160)[-60.04] (53,161)[-59.99] (53,162)[-59.93] (53,163)[-59.87] (53,164)[-59.81] (53,165)[-59.75] (53,166)[-59.55] (53,167)[-59.36] (53,168)[-59.18] (53,169)[-59.00] (53,170)[-58.83] (53,171)[-58.67] (53,172)[-58.51] (53,173)[-58.36] (53,174)[-58.21] (53,175)[-58.07] (53,176)[-57.87] (53,177)[-57.67] (53,178)[-57.47] (53,179)[-57.28] (53,180)[-57.10] (53,181)[-56.92] (53,182)[-56.75] (53,183)[-56.59] (53,184)[-56.44] (53,185)[-56.29] (53,186)[-56.19] (53,187)[-56.15] (53,188)[-56.12] (53,189)[-56.08] (53,190)[-56.05] (53,191)[-56.02] (53,192)[-55.99] (53,193)[-55.95] (53,194)[-55.92] (53,195)[-55.89] (53,196)[-55.87] (53,197)[-55.94] (53,198)[-56.02] (53,199)[-56.09] (53,200)[-56.17] (53,201)[-56.25] (53,202)[-56.33] (53,203)[-56.41] (53,204)[-56.50] (53,205)[-56.58] (53,206)[-56.67] (53,207)[-56.85] (53,208)[-57.05] (53,209)[-57.27] (53,210)[-57.50] (53,211)[-57.75] (53,212)[-58.01] (53,213)[-58.28] (53,214)[-58.57] (53,215)[-58.89] (53,216)[-59.23] (53,217)[-59.57] (53,218)[-59.92] (53,219)[-60.30] (53,220)[-60.72] (53,221)[-61.18] (53,222)[-61.69] (53,223)[-62.28] (53,224)[-62.96] (53,225)[-63.76] (53,226)[-64.74] (53,227)[-65.81] (53,228)[-66.05] (53,229)[-66.30] (53,230)[-66.56] (53,231)[-66.85] (53,232)[-67.15] (53,233)[-67.47] (53,234)[-67.82] (53,235)[-68.21] (53,236)[-68.62] (53,237)[-69.09] (53,238)[-68.68] (53,239)[-68.19] (53,240)[-67.75] (53,241)[-67.34] (53,242)[-66.98] (53,243)[-66.64] (53,244)[-66.32] (53,245)[-66.03] (53,246)[-65.76] (53,247)[-65.50] (53,248)[-65.32] (53,249)[-65.20] (53,250)[-65.09] (53,251)[-64.97] (53,252)[-64.86] (53,253)[-64.76] (53,254)[-64.65] (53,255)[-64.55] (53,256)[-64.45] (53,257)[-64.35] (53,258)[-64.33] (53,259)[-64.53] (53,260)[-64.74] (53,261)[-64.96] (53,262)[-65.20] (53,263)[-65.44] (53,264)[-65.71] (53,265)[-65.98] (53,266)[-66.28] (53,267)[-66.60] (53,268)[-66.95] (53,269)[-66.93] (53,270)[-66.89] (53,271)[-66.85] (53,272)[-66.80] (53,273)[-66.76] (53,274)[-66.72] (53,275)[-66.68] (53,276)[-66.64] (53,277)[-66.60] (53,278)[-66.56] (53,279)[-65.71] (53,280)[-64.64] (53,281)[-63.78] (53,282)[-63.06] (53,283)[-62.44] (53,284)[-61.90] (53,285)[-61.42] (53,286)[-60.99] (53,287)[-60.60] (53,288)[-60.24] (53,289)[-59.80] (53,290)[-59.20] (53,291)[-58.66] (53,292)[-58.19] (53,293)[-57.76] (53,294)[-57.38] (53,295)[-57.02] (53,296)[-56.69] (53,297)[-56.38] (53,298)[-56.10] (53,299)[-55.83] (54,0)[-56.81] (54,1)[-56.58] (54,2)[-56.36] (54,3)[-56.15] (54,4)[-55.94] (54,5)[-55.75] (54,6)[-55.57] (54,7)[-55.39] (54,8)[-55.22] (54,9)[-55.06] (54,10)[-54.90] (54,11)[-54.87] (54,12)[-54.90] (54,13)[-54.92] (54,14)[-54.95] (54,15)[-54.98] (54,16)[-55.00] (54,17)[-55.03] (54,18)[-55.06] (54,19)[-55.08] (54,20)[-55.11] (54,21)[-55.18] (54,22)[-55.32] (54,23)[-55.47] (54,24)[-55.62] (54,25)[-55.77] (54,26)[-55.93] (54,27)[-56.10] (54,28)[-56.28] (54,29)[-56.46] (54,30)[-56.65] (54,31)[-56.85] (54,32)[-57.05] (54,33)[-57.26] (54,34)[-57.49] (54,35)[-57.73] (54,36)[-57.98] (54,37)[-58.25] (54,38)[-58.53] (54,39)[-58.84] (54,40)[-59.16] (54,41)[-59.52] (54,42)[-59.84] (54,43)[-60.16] (54,44)[-60.50] (54,45)[-60.88] (54,46)[-61.29] (54,47)[-61.75] (54,48)[-62.26] (54,49)[-62.84] (54,50)[-63.50] (54,51)[-64.29] (54,52)[-64.77] (54,53)[-64.72] (54,54)[-64.67] (54,55)[-64.62] (54,56)[-64.57] (54,57)[-64.52] (54,58)[-64.48] (54,59)[-64.43] (54,60)[-64.38] (54,61)[-64.34] (54,62)[-64.19] (54,63)[-63.50] (54,64)[-62.90] (54,65)[-62.37] (54,66)[-61.90] (54,67)[-61.48] (54,68)[-61.09] (54,69)[-60.73] (54,70)[-60.41] (54,71)[-60.10] (54,72)[-59.82] (54,73)[-59.37] (54,74)[-58.93] (54,75)[-58.54] (54,76)[-58.17] (54,77)[-57.84] (54,78)[-57.52] (54,79)[-57.23] (54,80)[-56.96] (54,81)[-56.70] (54,82)[-56.46] (54,83)[-56.28] (54,84)[-56.15] (54,85)[-56.02] (54,86)[-55.89] (54,87)[-55.77] (54,88)[-55.65] (54,89)[-55.54] (54,90)[-55.42] (54,91)[-55.31] (54,92)[-55.21] (54,93)[-55.12] (54,94)[-55.13] (54,95)[-55.13] (54,96)[-55.14] (54,97)[-55.15] (54,98)[-55.15] (54,99)[-55.16] (54,100)[-55.16] (54,101)[-55.17] (54,102)[-55.17] (54,103)[-55.18] (54,104)[-55.22] (54,105)[-55.28] (54,106)[-55.33] (54,107)[-55.39] (54,108)[-55.44] (54,109)[-55.50] (54,110)[-55.55] (54,111)[-55.61] (54,112)[-55.67] (54,113)[-55.73] (54,114)[-55.80] (54,115)[-55.90] (54,116)[-55.99] (54,117)[-56.09] (54,118)[-56.19] (54,119)[-56.30] (54,120)[-56.40] (54,121)[-56.51] (54,122)[-56.62] (54,123)[-56.74] (54,124)[-56.84] (54,125)[-56.91] (54,126)[-56.98] (54,127)[-57.06] (54,128)[-57.13] (54,129)[-57.21] (54,130)[-57.29] (54,131)[-57.37] (54,132)[-57.45] (54,133)[-57.53] (54,134)[-57.61] (54,135)[-57.70] (54,136)[-57.78] (54,137)[-57.87] (54,138)[-57.96] (54,139)[-58.05] (54,140)[-58.15] (54,141)[-58.24] (54,142)[-58.34] (54,143)[-58.44] (54,144)[-58.54] (54,145)[-58.66] (54,146)[-58.77] (54,147)[-58.89] (54,148)[-59.01] (54,149)[-59.14] (54,150)[-59.27] (54,151)[-59.41] (54,152)[-59.54] (54,153)[-59.69] (54,154)[-59.84] (54,155)[-59.92] (54,156)[-59.89] (54,157)[-59.86] (54,158)[-59.82] (54,159)[-59.79] (54,160)[-59.76] (54,161)[-59.72] (54,162)[-59.69] (54,163)[-59.66] (54,164)[-59.63] (54,165)[-59.59] (54,166)[-59.41] (54,167)[-59.24] (54,168)[-59.08] (54,169)[-58.92] (54,170)[-58.77] (54,171)[-58.62] (54,172)[-58.48] (54,173)[-58.35] (54,174)[-58.21] (54,175)[-58.08] (54,176)[-57.89] (54,177)[-57.68] (54,178)[-57.49] (54,179)[-57.30] (54,180)[-57.12] (54,181)[-56.94] (54,182)[-56.78] (54,183)[-56.61] (54,184)[-56.46] (54,185)[-56.31] (54,186)[-56.21] (54,187)[-56.17] (54,188)[-56.13] (54,189)[-56.09] (54,190)[-56.05] (54,191)[-56.01] (54,192)[-55.97] (54,193)[-55.93] (54,194)[-55.89] (54,195)[-55.85] (54,196)[-55.83] (54,197)[-55.90] (54,198)[-55.97] (54,199)[-56.05] (54,200)[-56.13] (54,201)[-56.20] (54,202)[-56.28] (54,203)[-56.36] (54,204)[-56.45] (54,205)[-56.53] (54,206)[-56.61] (54,207)[-56.79] (54,208)[-56.99] (54,209)[-57.21] (54,210)[-57.43] (54,211)[-57.67] (54,212)[-57.93] (54,213)[-58.19] (54,214)[-58.48] (54,215)[-58.78] (54,216)[-59.11] (54,217)[-59.45] (54,218)[-59.79] (54,219)[-60.15] (54,220)[-60.55] (54,221)[-60.99] (54,222)[-61.48] (54,223)[-62.03] (54,224)[-62.67] (54,225)[-63.41] (54,226)[-64.30] (54,227)[-65.25] (54,228)[-65.47] (54,229)[-65.70] (54,230)[-65.94] (54,231)[-66.19] (54,232)[-66.47] (54,233)[-66.76] (54,234)[-67.07] (54,235)[-67.41] (54,236)[-67.77] (54,237)[-68.17] (54,238)[-67.83] (54,239)[-67.42] (54,240)[-67.05] (54,241)[-66.70] (54,242)[-66.38] (54,243)[-66.08] (54,244)[-65.80] (54,245)[-65.54] (54,246)[-65.29] (54,247)[-65.06] (54,248)[-64.90] (54,249)[-64.80] (54,250)[-64.70] (54,251)[-64.60] (54,252)[-64.51] (54,253)[-64.42] (54,254)[-64.33] (54,255)[-64.24] (54,256)[-64.15] (54,257)[-64.06] (54,258)[-64.05] (54,259)[-64.26] (54,260)[-64.47] (54,261)[-64.70] (54,262)[-64.94] (54,263)[-65.20] (54,264)[-65.47] (54,265)[-65.76] (54,266)[-66.07] (54,267)[-66.40] (54,268)[-66.76] (54,269)[-66.79] (54,270)[-66.79] (54,271)[-66.79] (54,272)[-66.79] (54,273)[-66.79] (54,274)[-66.79] (54,275)[-66.79] (54,276)[-66.79] (54,277)[-66.79] (54,278)[-66.79] (54,279)[-65.97] (54,280)[-64.90] (54,281)[-64.04] (54,282)[-63.32] (54,283)[-62.71] (54,284)[-62.17] (54,285)[-61.69] (54,286)[-61.26] (54,287)[-60.87] (54,288)[-60.51] (54,289)[-60.06] (54,290)[-59.43] (54,291)[-58.88] (54,292)[-58.39] (54,293)[-57.96] (54,294)[-57.56] (54,295)[-57.19] (54,296)[-56.86] (54,297)[-56.54] (54,298)[-56.25] (54,299)[-55.98] (55,0)[-56.84] (55,1)[-56.60] (55,2)[-56.38] (55,3)[-56.16] (55,4)[-55.96] (55,5)[-55.77] (55,6)[-55.58] (55,7)[-55.40] (55,8)[-55.23] (55,9)[-55.07] (55,10)[-54.91] (55,11)[-54.87] (55,12)[-54.89] (55,13)[-54.91] (55,14)[-54.93] (55,15)[-54.95] (55,16)[-54.97] (55,17)[-54.99] (55,18)[-55.01] (55,19)[-55.03] (55,20)[-55.05] (55,21)[-55.12] (55,22)[-55.26] (55,23)[-55.41] (55,24)[-55.56] (55,25)[-55.72] (55,26)[-55.88] (55,27)[-56.05] (55,28)[-56.23] (55,29)[-56.42] (55,30)[-56.61] (55,31)[-56.81] (55,32)[-57.02] (55,33)[-57.24] (55,34)[-57.48] (55,35)[-57.72] (55,36)[-57.98] (55,37)[-58.26] (55,38)[-58.55] (55,39)[-58.87] (55,40)[-59.21] (55,41)[-59.58] (55,42)[-59.91] (55,43)[-60.23] (55,44)[-60.58] (55,45)[-60.97] (55,46)[-61.38] (55,47)[-61.85] (55,48)[-62.36] (55,49)[-62.95] (55,50)[-63.63] (55,51)[-64.44] (55,52)[-64.92] (55,53)[-64.85] (55,54)[-64.77] (55,55)[-64.70] (55,56)[-64.62] (55,57)[-64.55] (55,58)[-64.48] (55,59)[-64.41] (55,60)[-64.34] (55,61)[-64.28] (55,62)[-64.11] (55,63)[-63.40] (55,64)[-62.79] (55,65)[-62.25] (55,66)[-61.78] (55,67)[-61.35] (55,68)[-60.96] (55,69)[-60.60] (55,70)[-60.27] (55,71)[-59.96] (55,72)[-59.67] (55,73)[-59.24] (55,74)[-58.81] (55,75)[-58.42] (55,76)[-58.06] (55,77)[-57.73] (55,78)[-57.43] (55,79)[-57.14] (55,80)[-56.87] (55,81)[-56.62] (55,82)[-56.38] (55,83)[-56.20] (55,84)[-56.07] (55,85)[-55.95] (55,86)[-55.83] (55,87)[-55.71] (55,88)[-55.60] (55,89)[-55.48] (55,90)[-55.38] (55,91)[-55.27] (55,92)[-55.17] (55,93)[-55.09] (55,94)[-55.10] (55,95)[-55.11] (55,96)[-55.12] (55,97)[-55.13] (55,98)[-55.14] (55,99)[-55.15] (55,100)[-55.16] (55,101)[-55.17] (55,102)[-55.18] (55,103)[-55.19] (55,104)[-55.24] (55,105)[-55.30] (55,106)[-55.36] (55,107)[-55.42] (55,108)[-55.48] (55,109)[-55.54] (55,110)[-55.60] (55,111)[-55.66] (55,112)[-55.73] (55,113)[-55.79] (55,114)[-55.87] (55,115)[-55.95] (55,116)[-56.04] (55,117)[-56.13] (55,118)[-56.22] (55,119)[-56.32] (55,120)[-56.41] (55,121)[-56.51] (55,122)[-56.61] (55,123)[-56.72] (55,124)[-56.81] (55,125)[-56.87] (55,126)[-56.93] (55,127)[-56.99] (55,128)[-57.06] (55,129)[-57.12] (55,130)[-57.19] (55,131)[-57.25] (55,132)[-57.32] (55,133)[-57.39] (55,134)[-57.46] (55,135)[-57.53] (55,136)[-57.61] (55,137)[-57.69] (55,138)[-57.77] (55,139)[-57.84] (55,140)[-57.93] (55,141)[-58.01] (55,142)[-58.09] (55,143)[-58.18] (55,144)[-58.27] (55,145)[-58.37] (55,146)[-58.47] (55,147)[-58.58] (55,148)[-58.70] (55,149)[-58.81] (55,150)[-58.93] (55,151)[-59.06] (55,152)[-59.18] (55,153)[-59.31] (55,154)[-59.45] (55,155)[-59.53] (55,156)[-59.52] (55,157)[-59.51] (55,158)[-59.50] (55,159)[-59.49] (55,160)[-59.48] (55,161)[-59.47] (55,162)[-59.46] (55,163)[-59.45] (55,164)[-59.45] (55,165)[-59.43] (55,166)[-59.28] (55,167)[-59.13] (55,168)[-58.99] (55,169)[-58.85] (55,170)[-58.71] (55,171)[-58.58] (55,172)[-58.46] (55,173)[-58.33] (55,174)[-58.21] (55,175)[-58.10] (55,176)[-57.91] (55,177)[-57.70] (55,178)[-57.51] (55,179)[-57.32] (55,180)[-57.14] (55,181)[-56.96] (55,182)[-56.80] (55,183)[-56.64] (55,184)[-56.48] (55,185)[-56.33] (55,186)[-56.23] (55,187)[-56.18] (55,188)[-56.13] (55,189)[-56.09] (55,190)[-56.04] (55,191)[-56.00] (55,192)[-55.95] (55,193)[-55.91] (55,194)[-55.86] (55,195)[-55.82] (55,196)[-55.79] (55,197)[-55.86] (55,198)[-55.93] (55,199)[-56.00] (55,200)[-56.08] (55,201)[-56.16] (55,202)[-56.23] (55,203)[-56.31] (55,204)[-56.39] (55,205)[-56.48] (55,206)[-56.56] (55,207)[-56.73] (55,208)[-56.93] (55,209)[-57.14] (55,210)[-57.37] (55,211)[-57.60] (55,212)[-57.85] (55,213)[-58.11] (55,214)[-58.39] (55,215)[-58.68] (55,216)[-59.00] (55,217)[-59.33] (55,218)[-59.66] (55,219)[-60.01] (55,220)[-60.39] (55,221)[-60.81] (55,222)[-61.28] (55,223)[-61.80] (55,224)[-62.39] (55,225)[-63.08] (55,226)[-63.90] (55,227)[-64.75] (55,228)[-64.96] (55,229)[-65.17] (55,230)[-65.39] (55,231)[-65.63] (55,232)[-65.88] (55,233)[-66.15] (55,234)[-66.43] (55,235)[-66.73] (55,236)[-67.06] (55,237)[-67.41] (55,238)[-67.13] (55,239)[-66.77] (55,240)[-66.44] (55,241)[-66.14] (55,242)[-65.85] (55,243)[-65.58] (55,244)[-65.33] (55,245)[-65.09] (55,246)[-64.87] (55,247)[-64.65] (55,248)[-64.51] (55,249)[-64.43] (55,250)[-64.34] (55,251)[-64.26] (55,252)[-64.18] (55,253)[-64.10] (55,254)[-64.02] (55,255)[-63.94] (55,256)[-63.87] (55,257)[-63.79] (55,258)[-63.79] (55,259)[-64.00] (55,260)[-64.22] (55,261)[-64.46] (55,262)[-64.70] (55,263)[-64.97] (55,264)[-65.25] (55,265)[-65.54] (55,266)[-65.86] (55,267)[-66.21] (55,268)[-66.59] (55,269)[-66.65] (55,270)[-66.70] (55,271)[-66.74] (55,272)[-66.78] (55,273)[-66.82] (55,274)[-66.87] (55,275)[-66.91] (55,276)[-66.96] (55,277)[-67.00] (55,278)[-67.05] (55,279)[-66.24] (55,280)[-65.17] (55,281)[-64.32] (55,282)[-63.60] (55,283)[-62.99] (55,284)[-62.45] (55,285)[-61.97] (55,286)[-61.54] (55,287)[-61.15] (55,288)[-60.79] (55,289)[-60.33] (55,290)[-59.68] (55,291)[-59.11] (55,292)[-58.61] (55,293)[-58.16] (55,294)[-57.75] (55,295)[-57.37] (55,296)[-57.03] (55,297)[-56.71] (55,298)[-56.42] (55,299)[-56.14] (56,0)[-56.86] (56,1)[-56.62] (56,2)[-56.40] (56,3)[-56.18] (56,4)[-55.98] (56,5)[-55.78] (56,6)[-55.59] (56,7)[-55.42] (56,8)[-55.24] (56,9)[-55.08] (56,10)[-54.92] (56,11)[-54.88] (56,12)[-54.89] (56,13)[-54.90] (56,14)[-54.92] (56,15)[-54.93] (56,16)[-54.94] (56,17)[-54.96] (56,18)[-54.97] (56,19)[-54.98] (56,20)[-55.00] (56,21)[-55.06] (56,22)[-55.20] (56,23)[-55.35] (56,24)[-55.51] (56,25)[-55.67] (56,26)[-55.84] (56,27)[-56.01] (56,28)[-56.19] (56,29)[-56.38] (56,30)[-56.58] (56,31)[-56.78] (56,32)[-57.00] (56,33)[-57.22] (56,34)[-57.46] (56,35)[-57.72] (56,36)[-57.98] (56,37)[-58.27] (56,38)[-58.58] (56,39)[-58.91] (56,40)[-59.26] (56,41)[-59.65] (56,42)[-59.99] (56,43)[-60.31] (56,44)[-60.67] (56,45)[-61.05] (56,46)[-61.48] (56,47)[-61.95] (56,48)[-62.47] (56,49)[-63.07] (56,50)[-63.77] (56,51)[-64.60] (56,52)[-65.09] (56,53)[-64.98] (56,54)[-64.88] (56,55)[-64.78] (56,56)[-64.68] (56,57)[-64.58] (56,58)[-64.49] (56,59)[-64.40] (56,60)[-64.31] (56,61)[-64.22] (56,62)[-64.03] (56,63)[-63.31] (56,64)[-62.68] (56,65)[-62.14] (56,66)[-61.66] (56,67)[-61.22] (56,68)[-60.83] (56,69)[-60.47] (56,70)[-60.13] (56,71)[-59.82] (56,72)[-59.53] (56,73)[-59.10] (56,74)[-58.69] (56,75)[-58.31] (56,76)[-57.96] (56,77)[-57.63] (56,78)[-57.33] (56,79)[-57.05] (56,80)[-56.78] (56,81)[-56.53] (56,82)[-56.30] (56,83)[-56.12] (56,84)[-56.00] (56,85)[-55.88] (56,86)[-55.77] (56,87)[-55.65] (56,88)[-55.54] (56,89)[-55.43] (56,90)[-55.33] (56,91)[-55.23] (56,92)[-55.12] (56,93)[-55.05] (56,94)[-55.07] (56,95)[-55.08] (56,96)[-55.10] (56,97)[-55.11] (56,98)[-55.13] (56,99)[-55.14] (56,100)[-55.16] (56,101)[-55.17] (56,102)[-55.19] (56,103)[-55.21] (56,104)[-55.26] (56,105)[-55.33] (56,106)[-55.39] (56,107)[-55.45] (56,108)[-55.52] (56,109)[-55.58] (56,110)[-55.65] (56,111)[-55.72] (56,112)[-55.79] (56,113)[-55.86] (56,114)[-55.93] (56,115)[-56.01] (56,116)[-56.09] (56,117)[-56.17] (56,118)[-56.26] (56,119)[-56.34] (56,120)[-56.43] (56,121)[-56.52] (56,122)[-56.60] (56,123)[-56.70] (56,124)[-56.78] (56,125)[-56.83] (56,126)[-56.88] (56,127)[-56.93] (56,128)[-56.98] (56,129)[-57.04] (56,130)[-57.09] (56,131)[-57.14] (56,132)[-57.20] (56,133)[-57.26] (56,134)[-57.31] (56,135)[-57.38] (56,136)[-57.44] (56,137)[-57.51] (56,138)[-57.58] (56,139)[-57.65] (56,140)[-57.72] (56,141)[-57.79] (56,142)[-57.86] (56,143)[-57.93] (56,144)[-58.01] (56,145)[-58.10] (56,146)[-58.20] (56,147)[-58.30] (56,148)[-58.40] (56,149)[-58.51] (56,150)[-58.62] (56,151)[-58.73] (56,152)[-58.85] (56,153)[-58.97] (56,154)[-59.09] (56,155)[-59.17] (56,156)[-59.19] (56,157)[-59.20] (56,158)[-59.21] (56,159)[-59.22] (56,160)[-59.23] (56,161)[-59.24] (56,162)[-59.25] (56,163)[-59.26] (56,164)[-59.27] (56,165)[-59.28] (56,166)[-59.15] (56,167)[-59.02] (56,168)[-58.89] (56,169)[-58.77] (56,170)[-58.66] (56,171)[-58.54] (56,172)[-58.43] (56,173)[-58.32] (56,174)[-58.21] (56,175)[-58.11] (56,176)[-57.93] (56,177)[-57.72] (56,178)[-57.53] (56,179)[-57.34] (56,180)[-57.16] (56,181)[-56.99] (56,182)[-56.82] (56,183)[-56.66] (56,184)[-56.51] (56,185)[-56.36] (56,186)[-56.25] (56,187)[-56.19] (56,188)[-56.14] (56,189)[-56.09] (56,190)[-56.04] (56,191)[-55.98] (56,192)[-55.93] (56,193)[-55.88] (56,194)[-55.83] (56,195)[-55.78] (56,196)[-55.75] (56,197)[-55.82] (56,198)[-55.89] (56,199)[-55.96] (56,200)[-56.03] (56,201)[-56.11] (56,202)[-56.19] (56,203)[-56.26] (56,204)[-56.34] (56,205)[-56.42] (56,206)[-56.51] (56,207)[-56.67] (56,208)[-56.87] (56,209)[-57.08] (56,210)[-57.30] (56,211)[-57.53] (56,212)[-57.77] (56,213)[-58.02] (56,214)[-58.30] (56,215)[-58.59] (56,216)[-58.90] (56,217)[-59.21] (56,218)[-59.53] (56,219)[-59.87] (56,220)[-60.24] (56,221)[-60.64] (56,222)[-61.08] (56,223)[-61.58] (56,224)[-62.14] (56,225)[-62.78] (56,226)[-63.53] (56,227)[-64.31] (56,228)[-64.50] (56,229)[-64.70] (56,230)[-64.91] (56,231)[-65.13] (56,232)[-65.36] (56,233)[-65.61] (56,234)[-65.87] (56,235)[-66.15] (56,236)[-66.44] (56,237)[-66.76] (56,238)[-66.52] (56,239)[-66.20] (56,240)[-65.91] (56,241)[-65.64] (56,242)[-65.38] (56,243)[-65.14] (56,244)[-64.91] (56,245)[-64.69] (56,246)[-64.48] (56,247)[-64.29] (56,248)[-64.16] (56,249)[-64.08] (56,250)[-64.01] (56,251)[-63.94] (56,252)[-63.87] (56,253)[-63.80] (56,254)[-63.74] (56,255)[-63.67] (56,256)[-63.60] (56,257)[-63.54] (56,258)[-63.54] (56,259)[-63.76] (56,260)[-63.98] (56,261)[-64.22] (56,262)[-64.48] (56,263)[-64.75] (56,264)[-65.03] (56,265)[-65.34] (56,266)[-65.67] (56,267)[-66.03] (56,268)[-66.42] (56,269)[-66.52] (56,270)[-66.60] (56,271)[-66.68] (56,272)[-66.77] (56,273)[-66.85] (56,274)[-66.94] (56,275)[-67.03] (56,276)[-67.12] (56,277)[-67.22] (56,278)[-67.31] (56,279)[-66.53] (56,280)[-65.47] (56,281)[-64.61] (56,282)[-63.90] (56,283)[-63.29] (56,284)[-62.75] (56,285)[-62.28] (56,286)[-61.85] (56,287)[-61.45] (56,288)[-61.10] (56,289)[-60.63] (56,290)[-59.94] (56,291)[-59.35] (56,292)[-58.83] (56,293)[-58.37] (56,294)[-57.95] (56,295)[-57.56] (56,296)[-57.21] (56,297)[-56.89] (56,298)[-56.58] (56,299)[-56.30] (57,0)[-56.89] (57,1)[-56.65] (57,2)[-56.42] (57,3)[-56.20] (57,4)[-55.99] (57,5)[-55.80] (57,6)[-55.61] (57,7)[-55.43] (57,8)[-55.25] (57,9)[-55.09] (57,10)[-54.93] (57,11)[-54.88] (57,12)[-54.89] (57,13)[-54.89] (57,14)[-54.90] (57,15)[-54.91] (57,16)[-54.91] (57,17)[-54.92] (57,18)[-54.93] (57,19)[-54.93] (57,20)[-54.94] (57,21)[-55.00] (57,22)[-55.14] (57,23)[-55.30] (57,24)[-55.45] (57,25)[-55.62] (57,26)[-55.79] (57,27)[-55.96] (57,28)[-56.15] (57,29)[-56.34] (57,30)[-56.54] (57,31)[-56.75] (57,32)[-56.97] (57,33)[-57.20] (57,34)[-57.45] (57,35)[-57.71] (57,36)[-57.99] (57,37)[-58.28] (57,38)[-58.60] (57,39)[-58.94] (57,40)[-59.32] (57,41)[-59.72] (57,42)[-60.06] (57,43)[-60.39] (57,44)[-60.75] (57,45)[-61.14] (57,46)[-61.57] (57,47)[-62.05] (57,48)[-62.59] (57,49)[-63.20] (57,50)[-63.91] (57,51)[-64.76] (57,52)[-65.25] (57,53)[-65.12] (57,54)[-64.98] (57,55)[-64.86] (57,56)[-64.73] (57,57)[-64.61] (57,58)[-64.49] (57,59)[-64.38] (57,60)[-64.27] (57,61)[-64.16] (57,62)[-63.95] (57,63)[-63.21] (57,64)[-62.58] (57,65)[-62.03] (57,66)[-61.54] (57,67)[-61.10] (57,68)[-60.70] (57,69)[-60.34] (57,70)[-60.00] (57,71)[-59.69] (57,72)[-59.39] (57,73)[-58.98] (57,74)[-58.57] (57,75)[-58.20] (57,76)[-57.85] (57,77)[-57.53] (57,78)[-57.24] (57,79)[-56.96] (57,80)[-56.70] (57,81)[-56.45] (57,82)[-56.22] (57,83)[-56.05] (57,84)[-55.93] (57,85)[-55.82] (57,86)[-55.70] (57,87)[-55.59] (57,88)[-55.49] (57,89)[-55.38] (57,90)[-55.28] (57,91)[-55.18] (57,92)[-55.09] (57,93)[-55.01] (57,94)[-55.03] (57,95)[-55.05] (57,96)[-55.07] (57,97)[-55.10] (57,98)[-55.12] (57,99)[-55.14] (57,100)[-55.16] (57,101)[-55.18] (57,102)[-55.20] (57,103)[-55.22] (57,104)[-55.28] (57,105)[-55.35] (57,106)[-55.42] (57,107)[-55.49] (57,108)[-55.56] (57,109)[-55.63] (57,110)[-55.70] (57,111)[-55.78] (57,112)[-55.85] (57,113)[-55.93] (57,114)[-56.00] (57,115)[-56.07] (57,116)[-56.14] (57,117)[-56.21] (57,118)[-56.29] (57,119)[-56.36] (57,120)[-56.44] (57,121)[-56.52] (57,122)[-56.60] (57,123)[-56.68] (57,124)[-56.75] (57,125)[-56.79] (57,126)[-56.83] (57,127)[-56.87] (57,128)[-56.91] (57,129)[-56.95] (57,130)[-57.00] (57,131)[-57.04] (57,132)[-57.08] (57,133)[-57.12] (57,134)[-57.17] (57,135)[-57.22] (57,136)[-57.28] (57,137)[-57.34] (57,138)[-57.40] (57,139)[-57.46] (57,140)[-57.51] (57,141)[-57.58] (57,142)[-57.64] (57,143)[-57.70] (57,144)[-57.76] (57,145)[-57.84] (57,146)[-57.94] (57,147)[-58.03] (57,148)[-58.13] (57,149)[-58.23] (57,150)[-58.33] (57,151)[-58.43] (57,152)[-58.54] (57,153)[-58.65] (57,154)[-58.76] (57,155)[-58.84] (57,156)[-58.87] (57,157)[-58.90] (57,158)[-58.93] (57,159)[-58.96] (57,160)[-58.99] (57,161)[-59.02] (57,162)[-59.05] (57,163)[-59.08] (57,164)[-59.11] (57,165)[-59.13] (57,166)[-59.02] (57,167)[-58.91] (57,168)[-58.80] (57,169)[-58.70] (57,170)[-58.60] (57,171)[-58.50] (57,172)[-58.40] (57,173)[-58.31] (57,174)[-58.22] (57,175)[-58.12] (57,176)[-57.95] (57,177)[-57.74] (57,178)[-57.55] (57,179)[-57.36] (57,180)[-57.18] (57,181)[-57.01] (57,182)[-56.84] (57,183)[-56.68] (57,184)[-56.53] (57,185)[-56.38] (57,186)[-56.27] (57,187)[-56.21] (57,188)[-56.15] (57,189)[-56.09] (57,190)[-56.03] (57,191)[-55.97] (57,192)[-55.91] (57,193)[-55.86] (57,194)[-55.80] (57,195)[-55.75] (57,196)[-55.71] (57,197)[-55.77] (57,198)[-55.84] (57,199)[-55.92] (57,200)[-55.99] (57,201)[-56.06] (57,202)[-56.14] (57,203)[-56.22] (57,204)[-56.29] (57,205)[-56.37] (57,206)[-56.45] (57,207)[-56.62] (57,208)[-56.81] (57,209)[-57.02] (57,210)[-57.23] (57,211)[-57.46] (57,212)[-57.69] (57,213)[-57.94] (57,214)[-58.21] (57,215)[-58.49] (57,216)[-58.80] (57,217)[-59.10] (57,218)[-59.41] (57,219)[-59.73] (57,220)[-60.09] (57,221)[-60.47] (57,222)[-60.90] (57,223)[-61.37] (57,224)[-61.90] (57,225)[-62.50] (57,226)[-63.19] (57,227)[-63.90] (57,228)[-64.08] (57,229)[-64.27] (57,230)[-64.47] (57,231)[-64.68] (57,232)[-64.90] (57,233)[-65.13] (57,234)[-65.37] (57,235)[-65.63] (57,236)[-65.91] (57,237)[-66.20] (57,238)[-65.98] (57,239)[-65.70] (57,240)[-65.44] (57,241)[-65.19] (57,242)[-64.96] (57,243)[-64.74] (57,244)[-64.53] (57,245)[-64.32] (57,246)[-64.13] (57,247)[-63.95] (57,248)[-63.83] (57,249)[-63.77] (57,250)[-63.71] (57,251)[-63.65] (57,252)[-63.59] (57,253)[-63.53] (57,254)[-63.47] (57,255)[-63.41] (57,256)[-63.35] (57,257)[-63.30] (57,258)[-63.31] (57,259)[-63.53] (57,260)[-63.76] (57,261)[-64.00] (57,262)[-64.26] (57,263)[-64.54] (57,264)[-64.83] (57,265)[-65.14] (57,266)[-65.48] (57,267)[-65.85] (57,268)[-66.25] (57,269)[-66.39] (57,270)[-66.51] (57,271)[-66.63] (57,272)[-66.76] (57,273)[-66.89] (57,274)[-67.02] (57,275)[-67.16] (57,276)[-67.30] (57,277)[-67.44] (57,278)[-67.60] (57,279)[-66.84] (57,280)[-65.78] (57,281)[-64.93] (57,282)[-64.22] (57,283)[-63.61] (57,284)[-63.08] (57,285)[-62.60] (57,286)[-62.17] (57,287)[-61.78] (57,288)[-61.42] (57,289)[-60.94] (57,290)[-60.22] (57,291)[-59.61] (57,292)[-59.07] (57,293)[-58.59] (57,294)[-58.15] (57,295)[-57.76] (57,296)[-57.40] (57,297)[-57.07] (57,298)[-56.76] (57,299)[-56.47] (58,0)[-56.91] (58,1)[-56.67] (58,2)[-56.44] (58,3)[-56.22] (58,4)[-56.01] (58,5)[-55.81] (58,6)[-55.62] (58,7)[-55.44] (58,8)[-55.26] (58,9)[-55.10] (58,10)[-54.93] (58,11)[-54.89] (58,12)[-54.89] (58,13)[-54.89] (58,14)[-54.89] (58,15)[-54.89] (58,16)[-54.88] (58,17)[-54.88] (58,18)[-54.88] (58,19)[-54.88] (58,20)[-54.88] (58,21)[-54.94] (58,22)[-55.09] (58,23)[-55.24] (58,24)[-55.40] (58,25)[-55.57] (58,26)[-55.74] (58,27)[-55.92] (58,28)[-56.11] (58,29)[-56.30] (58,30)[-56.51] (58,31)[-56.72] (58,32)[-56.95] (58,33)[-57.18] (58,34)[-57.44] (58,35)[-57.70] (58,36)[-57.99] (58,37)[-58.30] (58,38)[-58.62] (58,39)[-58.98] (58,40)[-59.37] (58,41)[-59.79] (58,42)[-60.14] (58,43)[-60.47] (58,44)[-60.84] (58,45)[-61.23] (58,46)[-61.67] (58,47)[-62.15] (58,48)[-62.70] (58,49)[-63.32] (58,50)[-64.05] (58,51)[-64.93] (58,52)[-65.42] (58,53)[-65.26] (58,54)[-65.09] (58,55)[-64.94] (58,56)[-64.79] (58,57)[-64.64] (58,58)[-64.50] (58,59)[-64.36] (58,60)[-64.23] (58,61)[-64.10] (58,62)[-63.88] (58,63)[-63.12] (58,64)[-62.48] (58,65)[-61.92] (58,66)[-61.43] (58,67)[-60.98] (58,68)[-60.58] (58,69)[-60.21] (58,70)[-59.87] (58,71)[-59.56] (58,72)[-59.26] (58,73)[-58.85] (58,74)[-58.45] (58,75)[-58.09] (58,76)[-57.75] (58,77)[-57.44] (58,78)[-57.15] (58,79)[-56.87] (58,80)[-56.61] (58,81)[-56.37] (58,82)[-56.14] (58,83)[-55.97] (58,84)[-55.86] (58,85)[-55.75] (58,86)[-55.64] (58,87)[-55.54] (58,88)[-55.43] (58,89)[-55.33] (58,90)[-55.24] (58,91)[-55.14] (58,92)[-55.05] (58,93)[-54.98] (58,94)[-55.00] (58,95)[-55.03] (58,96)[-55.05] (58,97)[-55.08] (58,98)[-55.10] (58,99)[-55.13] (58,100)[-55.16] (58,101)[-55.18] (58,102)[-55.21] (58,103)[-55.23] (58,104)[-55.30] (58,105)[-55.37] (58,106)[-55.45] (58,107)[-55.52] (58,108)[-55.60] (58,109)[-55.67] (58,110)[-55.75] (58,111)[-55.83] (58,112)[-55.91] (58,113)[-56.00] (58,114)[-56.07] (58,115)[-56.13] (58,116)[-56.19] (58,117)[-56.26] (58,118)[-56.32] (58,119)[-56.39] (58,120)[-56.45] (58,121)[-56.52] (58,122)[-56.59] (58,123)[-56.66] (58,124)[-56.72] (58,125)[-56.75] (58,126)[-56.78] (58,127)[-56.81] (58,128)[-56.84] (58,129)[-56.87] (58,130)[-56.90] (58,131)[-56.93] (58,132)[-56.97] (58,133)[-57.00] (58,134)[-57.03] (58,135)[-57.08] (58,136)[-57.13] (58,137)[-57.17] (58,138)[-57.22] (58,139)[-57.27] (58,140)[-57.32] (58,141)[-57.37] (58,142)[-57.42] (58,143)[-57.48] (58,144)[-57.53] (58,145)[-57.60] (58,146)[-57.69] (58,147)[-57.78] (58,148)[-57.87] (58,149)[-57.96] (58,150)[-58.05] (58,151)[-58.15] (58,152)[-58.25] (58,153)[-58.35] (58,154)[-58.45] (58,155)[-58.54] (58,156)[-58.58] (58,157)[-58.62] (58,158)[-58.67] (58,159)[-58.71] (58,160)[-58.76] (58,161)[-58.80] (58,162)[-58.85] (58,163)[-58.90] (58,164)[-58.95] (58,165)[-58.99] (58,166)[-58.90] (58,167)[-58.80] (58,168)[-58.72] (58,169)[-58.63] (58,170)[-58.54] (58,171)[-58.46] (58,172)[-58.38] (58,173)[-58.30] (58,174)[-58.22] (58,175)[-58.14] (58,176)[-57.96] (58,177)[-57.76] (58,178)[-57.57] (58,179)[-57.38] (58,180)[-57.20] (58,181)[-57.03] (58,182)[-56.87] (58,183)[-56.71] (58,184)[-56.55] (58,185)[-56.40] (58,186)[-56.29] (58,187)[-56.22] (58,188)[-56.16] (58,189)[-56.09] (58,190)[-56.02] (58,191)[-55.96] (58,192)[-55.90] (58,193)[-55.83] (58,194)[-55.77] (58,195)[-55.71] (58,196)[-55.66] (58,197)[-55.73] (58,198)[-55.80] (58,199)[-55.87] (58,200)[-55.94] (58,201)[-56.02] (58,202)[-56.09] (58,203)[-56.17] (58,204)[-56.24] (58,205)[-56.32] (58,206)[-56.40] (58,207)[-56.56] (58,208)[-56.76] (58,209)[-56.96] (58,210)[-57.17] (58,211)[-57.39] (58,212)[-57.62] (58,213)[-57.86] (58,214)[-58.12] (58,215)[-58.40] (58,216)[-58.69] (58,217)[-58.99] (58,218)[-59.29] (58,219)[-59.60] (58,220)[-59.94] (58,221)[-60.32] (58,222)[-60.72] (58,223)[-61.17] (58,224)[-61.67] (58,225)[-62.23] (58,226)[-62.88] (58,227)[-63.53] (58,228)[-63.70] (58,229)[-63.89] (58,230)[-64.08] (58,231)[-64.27] (58,232)[-64.48] (58,233)[-64.70] (58,234)[-64.93] (58,235)[-65.17] (58,236)[-65.43] (58,237)[-65.70] (58,238)[-65.51] (58,239)[-65.26] (58,240)[-65.02] (58,241)[-64.79] (58,242)[-64.57] (58,243)[-64.37] (58,244)[-64.17] (58,245)[-63.98] (58,246)[-63.80] (58,247)[-63.63] (58,248)[-63.53] (58,249)[-63.47] (58,250)[-63.42] (58,251)[-63.37] (58,252)[-63.32] (58,253)[-63.27] (58,254)[-63.22] (58,255)[-63.17] (58,256)[-63.12] (58,257)[-63.07] (58,258)[-63.08] (58,259)[-63.31] (58,260)[-63.54] (58,261)[-63.79] (58,262)[-64.05] (58,263)[-64.33] (58,264)[-64.63] (58,265)[-64.96] (58,266)[-65.30] (58,267)[-65.68] (58,268)[-66.10] (58,269)[-66.27] (58,270)[-66.42] (58,271)[-66.58] (58,272)[-66.75] (58,273)[-66.92] (58,274)[-67.10] (58,275)[-67.28] (58,276)[-67.48] (58,277)[-67.69] (58,278)[-67.90] (58,279)[-67.18] (58,280)[-66.12] (58,281)[-65.28] (58,282)[-64.57] (58,283)[-63.96] (58,284)[-63.43] (58,285)[-62.95] (58,286)[-62.52] (58,287)[-62.13] (58,288)[-61.78] (58,289)[-61.28] (58,290)[-60.52] (58,291)[-59.88] (58,292)[-59.32] (58,293)[-58.82] (58,294)[-58.37] (58,295)[-57.97] (58,296)[-57.60] (58,297)[-57.26] (58,298)[-56.94] (58,299)[-56.65] (59,0)[-56.94] (59,1)[-56.69] (59,2)[-56.46] (59,3)[-56.24] (59,4)[-56.03] (59,5)[-55.83] (59,6)[-55.64] (59,7)[-55.45] (59,8)[-55.28] (59,9)[-55.11] (59,10)[-54.94] (59,11)[-54.89] (59,12)[-54.88] (59,13)[-54.88] (59,14)[-54.87] (59,15)[-54.86] (59,16)[-54.86] (59,17)[-54.85] (59,18)[-54.84] (59,19)[-54.84] (59,20)[-54.83] (59,21)[-54.88] (59,22)[-55.03] (59,23)[-55.19] (59,24)[-55.35] (59,25)[-55.52] (59,26)[-55.69] (59,27)[-55.87] (59,28)[-56.06] (59,29)[-56.26] (59,30)[-56.47] (59,31)[-56.69] (59,32)[-56.92] (59,33)[-57.17] (59,34)[-57.42] (59,35)[-57.70] (59,36)[-57.99] (59,37)[-58.31] (59,38)[-58.65] (59,39)[-59.02] (59,40)[-59.42] (59,41)[-59.86] (59,42)[-60.22] (59,43)[-60.56] (59,44)[-60.92] (59,45)[-61.33] (59,46)[-61.77] (59,47)[-62.26] (59,48)[-62.82] (59,49)[-63.46] (59,50)[-64.20] (59,51)[-65.11] (59,52)[-65.61] (59,53)[-65.40] (59,54)[-65.21] (59,55)[-65.02] (59,56)[-64.84] (59,57)[-64.67] (59,58)[-64.50] (59,59)[-64.34] (59,60)[-64.19] (59,61)[-64.04] (59,62)[-63.80] (59,63)[-63.03] (59,64)[-62.38] (59,65)[-61.82] (59,66)[-61.32] (59,67)[-60.87] (59,68)[-60.46] (59,69)[-60.09] (59,70)[-59.75] (59,71)[-59.43] (59,72)[-59.13] (59,73)[-58.73] (59,74)[-58.34] (59,75)[-57.98] (59,76)[-57.65] (59,77)[-57.34] (59,78)[-57.06] (59,79)[-56.79] (59,80)[-56.53] (59,81)[-56.29] (59,82)[-56.06] (59,83)[-55.90] (59,84)[-55.79] (59,85)[-55.69] (59,86)[-55.58] (59,87)[-55.48] (59,88)[-55.38] (59,89)[-55.28] (59,90)[-55.19] (59,91)[-55.10] (59,92)[-55.01] (59,93)[-54.94] (59,94)[-54.97] (59,95)[-55.00] (59,96)[-55.03] (59,97)[-55.06] (59,98)[-55.09] (59,99)[-55.12] (59,100)[-55.15] (59,101)[-55.19] (59,102)[-55.22] (59,103)[-55.25] (59,104)[-55.32] (59,105)[-55.40] (59,106)[-55.48] (59,107)[-55.56] (59,108)[-55.64] (59,109)[-55.72] (59,110)[-55.80] (59,111)[-55.89] (59,112)[-55.98] (59,113)[-56.07] (59,114)[-56.14] (59,115)[-56.19] (59,116)[-56.24] (59,117)[-56.30] (59,118)[-56.35] (59,119)[-56.41] (59,120)[-56.47] (59,121)[-56.52] (59,122)[-56.58] (59,123)[-56.64] (59,124)[-56.69] (59,125)[-56.71] (59,126)[-56.73] (59,127)[-56.75] (59,128)[-56.77] (59,129)[-56.79] (59,130)[-56.81] (59,131)[-56.83] (59,132)[-56.85] (59,133)[-56.88] (59,134)[-56.90] (59,135)[-56.94] (59,136)[-56.98] (59,137)[-57.02] (59,138)[-57.06] (59,139)[-57.10] (59,140)[-57.14] (59,141)[-57.18] (59,142)[-57.22] (59,143)[-57.27] (59,144)[-57.31] (59,145)[-57.38] (59,146)[-57.46] (59,147)[-57.54] (59,148)[-57.62] (59,149)[-57.71] (59,150)[-57.80] (59,151)[-57.89] (59,152)[-57.98] (59,153)[-58.07] (59,154)[-58.17] (59,155)[-58.25] (59,156)[-58.31] (59,157)[-58.36] (59,158)[-58.42] (59,159)[-58.48] (59,160)[-58.54] (59,161)[-58.60] (59,162)[-58.66] (59,163)[-58.73] (59,164)[-58.79] (59,165)[-58.85] (59,166)[-58.78] (59,167)[-58.70] (59,168)[-58.63] (59,169)[-58.56] (59,170)[-58.49] (59,171)[-58.42] (59,172)[-58.35] (59,173)[-58.28] (59,174)[-58.22] (59,175)[-58.15] (59,176)[-57.98] (59,177)[-57.78] (59,178)[-57.59] (59,179)[-57.40] (59,180)[-57.22] (59,181)[-57.05] (59,182)[-56.89] (59,183)[-56.73] (59,184)[-56.58] (59,185)[-56.43] (59,186)[-56.31] (59,187)[-56.24] (59,188)[-56.16] (59,189)[-56.09] (59,190)[-56.02] (59,191)[-55.95] (59,192)[-55.88] (59,193)[-55.81] (59,194)[-55.74] (59,195)[-55.68] (59,196)[-55.63] (59,197)[-55.69] (59,198)[-55.76] (59,199)[-55.83] (59,200)[-55.90] (59,201)[-55.97] (59,202)[-56.05] (59,203)[-56.12] (59,204)[-56.20] (59,205)[-56.27] (59,206)[-56.35] (59,207)[-56.51] (59,208)[-56.70] (59,209)[-56.89] (59,210)[-57.10] (59,211)[-57.32] (59,212)[-57.54] (59,213)[-57.78] (59,214)[-58.04] (59,215)[-58.31] (59,216)[-58.60] (59,217)[-58.88] (59,218)[-59.17] (59,219)[-59.48] (59,220)[-59.81] (59,221)[-60.16] (59,222)[-60.55] (59,223)[-60.98] (59,224)[-61.45] (59,225)[-61.98] (59,226)[-62.59] (59,227)[-63.19] (59,228)[-63.36] (59,229)[-63.53] (59,230)[-63.71] (59,231)[-63.90] (59,232)[-64.10] (59,233)[-64.31] (59,234)[-64.53] (59,235)[-64.75] (59,236)[-65.00] (59,237)[-65.25] (59,238)[-65.08] (59,239)[-64.85] (59,240)[-64.63] (59,241)[-64.42] (59,242)[-64.22] (59,243)[-64.03] (59,244)[-63.84] (59,245)[-63.67] (59,246)[-63.50] (59,247)[-63.34] (59,248)[-63.24] (59,249)[-63.20] (59,250)[-63.15] (59,251)[-63.11] (59,252)[-63.06] (59,253)[-63.02] (59,254)[-62.98] (59,255)[-62.94] (59,256)[-62.89] (59,257)[-62.85] (59,258)[-62.87] (59,259)[-63.10] (59,260)[-63.34] (59,261)[-63.59] (59,262)[-63.86] (59,263)[-64.14] (59,264)[-64.45] (59,265)[-64.78] (59,266)[-65.13] (59,267)[-65.52] (59,268)[-65.95] (59,269)[-66.14] (59,270)[-66.33] (59,271)[-66.53] (59,272)[-66.73] (59,273)[-66.95] (59,274)[-67.18] (59,275)[-67.42] (59,276)[-67.67] (59,277)[-67.94] (59,278)[-68.23] (59,279)[-67.54] (59,280)[-66.49] (59,281)[-65.65] (59,282)[-64.95] (59,283)[-64.34] (59,284)[-63.81] (59,285)[-63.34] (59,286)[-62.91] (59,287)[-62.52] (59,288)[-62.16] (59,289)[-61.65] (59,290)[-60.85] (59,291)[-60.17] (59,292)[-59.58] (59,293)[-59.07] (59,294)[-58.60] (59,295)[-58.19] (59,296)[-57.81] (59,297)[-57.46] (59,298)[-57.13] (59,299)[-56.83] (60,0)[-56.97] (60,1)[-56.72] (60,2)[-56.48] (60,3)[-56.26] (60,4)[-56.05] (60,5)[-55.84] (60,6)[-55.65] (60,7)[-55.46] (60,8)[-55.29] (60,9)[-55.12] (60,10)[-54.95] (60,11)[-54.89] (60,12)[-54.88] (60,13)[-54.87] (60,14)[-54.85] (60,15)[-54.84] (60,16)[-54.83] (60,17)[-54.81] (60,18)[-54.80] (60,19)[-54.79] (60,20)[-54.78] (60,21)[-54.82] (60,22)[-54.98] (60,23)[-55.13] (60,24)[-55.30] (60,25)[-55.47] (60,26)[-55.65] (60,27)[-55.83] (60,28)[-56.02] (60,29)[-56.22] (60,30)[-56.44] (60,31)[-56.66] (60,32)[-56.90] (60,33)[-57.15] (60,34)[-57.41] (60,35)[-57.69] (60,36)[-58.00] (60,37)[-58.32] (60,38)[-58.67] (60,39)[-59.05] (60,40)[-59.47] (60,41)[-59.94] (60,42)[-60.30] (60,43)[-60.64] (60,44)[-61.01] (60,45)[-61.42] (60,46)[-61.87] (60,47)[-62.37] (60,48)[-62.94] (60,49)[-63.59] (60,50)[-64.36] (60,51)[-65.29] (60,52)[-65.79] (60,53)[-65.55] (60,54)[-65.32] (60,55)[-65.10] (60,56)[-64.90] (60,57)[-64.70] (60,58)[-64.51] (60,59)[-64.33] (60,60)[-64.15] (60,61)[-63.98] (60,62)[-63.73] (60,63)[-62.95] (60,64)[-62.29] (60,65)[-61.72] (60,66)[-61.21] (60,67)[-60.76] (60,68)[-60.35] (60,69)[-59.97] (60,70)[-59.63] (60,71)[-59.31] (60,72)[-59.01] (60,73)[-58.61] (60,74)[-58.23] (60,75)[-57.88] (60,76)[-57.55] (60,77)[-57.25] (60,78)[-56.97] (60,79)[-56.70] (60,80)[-56.45] (60,81)[-56.21] (60,82)[-55.99] (60,83)[-55.83] (60,84)[-55.72] (60,85)[-55.62] (60,86)[-55.52] (60,87)[-55.43] (60,88)[-55.33] (60,89)[-55.24] (60,90)[-55.14] (60,91)[-55.06] (60,92)[-54.97] (60,93)[-54.91] (60,94)[-54.94] (60,95)[-54.98] (60,96)[-55.01] (60,97)[-55.05] (60,98)[-55.08] (60,99)[-55.12] (60,100)[-55.15] (60,101)[-55.19] (60,102)[-55.23] (60,103)[-55.26] (60,104)[-55.34] (60,105)[-55.42] (60,106)[-55.51] (60,107)[-55.59] (60,108)[-55.68] (60,109)[-55.77] (60,110)[-55.86] (60,111)[-55.95] (60,112)[-56.04] (60,113)[-56.14] (60,114)[-56.21] (60,115)[-56.25] (60,116)[-56.29] (60,117)[-56.34] (60,118)[-56.39] (60,119)[-56.43] (60,120)[-56.48] (60,121)[-56.52] (60,122)[-56.57] (60,123)[-56.62] (60,124)[-56.66] (60,125)[-56.67] (60,126)[-56.68] (60,127)[-56.69] (60,128)[-56.70] (60,129)[-56.71] (60,130)[-56.72] (60,131)[-56.73] (60,132)[-56.74] (60,133)[-56.76] (60,134)[-56.77] (60,135)[-56.80] (60,136)[-56.83] (60,137)[-56.86] (60,138)[-56.90] (60,139)[-56.93] (60,140)[-56.96] (60,141)[-57.00] (60,142)[-57.03] (60,143)[-57.06] (60,144)[-57.10] (60,145)[-57.16] (60,146)[-57.24] (60,147)[-57.31] (60,148)[-57.39] (60,149)[-57.47] (60,150)[-57.55] (60,151)[-57.64] (60,152)[-57.72] (60,153)[-57.81] (60,154)[-57.90] (60,155)[-57.98] (60,156)[-58.05] (60,157)[-58.12] (60,158)[-58.19] (60,159)[-58.26] (60,160)[-58.33] (60,161)[-58.41] (60,162)[-58.49] (60,163)[-58.56] (60,164)[-58.64] (60,165)[-58.72] (60,166)[-58.66] (60,167)[-58.60] (60,168)[-58.54] (60,169)[-58.49] (60,170)[-58.43] (60,171)[-58.38] (60,172)[-58.32] (60,173)[-58.27] (60,174)[-58.22] (60,175)[-58.17] (60,176)[-58.00] (60,177)[-57.80] (60,178)[-57.61] (60,179)[-57.42] (60,180)[-57.24] (60,181)[-57.07] (60,182)[-56.91] (60,183)[-56.75] (60,184)[-56.60] (60,185)[-56.45] (60,186)[-56.34] (60,187)[-56.25] (60,188)[-56.17] (60,189)[-56.09] (60,190)[-56.01] (60,191)[-55.94] (60,192)[-55.86] (60,193)[-55.79] (60,194)[-55.71] (60,195)[-55.64] (60,196)[-55.59] (60,197)[-55.65] (60,198)[-55.72] (60,199)[-55.79] (60,200)[-55.86] (60,201)[-55.93] (60,202)[-56.00] (60,203)[-56.07] (60,204)[-56.15] (60,205)[-56.22] (60,206)[-56.30] (60,207)[-56.46] (60,208)[-56.64] (60,209)[-56.83] (60,210)[-57.04] (60,211)[-57.25] (60,212)[-57.47] (60,213)[-57.71] (60,214)[-57.95] (60,215)[-58.22] (60,216)[-58.50] (60,217)[-58.78] (60,218)[-59.06] (60,219)[-59.35] (60,220)[-59.67] (60,221)[-60.01] (60,222)[-60.39] (60,223)[-60.79] (60,224)[-61.24] (60,225)[-61.75] (60,226)[-62.31] (60,227)[-62.87] (60,228)[-63.03] (60,229)[-63.20] (60,230)[-63.38] (60,231)[-63.56] (60,232)[-63.75] (60,233)[-63.95] (60,234)[-64.16] (60,235)[-64.38] (60,236)[-64.61] (60,237)[-64.85] (60,238)[-64.69] (60,239)[-64.48] (60,240)[-64.27] (60,241)[-64.08] (60,242)[-63.89] (60,243)[-63.71] (60,244)[-63.54] (60,245)[-63.38] (60,246)[-63.22] (60,247)[-63.06] (60,248)[-62.97] (60,249)[-62.94] (60,250)[-62.90] (60,251)[-62.86] (60,252)[-62.83] (60,253)[-62.79] (60,254)[-62.75] (60,255)[-62.72] (60,256)[-62.68] (60,257)[-62.65] (60,258)[-62.67] (60,259)[-62.90] (60,260)[-63.14] (60,261)[-63.40] (60,262)[-63.67] (60,263)[-63.96] (60,264)[-64.27] (60,265)[-64.61] (60,266)[-64.97] (60,267)[-65.36] (60,268)[-65.80] (60,269)[-66.03] (60,270)[-66.25] (60,271)[-66.48] (60,272)[-66.72] (60,273)[-66.98] (60,274)[-67.26] (60,275)[-67.55] (60,276)[-67.87] (60,277)[-68.21] (60,278)[-68.58] (60,279)[-67.93] (60,280)[-66.90] (60,281)[-66.06] (60,282)[-65.36] (60,283)[-64.76] (60,284)[-64.23] (60,285)[-63.76] (60,286)[-63.33] (60,287)[-62.94] (60,288)[-62.59] (60,289)[-62.05] (60,290)[-61.19] (60,291)[-60.48] (60,292)[-59.86] (60,293)[-59.33] (60,294)[-58.85] (60,295)[-58.42] (60,296)[-58.02] (60,297)[-57.66] (60,298)[-57.33] (60,299)[-57.02] (61,0)[-56.99] (61,1)[-56.74] (61,2)[-56.50] (61,3)[-56.28] (61,4)[-56.06] (61,5)[-55.86] (61,6)[-55.66] (61,7)[-55.48] (61,8)[-55.30] (61,9)[-55.13] (61,10)[-54.96] (61,11)[-54.90] (61,12)[-54.88] (61,13)[-54.86] (61,14)[-54.84] (61,15)[-54.82] (61,16)[-54.80] (61,17)[-54.78] (61,18)[-54.76] (61,19)[-54.74] (61,20)[-54.72] (61,21)[-54.77] (61,22)[-54.92] (61,23)[-55.08] (61,24)[-55.25] (61,25)[-55.42] (61,26)[-55.60] (61,27)[-55.79] (61,28)[-55.98] (61,29)[-56.19] (61,30)[-56.40] (61,31)[-56.63] (61,32)[-56.87] (61,33)[-57.13] (61,34)[-57.40] (61,35)[-57.69] (61,36)[-58.00] (61,37)[-58.33] (61,38)[-58.70] (61,39)[-59.09] (61,40)[-59.53] (61,41)[-60.01] (61,42)[-60.38] (61,43)[-60.73] (61,44)[-61.11] (61,45)[-61.52] (61,46)[-61.97] (61,47)[-62.48] (61,48)[-63.06] (61,49)[-63.73] (61,50)[-64.52] (61,51)[-65.48] (61,52)[-65.99] (61,53)[-65.71] (61,54)[-65.44] (61,55)[-65.19] (61,56)[-64.95] (61,57)[-64.73] (61,58)[-64.51] (61,59)[-64.31] (61,60)[-64.11] (61,61)[-63.93] (61,62)[-63.65] (61,63)[-62.86] (61,64)[-62.19] (61,65)[-61.62] (61,66)[-61.10] (61,67)[-60.65] (61,68)[-60.23] (61,69)[-59.86] (61,70)[-59.51] (61,71)[-59.19] (61,72)[-58.89] (61,73)[-58.50] (61,74)[-58.12] (61,75)[-57.78] (61,76)[-57.46] (61,77)[-57.16] (61,78)[-56.88] (61,79)[-56.62] (61,80)[-56.37] (61,81)[-56.14] (61,82)[-55.92] (61,83)[-55.76] (61,84)[-55.66] (61,85)[-55.56] (61,86)[-55.46] (61,87)[-55.37] (61,88)[-55.28] (61,89)[-55.19] (61,90)[-55.10] (61,91)[-55.01] (61,92)[-54.93] (61,93)[-54.87] (61,94)[-54.91] (61,95)[-54.95] (61,96)[-54.99] (61,97)[-55.03] (61,98)[-55.07] (61,99)[-55.11] (61,100)[-55.15] (61,101)[-55.19] (61,102)[-55.24] (61,103)[-55.28] (61,104)[-55.36] (61,105)[-55.45] (61,106)[-55.54] (61,107)[-55.63] (61,108)[-55.72] (61,109)[-55.81] (61,110)[-55.91] (61,111)[-56.01] (61,112)[-56.11] (61,113)[-56.21] (61,114)[-56.28] (61,115)[-56.31] (61,116)[-56.35] (61,117)[-56.38] (61,118)[-56.42] (61,119)[-56.45] (61,120)[-56.49] (61,121)[-56.53] (61,122)[-56.56] (61,123)[-56.60] (61,124)[-56.63] (61,125)[-56.63] (61,126)[-56.63] (61,127)[-56.63] (61,128)[-56.63] (61,129)[-56.63] (61,130)[-56.64] (61,131)[-56.64] (61,132)[-56.64] (61,133)[-56.64] (61,134)[-56.64] (61,135)[-56.66] (61,136)[-56.69] (61,137)[-56.72] (61,138)[-56.74] (61,139)[-56.77] (61,140)[-56.79] (61,141)[-56.82] (61,142)[-56.85] (61,143)[-56.87] (61,144)[-56.90] (61,145)[-56.95] (61,146)[-57.03] (61,147)[-57.10] (61,148)[-57.17] (61,149)[-57.25] (61,150)[-57.32] (61,151)[-57.40] (61,152)[-57.48] (61,153)[-57.56] (61,154)[-57.64] (61,155)[-57.73] (61,156)[-57.81] (61,157)[-57.89] (61,158)[-57.97] (61,159)[-58.05] (61,160)[-58.14] (61,161)[-58.22] (61,162)[-58.31] (61,163)[-58.40] (61,164)[-58.50] (61,165)[-58.59] (61,166)[-58.54] (61,167)[-58.50] (61,168)[-58.46] (61,169)[-58.42] (61,170)[-58.38] (61,171)[-58.34] (61,172)[-58.30] (61,173)[-58.26] (61,174)[-58.22] (61,175)[-58.18] (61,176)[-58.02] (61,177)[-57.82] (61,178)[-57.63] (61,179)[-57.44] (61,180)[-57.27] (61,181)[-57.10] (61,182)[-56.93] (61,183)[-56.78] (61,184)[-56.62] (61,185)[-56.48] (61,186)[-56.36] (61,187)[-56.27] (61,188)[-56.18] (61,189)[-56.09] (61,190)[-56.01] (61,191)[-55.92] (61,192)[-55.84] (61,193)[-55.76] (61,194)[-55.68] (61,195)[-55.61] (61,196)[-55.55] (61,197)[-55.61] (61,198)[-55.68] (61,199)[-55.75] (61,200)[-55.81] (61,201)[-55.88] (61,202)[-55.95] (61,203)[-56.03] (61,204)[-56.10] (61,205)[-56.17] (61,206)[-56.25] (61,207)[-56.40] (61,208)[-56.59] (61,209)[-56.78] (61,210)[-56.97] (61,211)[-57.18] (61,212)[-57.40] (61,213)[-57.63] (61,214)[-57.87] (61,215)[-58.13] (61,216)[-58.40] (61,217)[-58.68] (61,218)[-58.95] (61,219)[-59.23] (61,220)[-59.54] (61,221)[-59.87] (61,222)[-60.23] (61,223)[-60.62] (61,224)[-61.05] (61,225)[-61.52] (61,226)[-62.05] (61,227)[-62.58] (61,228)[-62.74] (61,229)[-62.90] (61,230)[-63.07] (61,231)[-63.24] (61,232)[-63.43] (61,233)[-63.62] (61,234)[-63.82] (61,235)[-64.03] (61,236)[-64.25] (61,237)[-64.48] (61,238)[-64.33] (61,239)[-64.13] (61,240)[-63.94] (61,241)[-63.76] (61,242)[-63.59] (61,243)[-63.42] (61,244)[-63.26] (61,245)[-63.10] (61,246)[-62.95] (61,247)[-62.80] (61,248)[-62.72] (61,249)[-62.69] (61,250)[-62.66] (61,251)[-62.63] (61,252)[-62.60] (61,253)[-62.57] (61,254)[-62.54] (61,255)[-62.51] (61,256)[-62.48] (61,257)[-62.45] (61,258)[-62.48] (61,259)[-62.71] (61,260)[-62.96] (61,261)[-63.21] (61,262)[-63.49] (61,263)[-63.78] (61,264)[-64.10] (61,265)[-64.44] (61,266)[-64.81] (61,267)[-65.21] (61,268)[-65.66] (61,269)[-65.91] (61,270)[-66.16] (61,271)[-66.43] (61,272)[-66.71] (61,273)[-67.01] (61,274)[-67.34] (61,275)[-67.69] (61,276)[-68.08] (61,277)[-68.50] (61,278)[-68.97] (61,279)[-68.37] (61,280)[-67.34] (61,281)[-66.51] (61,282)[-65.82] (61,283)[-65.22] (61,284)[-64.69] (61,285)[-64.22] (61,286)[-63.80] (61,287)[-63.41] (61,288)[-63.06] (61,289)[-62.50] (61,290)[-61.57] (61,291)[-60.81] (61,292)[-60.17] (61,293)[-59.60] (61,294)[-59.10] (61,295)[-58.66] (61,296)[-58.25] (61,297)[-57.88] (61,298)[-57.54] (61,299)[-57.22] (62,0)[-57.01] (62,1)[-56.76] (62,2)[-56.52] (62,3)[-56.29] (62,4)[-56.08] (62,5)[-55.87] (62,6)[-55.67] (62,7)[-55.49] (62,8)[-55.31] (62,9)[-55.13] (62,10)[-54.97] (62,11)[-54.90] (62,12)[-54.87] (62,13)[-54.85] (62,14)[-54.82] (62,15)[-54.80] (62,16)[-54.77] (62,17)[-54.75] (62,18)[-54.73] (62,19)[-54.70] (62,20)[-54.68] (62,21)[-54.72] (62,22)[-54.87] (62,23)[-55.04] (62,24)[-55.20] (62,25)[-55.38] (62,26)[-55.56] (62,27)[-55.75] (62,28)[-55.95] (62,29)[-56.15] (62,30)[-56.37] (62,31)[-56.60] (62,32)[-56.85] (62,33)[-57.11] (62,34)[-57.38] (62,35)[-57.68] (62,36)[-58.00] (62,37)[-58.34] (62,38)[-58.71] (62,39)[-59.12] (62,40)[-59.56] (62,41)[-60.06] (62,42)[-60.44] (62,43)[-60.79] (62,44)[-61.18] (62,45)[-61.60] (62,46)[-62.06] (62,47)[-62.58] (62,48)[-63.17] (62,49)[-63.85] (62,50)[-64.67] (62,51)[-65.67] (62,52)[-66.18] (62,53)[-65.87] (62,54)[-65.57] (62,55)[-65.29] (62,56)[-65.03] (62,57)[-64.79] (62,58)[-64.55] (62,59)[-64.33] (62,60)[-64.12] (62,61)[-63.92] (62,62)[-63.63] (62,63)[-62.83] (62,64)[-62.15] (62,65)[-61.56] (62,66)[-61.05] (62,67)[-60.58] (62,68)[-60.17] (62,69)[-59.78] (62,70)[-59.43] (62,71)[-59.11] (62,72)[-58.81] (62,73)[-58.43] (62,74)[-58.06] (62,75)[-57.71] (62,76)[-57.40] (62,77)[-57.10] (62,78)[-56.83] (62,79)[-56.57] (62,80)[-56.32] (62,81)[-56.09] (62,82)[-55.87] (62,83)[-55.72] (62,84)[-55.62] (62,85)[-55.52] (62,86)[-55.43] (62,87)[-55.34] (62,88)[-55.25] (62,89)[-55.16] (62,90)[-55.08] (62,91)[-54.99] (62,92)[-54.91] (62,93)[-54.86] (62,94)[-54.90] (62,95)[-54.94] (62,96)[-54.99] (62,97)[-55.03] (62,98)[-55.08] (62,99)[-55.13] (62,100)[-55.17] (62,101)[-55.22] (62,102)[-55.27] (62,103)[-55.31] (62,104)[-55.40] (62,105)[-55.49] (62,106)[-55.58] (62,107)[-55.68] (62,108)[-55.78] (62,109)[-55.88] (62,110)[-55.98] (62,111)[-56.08] (62,112)[-56.19] (62,113)[-56.30] (62,114)[-56.36] (62,115)[-56.39] (62,116)[-56.41] (62,117)[-56.44] (62,118)[-56.47] (62,119)[-56.49] (62,120)[-56.52] (62,121)[-56.55] (62,122)[-56.57] (62,123)[-56.60] (62,124)[-56.62] (62,125)[-56.61] (62,126)[-56.60] (62,127)[-56.59] (62,128)[-56.58] (62,129)[-56.57] (62,130)[-56.56] (62,131)[-56.55] (62,132)[-56.54] (62,133)[-56.53] (62,134)[-56.52] (62,135)[-56.54] (62,136)[-56.55] (62,137)[-56.57] (62,138)[-56.58] (62,139)[-56.60] (62,140)[-56.62] (62,141)[-56.63] (62,142)[-56.65] (62,143)[-56.67] (62,144)[-56.68] (62,145)[-56.73] (62,146)[-56.80] (62,147)[-56.87] (62,148)[-56.94] (62,149)[-57.01] (62,150)[-57.08] (62,151)[-57.15] (62,152)[-57.23] (62,153)[-57.30] (62,154)[-57.38] (62,155)[-57.46] (62,156)[-57.55] (62,157)[-57.64] (62,158)[-57.73] (62,159)[-57.83] (62,160)[-57.92] (62,161)[-58.02] (62,162)[-58.13] (62,163)[-58.23] (62,164)[-58.34] (62,165)[-58.44] (62,166)[-58.42] (62,167)[-58.39] (62,168)[-58.37] (62,169)[-58.34] (62,170)[-58.32] (62,171)[-58.29] (62,172)[-58.27] (62,173)[-58.24] (62,174)[-58.22] (62,175)[-58.20] (62,176)[-58.04] (62,177)[-57.84] (62,178)[-57.65] (62,179)[-57.47] (62,180)[-57.30] (62,181)[-57.13] (62,182)[-56.97] (62,183)[-56.81] (62,184)[-56.66] (62,185)[-56.52] (62,186)[-56.39] (62,187)[-56.30] (62,188)[-56.20] (62,189)[-56.11] (62,190)[-56.02] (62,191)[-55.93] (62,192)[-55.84] (62,193)[-55.76] (62,194)[-55.67] (62,195)[-55.59] (62,196)[-55.53] (62,197)[-55.59] (62,198)[-55.66] (62,199)[-55.72] (62,200)[-55.79] (62,201)[-55.86] (62,202)[-55.93] (62,203)[-56.00] (62,204)[-56.07] (62,205)[-56.14] (62,206)[-56.21] (62,207)[-56.37] (62,208)[-56.54] (62,209)[-56.73] (62,210)[-56.93] (62,211)[-57.13] (62,212)[-57.34] (62,213)[-57.57] (62,214)[-57.81] (62,215)[-58.06] (62,216)[-58.32] (62,217)[-58.59] (62,218)[-58.85] (62,219)[-59.13] (62,220)[-59.42] (62,221)[-59.74] (62,222)[-60.08] (62,223)[-60.46] (62,224)[-60.86] (62,225)[-61.31] (62,226)[-61.82] (62,227)[-62.31] (62,228)[-62.46] (62,229)[-62.61] (62,230)[-62.77] (62,231)[-62.94] (62,232)[-63.11] (62,233)[-63.29] (62,234)[-63.48] (62,235)[-63.67] (62,236)[-63.88] (62,237)[-64.10] (62,238)[-63.96] (62,239)[-63.77] (62,240)[-63.59] (62,241)[-63.42] (62,242)[-63.26] (62,243)[-63.10] (62,244)[-62.94] (62,245)[-62.79] (62,246)[-62.65] (62,247)[-62.51] (62,248)[-62.44] (62,249)[-62.41] (62,250)[-62.38] (62,251)[-62.35] (62,252)[-62.33] (62,253)[-62.30] (62,254)[-62.27] (62,255)[-62.25] (62,256)[-62.22] (62,257)[-62.20] (62,258)[-62.23] (62,259)[-62.46] (62,260)[-62.70] (62,261)[-62.96] (62,262)[-63.23] (62,263)[-63.52] (62,264)[-63.83] (62,265)[-64.16] (62,266)[-64.53] (62,267)[-64.92] (62,268)[-65.36] (62,269)[-65.62] (62,270)[-65.89] (62,271)[-66.18] (62,272)[-66.49] (62,273)[-66.82] (62,274)[-67.18] (62,275)[-67.57] (62,276)[-68.00] (62,277)[-68.47] (62,278)[-69.01] (62,279)[-68.52] (62,280)[-67.58] (62,281)[-66.81] (62,282)[-66.16] (62,283)[-65.59] (62,284)[-65.08] (62,285)[-64.63] (62,286)[-64.22] (62,287)[-63.85] (62,288)[-63.51] (62,289)[-62.93] (62,290)[-61.95] (62,291)[-61.14] (62,292)[-60.47] (62,293)[-59.88] (62,294)[-59.37] (62,295)[-58.91] (62,296)[-58.49] (62,297)[-58.11] (62,298)[-57.76] (62,299)[-57.44] (63,0)[-57.02] (63,1)[-56.77] (63,2)[-56.52] (63,3)[-56.29] (63,4)[-56.08] (63,5)[-55.87] (63,6)[-55.67] (63,7)[-55.48] (63,8)[-55.30] (63,9)[-55.12] (63,10)[-54.96] (63,11)[-54.89] (63,12)[-54.87] (63,13)[-54.84] (63,14)[-54.82] (63,15)[-54.79] (63,16)[-54.77] (63,17)[-54.75] (63,18)[-54.73] (63,19)[-54.70] (63,20)[-54.68] (63,21)[-54.72] (63,22)[-54.88] (63,23)[-55.04] (63,24)[-55.20] (63,25)[-55.37] (63,26)[-55.55] (63,27)[-55.74] (63,28)[-55.93] (63,29)[-56.14] (63,30)[-56.35] (63,31)[-56.58] (63,32)[-56.82] (63,33)[-57.08] (63,34)[-57.35] (63,35)[-57.64] (63,36)[-57.96] (63,37)[-58.30] (63,38)[-58.66] (63,39)[-59.06] (63,40)[-59.50] (63,41)[-59.99] (63,42)[-60.37] (63,43)[-60.73] (63,44)[-61.12] (63,45)[-61.54] (63,46)[-62.02] (63,47)[-62.55] (63,48)[-63.15] (63,49)[-63.86] (63,50)[-64.70] (63,51)[-65.74] (63,52)[-66.31] (63,53)[-66.02] (63,54)[-65.76] (63,55)[-65.51] (63,56)[-65.27] (63,57)[-65.04] (63,58)[-64.83] (63,59)[-64.63] (63,60)[-64.43] (63,61)[-64.24] (63,62)[-63.96] (63,63)[-63.11] (63,64)[-62.41] (63,65)[-61.80] (63,66)[-61.26] (63,67)[-60.79] (63,68)[-60.36] (63,69)[-59.97] (63,70)[-59.61] (63,71)[-59.28] (63,72)[-58.98] (63,73)[-58.59] (63,74)[-58.21] (63,75)[-57.86] (63,76)[-57.54] (63,77)[-57.24] (63,78)[-56.96] (63,79)[-56.70] (63,80)[-56.45] (63,81)[-56.22] (63,82)[-56.00] (63,83)[-55.84] (63,84)[-55.74] (63,85)[-55.65] (63,86)[-55.55] (63,87)[-55.46] (63,88)[-55.37] (63,89)[-55.28] (63,90)[-55.20] (63,91)[-55.11] (63,92)[-55.03] (63,93)[-54.98] (63,94)[-55.02] (63,95)[-55.07] (63,96)[-55.12] (63,97)[-55.17] (63,98)[-55.22] (63,99)[-55.27] (63,100)[-55.32] (63,101)[-55.37] (63,102)[-55.42] (63,103)[-55.48] (63,104)[-55.56] (63,105)[-55.66] (63,106)[-55.75] (63,107)[-55.85] (63,108)[-55.95] (63,109)[-56.05] (63,110)[-56.16] (63,111)[-56.27] (63,112)[-56.38] (63,113)[-56.49] (63,114)[-56.55] (63,115)[-56.56] (63,116)[-56.58] (63,117)[-56.60] (63,118)[-56.62] (63,119)[-56.63] (63,120)[-56.65] (63,121)[-56.67] (63,122)[-56.69] (63,123)[-56.70] (63,124)[-56.71] (63,125)[-56.68] (63,126)[-56.65] (63,127)[-56.62] (63,128)[-56.59] (63,129)[-56.56] (63,130)[-56.53] (63,131)[-56.51] (63,132)[-56.48] (63,133)[-56.45] (63,134)[-56.42] (63,135)[-56.41] (63,136)[-56.41] (63,137)[-56.40] (63,138)[-56.39] (63,139)[-56.39] (63,140)[-56.38] (63,141)[-56.37] (63,142)[-56.37] (63,143)[-56.36] (63,144)[-56.35] (63,145)[-56.39] (63,146)[-56.45] (63,147)[-56.51] (63,148)[-56.57] (63,149)[-56.64] (63,150)[-56.70] (63,151)[-56.77] (63,152)[-56.83] (63,153)[-56.90] (63,154)[-56.97] (63,155)[-57.05] (63,156)[-57.15] (63,157)[-57.25] (63,158)[-57.36] (63,159)[-57.47] (63,160)[-57.59] (63,161)[-57.70] (63,162)[-57.82] (63,163)[-57.94] (63,164)[-58.07] (63,165)[-58.20] (63,166)[-58.20] (63,167)[-58.20] (63,168)[-58.20] (63,169)[-58.20] (63,170)[-58.21] (63,171)[-58.21] (63,172)[-58.21] (63,173)[-58.21] (63,174)[-58.22] (63,175)[-58.22] (63,176)[-58.08] (63,177)[-57.89] (63,178)[-57.72] (63,179)[-57.55] (63,180)[-57.38] (63,181)[-57.22] (63,182)[-57.07] (63,183)[-56.92] (63,184)[-56.78] (63,185)[-56.64] (63,186)[-56.52] (63,187)[-56.42] (63,188)[-56.32] (63,189)[-56.23] (63,190)[-56.13] (63,191)[-56.04] (63,192)[-55.95] (63,193)[-55.87] (63,194)[-55.78] (63,195)[-55.70] (63,196)[-55.63] (63,197)[-55.69] (63,198)[-55.75] (63,199)[-55.81] (63,200)[-55.87] (63,201)[-55.94] (63,202)[-56.00] (63,203)[-56.07] (63,204)[-56.13] (63,205)[-56.20] (63,206)[-56.27] (63,207)[-56.42] (63,208)[-56.59] (63,209)[-56.77] (63,210)[-56.96] (63,211)[-57.16] (63,212)[-57.37] (63,213)[-57.58] (63,214)[-57.81] (63,215)[-58.05] (63,216)[-58.31] (63,217)[-58.57] (63,218)[-58.82] (63,219)[-59.08] (63,220)[-59.37] (63,221)[-59.67] (63,222)[-60.00] (63,223)[-60.35] (63,224)[-60.74] (63,225)[-61.16] (63,226)[-61.62] (63,227)[-62.08] (63,228)[-62.20] (63,229)[-62.33] (63,230)[-62.46] (63,231)[-62.60] (63,232)[-62.74] (63,233)[-62.88] (63,234)[-63.03] (63,235)[-63.19] (63,236)[-63.35] (63,237)[-63.51] (63,238)[-63.38] (63,239)[-63.20] (63,240)[-63.02] (63,241)[-62.85] (63,242)[-62.69] (63,243)[-62.54] (63,244)[-62.39] (63,245)[-62.24] (63,246)[-62.10] (63,247)[-61.97] (63,248)[-61.89] (63,249)[-61.86] (63,250)[-61.82] (63,251)[-61.79] (63,252)[-61.76] (63,253)[-61.73] (63,254)[-61.69] (63,255)[-61.66] (63,256)[-61.63] (63,257)[-61.60] (63,258)[-61.62] (63,259)[-61.82] (63,260)[-62.03] (63,261)[-62.25] (63,262)[-62.49] (63,263)[-62.73] (63,264)[-62.99] (63,265)[-63.27] (63,266)[-63.57] (63,267)[-63.89] (63,268)[-64.23] (63,269)[-64.46] (63,270)[-64.69] (63,271)[-64.94] (63,272)[-65.20] (63,273)[-65.47] (63,274)[-65.77] (63,275)[-66.09] (63,276)[-66.43] (63,277)[-66.80] (63,278)[-67.21] (63,279)[-66.99] (63,280)[-66.43] (63,281)[-65.94] (63,282)[-65.50] (63,283)[-65.10] (63,284)[-64.74] (63,285)[-64.40] (63,286)[-64.08] (63,287)[-63.79] (63,288)[-63.52] (63,289)[-63.00] (63,290)[-62.07] (63,291)[-61.31] (63,292)[-60.66] (63,293)[-60.09] (63,294)[-59.59] (63,295)[-59.14] (63,296)[-58.73] (63,297)[-58.36] (63,298)[-58.02] (63,299)[-57.70] (64,0)[-57.03] (64,1)[-56.77] (64,2)[-56.53] (64,3)[-56.29] (64,4)[-56.07] (64,5)[-55.86] (64,6)[-55.66] (64,7)[-55.47] (64,8)[-55.29] (64,9)[-55.12] (64,10)[-54.95] (64,11)[-54.88] (64,12)[-54.86] (64,13)[-54.84] (64,14)[-54.81] (64,15)[-54.79] (64,16)[-54.77] (64,17)[-54.75] (64,18)[-54.73] (64,19)[-54.70] (64,20)[-54.68] (64,21)[-54.72] (64,22)[-54.88] (64,23)[-55.03] (64,24)[-55.20] (64,25)[-55.37] (64,26)[-55.54] (64,27)[-55.73] (64,28)[-55.92] (64,29)[-56.12] (64,30)[-56.33] (64,31)[-56.55] (64,32)[-56.80] (64,33)[-57.05] (64,34)[-57.32] (64,35)[-57.61] (64,36)[-57.92] (64,37)[-58.25] (64,38)[-58.61] (64,39)[-59.01] (64,40)[-59.44] (64,41)[-59.92] (64,42)[-60.30] (64,43)[-60.66] (64,44)[-61.06] (64,45)[-61.49] (64,46)[-61.97] (64,47)[-62.52] (64,48)[-63.14] (64,49)[-63.86] (64,50)[-64.73] (64,51)[-65.81] (64,52)[-66.44] (64,53)[-66.19] (64,54)[-65.95] (64,55)[-65.73] (64,56)[-65.52] (64,57)[-65.32] (64,58)[-65.12] (64,59)[-64.94] (64,60)[-64.76] (64,61)[-64.59] (64,62)[-64.31] (64,63)[-63.42] (64,64)[-62.68] (64,65)[-62.05] (64,66)[-61.49] (64,67)[-61.01] (64,68)[-60.57] (64,69)[-60.17] (64,70)[-59.80] (64,71)[-59.46] (64,72)[-59.15] (64,73)[-58.75] (64,74)[-58.37] (64,75)[-58.02] (64,76)[-57.69] (64,77)[-57.39] (64,78)[-57.10] (64,79)[-56.84] (64,80)[-56.59] (64,81)[-56.35] (64,82)[-56.12] (64,83)[-55.97] (64,84)[-55.87] (64,85)[-55.77] (64,86)[-55.68] (64,87)[-55.59] (64,88)[-55.50] (64,89)[-55.41] (64,90)[-55.32] (64,91)[-55.24] (64,92)[-55.15] (64,93)[-55.10] (64,94)[-55.15] (64,95)[-55.20] (64,96)[-55.26] (64,97)[-55.31] (64,98)[-55.36] (64,99)[-55.42] (64,100)[-55.47] (64,101)[-55.53] (64,102)[-55.59] (64,103)[-55.65] (64,104)[-55.74] (64,105)[-55.83] (64,106)[-55.93] (64,107)[-56.03] (64,108)[-56.13] (64,109)[-56.24] (64,110)[-56.34] (64,111)[-56.45] (64,112)[-56.57] (64,113)[-56.68] (64,114)[-56.74] (64,115)[-56.75] (64,116)[-56.75] (64,117)[-56.76] (64,118)[-56.77] (64,119)[-56.78] (64,120)[-56.79] (64,121)[-56.80] (64,122)[-56.80] (64,123)[-56.81] (64,124)[-56.80] (64,125)[-56.75] (64,126)[-56.70] (64,127)[-56.66] (64,128)[-56.61] (64,129)[-56.56] (64,130)[-56.51] (64,131)[-56.46] (64,132)[-56.42] (64,133)[-56.37] (64,134)[-56.33] (64,135)[-56.30] (64,136)[-56.27] (64,137)[-56.24] (64,138)[-56.21] (64,139)[-56.18] (64,140)[-56.15] (64,141)[-56.13] (64,142)[-56.10] (64,143)[-56.07] (64,144)[-56.04] (64,145)[-56.07] (64,146)[-56.12] (64,147)[-56.18] (64,148)[-56.24] (64,149)[-56.29] (64,150)[-56.35] (64,151)[-56.41] (64,152)[-56.47] (64,153)[-56.53] (64,154)[-56.59] (64,155)[-56.67] (64,156)[-56.78] (64,157)[-56.90] (64,158)[-57.02] (64,159)[-57.14] (64,160)[-57.27] (64,161)[-57.40] (64,162)[-57.54] (64,163)[-57.67] (64,164)[-57.82] (64,165)[-57.96] (64,166)[-57.99] (64,167)[-58.02] (64,168)[-58.04] (64,169)[-58.07] (64,170)[-58.10] (64,171)[-58.13] (64,172)[-58.16] (64,173)[-58.18] (64,174)[-58.21] (64,175)[-58.24] (64,176)[-58.12] (64,177)[-57.95] (64,178)[-57.78] (64,179)[-57.62] (64,180)[-57.47] (64,181)[-57.32] (64,182)[-57.17] (64,183)[-57.04] (64,184)[-56.90] (64,185)[-56.77] (64,186)[-56.65] (64,187)[-56.55] (64,188)[-56.45] (64,189)[-56.35] (64,190)[-56.25] (64,191)[-56.16] (64,192)[-56.07] (64,193)[-55.98] (64,194)[-55.89] (64,195)[-55.80] (64,196)[-55.73] (64,197)[-55.79] (64,198)[-55.84] (64,199)[-55.90] (64,200)[-55.96] (64,201)[-56.02] (64,202)[-56.08] (64,203)[-56.14] (64,204)[-56.20] (64,205)[-56.26] (64,206)[-56.33] (64,207)[-56.47] (64,208)[-56.64] (64,209)[-56.82] (64,210)[-57.00] (64,211)[-57.19] (64,212)[-57.39] (64,213)[-57.60] (64,214)[-57.82] (64,215)[-58.05] (64,216)[-58.30] (64,217)[-58.54] (64,218)[-58.78] (64,219)[-59.04] (64,220)[-59.31] (64,221)[-59.60] (64,222)[-59.91] (64,223)[-60.25] (64,224)[-60.61] (64,225)[-61.01] (64,226)[-61.44] (64,227)[-61.86] (64,228)[-61.96] (64,229)[-62.06] (64,230)[-62.17] (64,231)[-62.28] (64,232)[-62.39] (64,233)[-62.51] (64,234)[-62.63] (64,235)[-62.75] (64,236)[-62.87] (64,237)[-63.00] (64,238)[-62.86] (64,239)[-62.69] (64,240)[-62.52] (64,241)[-62.35] (64,242)[-62.20] (64,243)[-62.04] (64,244)[-61.90] (64,245)[-61.76] (64,246)[-61.62] (64,247)[-61.48] (64,248)[-61.41] (64,249)[-61.37] (64,250)[-61.33] (64,251)[-61.29] (64,252)[-61.26] (64,253)[-61.22] (64,254)[-61.18] (64,255)[-61.15] (64,256)[-61.11] (64,257)[-61.07] (64,258)[-61.09] (64,259)[-61.27] (64,260)[-61.46] (64,261)[-61.65] (64,262)[-61.85] (64,263)[-62.07] (64,264)[-62.29] (64,265)[-62.53] (64,266)[-62.78] (64,267)[-63.05] (64,268)[-63.33] (64,269)[-63.54] (64,270)[-63.75] (64,271)[-63.97] (64,272)[-64.20] (64,273)[-64.45] (64,274)[-64.71] (64,275)[-64.98] (64,276)[-65.28] (64,277)[-65.60] (64,278)[-65.94] (64,279)[-65.86] (64,280)[-65.53] (64,281)[-65.22] (64,282)[-64.93] (64,283)[-64.67] (64,284)[-64.41] (64,285)[-64.17] (64,286)[-63.95] (64,287)[-63.73] (64,288)[-63.53] (64,289)[-63.08] (64,290)[-62.20] (64,291)[-61.47] (64,292)[-60.85] (64,293)[-60.30] (64,294)[-59.82] (64,295)[-59.38] (64,296)[-58.99] (64,297)[-58.62] (64,298)[-58.29] (64,299)[-57.98] (65,0)[-57.04] (65,1)[-56.77] (65,2)[-56.53] (65,3)[-56.29] (65,4)[-56.07] (65,5)[-55.86] (65,6)[-55.66] (65,7)[-55.47] (65,8)[-55.28] (65,9)[-55.11] (65,10)[-54.94] (65,11)[-54.87] (65,12)[-54.85] (65,13)[-54.83] (65,14)[-54.81] (65,15)[-54.79] (65,16)[-54.77] (65,17)[-54.75] (65,18)[-54.73] (65,19)[-54.70] (65,20)[-54.68] (65,21)[-54.73] (65,22)[-54.88] (65,23)[-55.03] (65,24)[-55.19] (65,25)[-55.36] (65,26)[-55.54] (65,27)[-55.72] (65,28)[-55.91] (65,29)[-56.11] (65,30)[-56.31] (65,31)[-56.53] (65,32)[-56.77] (65,33)[-57.02] (65,34)[-57.29] (65,35)[-57.58] (65,36)[-57.88] (65,37)[-58.21] (65,38)[-58.57] (65,39)[-58.95] (65,40)[-59.38] (65,41)[-59.85] (65,42)[-60.23] (65,43)[-60.60] (65,44)[-61.00] (65,45)[-61.44] (65,46)[-61.93] (65,47)[-62.48] (65,48)[-63.12] (65,49)[-63.86] (65,50)[-64.76] (65,51)[-65.89] (65,52)[-66.57] (65,53)[-66.36] (65,54)[-66.16] (65,55)[-65.97] (65,56)[-65.78] (65,57)[-65.61] (65,58)[-65.44] (65,59)[-65.28] (65,60)[-65.12] (65,61)[-64.97] (65,62)[-64.69] (65,63)[-63.75] (65,64)[-62.97] (65,65)[-62.31] (65,66)[-61.74] (65,67)[-61.23] (65,68)[-60.78] (65,69)[-60.37] (65,70)[-60.00] (65,71)[-59.65] (65,72)[-59.33] (65,73)[-58.93] (65,74)[-58.53] (65,75)[-58.18] (65,76)[-57.84] (65,77)[-57.54] (65,78)[-57.25] (65,79)[-56.98] (65,80)[-56.73] (65,81)[-56.49] (65,82)[-56.26] (65,83)[-56.10] (65,84)[-56.00] (65,85)[-55.90] (65,86)[-55.81] (65,87)[-55.72] (65,88)[-55.62] (65,89)[-55.54] (65,90)[-55.45] (65,91)[-55.36] (65,92)[-55.28] (65,93)[-55.22] (65,94)[-55.28] (65,95)[-55.34] (65,96)[-55.39] (65,97)[-55.45] (65,98)[-55.51] (65,99)[-55.57] (65,100)[-55.63] (65,101)[-55.70] (65,102)[-55.76] (65,103)[-55.82] (65,104)[-55.91] (65,105)[-56.01] (65,106)[-56.11] (65,107)[-56.22] (65,108)[-56.32] (65,109)[-56.43] (65,110)[-56.54] (65,111)[-56.65] (65,112)[-56.77] (65,113)[-56.89] (65,114)[-56.94] (65,115)[-56.94] (65,116)[-56.93] (65,117)[-56.93] (65,118)[-56.93] (65,119)[-56.93] (65,120)[-56.93] (65,121)[-56.93] (65,122)[-56.93] (65,123)[-56.92] (65,124)[-56.90] (65,125)[-56.83] (65,126)[-56.76] (65,127)[-56.69] (65,128)[-56.62] (65,129)[-56.55] (65,130)[-56.49] (65,131)[-56.42] (65,132)[-56.36] (65,133)[-56.30] (65,134)[-56.23] (65,135)[-56.18] (65,136)[-56.13] (65,137)[-56.08] (65,138)[-56.03] (65,139)[-55.99] (65,140)[-55.94] (65,141)[-55.89] (65,142)[-55.85] (65,143)[-55.80] (65,144)[-55.75] (65,145)[-55.77] (65,146)[-55.82] (65,147)[-55.87] (65,148)[-55.92] (65,149)[-55.98] (65,150)[-56.03] (65,151)[-56.08] (65,152)[-56.14] (65,153)[-56.19] (65,154)[-56.25] (65,155)[-56.33] (65,156)[-56.45] (65,157)[-56.57] (65,158)[-56.70] (65,159)[-56.84] (65,160)[-56.98] (65,161)[-57.12] (65,162)[-57.27] (65,163)[-57.42] (65,164)[-57.58] (65,165)[-57.74] (65,166)[-57.79] (65,167)[-57.84] (65,168)[-57.89] (65,169)[-57.94] (65,170)[-57.99] (65,171)[-58.05] (65,172)[-58.10] (65,173)[-58.15] (65,174)[-58.21] (65,175)[-58.26] (65,176)[-58.16] (65,177)[-58.00] (65,178)[-57.85] (65,179)[-57.70] (65,180)[-57.56] (65,181)[-57.42] (65,182)[-57.28] (65,183)[-57.15] (65,184)[-57.02] (65,185)[-56.90] (65,186)[-56.79] (65,187)[-56.68] (65,188)[-56.57] (65,189)[-56.47] (65,190)[-56.37] (65,191)[-56.28] (65,192)[-56.18] (65,193)[-56.09] (65,194)[-56.00] (65,195)[-55.91] (65,196)[-55.83] (65,197)[-55.89] (65,198)[-55.94] (65,199)[-55.99] (65,200)[-56.05] (65,201)[-56.10] (65,202)[-56.16] (65,203)[-56.21] (65,204)[-56.27] (65,205)[-56.33] (65,206)[-56.39] (65,207)[-56.53] (65,208)[-56.69] (65,209)[-56.86] (65,210)[-57.04] (65,211)[-57.22] (65,212)[-57.41] (65,213)[-57.62] (65,214)[-57.83] (65,215)[-58.05] (65,216)[-58.29] (65,217)[-58.52] (65,218)[-58.75] (65,219)[-59.00] (65,220)[-59.26] (65,221)[-59.54] (65,222)[-59.83] (65,223)[-60.15] (65,224)[-60.49] (65,225)[-60.86] (65,226)[-61.27] (65,227)[-61.65] (65,228)[-61.73] (65,229)[-61.81] (65,230)[-61.90] (65,231)[-61.98] (65,232)[-62.07] (65,233)[-62.16] (65,234)[-62.25] (65,235)[-62.35] (65,236)[-62.45] (65,237)[-62.54] (65,238)[-62.40] (65,239)[-62.23] (65,240)[-62.06] (65,241)[-61.90] (65,242)[-61.75] (65,243)[-61.60] (65,244)[-61.46] (65,245)[-61.32] (65,246)[-61.18] (65,247)[-61.05] (65,248)[-60.97] (65,249)[-60.93] (65,250)[-60.89] (65,251)[-60.84] (65,252)[-60.80] (65,253)[-60.76] (65,254)[-60.72] (65,255)[-60.68] (65,256)[-60.65] (65,257)[-60.61] (65,258)[-60.62] (65,259)[-60.78] (65,260)[-60.95] (65,261)[-61.12] (65,262)[-61.30] (65,263)[-61.49] (65,264)[-61.69] (65,265)[-61.90] (65,266)[-62.12] (65,267)[-62.35] (65,268)[-62.59] (65,269)[-62.78] (65,270)[-62.98] (65,271)[-63.18] (65,272)[-63.39] (65,273)[-63.62] (65,274)[-63.86] (65,275)[-64.11] (65,276)[-64.37] (65,277)[-64.65] (65,278)[-64.96] (65,279)[-64.96] (65,280)[-64.78] (65,281)[-64.60] (65,282)[-64.43] (65,283)[-64.27] (65,284)[-64.11] (65,285)[-63.96] (65,286)[-63.82] (65,287)[-63.67] (65,288)[-63.54] (65,289)[-63.16] (65,290)[-62.34] (65,291)[-61.65] (65,292)[-61.05] (65,293)[-60.53] (65,294)[-60.06] (65,295)[-59.64] (65,296)[-59.26] (65,297)[-58.91] (65,298)[-58.58] (65,299)[-58.28] (66,0)[-57.04] (66,1)[-56.78] (66,2)[-56.53] (66,3)[-56.29] (66,4)[-56.07] (66,5)[-55.86] (66,6)[-55.65] (66,7)[-55.46] (66,8)[-55.28] (66,9)[-55.10] (66,10)[-54.93] (66,11)[-54.86] (66,12)[-54.84] (66,13)[-54.82] (66,14)[-54.80] (66,15)[-54.78] (66,16)[-54.76] (66,17)[-54.74] (66,18)[-54.73] (66,19)[-54.71] (66,20)[-54.69] (66,21)[-54.73] (66,22)[-54.88] (66,23)[-55.03] (66,24)[-55.19] (66,25)[-55.36] (66,26)[-55.53] (66,27)[-55.71] (66,28)[-55.90] (66,29)[-56.09] (66,30)[-56.29] (66,31)[-56.51] (66,32)[-56.75] (66,33)[-57.00] (66,34)[-57.26] (66,35)[-57.54] (66,36)[-57.85] (66,37)[-58.17] (66,38)[-58.52] (66,39)[-58.90] (66,40)[-59.32] (66,41)[-59.78] (66,42)[-60.17] (66,43)[-60.54] (66,44)[-60.94] (66,45)[-61.39] (66,46)[-61.89] (66,47)[-62.45] (66,48)[-63.10] (66,49)[-63.86] (66,50)[-64.79] (66,51)[-65.96] (66,52)[-66.70] (66,53)[-66.54] (66,54)[-66.37] (66,55)[-66.22] (66,56)[-66.07] (66,57)[-65.92] (66,58)[-65.78] (66,59)[-65.64] (66,60)[-65.51] (66,61)[-65.38] (66,62)[-65.11] (66,63)[-64.10] (66,64)[-63.28] (66,65)[-62.59] (66,66)[-62.00] (66,67)[-61.47] (66,68)[-61.01] (66,69)[-60.58] (66,70)[-60.20] (66,71)[-59.85] (66,72)[-59.52] (66,73)[-59.11] (66,74)[-58.71] (66,75)[-58.34] (66,76)[-58.00] (66,77)[-57.69] (66,78)[-57.40] (66,79)[-57.13] (66,80)[-56.87] (66,81)[-56.63] (66,82)[-56.40] (66,83)[-56.24] (66,84)[-56.14] (66,85)[-56.04] (66,86)[-55.94] (66,87)[-55.85] (66,88)[-55.76] (66,89)[-55.67] (66,90)[-55.58] (66,91)[-55.49] (66,92)[-55.41] (66,93)[-55.35] (66,94)[-55.41] (66,95)[-55.48] (66,96)[-55.54] (66,97)[-55.60] (66,98)[-55.67] (66,99)[-55.73] (66,100)[-55.80] (66,101)[-55.87] (66,102)[-55.93] (66,103)[-56.00] (66,104)[-56.10] (66,105)[-56.20] (66,106)[-56.30] (66,107)[-56.41] (66,108)[-56.52] (66,109)[-56.63] (66,110)[-56.74] (66,111)[-56.86] (66,112)[-56.98] (66,113)[-57.10] (66,114)[-57.15] (66,115)[-57.13] (66,116)[-57.12] (66,117)[-57.11] (66,118)[-57.10] (66,119)[-57.09] (66,120)[-57.07] (66,121)[-57.06] (66,122)[-57.05] (66,123)[-57.04] (66,124)[-57.00] (66,125)[-56.91] (66,126)[-56.82] (66,127)[-56.73] (66,128)[-56.64] (66,129)[-56.55] (66,130)[-56.47] (66,131)[-56.38] (66,132)[-56.30] (66,133)[-56.22] (66,134)[-56.14] (66,135)[-56.07] (66,136)[-56.00] (66,137)[-55.93] (66,138)[-55.87] (66,139)[-55.80] (66,140)[-55.74] (66,141)[-55.67] (66,142)[-55.61] (66,143)[-55.55] (66,144)[-55.48] (66,145)[-55.49] (66,146)[-55.54] (66,147)[-55.59] (66,148)[-55.63] (66,149)[-55.68] (66,150)[-55.73] (66,151)[-55.78] (66,152)[-55.83] (66,153)[-55.88] (66,154)[-55.93] (66,155)[-56.00] (66,156)[-56.14] (66,157)[-56.27] (66,158)[-56.41] (66,159)[-56.55] (66,160)[-56.70] (66,161)[-56.86] (66,162)[-57.02] (66,163)[-57.18] (66,164)[-57.35] (66,165)[-57.53] (66,166)[-57.60] (66,167)[-57.67] (66,168)[-57.74] (66,169)[-57.82] (66,170)[-57.89] (66,171)[-57.97] (66,172)[-58.05] (66,173)[-58.12] (66,174)[-58.20] (66,175)[-58.29] (66,176)[-58.20] (66,177)[-58.05] (66,178)[-57.91] (66,179)[-57.78] (66,180)[-57.64] (66,181)[-57.52] (66,182)[-57.39] (66,183)[-57.27] (66,184)[-57.15] (66,185)[-57.04] (66,186)[-56.92] (66,187)[-56.81] (66,188)[-56.71] (66,189)[-56.60] (66,190)[-56.50] (66,191)[-56.40] (66,192)[-56.30] (66,193)[-56.20] (66,194)[-56.11] (66,195)[-56.02] (66,196)[-55.94] (66,197)[-55.99] (66,198)[-56.04] (66,199)[-56.09] (66,200)[-56.14] (66,201)[-56.19] (66,202)[-56.24] (66,203)[-56.29] (66,204)[-56.34] (66,205)[-56.39] (66,206)[-56.45] (66,207)[-56.58] (66,208)[-56.74] (66,209)[-56.90] (66,210)[-57.07] (66,211)[-57.25] (66,212)[-57.44] (66,213)[-57.63] (66,214)[-57.84] (66,215)[-58.05] (66,216)[-58.28] (66,217)[-58.50] (66,218)[-58.72] (66,219)[-58.96] (66,220)[-59.21] (66,221)[-59.47] (66,222)[-59.75] (66,223)[-60.05] (66,224)[-60.37] (66,225)[-60.72] (66,226)[-61.10] (66,227)[-61.45] (66,228)[-61.51] (66,229)[-61.57] (66,230)[-61.64] (66,231)[-61.71] (66,232)[-61.77] (66,233)[-61.84] (66,234)[-61.91] (66,235)[-61.98] (66,236)[-62.06] (66,237)[-62.13] (66,238)[-61.99] (66,239)[-61.82] (66,240)[-61.65] (66,241)[-61.50] (66,242)[-61.34] (66,243)[-61.20] (66,244)[-61.05] (66,245)[-60.92] (66,246)[-60.78] (66,247)[-60.65] (66,248)[-60.57] (66,249)[-60.53] (66,250)[-60.48] (66,251)[-60.44] (66,252)[-60.40] (66,253)[-60.35] (66,254)[-60.31] (66,255)[-60.27] (66,256)[-60.23] (66,257)[-60.18] (66,258)[-60.19] (66,259)[-60.34] (66,260)[-60.49] (66,261)[-60.65] (66,262)[-60.81] (66,263)[-60.98] (66,264)[-61.16] (66,265)[-61.35] (66,266)[-61.54] (66,267)[-61.75] (66,268)[-61.96] (66,269)[-62.14] (66,270)[-62.32] (66,271)[-62.51] (66,272)[-62.71] (66,273)[-62.92] (66,274)[-63.14] (66,275)[-63.38] (66,276)[-63.62] (66,277)[-63.88] (66,278)[-64.16] (66,279)[-64.22] (66,280)[-64.14] (66,281)[-64.06] (66,282)[-63.98] (66,283)[-63.91] (66,284)[-63.83] (66,285)[-63.76] (66,286)[-63.69] (66,287)[-63.62] (66,288)[-63.55] (66,289)[-63.24] (66,290)[-62.48] (66,291)[-61.83] (66,292)[-61.27] (66,293)[-60.77] (66,294)[-60.32] (66,295)[-59.92] (66,296)[-59.55] (66,297)[-59.21] (66,298)[-58.89] (66,299)[-58.59] (67,0)[-57.05] (67,1)[-56.78] (67,2)[-56.53] (67,3)[-56.29] (67,4)[-56.07] (67,5)[-55.85] (67,6)[-55.65] (67,7)[-55.46] (67,8)[-55.27] (67,9)[-55.09] (67,10)[-54.92] (67,11)[-54.85] (67,12)[-54.83] (67,13)[-54.82] (67,14)[-54.80] (67,15)[-54.78] (67,16)[-54.76] (67,17)[-54.74] (67,18)[-54.73] (67,19)[-54.71] (67,20)[-54.69] (67,21)[-54.73] (67,22)[-54.88] (67,23)[-55.03] (67,24)[-55.19] (67,25)[-55.35] (67,26)[-55.52] (67,27)[-55.70] (67,28)[-55.88] (67,29)[-56.08] (67,30)[-56.28] (67,31)[-56.49] (67,32)[-56.72] (67,33)[-56.97] (67,34)[-57.23] (67,35)[-57.51] (67,36)[-57.81] (67,37)[-58.13] (67,38)[-58.47] (67,39)[-58.85] (67,40)[-59.26] (67,41)[-59.72] (67,42)[-60.10] (67,43)[-60.47] (67,44)[-60.88] (67,45)[-61.34] (67,46)[-61.85] (67,47)[-62.42] (67,48)[-63.08] (67,49)[-63.86] (67,50)[-64.82] (67,51)[-66.04] (67,52)[-66.85] (67,53)[-66.72] (67,54)[-66.60] (67,55)[-66.48] (67,56)[-66.37] (67,57)[-66.26] (67,58)[-66.15] (67,59)[-66.04] (67,60)[-65.94] (67,61)[-65.84] (67,62)[-65.58] (67,63)[-64.49] (67,64)[-63.62] (67,65)[-62.89] (67,66)[-62.27] (67,67)[-61.73] (67,68)[-61.24] (67,69)[-60.81] (67,70)[-60.41] (67,71)[-60.05] (67,72)[-59.72] (67,73)[-59.29] (67,74)[-58.89] (67,75)[-58.51] (67,76)[-58.17] (67,77)[-57.85] (67,78)[-57.56] (67,79)[-57.28] (67,80)[-57.02] (67,81)[-56.77] (67,82)[-56.54] (67,83)[-56.38] (67,84)[-56.28] (67,85)[-56.18] (67,86)[-56.08] (67,87)[-55.98] (67,88)[-55.89] (67,89)[-55.80] (67,90)[-55.71] (67,91)[-55.63] (67,92)[-55.54] (67,93)[-55.49] (67,94)[-55.55] (67,95)[-55.62] (67,96)[-55.69] (67,97)[-55.76] (67,98)[-55.83] (67,99)[-55.90] (67,100)[-55.97] (67,101)[-56.04] (67,102)[-56.12] (67,103)[-56.20] (67,104)[-56.29] (67,105)[-56.40] (67,106)[-56.50] (67,107)[-56.61] (67,108)[-56.72] (67,109)[-56.84] (67,110)[-56.96] (67,111)[-57.08] (67,112)[-57.20] (67,113)[-57.33] (67,114)[-57.37] (67,115)[-57.34] (67,116)[-57.32] (67,117)[-57.29] (67,118)[-57.27] (67,119)[-57.25] (67,120)[-57.22] (67,121)[-57.20] (67,122)[-57.18] (67,123)[-57.15] (67,124)[-57.10] (67,125)[-56.99] (67,126)[-56.87] (67,127)[-56.76] (67,128)[-56.65] (67,129)[-56.55] (67,130)[-56.44] (67,131)[-56.34] (67,132)[-56.24] (67,133)[-56.15] (67,134)[-56.05] (67,135)[-55.96] (67,136)[-55.87] (67,137)[-55.79] (67,138)[-55.70] (67,139)[-55.62] (67,140)[-55.54] (67,141)[-55.46] (67,142)[-55.38] (67,143)[-55.31] (67,144)[-55.23] (67,145)[-55.23] (67,146)[-55.27] (67,147)[-55.32] (67,148)[-55.36] (67,149)[-55.40] (67,150)[-55.45] (67,151)[-55.49] (67,152)[-55.54] (67,153)[-55.58] (67,154)[-55.63] (67,155)[-55.71] (67,156)[-55.84] (67,157)[-55.99] (67,158)[-56.13] (67,159)[-56.29] (67,160)[-56.44] (67,161)[-56.61] (67,162)[-56.78] (67,163)[-56.95] (67,164)[-57.14] (67,165)[-57.33] (67,166)[-57.42] (67,167)[-57.51] (67,168)[-57.60] (67,169)[-57.69] (67,170)[-57.79] (67,171)[-57.89] (67,172)[-57.99] (67,173)[-58.09] (67,174)[-58.20] (67,175)[-58.31] (67,176)[-58.24] (67,177)[-58.11] (67,178)[-57.98] (67,179)[-57.86] (67,180)[-57.74] (67,181)[-57.62] (67,182)[-57.50] (67,183)[-57.39] (67,184)[-57.28] (67,185)[-57.18] (67,186)[-57.07] (67,187)[-56.95] (67,188)[-56.84] (67,189)[-56.73] (67,190)[-56.63] (67,191)[-56.52] (67,192)[-56.42] (67,193)[-56.32] (67,194)[-56.23] (67,195)[-56.13] (67,196)[-56.05] (67,197)[-56.10] (67,198)[-56.14] (67,199)[-56.18] (67,200)[-56.23] (67,201)[-56.27] (67,202)[-56.32] (67,203)[-56.37] (67,204)[-56.41] (67,205)[-56.46] (67,206)[-56.51] (67,207)[-56.63] (67,208)[-56.79] (67,209)[-56.95] (67,210)[-57.11] (67,211)[-57.28] (67,212)[-57.46] (67,213)[-57.65] (67,214)[-57.85] (67,215)[-58.05] (67,216)[-58.26] (67,217)[-58.48] (67,218)[-58.69] (67,219)[-58.92] (67,220)[-59.15] (67,221)[-59.40] (67,222)[-59.67] (67,223)[-59.95] (67,224)[-60.26] (67,225)[-60.58] (67,226)[-60.93] (67,227)[-61.26] (67,228)[-61.30] (67,229)[-61.35] (67,230)[-61.40] (67,231)[-61.45] (67,232)[-61.50] (67,233)[-61.55] (67,234)[-61.60] (67,235)[-61.65] (67,236)[-61.70] (67,237)[-61.75] (67,238)[-61.61] (67,239)[-61.44] (67,240)[-61.28] (67,241)[-61.12] (67,242)[-60.97] (67,243)[-60.83] (67,244)[-60.69] (67,245)[-60.55] (67,246)[-60.42] (67,247)[-60.29] (67,248)[-60.21] (67,249)[-60.16] (67,250)[-60.11] (67,251)[-60.07] (67,252)[-60.02] (67,253)[-59.98] (67,254)[-59.93] (67,255)[-59.89] (67,256)[-59.84] (67,257)[-59.80] (67,258)[-59.80] (67,259)[-59.94] (67,260)[-60.08] (67,261)[-60.22] (67,262)[-60.37] (67,263)[-60.53] (67,264)[-60.69] (67,265)[-60.86] (67,266)[-61.03] (67,267)[-61.22] (67,268)[-61.41] (67,269)[-61.58] (67,270)[-61.75] (67,271)[-61.93] (67,272)[-62.12] (67,273)[-62.32] (67,274)[-62.53] (67,275)[-62.75] (67,276)[-62.98] (67,277)[-63.22] (67,278)[-63.48] (67,279)[-63.58] (67,280)[-63.58] (67,281)[-63.58] (67,282)[-63.57] (67,283)[-63.57] (67,284)[-63.57] (67,285)[-63.57] (67,286)[-63.56] (67,287)[-63.56] (67,288)[-63.56] (67,289)[-63.32] (67,290)[-62.62] (67,291)[-62.02] (67,292)[-61.49] (67,293)[-61.02] (67,294)[-60.60] (67,295)[-60.21] (67,296)[-59.86] (67,297)[-59.53] (67,298)[-59.22] (67,299)[-58.94] (68,0)[-57.06] (68,1)[-56.79] (68,2)[-56.53] (68,3)[-56.29] (68,4)[-56.07] (68,5)[-55.85] (68,6)[-55.65] (68,7)[-55.45] (68,8)[-55.26] (68,9)[-55.08] (68,10)[-54.91] (68,11)[-54.84] (68,12)[-54.83] (68,13)[-54.81] (68,14)[-54.79] (68,15)[-54.78] (68,16)[-54.76] (68,17)[-54.74] (68,18)[-54.73] (68,19)[-54.71] (68,20)[-54.69] (68,21)[-54.74] (68,22)[-54.88] (68,23)[-55.03] (68,24)[-55.19] (68,25)[-55.35] (68,26)[-55.51] (68,27)[-55.69] (68,28)[-55.87] (68,29)[-56.06] (68,30)[-56.26] (68,31)[-56.47] (68,32)[-56.70] (68,33)[-56.94] (68,34)[-57.20] (68,35)[-57.48] (68,36)[-57.77] (68,37)[-58.09] (68,38)[-58.43] (68,39)[-58.80] (68,40)[-59.20] (68,41)[-59.65] (68,42)[-60.03] (68,43)[-60.41] (68,44)[-60.83] (68,45)[-61.29] (68,46)[-61.80] (68,47)[-62.39] (68,48)[-63.07] (68,49)[-63.87] (68,50)[-64.85] (68,51)[-66.12] (68,52)[-66.99] (68,53)[-66.91] (68,54)[-66.84] (68,55)[-66.76] (68,56)[-66.69] (68,57)[-66.62] (68,58)[-66.55] (68,59)[-66.48] (68,60)[-66.41] (68,61)[-66.34] (68,62)[-66.10] (68,63)[-64.91] (68,64)[-63.98] (68,65)[-63.21] (68,66)[-62.56] (68,67)[-62.00] (68,68)[-61.50] (68,69)[-61.05] (68,70)[-60.64] (68,71)[-60.27] (68,72)[-59.93] (68,73)[-59.49] (68,74)[-59.07] (68,75)[-58.69] (68,76)[-58.34] (68,77)[-58.02] (68,78)[-57.72] (68,79)[-57.44] (68,80)[-57.17] (68,81)[-56.92] (68,82)[-56.69] (68,83)[-56.52] (68,84)[-56.42] (68,85)[-56.32] (68,86)[-56.22] (68,87)[-56.13] (68,88)[-56.03] (68,89)[-55.94] (68,90)[-55.85] (68,91)[-55.76] (68,92)[-55.68] (68,93)[-55.62] (68,94)[-55.70] (68,95)[-55.77] (68,96)[-55.84] (68,97)[-55.92] (68,98)[-55.99] (68,99)[-56.07] (68,100)[-56.15] (68,101)[-56.23] (68,102)[-56.31] (68,103)[-56.40] (68,104)[-56.50] (68,105)[-56.60] (68,106)[-56.71] (68,107)[-56.83] (68,108)[-56.94] (68,109)[-57.06] (68,110)[-57.18] (68,111)[-57.30] (68,112)[-57.43] (68,113)[-57.56] (68,114)[-57.60] (68,115)[-57.56] (68,116)[-57.52] (68,117)[-57.49] (68,118)[-57.45] (68,119)[-57.42] (68,120)[-57.38] (68,121)[-57.34] (68,122)[-57.31] (68,123)[-57.27] (68,124)[-57.21] (68,125)[-57.07] (68,126)[-56.93] (68,127)[-56.80] (68,128)[-56.67] (68,129)[-56.54] (68,130)[-56.42] (68,131)[-56.30] (68,132)[-56.18] (68,133)[-56.07] (68,134)[-55.96] (68,135)[-55.86] (68,136)[-55.75] (68,137)[-55.65] (68,138)[-55.55] (68,139)[-55.45] (68,140)[-55.35] (68,141)[-55.26] (68,142)[-55.17] (68,143)[-55.08] (68,144)[-54.99] (68,145)[-54.98] (68,146)[-55.02] (68,147)[-55.06] (68,148)[-55.10] (68,149)[-55.14] (68,150)[-55.18] (68,151)[-55.23] (68,152)[-55.27] (68,153)[-55.31] (68,154)[-55.35] (68,155)[-55.43] (68,156)[-55.57] (68,157)[-55.72] (68,158)[-55.87] (68,159)[-56.03] (68,160)[-56.20] (68,161)[-56.37] (68,162)[-56.55] (68,163)[-56.74] (68,164)[-56.93] (68,165)[-57.14] (68,166)[-57.24] (68,167)[-57.35] (68,168)[-57.46] (68,169)[-57.58] (68,170)[-57.69] (68,171)[-57.81] (68,172)[-57.94] (68,173)[-58.07] (68,174)[-58.20] (68,175)[-58.33] (68,176)[-58.28] (68,177)[-58.17] (68,178)[-58.05] (68,179)[-57.94] (68,180)[-57.83] (68,181)[-57.72] (68,182)[-57.62] (68,183)[-57.52] (68,184)[-57.42] (68,185)[-57.32] (68,186)[-57.22] (68,187)[-57.10] (68,188)[-56.98] (68,189)[-56.87] (68,190)[-56.76] (68,191)[-56.65] (68,192)[-56.55] (68,193)[-56.45] (68,194)[-56.35] (68,195)[-56.25] (68,196)[-56.17] (68,197)[-56.20] (68,198)[-56.24] (68,199)[-56.28] (68,200)[-56.32] (68,201)[-56.36] (68,202)[-56.40] (68,203)[-56.44] (68,204)[-56.48] (68,205)[-56.53] (68,206)[-56.57] (68,207)[-56.69] (68,208)[-56.84] (68,209)[-56.99] (68,210)[-57.15] (68,211)[-57.32] (68,212)[-57.49] (68,213)[-57.67] (68,214)[-57.85] (68,215)[-58.05] (68,216)[-58.25] (68,217)[-58.46] (68,218)[-58.66] (68,219)[-58.88] (68,220)[-59.10] (68,221)[-59.34] (68,222)[-59.59] (68,223)[-59.86] (68,224)[-60.14] (68,225)[-60.45] (68,226)[-60.78] (68,227)[-61.07] (68,228)[-61.11] (68,229)[-61.14] (68,230)[-61.17] (68,231)[-61.20] (68,232)[-61.23] (68,233)[-61.27] (68,234)[-61.30] (68,235)[-61.33] (68,236)[-61.37] (68,237)[-61.40] (68,238)[-61.26] (68,239)[-61.09] (68,240)[-60.93] (68,241)[-60.78] (68,242)[-60.63] (68,243)[-60.49] (68,244)[-60.35] (68,245)[-60.21] (68,246)[-60.08] (68,247)[-59.96] (68,248)[-59.87] (68,249)[-59.82] (68,250)[-59.78] (68,251)[-59.73] (68,252)[-59.68] (68,253)[-59.63] (68,254)[-59.58] (68,255)[-59.54] (68,256)[-59.49] (68,257)[-59.45] (68,258)[-59.44] (68,259)[-59.57] (68,260)[-59.70] (68,261)[-59.83] (68,262)[-59.97] (68,263)[-60.12] (68,264)[-60.27] (68,265)[-60.42] (68,266)[-60.58] (68,267)[-60.75] (68,268)[-60.92] (68,269)[-61.08] (68,270)[-61.25] (68,271)[-61.42] (68,272)[-61.61] (68,273)[-61.80] (68,274)[-62.00] (68,275)[-62.20] (68,276)[-62.42] (68,277)[-62.65] (68,278)[-62.90] (68,279)[-63.03] (68,280)[-63.09] (68,281)[-63.14] (68,282)[-63.20] (68,283)[-63.26] (68,284)[-63.32] (68,285)[-63.38] (68,286)[-63.44] (68,287)[-63.51] (68,288)[-63.57] (68,289)[-63.40] (68,290)[-62.77] (68,291)[-62.22] (68,292)[-61.73] (68,293)[-61.29] (68,294)[-60.89] (68,295)[-60.53] (68,296)[-60.19] (68,297)[-59.88] (68,298)[-59.58] (68,299)[-59.31] (69,0)[-57.06] (69,1)[-56.79] (69,2)[-56.54] (69,3)[-56.29] (69,4)[-56.07] (69,5)[-55.85] (69,6)[-55.64] (69,7)[-55.44] (69,8)[-55.25] (69,9)[-55.07] (69,10)[-54.90] (69,11)[-54.83] (69,12)[-54.82] (69,13)[-54.80] (69,14)[-54.79] (69,15)[-54.77] (69,16)[-54.76] (69,17)[-54.74] (69,18)[-54.73] (69,19)[-54.71] (69,20)[-54.69] (69,21)[-54.74] (69,22)[-54.88] (69,23)[-55.03] (69,24)[-55.18] (69,25)[-55.34] (69,26)[-55.51] (69,27)[-55.68] (69,28)[-55.86] (69,29)[-56.04] (69,30)[-56.24] (69,31)[-56.44] (69,32)[-56.67] (69,33)[-56.92] (69,34)[-57.17] (69,35)[-57.45] (69,36)[-57.74] (69,37)[-58.05] (69,38)[-58.38] (69,39)[-58.75] (69,40)[-59.15] (69,41)[-59.58] (69,42)[-59.97] (69,43)[-60.35] (69,44)[-60.77] (69,45)[-61.24] (69,46)[-61.76] (69,47)[-62.36] (69,48)[-63.05] (69,49)[-63.87] (69,50)[-64.88] (69,51)[-66.20] (69,52)[-67.14] (69,53)[-67.12] (69,54)[-67.09] (69,55)[-67.07] (69,56)[-67.04] (69,57)[-67.02] (69,58)[-66.99] (69,59)[-66.97] (69,60)[-66.95] (69,61)[-66.92] (69,62)[-66.69] (69,63)[-65.38] (69,64)[-64.38] (69,65)[-63.56] (69,66)[-62.88] (69,67)[-62.28] (69,68)[-61.76] (69,69)[-61.30] (69,70)[-60.88] (69,71)[-60.50] (69,72)[-60.14] (69,73)[-59.70] (69,74)[-59.27] (69,75)[-58.88] (69,76)[-58.52] (69,77)[-58.19] (69,78)[-57.89] (69,79)[-57.60] (69,80)[-57.33] (69,81)[-57.08] (69,82)[-56.84] (69,83)[-56.67] (69,84)[-56.57] (69,85)[-56.47] (69,86)[-56.37] (69,87)[-56.27] (69,88)[-56.18] (69,89)[-56.09] (69,90)[-55.99] (69,91)[-55.91] (69,92)[-55.82] (69,93)[-55.77] (69,94)[-55.84] (69,95)[-55.92] (69,96)[-56.00] (69,97)[-56.08] (69,98)[-56.17] (69,99)[-56.25] (69,100)[-56.34] (69,101)[-56.43] (69,102)[-56.51] (69,103)[-56.61] (69,104)[-56.71] (69,105)[-56.82] (69,106)[-56.93] (69,107)[-57.05] (69,108)[-57.17] (69,109)[-57.29] (69,110)[-57.42] (69,111)[-57.55] (69,112)[-57.68] (69,113)[-57.82] (69,114)[-57.84] (69,115)[-57.79] (69,116)[-57.74] (69,117)[-57.69] (69,118)[-57.64] (69,119)[-57.59] (69,120)[-57.54] (69,121)[-57.49] (69,122)[-57.44] (69,123)[-57.40] (69,124)[-57.32] (69,125)[-57.15] (69,126)[-56.99] (69,127)[-56.83] (69,128)[-56.68] (69,129)[-56.54] (69,130)[-56.40] (69,131)[-56.26] (69,132)[-56.13] (69,133)[-56.00] (69,134)[-55.88] (69,135)[-55.75] (69,136)[-55.63] (69,137)[-55.51] (69,138)[-55.40] (69,139)[-55.28] (69,140)[-55.17] (69,141)[-55.07] (69,142)[-54.96] (69,143)[-54.86] (69,144)[-54.76] (69,145)[-54.75] (69,146)[-54.79] (69,147)[-54.82] (69,148)[-54.86] (69,149)[-54.90] (69,150)[-54.94] (69,151)[-54.97] (69,152)[-55.01] (69,153)[-55.05] (69,154)[-55.09] (69,155)[-55.16] (69,156)[-55.31] (69,157)[-55.47] (69,158)[-55.63] (69,159)[-55.80] (69,160)[-55.97] (69,161)[-56.15] (69,162)[-56.34] (69,163)[-56.53] (69,164)[-56.74] (69,165)[-56.95] (69,166)[-57.07] (69,167)[-57.20] (69,168)[-57.33] (69,169)[-57.46] (69,170)[-57.60] (69,171)[-57.74] (69,172)[-57.88] (69,173)[-58.04] (69,174)[-58.19] (69,175)[-58.36] (69,176)[-58.33] (69,177)[-58.22] (69,178)[-58.12] (69,179)[-58.02] (69,180)[-57.93] (69,181)[-57.83] (69,182)[-57.74] (69,183)[-57.65] (69,184)[-57.56] (69,185)[-57.47] (69,186)[-57.37] (69,187)[-57.25] (69,188)[-57.13] (69,189)[-57.01] (69,190)[-56.90] (69,191)[-56.79] (69,192)[-56.68] (69,193)[-56.57] (69,194)[-56.47] (69,195)[-56.37] (69,196)[-56.28] (69,197)[-56.32] (69,198)[-56.35] (69,199)[-56.38] (69,200)[-56.42] (69,201)[-56.45] (69,202)[-56.49] (69,203)[-56.52] (69,204)[-56.56] (69,205)[-56.59] (69,206)[-56.63] (69,207)[-56.75] (69,208)[-56.89] (69,209)[-57.04] (69,210)[-57.19] (69,211)[-57.35] (69,212)[-57.51] (69,213)[-57.68] (69,214)[-57.86] (69,215)[-58.05] (69,216)[-58.24] (69,217)[-58.44] (69,218)[-58.63] (69,219)[-58.84] (69,220)[-59.05] (69,221)[-59.28] (69,222)[-59.51] (69,223)[-59.77] (69,224)[-60.03] (69,225)[-60.32] (69,226)[-60.62] (69,227)[-60.90] (69,228)[-60.92] (69,229)[-60.93] (69,230)[-60.95] (69,231)[-60.97] (69,232)[-60.99] (69,233)[-61.01] (69,234)[-61.02] (69,235)[-61.04] (69,236)[-61.06] (69,237)[-61.08] (69,238)[-60.94] (69,239)[-60.77] (69,240)[-60.62] (69,241)[-60.46] (69,242)[-60.32] (69,243)[-60.17] (69,244)[-60.04] (69,245)[-59.90] (69,246)[-59.77] (69,247)[-59.65] (69,248)[-59.56] (69,249)[-59.51] (69,250)[-59.46] (69,251)[-59.41] (69,252)[-59.36] (69,253)[-59.31] (69,254)[-59.26] (69,255)[-59.21] (69,256)[-59.17] (69,257)[-59.12] (69,258)[-59.11] (69,259)[-59.23] (69,260)[-59.35] (69,261)[-59.48] (69,262)[-59.61] (69,263)[-59.74] (69,264)[-59.88] (69,265)[-60.02] (69,266)[-60.17] (69,267)[-60.32] (69,268)[-60.48] (69,269)[-60.63] (69,270)[-60.80] (69,271)[-60.97] (69,272)[-61.14] (69,273)[-61.33] (69,274)[-61.52] (69,275)[-61.72] (69,276)[-61.93] (69,277)[-62.15] (69,278)[-62.38] (69,279)[-62.54] (69,280)[-62.64] (69,281)[-62.75] (69,282)[-62.86] (69,283)[-62.97] (69,284)[-63.09] (69,285)[-63.20] (69,286)[-63.33] (69,287)[-63.45] (69,288)[-63.58] (69,289)[-63.48] (69,290)[-62.92] (69,291)[-62.42] (69,292)[-61.98] (69,293)[-61.58] (69,294)[-61.21] (69,295)[-60.87] (69,296)[-60.55] (69,297)[-60.26] (69,298)[-59.98] (69,299)[-59.72] (70,0)[-57.07] (70,1)[-56.80] (70,2)[-56.54] (70,3)[-56.29] (70,4)[-56.06] (70,5)[-55.84] (70,6)[-55.64] (70,7)[-55.44] (70,8)[-55.25] (70,9)[-55.06] (70,10)[-54.89] (70,11)[-54.83] (70,12)[-54.81] (70,13)[-54.80] (70,14)[-54.78] (70,15)[-54.77] (70,16)[-54.75] (70,17)[-54.74] (70,18)[-54.73] (70,19)[-54.71] (70,20)[-54.70] (70,21)[-54.74] (70,22)[-54.88] (70,23)[-55.03] (70,24)[-55.18] (70,25)[-55.34] (70,26)[-55.50] (70,27)[-55.67] (70,28)[-55.85] (70,29)[-56.03] (70,30)[-56.22] (70,31)[-56.42] (70,32)[-56.65] (70,33)[-56.89] (70,34)[-57.14] (70,35)[-57.41] (70,36)[-57.70] (70,37)[-58.01] (70,38)[-58.34] (70,39)[-58.70] (70,40)[-59.09] (70,41)[-59.52] (70,42)[-59.90] (70,43)[-60.29] (70,44)[-60.72] (70,45)[-61.19] (70,46)[-61.72] (70,47)[-62.33] (70,48)[-63.03] (70,49)[-63.87] (70,50)[-64.91] (70,51)[-66.29] (70,52)[-67.30] (70,53)[-67.33] (70,54)[-67.36] (70,55)[-67.39] (70,56)[-67.42] (70,57)[-67.46] (70,58)[-67.49] (70,59)[-67.52] (70,60)[-67.55] (70,61)[-67.59] (70,62)[-67.37] (70,63)[-65.91] (70,64)[-64.81] (70,65)[-63.94] (70,66)[-63.21] (70,67)[-62.59] (70,68)[-62.05] (70,69)[-61.56] (70,70)[-61.13] (70,71)[-60.73] (70,72)[-60.37] (70,73)[-59.91] (70,74)[-59.47] (70,75)[-59.07] (70,76)[-58.71] (70,77)[-58.37] (70,78)[-58.06] (70,79)[-57.77] (70,80)[-57.50] (70,81)[-57.24] (70,82)[-57.00] (70,83)[-56.83] (70,84)[-56.72] (70,85)[-56.62] (70,86)[-56.52] (70,87)[-56.42] (70,88)[-56.33] (70,89)[-56.23] (70,90)[-56.14] (70,91)[-56.05] (70,92)[-55.97] (70,93)[-55.91] (70,94)[-56.00] (70,95)[-56.08] (70,96)[-56.17] (70,97)[-56.26] (70,98)[-56.35] (70,99)[-56.44] (70,100)[-56.53] (70,101)[-56.63] (70,102)[-56.73] (70,103)[-56.83] (70,104)[-56.94] (70,105)[-57.05] (70,106)[-57.17] (70,107)[-57.29] (70,108)[-57.41] (70,109)[-57.54] (70,110)[-57.67] (70,111)[-57.80] (70,112)[-57.94] (70,113)[-58.08] (70,114)[-58.10] (70,115)[-58.03] (70,116)[-57.97] (70,117)[-57.90] (70,118)[-57.84] (70,119)[-57.77] (70,120)[-57.71] (70,121)[-57.65] (70,122)[-57.58] (70,123)[-57.52] (70,124)[-57.43] (70,125)[-57.23] (70,126)[-57.05] (70,127)[-56.87] (70,128)[-56.70] (70,129)[-56.53] (70,130)[-56.37] (70,131)[-56.22] (70,132)[-56.07] (70,133)[-55.93] (70,134)[-55.79] (70,135)[-55.65] (70,136)[-55.51] (70,137)[-55.38] (70,138)[-55.25] (70,139)[-55.12] (70,140)[-55.00] (70,141)[-54.88] (70,142)[-54.77] (70,143)[-54.65] (70,144)[-54.55] (70,145)[-54.53] (70,146)[-54.56] (70,147)[-54.60] (70,148)[-54.63] (70,149)[-54.67] (70,150)[-54.70] (70,151)[-54.74] (70,152)[-54.77] (70,153)[-54.81] (70,154)[-54.84] (70,155)[-54.92] (70,156)[-55.07] (70,157)[-55.23] (70,158)[-55.40] (70,159)[-55.57] (70,160)[-55.75] (70,161)[-55.94] (70,162)[-56.13] (70,163)[-56.34] (70,164)[-56.55] (70,165)[-56.78] (70,166)[-56.91] (70,167)[-57.05] (70,168)[-57.20] (70,169)[-57.35] (70,170)[-57.50] (70,171)[-57.67] (70,172)[-57.83] (70,173)[-58.01] (70,174)[-58.19] (70,175)[-58.38] (70,176)[-58.37] (70,177)[-58.28] (70,178)[-58.19] (70,179)[-58.11] (70,180)[-58.02] (70,181)[-57.94] (70,182)[-57.86] (70,183)[-57.78] (70,184)[-57.71] (70,185)[-57.63] (70,186)[-57.53] (70,187)[-57.40] (70,188)[-57.28] (70,189)[-57.16] (70,190)[-57.04] (70,191)[-56.92] (70,192)[-56.81] (70,193)[-56.70] (70,194)[-56.59] (70,195)[-56.49] (70,196)[-56.40] (70,197)[-56.43] (70,198)[-56.46] (70,199)[-56.49] (70,200)[-56.52] (70,201)[-56.54] (70,202)[-56.57] (70,203)[-56.60] (70,204)[-56.63] (70,205)[-56.66] (70,206)[-56.69] (70,207)[-56.80] (70,208)[-56.94] (70,209)[-57.08] (70,210)[-57.23] (70,211)[-57.38] (70,212)[-57.54] (70,213)[-57.70] (70,214)[-57.87] (70,215)[-58.05] (70,216)[-58.23] (70,217)[-58.41] (70,218)[-58.60] (70,219)[-58.80] (70,220)[-59.00] (70,221)[-59.21] (70,222)[-59.44] (70,223)[-59.68] (70,224)[-59.93] (70,225)[-60.19] (70,226)[-60.48] (70,227)[-60.73] (70,228)[-60.73] (70,229)[-60.74] (70,230)[-60.74] (70,231)[-60.75] (70,232)[-60.75] (70,233)[-60.76] (70,234)[-60.77] (70,235)[-60.77] (70,236)[-60.78] (70,237)[-60.78] (70,238)[-60.64] (70,239)[-60.47] (70,240)[-60.32] (70,241)[-60.17] (70,242)[-60.02] (70,243)[-59.88] (70,244)[-59.74] (70,245)[-59.61] (70,246)[-59.48] (70,247)[-59.36] (70,248)[-59.27] (70,249)[-59.22] (70,250)[-59.17] (70,251)[-59.11] (70,252)[-59.06] (70,253)[-59.01] (70,254)[-58.96] (70,255)[-58.91] (70,256)[-58.86] (70,257)[-58.82] (70,258)[-58.81] (70,259)[-58.92] (70,260)[-59.03] (70,261)[-59.15] (70,262)[-59.27] (70,263)[-59.39] (70,264)[-59.52] (70,265)[-59.66] (70,266)[-59.79] (70,267)[-59.93] (70,268)[-60.08] (70,269)[-60.23] (70,270)[-60.39] (70,271)[-60.55] (70,272)[-60.72] (70,273)[-60.90] (70,274)[-61.09] (70,275)[-61.28] (70,276)[-61.49] (70,277)[-61.70] (70,278)[-61.92] (70,279)[-62.10] (70,280)[-62.24] (70,281)[-62.39] (70,282)[-62.54] (70,283)[-62.70] (70,284)[-62.86] (70,285)[-63.03] (70,286)[-63.21] (70,287)[-63.40] (70,288)[-63.59] (70,289)[-63.57] (70,290)[-63.08] (70,291)[-62.64] (70,292)[-62.25] (70,293)[-61.88] (70,294)[-61.55] (70,295)[-61.23] (70,296)[-60.94] (70,297)[-60.67] (70,298)[-60.41] (70,299)[-60.17] (71,0)[-57.08] (71,1)[-56.80] (71,2)[-56.54] (71,3)[-56.29] (71,4)[-56.06] (71,5)[-55.84] (71,6)[-55.63] (71,7)[-55.43] (71,8)[-55.24] (71,9)[-55.06] (71,10)[-54.88] (71,11)[-54.82] (71,12)[-54.80] (71,13)[-54.79] (71,14)[-54.78] (71,15)[-54.76] (71,16)[-54.75] (71,17)[-54.74] (71,18)[-54.73] (71,19)[-54.71] (71,20)[-54.70] (71,21)[-54.74] (71,22)[-54.88] (71,23)[-55.03] (71,24)[-55.18] (71,25)[-55.33] (71,26)[-55.49] (71,27)[-55.66] (71,28)[-55.83] (71,29)[-56.01] (71,30)[-56.20] (71,31)[-56.40] (71,32)[-56.63] (71,33)[-56.86] (71,34)[-57.11] (71,35)[-57.38] (71,36)[-57.67] (71,37)[-57.97] (71,38)[-58.30] (71,39)[-58.65] (71,40)[-59.03] (71,41)[-59.46] (71,42)[-59.84] (71,43)[-60.23] (71,44)[-60.66] (71,45)[-61.14] (71,46)[-61.68] (71,47)[-62.30] (71,48)[-63.01] (71,49)[-63.87] (71,50)[-64.94] (71,51)[-66.37] (71,52)[-67.46] (71,53)[-67.55] (71,54)[-67.65] (71,55)[-67.74] (71,56)[-67.84] (71,57)[-67.94] (71,58)[-68.05] (71,59)[-68.15] (71,60)[-68.26] (71,61)[-68.37] (71,62)[-68.18] (71,63)[-66.50] (71,64)[-65.30] (71,65)[-64.35] (71,66)[-63.58] (71,67)[-62.92] (71,68)[-62.35] (71,69)[-61.85] (71,70)[-61.40] (71,71)[-60.99] (71,72)[-60.61] (71,73)[-60.14] (71,74)[-59.69] (71,75)[-59.28] (71,76)[-58.91] (71,77)[-58.56] (71,78)[-58.24] (71,79)[-57.94] (71,80)[-57.67] (71,81)[-57.41] (71,82)[-57.16] (71,83)[-56.99] (71,84)[-56.88] (71,85)[-56.78] (71,86)[-56.68] (71,87)[-56.58] (71,88)[-56.48] (71,89)[-56.39] (71,90)[-56.30] (71,91)[-56.21] (71,92)[-56.12] (71,93)[-56.07] (71,94)[-56.16] (71,95)[-56.25] (71,96)[-56.34] (71,97)[-56.44] (71,98)[-56.53] (71,99)[-56.63] (71,100)[-56.74] (71,101)[-56.84] (71,102)[-56.95] (71,103)[-57.06] (71,104)[-57.17] (71,105)[-57.29] (71,106)[-57.41] (71,107)[-57.54] (71,108)[-57.66] (71,109)[-57.80] (71,110)[-57.93] (71,111)[-58.07] (71,112)[-58.22] (71,113)[-58.37] (71,114)[-58.38] (71,115)[-58.29] (71,116)[-58.21] (71,117)[-58.12] (71,118)[-58.04] (71,119)[-57.96] (71,120)[-57.88] (71,121)[-57.81] (71,122)[-57.73] (71,123)[-57.65] (71,124)[-57.54] (71,125)[-57.32] (71,126)[-57.11] (71,127)[-56.90] (71,128)[-56.71] (71,129)[-56.53] (71,130)[-56.35] (71,131)[-56.18] (71,132)[-56.02] (71,133)[-55.86] (71,134)[-55.71] (71,135)[-55.55] (71,136)[-55.40] (71,137)[-55.25] (71,138)[-55.11] (71,139)[-54.97] (71,140)[-54.84] (71,141)[-54.71] (71,142)[-54.58] (71,143)[-54.46] (71,144)[-54.34] (71,145)[-54.32] (71,146)[-54.35] (71,147)[-54.38] (71,148)[-54.41] (71,149)[-54.45] (71,150)[-54.48] (71,151)[-54.51] (71,152)[-54.54] (71,153)[-54.58] (71,154)[-54.61] (71,155)[-54.68] (71,156)[-54.84] (71,157)[-55.01] (71,158)[-55.18] (71,159)[-55.36] (71,160)[-55.54] (71,161)[-55.73] (71,162)[-55.94] (71,163)[-56.15] (71,164)[-56.37] (71,165)[-56.61] (71,166)[-56.76] (71,167)[-56.91] (71,168)[-57.07] (71,169)[-57.24] (71,170)[-57.41] (71,171)[-57.59] (71,172)[-57.78] (71,173)[-57.98] (71,174)[-58.19] (71,175)[-58.40] (71,176)[-58.41] (71,177)[-58.34] (71,178)[-58.26] (71,179)[-58.19] (71,180)[-58.12] (71,181)[-58.06] (71,182)[-57.99] (71,183)[-57.92] (71,184)[-57.86] (71,185)[-57.79] (71,186)[-57.70] (71,187)[-57.56] (71,188)[-57.43] (71,189)[-57.31] (71,190)[-57.18] (71,191)[-57.06] (71,192)[-56.95] (71,193)[-56.83] (71,194)[-56.72] (71,195)[-56.62] (71,196)[-56.53] (71,197)[-56.55] (71,198)[-56.57] (71,199)[-56.59] (71,200)[-56.62] (71,201)[-56.64] (71,202)[-56.66] (71,203)[-56.68] (71,204)[-56.71] (71,205)[-56.73] (71,206)[-56.76] (71,207)[-56.86] (71,208)[-56.99] (71,209)[-57.13] (71,210)[-57.27] (71,211)[-57.41] (71,212)[-57.56] (71,213)[-57.72] (71,214)[-57.88] (71,215)[-58.04] (71,216)[-58.22] (71,217)[-58.39] (71,218)[-58.57] (71,219)[-58.76] (71,220)[-58.95] (71,221)[-59.15] (71,222)[-59.36] (71,223)[-59.59] (71,224)[-59.82] (71,225)[-60.07] (71,226)[-60.34] (71,227)[-60.57] (71,228)[-60.56] (71,229)[-60.55] (71,230)[-60.55] (71,231)[-60.54] (71,232)[-60.53] (71,233)[-60.53] (71,234)[-60.52] (71,235)[-60.51] (71,236)[-60.51] (71,237)[-60.50] (71,238)[-60.36] (71,239)[-60.19] (71,240)[-60.04] (71,241)[-59.89] (71,242)[-59.74] (71,243)[-59.60] (71,244)[-59.47] (71,245)[-59.34] (71,246)[-59.21] (71,247)[-59.09] (71,248)[-59.00] (71,249)[-58.95] (71,250)[-58.89] (71,251)[-58.84] (71,252)[-58.79] (71,253)[-58.73] (71,254)[-58.68] (71,255)[-58.63] (71,256)[-58.58] (71,257)[-58.53] (71,258)[-58.52] (71,259)[-58.62] (71,260)[-58.73] (71,261)[-58.84] (71,262)[-58.96] (71,263)[-59.07] (71,264)[-59.19] (71,265)[-59.32] (71,266)[-59.45] (71,267)[-59.58] (71,268)[-59.71] (71,269)[-59.86] (71,270)[-60.02] (71,271)[-60.18] (71,272)[-60.34] (71,273)[-60.52] (71,274)[-60.70] (71,275)[-60.89] (71,276)[-61.08] (71,277)[-61.29] (71,278)[-61.51] (71,279)[-61.70] (71,280)[-61.87] (71,281)[-62.05] (71,282)[-62.24] (71,283)[-62.44] (71,284)[-62.65] (71,285)[-62.87] (71,286)[-63.10] (71,287)[-63.34] (71,288)[-63.60] (71,289)[-63.65] (71,290)[-63.25] (71,291)[-62.87] (71,292)[-62.53] (71,293)[-62.21] (71,294)[-61.91] (71,295)[-61.64] (71,296)[-61.38] (71,297)[-61.13] (71,298)[-60.90] (71,299)[-60.68] (72,0)[-57.09] (72,1)[-56.81] (72,2)[-56.54] (72,3)[-56.29] (72,4)[-56.06] (72,5)[-55.84] (72,6)[-55.63] (72,7)[-55.42] (72,8)[-55.23] (72,9)[-55.05] (72,10)[-54.87] (72,11)[-54.81] (72,12)[-54.80] (72,13)[-54.78] (72,14)[-54.77] (72,15)[-54.76] (72,16)[-54.75] (72,17)[-54.74] (72,18)[-54.73] (72,19)[-54.71] (72,20)[-54.70] (72,21)[-54.75] (72,22)[-54.88] (72,23)[-55.03] (72,24)[-55.17] (72,25)[-55.33] (72,26)[-55.49] (72,27)[-55.65] (72,28)[-55.82] (72,29)[-56.00] (72,30)[-56.18] (72,31)[-56.38] (72,32)[-56.60] (72,33)[-56.84] (72,34)[-57.09] (72,35)[-57.35] (72,36)[-57.63] (72,37)[-57.93] (72,38)[-58.25] (72,39)[-58.60] (72,40)[-58.98] (72,41)[-59.39] (72,42)[-59.78] (72,43)[-60.18] (72,44)[-60.61] (72,45)[-61.10] (72,46)[-61.64] (72,47)[-62.27] (72,48)[-63.00] (72,49)[-63.87] (72,50)[-64.98] (72,51)[-66.46] (72,52)[-67.63] (72,53)[-67.79] (72,54)[-67.95] (72,55)[-68.12] (72,56)[-68.30] (72,57)[-68.49] (72,58)[-68.69] (72,59)[-68.89] (72,60)[-69.11] (72,61)[-69.33] (72,62)[-69.18] (72,63)[-67.20] (72,64)[-65.84] (72,65)[-64.81] (72,66)[-63.98] (72,67)[-63.28] (72,68)[-62.68] (72,69)[-62.15] (72,70)[-61.68] (72,71)[-61.26] (72,72)[-60.87] (72,73)[-60.38] (72,74)[-59.91] (72,75)[-59.49] (72,76)[-59.11] (72,77)[-58.76] (72,78)[-58.43] (72,79)[-58.13] (72,80)[-57.85] (72,81)[-57.58] (72,82)[-57.33] (72,83)[-57.16] (72,84)[-57.05] (72,85)[-56.94] (72,86)[-56.84] (72,87)[-56.74] (72,88)[-56.64] (72,89)[-56.55] (72,90)[-56.46] (72,91)[-56.36] (72,92)[-56.27] (72,93)[-56.22] (72,94)[-56.32] (72,95)[-56.42] (72,96)[-56.52] (72,97)[-56.62] (72,98)[-56.73] (72,99)[-56.84] (72,100)[-56.95] (72,101)[-57.07] (72,102)[-57.18] (72,103)[-57.31] (72,104)[-57.42] (72,105)[-57.55] (72,106)[-57.67] (72,107)[-57.80] (72,108)[-57.94] (72,109)[-58.07] (72,110)[-58.21] (72,111)[-58.36] (72,112)[-58.51] (72,113)[-58.67] (72,114)[-58.67] (72,115)[-58.57] (72,116)[-58.46] (72,117)[-58.36] (72,118)[-58.26] (72,119)[-58.16] (72,120)[-58.06] (72,121)[-57.97] (72,122)[-57.88] (72,123)[-57.79] (72,124)[-57.65] (72,125)[-57.40] (72,126)[-57.17] (72,127)[-56.94] (72,128)[-56.73] (72,129)[-56.52] (72,130)[-56.33] (72,131)[-56.14] (72,132)[-55.96] (72,133)[-55.79] (72,134)[-55.63] (72,135)[-55.45] (72,136)[-55.29] (72,137)[-55.13] (72,138)[-54.97] (72,139)[-54.82] (72,140)[-54.68] (72,141)[-54.54] (72,142)[-54.40] (72,143)[-54.27] (72,144)[-54.14] (72,145)[-54.12] (72,146)[-54.15] (72,147)[-54.18] (72,148)[-54.21] (72,149)[-54.24] (72,150)[-54.27] (72,151)[-54.30] (72,152)[-54.33] (72,153)[-54.36] (72,154)[-54.39] (72,155)[-54.46] (72,156)[-54.62] (72,157)[-54.79] (72,158)[-54.97] (72,159)[-55.15] (72,160)[-55.34] (72,161)[-55.54] (72,162)[-55.75] (72,163)[-55.97] (72,164)[-56.20] (72,165)[-56.44] (72,166)[-56.60] (72,167)[-56.77] (72,168)[-56.95] (72,169)[-57.13] (72,170)[-57.32] (72,171)[-57.52] (72,172)[-57.73] (72,173)[-57.95] (72,174)[-58.18] (72,175)[-58.43] (72,176)[-58.45] (72,177)[-58.40] (72,178)[-58.34] (72,179)[-58.28] (72,180)[-58.23] (72,181)[-58.17] (72,182)[-58.12] (72,183)[-58.06] (72,184)[-58.01] (72,185)[-57.96] (72,186)[-57.87] (72,187)[-57.73] (72,188)[-57.59] (72,189)[-57.46] (72,190)[-57.33] (72,191)[-57.21] (72,192)[-57.09] (72,193)[-56.97] (72,194)[-56.86] (72,195)[-56.75] (72,196)[-56.65] (72,197)[-56.67] (72,198)[-56.68] (72,199)[-56.70] (72,200)[-56.72] (72,201)[-56.73] (72,202)[-56.75] (72,203)[-56.77] (72,204)[-56.79] (72,205)[-56.80] (72,206)[-56.82] (72,207)[-56.92] (72,208)[-57.05] (72,209)[-57.17] (72,210)[-57.31] (72,211)[-57.45] (72,212)[-57.59] (72,213)[-57.73] (72,214)[-57.89] (72,215)[-58.04] (72,216)[-58.21] (72,217)[-58.37] (72,218)[-58.54] (72,219)[-58.72] (72,220)[-58.90] (72,221)[-59.09] (72,222)[-59.29] (72,223)[-59.50] (72,224)[-59.72] (72,225)[-59.95] (72,226)[-60.20] (72,227)[-60.41] (72,228)[-60.39] (72,229)[-60.38] (72,230)[-60.36] (72,231)[-60.34] (72,232)[-60.32] (72,233)[-60.31] (72,234)[-60.29] (72,235)[-60.27] (72,236)[-60.25] (72,237)[-60.24] (72,238)[-60.09] (72,239)[-59.93] (72,240)[-59.78] (72,241)[-59.63] (72,242)[-59.48] (72,243)[-59.35] (72,244)[-59.21] (72,245)[-59.08] (72,246)[-58.95] (72,247)[-58.83] (72,248)[-58.74] (72,249)[-58.69] (72,250)[-58.63] (72,251)[-58.58] (72,252)[-58.52] (72,253)[-58.47] (72,254)[-58.42] (72,255)[-58.37] (72,256)[-58.31] (72,257)[-58.26] (72,258)[-58.25] (72,259)[-58.35] (72,260)[-58.45] (72,261)[-58.56] (72,262)[-58.67] (72,263)[-58.78] (72,264)[-58.89] (72,265)[-59.01] (72,266)[-59.12] (72,267)[-59.25] (72,268)[-59.37] (72,269)[-59.52] (72,270)[-59.67] (72,271)[-59.83] (72,272)[-59.99] (72,273)[-60.16] (72,274)[-60.34] (72,275)[-60.52] (72,276)[-60.71] (72,277)[-60.92] (72,278)[-61.13] (72,279)[-61.33] (72,280)[-61.53] (72,281)[-61.74] (72,282)[-61.97] (72,283)[-62.20] (72,284)[-62.45] (72,285)[-62.71] (72,286)[-62.99] (72,287)[-63.29] (72,288)[-63.61] (72,289)[-63.74] (72,290)[-63.42] (72,291)[-63.11] (72,292)[-62.83] (72,293)[-62.57] (72,294)[-62.32] (72,295)[-62.08] (72,296)[-61.86] (72,297)[-61.64] (72,298)[-61.44] (72,299)[-61.25] (73,0)[-57.08] (73,1)[-56.79] (73,2)[-56.52] (73,3)[-56.26] (73,4)[-56.02] (73,5)[-55.79] (73,6)[-55.57] (73,7)[-55.37] (73,8)[-55.17] (73,9)[-54.98] (73,10)[-54.80] (73,11)[-54.74] (73,12)[-54.72] (73,13)[-54.70] (73,14)[-54.69] (73,15)[-54.67] (73,16)[-54.66] (73,17)[-54.64] (73,18)[-54.62] (73,19)[-54.61] (73,20)[-54.59] (73,21)[-54.63] (73,22)[-54.77] (73,23)[-54.90] (73,24)[-55.05] (73,25)[-55.19] (73,26)[-55.35] (73,27)[-55.50] (73,28)[-55.67] (73,29)[-55.84] (73,30)[-56.01] (73,31)[-56.20] (73,32)[-56.42] (73,33)[-56.65] (73,34)[-56.90] (73,35)[-57.16] (73,36)[-57.44] (73,37)[-57.73] (73,38)[-58.05] (73,39)[-58.39] (73,40)[-58.76] (73,41)[-59.17] (73,42)[-59.54] (73,43)[-59.92] (73,44)[-60.34] (73,45)[-60.80] (73,46)[-61.32] (73,47)[-61.91] (73,48)[-62.59] (73,49)[-63.40] (73,50)[-64.39] (73,51)[-65.68] (73,52)[-66.64] (73,53)[-66.74] (73,54)[-66.85] (73,55)[-66.96] (73,56)[-67.07] (73,57)[-67.19] (73,58)[-67.30] (73,59)[-67.43] (73,60)[-67.55] (73,61)[-67.68] (73,62)[-67.53] (73,63)[-66.00] (73,64)[-64.87] (73,65)[-63.98] (73,66)[-63.24] (73,67)[-62.60] (73,68)[-62.05] (73,69)[-61.56] (73,70)[-61.12] (73,71)[-60.72] (73,72)[-60.35] (73,73)[-59.90] (73,74)[-59.46] (73,75)[-59.07] (73,76)[-58.71] (73,77)[-58.37] (73,78)[-58.06] (73,79)[-57.77] (73,80)[-57.50] (73,81)[-57.25] (73,82)[-57.01] (73,83)[-56.84] (73,84)[-56.75] (73,85)[-56.65] (73,86)[-56.56] (73,87)[-56.46] (73,88)[-56.37] (73,89)[-56.29] (73,90)[-56.20] (73,91)[-56.12] (73,92)[-56.03] (73,93)[-55.99] (73,94)[-56.09] (73,95)[-56.19] (73,96)[-56.30] (73,97)[-56.40] (73,98)[-56.51] (73,99)[-56.63] (73,100)[-56.74] (73,101)[-56.86] (73,102)[-56.98] (73,103)[-57.11] (73,104)[-57.24] (73,105)[-57.38] (73,106)[-57.53] (73,107)[-57.67] (73,108)[-57.83] (73,109)[-57.99] (73,110)[-58.15] (73,111)[-58.32] (73,112)[-58.50] (73,113)[-58.69] (73,114)[-58.70] (73,115)[-58.60] (73,116)[-58.49] (73,117)[-58.39] (73,118)[-58.29] (73,119)[-58.19] (73,120)[-58.10] (73,121)[-58.01] (73,122)[-57.91] (73,123)[-57.83] (73,124)[-57.68] (73,125)[-57.41] (73,126)[-57.15] (73,127)[-56.91] (73,128)[-56.68] (73,129)[-56.47] (73,130)[-56.26] (73,131)[-56.06] (73,132)[-55.87] (73,133)[-55.69] (73,134)[-55.52] (73,135)[-55.33] (73,136)[-55.16] (73,137)[-54.99] (73,138)[-54.83] (73,139)[-54.67] (73,140)[-54.52] (73,141)[-54.38] (73,142)[-54.24] (73,143)[-54.10] (73,144)[-53.97] (73,145)[-53.94] (73,146)[-53.96] (73,147)[-53.99] (73,148)[-54.01] (73,149)[-54.04] (73,150)[-54.06] (73,151)[-54.09] (73,152)[-54.11] (73,153)[-54.14] (73,154)[-54.16] (73,155)[-54.23] (73,156)[-54.39] (73,157)[-54.55] (73,158)[-54.73] (73,159)[-54.90] (73,160)[-55.09] (73,161)[-55.28] (73,162)[-55.49] (73,163)[-55.70] (73,164)[-55.92] (73,165)[-56.16] (73,166)[-56.33] (73,167)[-56.51] (73,168)[-56.70] (73,169)[-56.90] (73,170)[-57.11] (73,171)[-57.32] (73,172)[-57.55] (73,173)[-57.79] (73,174)[-58.05] (73,175)[-58.32] (73,176)[-58.38] (73,177)[-58.36] (73,178)[-58.33] (73,179)[-58.31] (73,180)[-58.28] (73,181)[-58.26] (73,182)[-58.23] (73,183)[-58.21] (73,184)[-58.18] (73,185)[-58.16] (73,186)[-58.08] (73,187)[-57.95] (73,188)[-57.82] (73,189)[-57.69] (73,190)[-57.57] (73,191)[-57.45] (73,192)[-57.34] (73,193)[-57.22] (73,194)[-57.11] (73,195)[-57.01] (73,196)[-56.91] (73,197)[-56.93] (73,198)[-56.94] (73,199)[-56.95] (73,200)[-56.96] (73,201)[-56.98] (73,202)[-56.99] (73,203)[-57.00] (73,204)[-57.02] (73,205)[-57.03] (73,206)[-57.04] (73,207)[-57.14] (73,208)[-57.26] (73,209)[-57.39] (73,210)[-57.52] (73,211)[-57.65] (73,212)[-57.79] (73,213)[-57.94] (73,214)[-58.08] (73,215)[-58.24] (73,216)[-58.39] (73,217)[-58.55] (73,218)[-58.71] (73,219)[-58.88] (73,220)[-59.05] (73,221)[-59.23] (73,222)[-59.42] (73,223)[-59.61] (73,224)[-59.82] (73,225)[-60.03] (73,226)[-60.26] (73,227)[-60.45] (73,228)[-60.41] (73,229)[-60.37] (73,230)[-60.33] (73,231)[-60.29] (73,232)[-60.25] (73,233)[-60.21] (73,234)[-60.17] (73,235)[-60.13] (73,236)[-60.09] (73,237)[-60.05] (73,238)[-59.90] (73,239)[-59.73] (73,240)[-59.56] (73,241)[-59.40] (73,242)[-59.25] (73,243)[-59.10] (73,244)[-58.96] (73,245)[-58.82] (73,246)[-58.69] (73,247)[-58.56] (73,248)[-58.47] (73,249)[-58.41] (73,250)[-58.36] (73,251)[-58.30] (73,252)[-58.24] (73,253)[-58.19] (73,254)[-58.14] (73,255)[-58.08] (73,256)[-58.03] (73,257)[-57.98] (73,258)[-57.96] (73,259)[-58.05] (73,260)[-58.15] (73,261)[-58.24] (73,262)[-58.34] (73,263)[-58.44] (73,264)[-58.55] (73,265)[-58.66] (73,266)[-58.76] (73,267)[-58.88] (73,268)[-58.99] (73,269)[-59.13] (73,270)[-59.28] (73,271)[-59.44] (73,272)[-59.60] (73,273)[-59.77] (73,274)[-59.94] (73,275)[-60.12] (73,276)[-60.31] (73,277)[-60.51] (73,278)[-60.72] (73,279)[-60.91] (73,280)[-61.11] (73,281)[-61.31] (73,282)[-61.52] (73,283)[-61.74] (73,284)[-61.97] (73,285)[-62.22] (73,286)[-62.48] (73,287)[-62.76] (73,288)[-63.05] (73,289)[-63.18] (73,290)[-62.90] (73,291)[-62.64] (73,292)[-62.40] (73,293)[-62.16] (73,294)[-61.94] (73,295)[-61.73] (73,296)[-61.53] (73,297)[-61.34] (73,298)[-61.16] (73,299)[-60.98] (74,0)[-57.06] (74,1)[-56.76] (74,2)[-56.48] (74,3)[-56.22] (74,4)[-55.97] (74,5)[-55.74] (74,6)[-55.51] (74,7)[-55.30] (74,8)[-55.10] (74,9)[-54.91] (74,10)[-54.72] (74,11)[-54.65] (74,12)[-54.63] (74,13)[-54.61] (74,14)[-54.59] (74,15)[-54.57] (74,16)[-54.55] (74,17)[-54.53] (74,18)[-54.51] (74,19)[-54.49] (74,20)[-54.46] (74,21)[-54.50] (74,22)[-54.63] (74,23)[-54.76] (74,24)[-54.90] (74,25)[-55.04] (74,26)[-55.18] (74,27)[-55.33] (74,28)[-55.49] (74,29)[-55.65] (74,30)[-55.82] (74,31)[-56.00] (74,32)[-56.22] (74,33)[-56.45] (74,34)[-56.69] (74,35)[-56.95] (74,36)[-57.22] (74,37)[-57.51] (74,38)[-57.82] (74,39)[-58.16] (74,40)[-58.52] (74,41)[-58.92] (74,42)[-59.28] (74,43)[-59.64] (74,44)[-60.04] (74,45)[-60.48] (74,46)[-60.97] (74,47)[-61.52] (74,48)[-62.14] (74,49)[-62.88] (74,50)[-63.76] (74,51)[-64.88] (74,52)[-65.66] (74,53)[-65.71] (74,54)[-65.77] (74,55)[-65.82] (74,56)[-65.88] (74,57)[-65.93] (74,58)[-65.99] (74,59)[-66.05] (74,60)[-66.10] (74,61)[-66.16] (74,62)[-66.02] (74,63)[-64.80] (74,64)[-63.86] (74,65)[-63.08] (74,66)[-62.42] (74,67)[-61.85] (74,68)[-61.34] (74,69)[-60.89] (74,70)[-60.48] (74,71)[-60.11] (74,72)[-59.76] (74,73)[-59.34] (74,74)[-58.94] (74,75)[-58.57] (74,76)[-58.23] (74,77)[-57.92] (74,78)[-57.62] (74,79)[-57.35] (74,80)[-57.09] (74,81)[-56.85] (74,82)[-56.62] (74,83)[-56.46] (74,84)[-56.37] (74,85)[-56.29] (74,86)[-56.20] (74,87)[-56.12] (74,88)[-56.04] (74,89)[-55.96] (74,90)[-55.88] (74,91)[-55.80] (74,92)[-55.73] (74,93)[-55.69] (74,94)[-55.79] (74,95)[-55.90] (74,96)[-56.00] (74,97)[-56.11] (74,98)[-56.23] (74,99)[-56.34] (74,100)[-56.46] (74,101)[-56.58] (74,102)[-56.71] (74,103)[-56.84] (74,104)[-56.98] (74,105)[-57.14] (74,106)[-57.30] (74,107)[-57.47] (74,108)[-57.64] (74,109)[-57.83] (74,110)[-58.02] (74,111)[-58.22] (74,112)[-58.42] (74,113)[-58.64] (74,114)[-58.68] (74,115)[-58.57] (74,116)[-58.48] (74,117)[-58.38] (74,118)[-58.28] (74,119)[-58.19] (74,120)[-58.10] (74,121)[-58.01] (74,122)[-57.93] (74,123)[-57.84] (74,124)[-57.70] (74,125)[-57.40] (74,126)[-57.13] (74,127)[-56.87] (74,128)[-56.63] (74,129)[-56.40] (74,130)[-56.18] (74,131)[-55.97] (74,132)[-55.77] (74,133)[-55.58] (74,134)[-55.40] (74,135)[-55.21] (74,136)[-55.03] (74,137)[-54.86] (74,138)[-54.69] (74,139)[-54.53] (74,140)[-54.37] (74,141)[-54.22] (74,142)[-54.08] (74,143)[-53.94] (74,144)[-53.80] (74,145)[-53.77] (74,146)[-53.79] (74,147)[-53.81] (74,148)[-53.83] (74,149)[-53.85] (74,150)[-53.87] (74,151)[-53.88] (74,152)[-53.90] (74,153)[-53.92] (74,154)[-53.94] (74,155)[-54.01] (74,156)[-54.16] (74,157)[-54.32] (74,158)[-54.49] (74,159)[-54.66] (74,160)[-54.84] (74,161)[-55.03] (74,162)[-55.22] (74,163)[-55.42] (74,164)[-55.64] (74,165)[-55.86] (74,166)[-56.05] (74,167)[-56.24] (74,168)[-56.44] (74,169)[-56.65] (74,170)[-56.88] (74,171)[-57.11] (74,172)[-57.36] (74,173)[-57.62] (74,174)[-57.90] (74,175)[-58.20] (74,176)[-58.29] (74,177)[-58.30] (74,178)[-58.31] (74,179)[-58.32] (74,180)[-58.32] (74,181)[-58.33] (74,182)[-58.34] (74,183)[-58.35] (74,184)[-58.36] (74,185)[-58.37] (74,186)[-58.32] (74,187)[-58.19] (74,188)[-58.07] (74,189)[-57.96] (74,190)[-57.84] (74,191)[-57.73] (74,192)[-57.62] (74,193)[-57.51] (74,194)[-57.41] (74,195)[-57.31] (74,196)[-57.22] (74,197)[-57.23] (74,198)[-57.24] (74,199)[-57.25] (74,200)[-57.26] (74,201)[-57.27] (74,202)[-57.28] (74,203)[-57.29] (74,204)[-57.29] (74,205)[-57.30] (74,206)[-57.31] (74,207)[-57.41] (74,208)[-57.53] (74,209)[-57.65] (74,210)[-57.78] (74,211)[-57.91] (74,212)[-58.05] (74,213)[-58.19] (74,214)[-58.33] (74,215)[-58.48] (74,216)[-58.64] (74,217)[-58.79] (74,218)[-58.94] (74,219)[-59.09] (74,220)[-59.25] (74,221)[-59.42] (74,222)[-59.59] (74,223)[-59.77] (74,224)[-59.96] (74,225)[-60.16] (74,226)[-60.36] (74,227)[-60.53] (74,228)[-60.46] (74,229)[-60.39] (74,230)[-60.33] (74,231)[-60.26] (74,232)[-60.20] (74,233)[-60.14] (74,234)[-60.07] (74,235)[-60.01] (74,236)[-59.95] (74,237)[-59.89] (74,238)[-59.72] (74,239)[-59.54] (74,240)[-59.36] (74,241)[-59.19] (74,242)[-59.03] (74,243)[-58.88] (74,244)[-58.73] (74,245)[-58.58] (74,246)[-58.44] (74,247)[-58.30] (74,248)[-58.21] (74,249)[-58.15] (74,250)[-58.09] (74,251)[-58.03] (74,252)[-57.98] (74,253)[-57.92] (74,254)[-57.86] (74,255)[-57.81] (74,256)[-57.75] (74,257)[-57.70] (74,258)[-57.68] (74,259)[-57.76] (74,260)[-57.85] (74,261)[-57.94] (74,262)[-58.03] (74,263)[-58.13] (74,264)[-58.22] (74,265)[-58.32] (74,266)[-58.42] (74,267)[-58.52] (74,268)[-58.63] (74,269)[-58.77] (74,270)[-58.92] (74,271)[-59.07] (74,272)[-59.23] (74,273)[-59.40] (74,274)[-59.57] (74,275)[-59.75] (74,276)[-59.93] (74,277)[-60.13] (74,278)[-60.33] (74,279)[-60.52] (74,280)[-60.70] (74,281)[-60.88] (74,282)[-61.08] (74,283)[-61.28] (74,284)[-61.49] (74,285)[-61.71] (74,286)[-61.95] (74,287)[-62.20] (74,288)[-62.46] (74,289)[-62.57] (74,290)[-62.33] (74,291)[-62.09] (74,292)[-61.87] (74,293)[-61.66] (74,294)[-61.46] (74,295)[-61.27] (74,296)[-61.08] (74,297)[-60.91] (74,298)[-60.74] (74,299)[-60.57] (75,0)[-57.05] (75,1)[-56.74] (75,2)[-56.45] (75,3)[-56.18] (75,4)[-55.92] (75,5)[-55.68] (75,6)[-55.45] (75,7)[-55.24] (75,8)[-55.03] (75,9)[-54.83] (75,10)[-54.65] (75,11)[-54.57] (75,12)[-54.54] (75,13)[-54.52] (75,14)[-54.49] (75,15)[-54.47] (75,16)[-54.44] (75,17)[-54.42] (75,18)[-54.39] (75,19)[-54.37] (75,20)[-54.34] (75,21)[-54.37] (75,22)[-54.49] (75,23)[-54.62] (75,24)[-54.75] (75,25)[-54.89] (75,26)[-55.03] (75,27)[-55.17] (75,28)[-55.32] (75,29)[-55.48] (75,30)[-55.64] (75,31)[-55.81] (75,32)[-56.02] (75,33)[-56.25] (75,34)[-56.49] (75,35)[-56.74] (75,36)[-57.01] (75,37)[-57.30] (75,38)[-57.61] (75,39)[-57.94] (75,40)[-58.30] (75,41)[-58.69] (75,42)[-59.03] (75,43)[-59.38] (75,44)[-59.76] (75,45)[-60.18] (75,46)[-60.64] (75,47)[-61.16] (75,48)[-61.74] (75,49)[-62.42] (75,50)[-63.22] (75,51)[-64.20] (75,52)[-64.86] (75,53)[-64.88] (75,54)[-64.90] (75,55)[-64.92] (75,56)[-64.94] (75,57)[-64.96] (75,58)[-64.98] (75,59)[-65.00] (75,60)[-65.02] (75,61)[-65.04] (75,62)[-64.89] (75,63)[-63.86] (75,64)[-63.03] (75,65)[-62.33] (75,66)[-61.73] (75,67)[-61.20] (75,68)[-60.73] (75,69)[-60.31] (75,70)[-59.92] (75,71)[-59.57] (75,72)[-59.24] (75,73)[-58.85] (75,74)[-58.47] (75,75)[-58.12] (75,76)[-57.80] (75,77)[-57.50] (75,78)[-57.22] (75,79)[-56.96] (75,80)[-56.71] (75,81)[-56.48] (75,82)[-56.26] (75,83)[-56.11] (75,84)[-56.03] (75,85)[-55.95] (75,86)[-55.88] (75,87)[-55.80] (75,88)[-55.73] (75,89)[-55.66] (75,90)[-55.58] (75,91)[-55.51] (75,92)[-55.44] (75,93)[-55.41] (75,94)[-55.51] (75,95)[-55.62] (75,96)[-55.73] (75,97)[-55.84] (75,98)[-55.96] (75,99)[-56.07] (75,100)[-56.19] (75,101)[-56.32] (75,102)[-56.45] (75,103)[-56.58] (75,104)[-56.74] (75,105)[-56.91] (75,106)[-57.09] (75,107)[-57.28] (75,108)[-57.47] (75,109)[-57.67] (75,110)[-57.89] (75,111)[-58.11] (75,112)[-58.35] (75,113)[-58.60] (75,114)[-58.65] (75,115)[-58.55] (75,116)[-58.46] (75,117)[-58.37] (75,118)[-58.28] (75,119)[-58.19] (75,120)[-58.10] (75,121)[-58.02] (75,122)[-57.94] (75,123)[-57.86] (75,124)[-57.71] (75,125)[-57.40] (75,126)[-57.10] (75,127)[-56.83] (75,128)[-56.57] (75,129)[-56.33] (75,130)[-56.10] (75,131)[-55.88] (75,132)[-55.68] (75,133)[-55.48] (75,134)[-55.29] (75,135)[-55.09] (75,136)[-54.91] (75,137)[-54.73] (75,138)[-54.55] (75,139)[-54.39] (75,140)[-54.23] (75,141)[-54.07] (75,142)[-53.93] (75,143)[-53.78] (75,144)[-53.64] (75,145)[-53.61] (75,146)[-53.62] (75,147)[-53.63] (75,148)[-53.65] (75,149)[-53.66] (75,150)[-53.68] (75,151)[-53.69] (75,152)[-53.71] (75,153)[-53.72] (75,154)[-53.74] (75,155)[-53.80] (75,156)[-53.95] (75,157)[-54.10] (75,158)[-54.26] (75,159)[-54.43] (75,160)[-54.60] (75,161)[-54.78] (75,162)[-54.97] (75,163)[-55.17] (75,164)[-55.37] (75,165)[-55.59] (75,166)[-55.78] (75,167)[-55.98] (75,168)[-56.20] (75,169)[-56.42] (75,170)[-56.66] (75,171)[-56.91] (75,172)[-57.17] (75,173)[-57.45] (75,174)[-57.75] (75,175)[-58.08] (75,176)[-58.20] (75,177)[-58.24] (75,178)[-58.28] (75,179)[-58.33] (75,180)[-58.37] (75,181)[-58.41] (75,182)[-58.46] (75,183)[-58.50] (75,184)[-58.54] (75,185)[-58.59] (75,186)[-58.57] (75,187)[-58.45] (75,188)[-58.34] (75,189)[-58.23] (75,190)[-58.13] (75,191)[-58.02] (75,192)[-57.92] (75,193)[-57.82] (75,194)[-57.73] (75,195)[-57.63] (75,196)[-57.55] (75,197)[-57.56] (75,198)[-57.56] (75,199)[-57.57] (75,200)[-57.57] (75,201)[-57.58] (75,202)[-57.58] (75,203)[-57.59] (75,204)[-57.59] (75,205)[-57.60] (75,206)[-57.60] (75,207)[-57.70] (75,208)[-57.81] (75,209)[-57.93] (75,210)[-58.06] (75,211)[-58.19] (75,212)[-58.32] (75,213)[-58.46] (75,214)[-58.60] (75,215)[-58.74] (75,216)[-58.90] (75,217)[-59.04] (75,218)[-59.18] (75,219)[-59.32] (75,220)[-59.47] (75,221)[-59.62] (75,222)[-59.78] (75,223)[-59.94] (75,224)[-60.11] (75,225)[-60.28] (75,226)[-60.47] (75,227)[-60.61] (75,228)[-60.51] (75,229)[-60.42] (75,230)[-60.33] (75,231)[-60.24] (75,232)[-60.15] (75,233)[-60.07] (75,234)[-59.98] (75,235)[-59.90] (75,236)[-59.82] (75,237)[-59.74] (75,238)[-59.55] (75,239)[-59.36] (75,240)[-59.17] (75,241)[-59.00] (75,242)[-58.82] (75,243)[-58.66] (75,244)[-58.50] (75,245)[-58.35] (75,246)[-58.20] (75,247)[-58.06] (75,248)[-57.96] (75,249)[-57.90] (75,250)[-57.84] (75,251)[-57.78] (75,252)[-57.72] (75,253)[-57.66] (75,254)[-57.61] (75,255)[-57.55] (75,256)[-57.49] (75,257)[-57.44] (75,258)[-57.42] (75,259)[-57.50] (75,260)[-57.58] (75,261)[-57.66] (75,262)[-57.74] (75,263)[-57.83] (75,264)[-57.92] (75,265)[-58.01] (75,266)[-58.10] (75,267)[-58.20] (75,268)[-58.29] (75,269)[-58.43] (75,270)[-58.58] (75,271)[-58.73] (75,272)[-58.89] (75,273)[-59.05] (75,274)[-59.22] (75,275)[-59.40] (75,276)[-59.58] (75,277)[-59.78] (75,278)[-59.98] (75,279)[-60.16] (75,280)[-60.32] (75,281)[-60.50] (75,282)[-60.67] (75,283)[-60.86] (75,284)[-61.06] (75,285)[-61.26] (75,286)[-61.48] (75,287)[-61.70] (75,288)[-61.94] (75,289)[-62.04] (75,290)[-61.82] (75,291)[-61.61] (75,292)[-61.40] (75,293)[-61.21] (75,294)[-61.02] (75,295)[-60.85] (75,296)[-60.68] (75,297)[-60.51] (75,298)[-60.35] (75,299)[-60.20] (76,0)[-57.03] (76,1)[-56.72] (76,2)[-56.42] (76,3)[-56.14] (76,4)[-55.88] (76,5)[-55.63] (76,6)[-55.40] (76,7)[-55.17] (76,8)[-54.96] (76,9)[-54.76] (76,10)[-54.57] (76,11)[-54.49] (76,12)[-54.46] (76,13)[-54.43] (76,14)[-54.40] (76,15)[-54.37] (76,16)[-54.34] (76,17)[-54.31] (76,18)[-54.28] (76,19)[-54.25] (76,20)[-54.22] (76,21)[-54.25] (76,22)[-54.36] (76,23)[-54.49] (76,24)[-54.61] (76,25)[-54.74] (76,26)[-54.88] (76,27)[-55.02] (76,28)[-55.16] (76,29)[-55.31] (76,30)[-55.46] (76,31)[-55.62] (76,32)[-55.83] (76,33)[-56.06] (76,34)[-56.30] (76,35)[-56.55] (76,36)[-56.81] (76,37)[-57.10] (76,38)[-57.40] (76,39)[-57.73] (76,40)[-58.08] (76,41)[-58.47] (76,42)[-58.80] (76,43)[-59.14] (76,44)[-59.50] (76,45)[-59.90] (76,46)[-60.34] (76,47)[-60.82] (76,48)[-61.37] (76,49)[-62.00] (76,50)[-62.73] (76,51)[-63.62] (76,52)[-64.19] (76,53)[-64.19] (76,54)[-64.18] (76,55)[-64.18] (76,56)[-64.17] (76,57)[-64.17] (76,58)[-64.16] (76,59)[-64.16] (76,60)[-64.15] (76,61)[-64.15] (76,62)[-64.00] (76,63)[-63.09] (76,64)[-62.34] (76,65)[-61.70] (76,66)[-61.14] (76,67)[-60.64] (76,68)[-60.20] (76,69)[-59.80] (76,70)[-59.43] (76,71)[-59.09] (76,72)[-58.77] (76,73)[-58.40] (76,74)[-58.05] (76,75)[-57.72] (76,76)[-57.41] (76,77)[-57.13] (76,78)[-56.86] (76,79)[-56.61] (76,80)[-56.37] (76,81)[-56.14] (76,82)[-55.93] (76,83)[-55.79] (76,84)[-55.72] (76,85)[-55.64] (76,86)[-55.57] (76,87)[-55.51] (76,88)[-55.44] (76,89)[-55.37] (76,90)[-55.31] (76,91)[-55.24] (76,92)[-55.18] (76,93)[-55.15] (76,94)[-55.25] (76,95)[-55.36] (76,96)[-55.47] (76,97)[-55.58] (76,98)[-55.70] (76,99)[-55.82] (76,100)[-55.94] (76,101)[-56.07] (76,102)[-56.20] (76,103)[-56.34] (76,104)[-56.51] (76,105)[-56.69] (76,106)[-56.89] (76,107)[-57.09] (76,108)[-57.30] (76,109)[-57.53] (76,110)[-57.76] (76,111)[-58.01] (76,112)[-58.27] (76,113)[-58.55] (76,114)[-58.62] (76,115)[-58.53] (76,116)[-58.44] (76,117)[-58.36] (76,118)[-58.27] (76,119)[-58.19] (76,120)[-58.11] (76,121)[-58.03] (76,122)[-57.95] (76,123)[-57.87] (76,124)[-57.72] (76,125)[-57.39] (76,126)[-57.08] (76,127)[-56.79] (76,128)[-56.52] (76,129)[-56.27] (76,130)[-56.03] (76,131)[-55.80] (76,132)[-55.58] (76,133)[-55.38] (76,134)[-55.18] (76,135)[-54.98] (76,136)[-54.79] (76,137)[-54.60] (76,138)[-54.42] (76,139)[-54.25] (76,140)[-54.09] (76,141)[-53.93] (76,142)[-53.78] (76,143)[-53.63] (76,144)[-53.49] (76,145)[-53.45] (76,146)[-53.46] (76,147)[-53.47] (76,148)[-53.48] (76,149)[-53.49] (76,150)[-53.50] (76,151)[-53.51] (76,152)[-53.52] (76,153)[-53.53] (76,154)[-53.54] (76,155)[-53.60] (76,156)[-53.74] (76,157)[-53.89] (76,158)[-54.05] (76,159)[-54.21] (76,160)[-54.38] (76,161)[-54.55] (76,162)[-54.73] (76,163)[-54.92] (76,164)[-55.12] (76,165)[-55.33] (76,166)[-55.53] (76,167)[-55.74] (76,168)[-55.97] (76,169)[-56.20] (76,170)[-56.45] (76,171)[-56.71] (76,172)[-56.99] (76,173)[-57.29] (76,174)[-57.61] (76,175)[-57.96] (76,176)[-58.11] (76,177)[-58.18] (76,178)[-58.26] (76,179)[-58.34] (76,180)[-58.41] (76,181)[-58.49] (76,182)[-58.57] (76,183)[-58.65] (76,184)[-58.74] (76,185)[-58.82] (76,186)[-58.83] (76,187)[-58.73] (76,188)[-58.63] (76,189)[-58.53] (76,190)[-58.43] (76,191)[-58.34] (76,192)[-58.25] (76,193)[-58.16] (76,194)[-58.07] (76,195)[-57.98] (76,196)[-57.91] (76,197)[-57.91] (76,198)[-57.91] (76,199)[-57.91] (76,200)[-57.91] (76,201)[-57.91] (76,202)[-57.91] (76,203)[-57.91] (76,204)[-57.91] (76,205)[-57.91] (76,206)[-57.91] (76,207)[-58.00] (76,208)[-58.12] (76,209)[-58.24] (76,210)[-58.36] (76,211)[-58.48] (76,212)[-58.61] (76,213)[-58.74] (76,214)[-58.88] (76,215)[-59.02] (76,216)[-59.17] (76,217)[-59.31] (76,218)[-59.43] (76,219)[-59.56] (76,220)[-59.69] (76,221)[-59.83] (76,222)[-59.97] (76,223)[-60.11] (76,224)[-60.26] (76,225)[-60.42] (76,226)[-60.58] (76,227)[-60.69] (76,228)[-60.57] (76,229)[-60.45] (76,230)[-60.33] (76,231)[-60.22] (76,232)[-60.10] (76,233)[-60.00] (76,234)[-59.89] (76,235)[-59.79] (76,236)[-59.68] (76,237)[-59.59] (76,238)[-59.39] (76,239)[-59.19] (76,240)[-58.99] (76,241)[-58.80] (76,242)[-58.63] (76,243)[-58.45] (76,244)[-58.29] (76,245)[-58.13] (76,246)[-57.98] (76,247)[-57.83] (76,248)[-57.73] (76,249)[-57.67] (76,250)[-57.60] (76,251)[-57.54] (76,252)[-57.48] (76,253)[-57.42] (76,254)[-57.36] (76,255)[-57.31] (76,256)[-57.25] (76,257)[-57.19] (76,258)[-57.17] (76,259)[-57.24] (76,260)[-57.32] (76,261)[-57.40] (76,262)[-57.47] (76,263)[-57.55] (76,264)[-57.64] (76,265)[-57.72] (76,266)[-57.80] (76,267)[-57.89] (76,268)[-57.98] (76,269)[-58.12] (76,270)[-58.26] (76,271)[-58.41] (76,272)[-58.57] (76,273)[-58.73] (76,274)[-58.90] (76,275)[-59.08] (76,276)[-59.26] (76,277)[-59.45] (76,278)[-59.65] (76,279)[-59.82] (76,280)[-59.98] (76,281)[-60.14] (76,282)[-60.31] (76,283)[-60.48] (76,284)[-60.66] (76,285)[-60.85] (76,286)[-61.05] (76,287)[-61.26] (76,288)[-61.48] (76,289)[-61.57] (76,290)[-61.36] (76,291)[-61.17] (76,292)[-60.98] (76,293)[-60.80] (76,294)[-60.63] (76,295)[-60.46] (76,296)[-60.30] (76,297)[-60.15] (76,298)[-60.00] (76,299)[-59.86] (77,0)[-57.02] (77,1)[-56.69] (77,2)[-56.39] (77,3)[-56.10] (77,4)[-55.83] (77,5)[-55.58] (77,6)[-55.34] (77,7)[-55.11] (77,8)[-54.90] (77,9)[-54.69] (77,10)[-54.50] (77,11)[-54.41] (77,12)[-54.38] (77,13)[-54.34] (77,14)[-54.31] (77,15)[-54.27] (77,16)[-54.24] (77,17)[-54.20] (77,18)[-54.17] (77,19)[-54.13] (77,20)[-54.10] (77,21)[-54.12] (77,22)[-54.24] (77,23)[-54.36] (77,24)[-54.48] (77,25)[-54.60] (77,26)[-54.73] (77,27)[-54.86] (77,28)[-55.00] (77,29)[-55.14] (77,30)[-55.29] (77,31)[-55.44] (77,32)[-55.66] (77,33)[-55.88] (77,34)[-56.11] (77,35)[-56.36] (77,36)[-56.63] (77,37)[-56.91] (77,38)[-57.21] (77,39)[-57.53] (77,40)[-57.88] (77,41)[-58.25] (77,42)[-58.58] (77,43)[-58.91] (77,44)[-59.26] (77,45)[-59.64] (77,46)[-60.05] (77,47)[-60.52] (77,48)[-61.03] (77,49)[-61.62] (77,50)[-62.30] (77,51)[-63.10] (77,52)[-63.61] (77,53)[-63.59] (77,54)[-63.56] (77,55)[-63.54] (77,56)[-63.52] (77,57)[-63.50] (77,58)[-63.48] (77,59)[-63.45] (77,60)[-63.43] (77,61)[-63.41] (77,62)[-63.26] (77,63)[-62.44] (77,64)[-61.74] (77,65)[-61.14] (77,66)[-60.62] (77,67)[-60.15] (77,68)[-59.72] (77,69)[-59.34] (77,70)[-58.98] (77,71)[-58.66] (77,72)[-58.35] (77,73)[-58.00] (77,74)[-57.66] (77,75)[-57.35] (77,76)[-57.05] (77,77)[-56.78] (77,78)[-56.52] (77,79)[-56.28] (77,80)[-56.05] (77,81)[-55.83] (77,82)[-55.62] (77,83)[-55.49] (77,84)[-55.42] (77,85)[-55.36] (77,86)[-55.29] (77,87)[-55.23] (77,88)[-55.17] (77,89)[-55.10] (77,90)[-55.04] (77,91)[-54.98] (77,92)[-54.92] (77,93)[-54.90] (77,94)[-55.01] (77,95)[-55.12] (77,96)[-55.23] (77,97)[-55.34] (77,98)[-55.46] (77,99)[-55.58] (77,100)[-55.71] (77,101)[-55.84] (77,102)[-55.97] (77,103)[-56.11] (77,104)[-56.29] (77,105)[-56.49] (77,106)[-56.69] (77,107)[-56.91] (77,108)[-57.14] (77,109)[-57.38] (77,110)[-57.64] (77,111)[-57.91] (77,112)[-58.20] (77,113)[-58.51] (77,114)[-58.59] (77,115)[-58.51] (77,116)[-58.43] (77,117)[-58.34] (77,118)[-58.26] (77,119)[-58.19] (77,120)[-58.11] (77,121)[-58.03] (77,122)[-57.96] (77,123)[-57.89] (77,124)[-57.73] (77,125)[-57.38] (77,126)[-57.05] (77,127)[-56.75] (77,128)[-56.47] (77,129)[-56.20] (77,130)[-55.95] (77,131)[-55.71] (77,132)[-55.49] (77,133)[-55.28] (77,134)[-55.07] (77,135)[-54.87] (77,136)[-54.67] (77,137)[-54.48] (77,138)[-54.30] (77,139)[-54.12] (77,140)[-53.95] (77,141)[-53.79] (77,142)[-53.64] (77,143)[-53.49] (77,144)[-53.34] (77,145)[-53.30] (77,146)[-53.30] (77,147)[-53.31] (77,148)[-53.31] (77,149)[-53.32] (77,150)[-53.33] (77,151)[-53.33] (77,152)[-53.34] (77,153)[-53.34] (77,154)[-53.35] (77,155)[-53.40] (77,156)[-53.54] (77,157)[-53.69] (77,158)[-53.84] (77,159)[-54.00] (77,160)[-54.16] (77,161)[-54.33] (77,162)[-54.51] (77,163)[-54.69] (77,164)[-54.89] (77,165)[-55.09] (77,166)[-55.30] (77,167)[-55.51] (77,168)[-55.75] (77,169)[-55.99] (77,170)[-56.25] (77,171)[-56.52] (77,172)[-56.82] (77,173)[-57.13] (77,174)[-57.47] (77,175)[-57.84] (77,176)[-58.02] (77,177)[-58.13] (77,178)[-58.24] (77,179)[-58.35] (77,180)[-58.46] (77,181)[-58.57] (77,182)[-58.69] (77,183)[-58.81] (77,184)[-58.94] (77,185)[-59.07] (77,186)[-59.11] (77,187)[-59.02] (77,188)[-58.93] (77,189)[-58.85] (77,190)[-58.76] (77,191)[-58.68] (77,192)[-58.60] (77,193)[-58.52] (77,194)[-58.44] (77,195)[-58.37] (77,196)[-58.30] (77,197)[-58.29] (77,198)[-58.29] (77,199)[-58.28] (77,200)[-58.28] (77,201)[-58.27] (77,202)[-58.27] (77,203)[-58.26] (77,204)[-58.26] (77,205)[-58.25] (77,206)[-58.25] (77,207)[-58.33] (77,208)[-58.44] (77,209)[-58.56] (77,210)[-58.68] (77,211)[-58.80] (77,212)[-58.92] (77,213)[-59.05] (77,214)[-59.18] (77,215)[-59.32] (77,216)[-59.46] (77,217)[-59.59] (77,218)[-59.70] (77,219)[-59.81] (77,220)[-59.92] (77,221)[-60.04] (77,222)[-60.16] (77,223)[-60.29] (77,224)[-60.42] (77,225)[-60.55] (77,226)[-60.69] (77,227)[-60.78] (77,228)[-60.62] (77,229)[-60.48] (77,230)[-60.33] (77,231)[-60.19] (77,232)[-60.06] (77,233)[-59.93] (77,234)[-59.80] (77,235)[-59.68] (77,236)[-59.56] (77,237)[-59.44] (77,238)[-59.23] (77,239)[-59.02] (77,240)[-58.82] (77,241)[-58.62] (77,242)[-58.44] (77,243)[-58.26] (77,244)[-58.09] (77,245)[-57.92] (77,246)[-57.76] (77,247)[-57.61] (77,248)[-57.51] (77,249)[-57.44] (77,250)[-57.38] (77,251)[-57.32] (77,252)[-57.25] (77,253)[-57.19] (77,254)[-57.13] (77,255)[-57.07] (77,256)[-57.02] (77,257)[-56.96] (77,258)[-56.93] (77,259)[-57.00] (77,260)[-57.07] (77,261)[-57.15] (77,262)[-57.22] (77,263)[-57.29] (77,264)[-57.37] (77,265)[-57.45] (77,266)[-57.53] (77,267)[-57.61] (77,268)[-57.69] (77,269)[-57.83] (77,270)[-57.97] (77,271)[-58.12] (77,272)[-58.28] (77,273)[-58.44] (77,274)[-58.60] (77,275)[-58.78] (77,276)[-58.96] (77,277)[-59.15] (77,278)[-59.35] (77,279)[-59.51] (77,280)[-59.66] (77,281)[-59.81] (77,282)[-59.97] (77,283)[-60.13] (77,284)[-60.30] (77,285)[-60.48] (77,286)[-60.66] (77,287)[-60.86] (77,288)[-61.06] (77,289)[-61.14] (77,290)[-60.95] (77,291)[-60.77] (77,292)[-60.59] (77,293)[-60.43] (77,294)[-60.27] (77,295)[-60.11] (77,296)[-59.96] (77,297)[-59.81] (77,298)[-59.67] (77,299)[-59.54] (78,0)[-57.01] (78,1)[-56.67] (78,2)[-56.35] (78,3)[-56.06] (78,4)[-55.78] (78,5)[-55.53] (78,6)[-55.28] (78,7)[-55.05] (78,8)[-54.83] (78,9)[-54.62] (78,10)[-54.42] (78,11)[-54.33] (78,12)[-54.29] (78,13)[-54.25] (78,14)[-54.21] (78,15)[-54.18] (78,16)[-54.14] (78,17)[-54.10] (78,18)[-54.06] (78,19)[-54.02] (78,20)[-53.99] (78,21)[-54.00] (78,22)[-54.12] (78,23)[-54.23] (78,24)[-54.35] (78,25)[-54.47] (78,26)[-54.59] (78,27)[-54.72] (78,28)[-54.85] (78,29)[-54.99] (78,30)[-55.13] (78,31)[-55.27] (78,32)[-55.48] (78,33)[-55.70] (78,34)[-55.94] (78,35)[-56.18] (78,36)[-56.44] (78,37)[-56.72] (78,38)[-57.02] (78,39)[-57.34] (78,40)[-57.68] (78,41)[-58.05] (78,42)[-58.37] (78,43)[-58.69] (78,44)[-59.02] (78,45)[-59.39] (78,46)[-59.79] (78,47)[-60.23] (78,48)[-60.72] (78,49)[-61.27] (78,50)[-61.90] (78,51)[-62.64] (78,52)[-63.09] (78,53)[-63.06] (78,54)[-63.02] (78,55)[-62.99] (78,56)[-62.95] (78,57)[-62.92] (78,58)[-62.88] (78,59)[-62.85] (78,60)[-62.81] (78,61)[-62.78] (78,62)[-62.63] (78,63)[-61.87] (78,64)[-61.22] (78,65)[-60.65] (78,66)[-60.15] (78,67)[-59.70] (78,68)[-59.30] (78,69)[-58.92] (78,70)[-58.58] (78,71)[-58.26] (78,72)[-57.97] (78,73)[-57.63] (78,74)[-57.31] (78,75)[-57.01] (78,76)[-56.72] (78,77)[-56.46] (78,78)[-56.21] (78,79)[-55.97] (78,80)[-55.75] (78,81)[-55.53] (78,82)[-55.33] (78,83)[-55.21] (78,84)[-55.14] (78,85)[-55.08] (78,86)[-55.03] (78,87)[-54.97] (78,88)[-54.91] (78,89)[-54.85] (78,90)[-54.80] (78,91)[-54.74] (78,92)[-54.69] (78,93)[-54.67] (78,94)[-54.77] (78,95)[-54.88] (78,96)[-55.00] (78,97)[-55.11] (78,98)[-55.23] (78,99)[-55.36] (78,100)[-55.48] (78,101)[-55.61] (78,102)[-55.75] (78,103)[-55.89] (78,104)[-56.08] (78,105)[-56.29] (78,106)[-56.51] (78,107)[-56.74] (78,108)[-56.98] (78,109)[-57.24] (78,110)[-57.52] (78,111)[-57.81] (78,112)[-58.13] (78,113)[-58.47] (78,114)[-58.57] (78,115)[-58.49] (78,116)[-58.41] (78,117)[-58.33] (78,118)[-58.26] (78,119)[-58.18] (78,120)[-58.11] (78,121)[-58.04] (78,122)[-57.97] (78,123)[-57.90] (78,124)[-57.74] (78,125)[-57.37] (78,126)[-57.03] (78,127)[-56.71] (78,128)[-56.42] (78,129)[-56.14] (78,130)[-55.88] (78,131)[-55.63] (78,132)[-55.40] (78,133)[-55.18] (78,134)[-54.97] (78,135)[-54.76] (78,136)[-54.55] (78,137)[-54.36] (78,138)[-54.17] (78,139)[-53.99] (78,140)[-53.82] (78,141)[-53.66] (78,142)[-53.50] (78,143)[-53.35] (78,144)[-53.20] (78,145)[-53.15] (78,146)[-53.15] (78,147)[-53.15] (78,148)[-53.16] (78,149)[-53.16] (78,150)[-53.16] (78,151)[-53.16] (78,152)[-53.17] (78,153)[-53.17] (78,154)[-53.17] (78,155)[-53.22] (78,156)[-53.36] (78,157)[-53.50] (78,158)[-53.65] (78,159)[-53.80] (78,160)[-53.96] (78,161)[-54.12] (78,162)[-54.30] (78,163)[-54.47] (78,164)[-54.66] (78,165)[-54.86] (78,166)[-55.07] (78,167)[-55.30] (78,168)[-55.54] (78,169)[-55.79] (78,170)[-56.06] (78,171)[-56.35] (78,172)[-56.65] (78,173)[-56.98] (78,174)[-57.34] (78,175)[-57.73] (78,176)[-57.94] (78,177)[-58.07] (78,178)[-58.21] (78,179)[-58.36] (78,180)[-58.50] (78,181)[-58.66] (78,182)[-58.82] (78,183)[-58.98] (78,184)[-59.15] (78,185)[-59.33] (78,186)[-59.41] (78,187)[-59.34] (78,188)[-59.26] (78,189)[-59.19] (78,190)[-59.12] (78,191)[-59.05] (78,192)[-58.98] (78,193)[-58.92] (78,194)[-58.85] (78,195)[-58.79] (78,196)[-58.73] (78,197)[-58.71] (78,198)[-58.70] (78,199)[-58.69] (78,200)[-58.68] (78,201)[-58.67] (78,202)[-58.65] (78,203)[-58.64] (78,204)[-58.63] (78,205)[-58.62] (78,206)[-58.61] (78,207)[-58.69] (78,208)[-58.80] (78,209)[-58.91] (78,210)[-59.02] (78,211)[-59.14] (78,212)[-59.26] (78,213)[-59.38] (78,214)[-59.51] (78,215)[-59.64] (78,216)[-59.77] (78,217)[-59.89] (78,218)[-59.98] (78,219)[-60.08] (78,220)[-60.17] (78,221)[-60.27] (78,222)[-60.37] (78,223)[-60.48] (78,224)[-60.58] (78,225)[-60.69] (78,226)[-60.80] (78,227)[-60.86] (78,228)[-60.68] (78,229)[-60.50] (78,230)[-60.33] (78,231)[-60.17] (78,232)[-60.01] (78,233)[-59.86] (78,234)[-59.71] (78,235)[-59.57] (78,236)[-59.43] (78,237)[-59.30] (78,238)[-59.08] (78,239)[-58.86] (78,240)[-58.65] (78,241)[-58.45] (78,242)[-58.25] (78,243)[-58.07] (78,244)[-57.89] (78,245)[-57.72] (78,246)[-57.56] (78,247)[-57.40] (78,248)[-57.30] (78,249)[-57.23] (78,250)[-57.17] (78,251)[-57.10] (78,252)[-57.04] (78,253)[-56.98] (78,254)[-56.92] (78,255)[-56.86] (78,256)[-56.80] (78,257)[-56.74] (78,258)[-56.71] (78,259)[-56.77] (78,260)[-56.84] (78,261)[-56.91] (78,262)[-56.98] (78,263)[-57.05] (78,264)[-57.12] (78,265)[-57.19] (78,266)[-57.27] (78,267)[-57.34] (78,268)[-57.42] (78,269)[-57.55] (78,270)[-57.70] (78,271)[-57.84] (78,272)[-58.00] (78,273)[-58.16] (78,274)[-58.33] (78,275)[-58.50] (78,276)[-58.68] (78,277)[-58.87] (78,278)[-59.06] (78,279)[-59.22] (78,280)[-59.36] (78,281)[-59.51] (78,282)[-59.66] (78,283)[-59.81] (78,284)[-59.97] (78,285)[-60.14] (78,286)[-60.31] (78,287)[-60.49] (78,288)[-60.67] (78,289)[-60.75] (78,290)[-60.57] (78,291)[-60.40] (78,292)[-60.24] (78,293)[-60.08] (78,294)[-59.93] (78,295)[-59.78] (78,296)[-59.64] (78,297)[-59.50] (78,298)[-59.37] (78,299)[-59.24] (79,0)[-56.99] (79,1)[-56.64] (79,2)[-56.32] (79,3)[-56.02] (79,4)[-55.74] (79,5)[-55.47] (79,6)[-55.22] (79,7)[-54.99] (79,8)[-54.77] (79,9)[-54.55] (79,10)[-54.35] (79,11)[-54.26] (79,12)[-54.21] (79,13)[-54.17] (79,14)[-54.13] (79,15)[-54.08] (79,16)[-54.04] (79,17)[-54.00] (79,18)[-53.96] (79,19)[-53.92] (79,20)[-53.87] (79,21)[-53.89] (79,22)[-54.00] (79,23)[-54.11] (79,24)[-54.22] (79,25)[-54.34] (79,26)[-54.45] (79,27)[-54.58] (79,28)[-54.70] (79,29)[-54.83] (79,30)[-54.97] (79,31)[-55.11] (79,32)[-55.32] (79,33)[-55.54] (79,34)[-55.77] (79,35)[-56.01] (79,36)[-56.27] (79,37)[-56.55] (79,38)[-56.84] (79,39)[-57.15] (79,40)[-57.49] (79,41)[-57.86] (79,42)[-58.17] (79,43)[-58.48] (79,44)[-58.80] (79,45)[-59.15] (79,46)[-59.54] (79,47)[-59.96] (79,48)[-60.42] (79,49)[-60.94] (79,50)[-61.54] (79,51)[-62.23] (79,52)[-62.64] (79,53)[-62.59] (79,54)[-62.54] (79,55)[-62.50] (79,56)[-62.45] (79,57)[-62.40] (79,58)[-62.36] (79,59)[-62.32] (79,60)[-62.27] (79,61)[-62.23] (79,62)[-62.08] (79,63)[-61.36] (79,64)[-60.75] (79,65)[-60.21] (79,66)[-59.73] (79,67)[-59.30] (79,68)[-58.91] (79,69)[-58.55] (79,70)[-58.21] (79,71)[-57.90] (79,72)[-57.62] (79,73)[-57.29] (79,74)[-56.98] (79,75)[-56.69] (79,76)[-56.42] (79,77)[-56.16] (79,78)[-55.92] (79,79)[-55.69] (79,80)[-55.47] (79,81)[-55.26] (79,82)[-55.06] (79,83)[-54.94] (79,84)[-54.88] (79,85)[-54.83] (79,86)[-54.77] (79,87)[-54.72] (79,88)[-54.67] (79,89)[-54.62] (79,90)[-54.56] (79,91)[-54.51] (79,92)[-54.46] (79,93)[-54.44] (79,94)[-54.55] (79,95)[-54.66] (79,96)[-54.78] (79,97)[-54.90] (79,98)[-55.02] (79,99)[-55.14] (79,100)[-55.27] (79,101)[-55.40] (79,102)[-55.54] (79,103)[-55.68] (79,104)[-55.88] (79,105)[-56.10] (79,106)[-56.33] (79,107)[-56.58] (79,108)[-56.83] (79,109)[-57.11] (79,110)[-57.40] (79,111)[-57.72] (79,112)[-58.05] (79,113)[-58.42] (79,114)[-58.54] (79,115)[-58.47] (79,116)[-58.39] (79,117)[-58.32] (79,118)[-58.25] (79,119)[-58.18] (79,120)[-58.11] (79,121)[-58.05] (79,122)[-57.98] (79,123)[-57.92] (79,124)[-57.75] (79,125)[-57.36] (79,126)[-57.00] (79,127)[-56.67] (79,128)[-56.36] (79,129)[-56.08] (79,130)[-55.81] (79,131)[-55.55] (79,132)[-55.31] (79,133)[-55.08] (79,134)[-54.87] (79,135)[-54.65] (79,136)[-54.44] (79,137)[-54.24] (79,138)[-54.05] (79,139)[-53.87] (79,140)[-53.70] (79,141)[-53.53] (79,142)[-53.37] (79,143)[-53.21] (79,144)[-53.06] (79,145)[-53.01] (79,146)[-53.01] (79,147)[-53.01] (79,148)[-53.00] (79,149)[-53.00] (79,150)[-53.00] (79,151)[-53.00] (79,152)[-53.00] (79,153)[-53.00] (79,154)[-53.00] (79,155)[-53.04] (79,156)[-53.18] (79,157)[-53.32] (79,158)[-53.46] (79,159)[-53.61] (79,160)[-53.77] (79,161)[-53.93] (79,162)[-54.09] (79,163)[-54.27] (79,164)[-54.45] (79,165)[-54.64] (79,166)[-54.86] (79,167)[-55.09] (79,168)[-55.34] (79,169)[-55.60] (79,170)[-55.88] (79,171)[-56.17] (79,172)[-56.49] (79,173)[-56.84] (79,174)[-57.21] (79,175)[-57.62] (79,176)[-57.86] (79,177)[-58.02] (79,178)[-58.19] (79,179)[-58.37] (79,180)[-58.55] (79,181)[-58.74] (79,182)[-58.94] (79,183)[-59.16] (79,184)[-59.38] (79,185)[-59.61] (79,186)[-59.73] (79,187)[-59.67] (79,188)[-59.62] (79,189)[-59.56] (79,190)[-59.51] (79,191)[-59.46] (79,192)[-59.40] (79,193)[-59.35] (79,194)[-59.30] (79,195)[-59.25] (79,196)[-59.20] (79,197)[-59.18] (79,198)[-59.16] (79,199)[-59.14] (79,200)[-59.12] (79,201)[-59.10] (79,202)[-59.08] (79,203)[-59.06] (79,204)[-59.04] (79,205)[-59.02] (79,206)[-59.00] (79,207)[-59.08] (79,208)[-59.18] (79,209)[-59.29] (79,210)[-59.40] (79,211)[-59.51] (79,212)[-59.62] (79,213)[-59.74] (79,214)[-59.86] (79,215)[-59.98] (79,216)[-60.11] (79,217)[-60.21] (79,218)[-60.29] (79,219)[-60.36] (79,220)[-60.44] (79,221)[-60.51] (79,222)[-60.59] (79,223)[-60.67] (79,224)[-60.75] (79,225)[-60.84] (79,226)[-60.92] (79,227)[-60.95] (79,228)[-60.74] (79,229)[-60.53] (79,230)[-60.33] (79,231)[-60.15] (79,232)[-59.97] (79,233)[-59.79] (79,234)[-59.63] (79,235)[-59.47] (79,236)[-59.31] (79,237)[-59.16] (79,238)[-58.93] (79,239)[-58.70] (79,240)[-58.49] (79,241)[-58.28] (79,242)[-58.08] (79,243)[-57.89] (79,244)[-57.71] (79,245)[-57.53] (79,246)[-57.37] (79,247)[-57.20] (79,248)[-57.10] (79,249)[-57.03] (79,250)[-56.96] (79,251)[-56.90] (79,252)[-56.83] (79,253)[-56.77] (79,254)[-56.71] (79,255)[-56.65] (79,256)[-56.59] (79,257)[-56.53] (79,258)[-56.50] (79,259)[-56.56] (79,260)[-56.62] (79,261)[-56.69] (79,262)[-56.75] (79,263)[-56.82] (79,264)[-56.88] (79,265)[-56.95] (79,266)[-57.02] (79,267)[-57.09] (79,268)[-57.16] (79,269)[-57.29] (79,270)[-57.44] (79,271)[-57.59] (79,272)[-57.74] (79,273)[-57.90] (79,274)[-58.06] (79,275)[-58.24] (79,276)[-58.42] (79,277)[-58.60] (79,278)[-58.80] (79,279)[-58.95] (79,280)[-59.09] (79,281)[-59.22] (79,282)[-59.36] (79,283)[-59.51] (79,284)[-59.66] (79,285)[-59.82] (79,286)[-59.98] (79,287)[-60.15] (79,288)[-60.32] (79,289)[-60.39] (79,290)[-60.23] (79,291)[-60.07] (79,292)[-59.91] (79,293)[-59.76] (79,294)[-59.62] (79,295)[-59.48] (79,296)[-59.35] (79,297)[-59.21] (79,298)[-59.09] (79,299)[-58.96] (80,0)[-56.98] (80,1)[-56.62] (80,2)[-56.29] (80,3)[-55.98] (80,4)[-55.69] (80,5)[-55.42] (80,6)[-55.17] (80,7)[-54.93] (80,8)[-54.70] (80,9)[-54.48] (80,10)[-54.28] (80,11)[-54.18] (80,12)[-54.13] (80,13)[-54.09] (80,14)[-54.04] (80,15)[-53.99] (80,16)[-53.95] (80,17)[-53.90] (80,18)[-53.85] (80,19)[-53.81] (80,20)[-53.77] (80,21)[-53.78] (80,22)[-53.88] (80,23)[-53.99] (80,24)[-54.10] (80,25)[-54.21] (80,26)[-54.32] (80,27)[-54.44] (80,28)[-54.56] (80,29)[-54.69] (80,30)[-54.81] (80,31)[-54.95] (80,32)[-55.16] (80,33)[-55.38] (80,34)[-55.61] (80,35)[-55.85] (80,36)[-56.10] (80,37)[-56.38] (80,38)[-56.67] (80,39)[-56.98] (80,40)[-57.31] (80,41)[-57.68] (80,42)[-57.98] (80,43)[-58.27] (80,44)[-58.59] (80,45)[-58.93] (80,46)[-59.30] (80,47)[-59.70] (80,48)[-60.15] (80,49)[-60.64] (80,50)[-61.20] (80,51)[-61.85] (80,52)[-62.22] (80,53)[-62.16] (80,54)[-62.11] (80,55)[-62.05] (80,56)[-62.00] (80,57)[-61.95] (80,58)[-61.89] (80,59)[-61.84] (80,60)[-61.79] (80,61)[-61.74] (80,62)[-61.59] (80,63)[-60.91] (80,64)[-60.33] (80,65)[-59.81] (80,66)[-59.35] (80,67)[-58.93] (80,68)[-58.55] (80,69)[-58.20] (80,70)[-57.87] (80,71)[-57.57] (80,72)[-57.29] (80,73)[-56.98] (80,74)[-56.68] (80,75)[-56.39] (80,76)[-56.13] (80,77)[-55.88] (80,78)[-55.64] (80,79)[-55.42] (80,80)[-55.21] (80,81)[-55.00] (80,82)[-54.81] (80,83)[-54.69] (80,84)[-54.64] (80,85)[-54.59] (80,86)[-54.54] (80,87)[-54.49] (80,88)[-54.44] (80,89)[-54.39] (80,90)[-54.34] (80,91)[-54.29] (80,92)[-54.25] (80,93)[-54.23] (80,94)[-54.34] (80,95)[-54.46] (80,96)[-54.57] (80,97)[-54.69] (80,98)[-54.81] (80,99)[-54.94] (80,100)[-55.07] (80,101)[-55.20] (80,102)[-55.34] (80,103)[-55.48] (80,104)[-55.69] (80,105)[-55.92] (80,106)[-56.16] (80,107)[-56.42] (80,108)[-56.69] (80,109)[-56.98] (80,110)[-57.29] (80,111)[-57.62] (80,112)[-57.98] (80,113)[-58.38] (80,114)[-58.51] (80,115)[-58.44] (80,116)[-58.38] (80,117)[-58.31] (80,118)[-58.24] (80,119)[-58.18] (80,120)[-58.12] (80,121)[-58.05] (80,122)[-57.99] (80,123)[-57.93] (80,124)[-57.77] (80,125)[-57.36] (80,126)[-56.98] (80,127)[-56.63] (80,128)[-56.31] (80,129)[-56.01] (80,130)[-55.73] (80,131)[-55.47] (80,132)[-55.23] (80,133)[-54.99] (80,134)[-54.77] (80,135)[-54.55] (80,136)[-54.33] (80,137)[-54.13] (80,138)[-53.94] (80,139)[-53.75] (80,140)[-53.57] (80,141)[-53.40] (80,142)[-53.24] (80,143)[-53.08] (80,144)[-52.92] (80,145)[-52.87] (80,146)[-52.87] (80,147)[-52.86] (80,148)[-52.86] (80,149)[-52.85] (80,150)[-52.85] (80,151)[-52.84] (80,152)[-52.84] (80,153)[-52.83] (80,154)[-52.83] (80,155)[-52.87] (80,156)[-53.00] (80,157)[-53.14] (80,158)[-53.28] (80,159)[-53.43] (80,160)[-53.58] (80,161)[-53.74] (80,162)[-53.90] (80,163)[-54.07] (80,164)[-54.24] (80,165)[-54.43] (80,166)[-54.65] (80,167)[-54.89] (80,168)[-55.15] (80,169)[-55.42] (80,170)[-55.70] (80,171)[-56.01] (80,172)[-56.34] (80,173)[-56.70] (80,174)[-57.09] (80,175)[-57.51] (80,176)[-57.77] (80,177)[-57.97] (80,178)[-58.17] (80,179)[-58.38] (80,180)[-58.60] (80,181)[-58.83] (80,182)[-59.08] (80,183)[-59.34] (80,184)[-59.61] (80,185)[-59.91] (80,186)[-60.08] (80,187)[-60.04] (80,188)[-60.01] (80,189)[-59.97] (80,190)[-59.94] (80,191)[-59.90] (80,192)[-59.87] (80,193)[-59.84] (80,194)[-59.80] (80,195)[-59.77] (80,196)[-59.74] (80,197)[-59.70] (80,198)[-59.67] (80,199)[-59.64] (80,200)[-59.61] (80,201)[-59.58] (80,202)[-59.55] (80,203)[-59.52] (80,204)[-59.49] (80,205)[-59.46] (80,206)[-59.43] (80,207)[-59.50] (80,208)[-59.60] (80,209)[-59.70] (80,210)[-59.80] (80,211)[-59.91] (80,212)[-60.02] (80,213)[-60.13] (80,214)[-60.24] (80,215)[-60.36] (80,216)[-60.48] (80,217)[-60.57] (80,218)[-60.62] (80,219)[-60.67] (80,220)[-60.72] (80,221)[-60.77] (80,222)[-60.82] (80,223)[-60.88] (80,224)[-60.93] (80,225)[-60.98] (80,226)[-61.04] (80,227)[-61.04] (80,228)[-60.79] (80,229)[-60.56] (80,230)[-60.34] (80,231)[-60.12] (80,232)[-59.92] (80,233)[-59.73] (80,234)[-59.54] (80,235)[-59.37] (80,236)[-59.19] (80,237)[-59.03] (80,238)[-58.79] (80,239)[-58.55] (80,240)[-58.33] (80,241)[-58.12] (80,242)[-57.91] (80,243)[-57.72] (80,244)[-57.53] (80,245)[-57.35] (80,246)[-57.18] (80,247)[-57.01] (80,248)[-56.90] (80,249)[-56.84] (80,250)[-56.77] (80,251)[-56.70] (80,252)[-56.64] (80,253)[-56.57] (80,254)[-56.51] (80,255)[-56.45] (80,256)[-56.39] (80,257)[-56.33] (80,258)[-56.30] (80,259)[-56.35] (80,260)[-56.41] (80,261)[-56.47] (80,262)[-56.53] (80,263)[-56.59] (80,264)[-56.66] (80,265)[-56.72] (80,266)[-56.79] (80,267)[-56.85] (80,268)[-56.92] (80,269)[-57.05] (80,270)[-57.19] (80,271)[-57.34] (80,272)[-57.49] (80,273)[-57.65] (80,274)[-57.82] (80,275)[-57.99] (80,276)[-58.17] (80,277)[-58.35] (80,278)[-58.55] (80,279)[-58.70] (80,280)[-58.82] (80,281)[-58.96] (80,282)[-59.09] (80,283)[-59.23] (80,284)[-59.37] (80,285)[-59.52] (80,286)[-59.67] (80,287)[-59.83] (80,288)[-60.00] (80,289)[-60.06] (80,290)[-59.91] (80,291)[-59.76] (80,292)[-59.61] (80,293)[-59.47] (80,294)[-59.33] (80,295)[-59.20] (80,296)[-59.07] (80,297)[-58.94] (80,298)[-58.82] (80,299)[-58.70] (81,0)[-56.97] (81,1)[-56.60] (81,2)[-56.26] (81,3)[-55.94] (81,4)[-55.65] (81,5)[-55.37] (81,6)[-55.11] (81,7)[-54.87] (81,8)[-54.64] (81,9)[-54.42] (81,10)[-54.21] (81,11)[-54.11] (81,12)[-54.06] (81,13)[-54.01] (81,14)[-53.95] (81,15)[-53.90] (81,16)[-53.85] (81,17)[-53.80] (81,18)[-53.76] (81,19)[-53.71] (81,20)[-53.66] (81,21)[-53.67] (81,22)[-53.77] (81,23)[-53.87] (81,24)[-53.98] (81,25)[-54.08] (81,26)[-54.19] (81,27)[-54.31] (81,28)[-54.42] (81,29)[-54.54] (81,30)[-54.67] (81,31)[-54.80] (81,32)[-55.01] (81,33)[-55.22] (81,34)[-55.45] (81,35)[-55.69] (81,36)[-55.94] (81,37)[-56.21] (81,38)[-56.50] (81,39)[-56.81] (81,40)[-57.14] (81,41)[-57.50] (81,42)[-57.80] (81,43)[-58.08] (81,44)[-58.39] (81,45)[-58.72] (81,46)[-59.07] (81,47)[-59.46] (81,48)[-59.89] (81,49)[-60.36] (81,50)[-60.89] (81,51)[-61.50] (81,52)[-61.84] (81,53)[-61.78] (81,54)[-61.71] (81,55)[-61.65] (81,56)[-61.59] (81,57)[-61.53] (81,58)[-61.47] (81,59)[-61.41] (81,60)[-61.36] (81,61)[-61.30] (81,62)[-61.15] (81,63)[-60.51] (81,64)[-59.94] (81,65)[-59.44] (81,66)[-58.99] (81,67)[-58.59] (81,68)[-58.22] (81,69)[-57.88] (81,70)[-57.56] (81,71)[-57.26] (81,72)[-56.99] (81,73)[-56.68] (81,74)[-56.39] (81,75)[-56.12] (81,76)[-55.86] (81,77)[-55.62] (81,78)[-55.38] (81,79)[-55.17] (81,80)[-54.96] (81,81)[-54.76] (81,82)[-54.57] (81,83)[-54.46] (81,84)[-54.41] (81,85)[-54.36] (81,86)[-54.31] (81,87)[-54.27] (81,88)[-54.22] (81,89)[-54.18] (81,90)[-54.13] (81,91)[-54.09] (81,92)[-54.04] (81,93)[-54.03] (81,94)[-54.14] (81,95)[-54.26] (81,96)[-54.37] (81,97)[-54.49] (81,98)[-54.62] (81,99)[-54.74] (81,100)[-54.87] (81,101)[-55.01] (81,102)[-55.15] (81,103)[-55.29] (81,104)[-55.51] (81,105)[-55.75] (81,106)[-56.00] (81,107)[-56.26] (81,108)[-56.55] (81,109)[-56.85] (81,110)[-57.18] (81,111)[-57.53] (81,112)[-57.92] (81,113)[-58.34] (81,114)[-58.49] (81,115)[-58.42] (81,116)[-58.36] (81,117)[-58.30] (81,118)[-58.24] (81,119)[-58.18] (81,120)[-58.12] (81,121)[-58.06] (81,122)[-58.00] (81,123)[-57.95] (81,124)[-57.78] (81,125)[-57.35] (81,126)[-56.95] (81,127)[-56.59] (81,128)[-56.26] (81,129)[-55.95] (81,130)[-55.66] (81,131)[-55.39] (81,132)[-55.14] (81,133)[-54.90] (81,134)[-54.67] (81,135)[-54.44] (81,136)[-54.23] (81,137)[-54.02] (81,138)[-53.82] (81,139)[-53.63] (81,140)[-53.45] (81,141)[-53.28] (81,142)[-53.11] (81,143)[-52.95] (81,144)[-52.79] (81,145)[-52.74] (81,146)[-52.73] (81,147)[-52.72] (81,148)[-52.71] (81,149)[-52.71] (81,150)[-52.70] (81,151)[-52.69] (81,152)[-52.68] (81,153)[-52.68] (81,154)[-52.67] (81,155)[-52.71] (81,156)[-52.84] (81,157)[-52.97] (81,158)[-53.11] (81,159)[-53.25] (81,160)[-53.40] (81,161)[-53.55] (81,162)[-53.71] (81,163)[-53.88] (81,164)[-54.05] (81,165)[-54.23] (81,166)[-54.46] (81,167)[-54.70] (81,168)[-54.96] (81,169)[-55.24] (81,170)[-55.53] (81,171)[-55.85] (81,172)[-56.19] (81,173)[-56.56] (81,174)[-56.96] (81,175)[-57.41] (81,176)[-57.69] (81,177)[-57.91] (81,178)[-58.14] (81,179)[-58.39] (81,180)[-58.64] (81,181)[-58.92] (81,182)[-59.21] (81,183)[-59.52] (81,184)[-59.86] (81,185)[-60.23] (81,186)[-60.45] (81,187)[-60.44] (81,188)[-60.43] (81,189)[-60.42] (81,190)[-60.41] (81,191)[-60.40] (81,192)[-60.39] (81,193)[-60.38] (81,194)[-60.37] (81,195)[-60.36] (81,196)[-60.34] (81,197)[-60.30] (81,198)[-60.26] (81,199)[-60.21] (81,200)[-60.17] (81,201)[-60.12] (81,202)[-60.08] (81,203)[-60.04] (81,204)[-60.00] (81,205)[-59.96] (81,206)[-59.91] (81,207)[-59.98] (81,208)[-60.07] (81,209)[-60.16] (81,210)[-60.26] (81,211)[-60.35] (81,212)[-60.45] (81,213)[-60.56] (81,214)[-60.66] (81,215)[-60.77] (81,216)[-60.88] (81,217)[-60.95] (81,218)[-60.97] (81,219)[-60.99] (81,220)[-61.02] (81,221)[-61.04] (81,222)[-61.07] (81,223)[-61.09] (81,224)[-61.11] (81,225)[-61.14] (81,226)[-61.16] (81,227)[-61.13] (81,228)[-60.85] (81,229)[-60.59] (81,230)[-60.34] (81,231)[-60.10] (81,232)[-59.88] (81,233)[-59.66] (81,234)[-59.46] (81,235)[-59.27] (81,236)[-59.08] (81,237)[-58.90] (81,238)[-58.66] (81,239)[-58.41] (81,240)[-58.18] (81,241)[-57.96] (81,242)[-57.75] (81,243)[-57.55] (81,244)[-57.36] (81,245)[-57.18] (81,246)[-57.00] (81,247)[-56.83] (81,248)[-56.72] (81,249)[-56.65] (81,250)[-56.58] (81,251)[-56.52] (81,252)[-56.45] (81,253)[-56.38] (81,254)[-56.32] (81,255)[-56.26] (81,256)[-56.20] (81,257)[-56.13] (81,258)[-56.10] (81,259)[-56.16] (81,260)[-56.21] (81,261)[-56.27] (81,262)[-56.33] (81,263)[-56.38] (81,264)[-56.44] (81,265)[-56.50] (81,266)[-56.56] (81,267)[-56.63] (81,268)[-56.69] (81,269)[-56.82] (81,270)[-56.96] (81,271)[-57.11] (81,272)[-57.26] (81,273)[-57.42] (81,274)[-57.58] (81,275)[-57.75] (81,276)[-57.93] (81,277)[-58.12] (81,278)[-58.31] (81,279)[-58.46] (81,280)[-58.58] (81,281)[-58.70] (81,282)[-58.83] (81,283)[-58.96] (81,284)[-59.10] (81,285)[-59.24] (81,286)[-59.39] (81,287)[-59.54] (81,288)[-59.69] (81,289)[-59.76] (81,290)[-59.61] (81,291)[-59.46] (81,292)[-59.32] (81,293)[-59.19] (81,294)[-59.06] (81,295)[-58.93] (81,296)[-58.81] (81,297)[-58.69] (81,298)[-58.57] (81,299)[-58.46] (82,0)[-56.95] (82,1)[-56.58] (82,2)[-56.23] (82,3)[-55.90] (82,4)[-55.60] (82,5)[-55.32] (82,6)[-55.06] (82,7)[-54.81] (82,8)[-54.58] (82,9)[-54.35] (82,10)[-54.14] (82,11)[-54.04] (82,12)[-53.98] (82,13)[-53.93] (82,14)[-53.87] (82,15)[-53.82] (82,16)[-53.76] (82,17)[-53.71] (82,18)[-53.66] (82,19)[-53.61] (82,20)[-53.56] (82,21)[-53.56] (82,22)[-53.66] (82,23)[-53.76] (82,24)[-53.86] (82,25)[-53.96] (82,26)[-54.07] (82,27)[-54.18] (82,28)[-54.29] (82,29)[-54.41] (82,30)[-54.53] (82,31)[-54.65] (82,32)[-54.86] (82,33)[-55.07] (82,34)[-55.30] (82,35)[-55.54] (82,36)[-55.79] (82,37)[-56.06] (82,38)[-56.34] (82,39)[-56.65] (82,40)[-56.98] (82,41)[-57.33] (82,42)[-57.62] (82,43)[-57.90] (82,44)[-58.20] (82,45)[-58.52] (82,46)[-58.86] (82,47)[-59.24] (82,48)[-59.64] (82,49)[-60.10] (82,50)[-60.60] (82,51)[-61.17] (82,52)[-61.49] (82,53)[-61.42] (82,54)[-61.35] (82,55)[-61.29] (82,56)[-61.22] (82,57)[-61.15] (82,58)[-61.09] (82,59)[-61.03] (82,60)[-60.96] (82,61)[-60.90] (82,62)[-60.75] (82,63)[-60.13] (82,64)[-59.59] (82,65)[-59.10] (82,66)[-58.67] (82,67)[-58.27] (82,68)[-57.91] (82,69)[-57.58] (82,70)[-57.27] (82,71)[-56.98] (82,72)[-56.70] (82,73)[-56.41] (82,74)[-56.12] (82,75)[-55.86] (82,76)[-55.61] (82,77)[-55.37] (82,78)[-55.14] (82,79)[-54.93] (82,80)[-54.72] (82,81)[-54.53] (82,82)[-54.34] (82,83)[-54.23] (82,84)[-54.19] (82,85)[-54.14] (82,86)[-54.10] (82,87)[-54.06] (82,88)[-54.01] (82,89)[-53.97] (82,90)[-53.93] (82,91)[-53.89] (82,92)[-53.85] (82,93)[-53.84] (82,94)[-53.95] (82,95)[-54.06] (82,96)[-54.18] (82,97)[-54.30] (82,98)[-54.43] (82,99)[-54.56] (82,100)[-54.69] (82,101)[-54.82] (82,102)[-54.96] (82,103)[-55.11] (82,104)[-55.33] (82,105)[-55.58] (82,106)[-55.84] (82,107)[-56.12] (82,108)[-56.41] (82,109)[-56.73] (82,110)[-57.07] (82,111)[-57.44] (82,112)[-57.85] (82,113)[-58.30] (82,114)[-58.46] (82,115)[-58.40] (82,116)[-58.34] (82,117)[-58.29] (82,118)[-58.23] (82,119)[-58.18] (82,120)[-58.12] (82,121)[-58.07] (82,122)[-58.01] (82,123)[-57.96] (82,124)[-57.79] (82,125)[-57.34] (82,126)[-56.93] (82,127)[-56.56] (82,128)[-56.21] (82,129)[-55.89] (82,130)[-55.60] (82,131)[-55.32] (82,132)[-55.06] (82,133)[-54.81] (82,134)[-54.58] (82,135)[-54.34] (82,136)[-54.12] (82,137)[-53.91] (82,138)[-53.71] (82,139)[-53.52] (82,140)[-53.33] (82,141)[-53.16] (82,142)[-52.99] (82,143)[-52.83] (82,144)[-52.67] (82,145)[-52.61] (82,146)[-52.60] (82,147)[-52.59] (82,148)[-52.58] (82,149)[-52.57] (82,150)[-52.56] (82,151)[-52.54] (82,152)[-52.53] (82,153)[-52.52] (82,154)[-52.51] (82,155)[-52.55] (82,156)[-52.68] (82,157)[-52.81] (82,158)[-52.94] (82,159)[-53.08] (82,160)[-53.23] (82,161)[-53.38] (82,162)[-53.53] (82,163)[-53.70] (82,164)[-53.86] (82,165)[-54.04] (82,166)[-54.27] (82,167)[-54.52] (82,168)[-54.79] (82,169)[-55.07] (82,170)[-55.37] (82,171)[-55.70] (82,172)[-56.05] (82,173)[-56.43] (82,174)[-56.85] (82,175)[-57.31] (82,176)[-57.61] (82,177)[-57.86] (82,178)[-58.12] (82,179)[-58.40] (82,180)[-58.69] (82,181)[-59.01] (82,182)[-59.35] (82,183)[-59.72] (82,184)[-60.13] (82,185)[-60.57] (82,186)[-60.87] (82,187)[-60.89] (82,188)[-60.91] (82,189)[-60.93] (82,190)[-60.94] (82,191)[-60.96] (82,192)[-60.98] (82,193)[-61.00] (82,194)[-61.02] (82,195)[-61.04] (82,196)[-61.05] (82,197)[-60.99] (82,198)[-60.93] (82,199)[-60.87] (82,200)[-60.80] (82,201)[-60.74] (82,202)[-60.68] (82,203)[-60.63] (82,204)[-60.57] (82,205)[-60.51] (82,206)[-60.46] (82,207)[-60.51] (82,208)[-60.59] (82,209)[-60.68] (82,210)[-60.76] (82,211)[-60.85] (82,212)[-60.94] (82,213)[-61.03] (82,214)[-61.13] (82,215)[-61.22] (82,216)[-61.32] (82,217)[-61.37] (82,218)[-61.36] (82,219)[-61.35] (82,220)[-61.34] (82,221)[-61.33] (82,222)[-61.32] (82,223)[-61.32] (82,224)[-61.31] (82,225)[-61.30] (82,226)[-61.29] (82,227)[-61.23] (82,228)[-60.91] (82,229)[-60.61] (82,230)[-60.34] (82,231)[-60.08] (82,232)[-59.83] (82,233)[-59.60] (82,234)[-59.38] (82,235)[-59.17] (82,236)[-58.97] (82,237)[-58.78] (82,238)[-58.52] (82,239)[-58.27] (82,240)[-58.03] (82,241)[-57.81] (82,242)[-57.59] (82,243)[-57.39] (82,244)[-57.19] (82,245)[-57.01] (82,246)[-56.83] (82,247)[-56.66] (82,248)[-56.54] (82,249)[-56.47] (82,250)[-56.40] (82,251)[-56.34] (82,252)[-56.27] (82,253)[-56.20] (82,254)[-56.14] (82,255)[-56.08] (82,256)[-56.01] (82,257)[-55.95] (82,258)[-55.92] (82,259)[-55.97] (82,260)[-56.02] (82,261)[-56.08] (82,262)[-56.13] (82,263)[-56.18] (82,264)[-56.24] (82,265)[-56.30] (82,266)[-56.35] (82,267)[-56.41] (82,268)[-56.47] (82,269)[-56.60] (82,270)[-56.74] (82,271)[-56.89] (82,272)[-57.04] (82,273)[-57.20] (82,274)[-57.36] (82,275)[-57.53] (82,276)[-57.71] (82,277)[-57.89] (82,278)[-58.08] (82,279)[-58.23] (82,280)[-58.35] (82,281)[-58.46] (82,282)[-58.59] (82,283)[-58.71] (82,284)[-58.85] (82,285)[-58.98] (82,286)[-59.12] (82,287)[-59.26] (82,288)[-59.41] (82,289)[-59.47] (82,290)[-59.33] (82,291)[-59.19] (82,292)[-59.06] (82,293)[-58.93] (82,294)[-58.80] (82,295)[-58.68] (82,296)[-58.56] (82,297)[-58.45] (82,298)[-58.33] (82,299)[-58.22] (83,0)[-56.92] (83,1)[-56.54] (83,2)[-56.19] (83,3)[-55.86] (83,4)[-55.56] (83,5)[-55.28] (83,6)[-55.01] (83,7)[-54.76] (83,8)[-54.53] (83,9)[-54.30] (83,10)[-54.09] (83,11)[-53.98] (83,12)[-53.93] (83,13)[-53.87] (83,14)[-53.82] (83,15)[-53.76] (83,16)[-53.71] (83,17)[-53.65] (83,18)[-53.60] (83,19)[-53.55] (83,20)[-53.50] (83,21)[-53.50] (83,22)[-53.60] (83,23)[-53.70] (83,24)[-53.80] (83,25)[-53.91] (83,26)[-54.01] (83,27)[-54.12] (83,28)[-54.23] (83,29)[-54.35] (83,30)[-54.47] (83,31)[-54.60] (83,32)[-54.80] (83,33)[-55.02] (83,34)[-55.25] (83,35)[-55.49] (83,36)[-55.74] (83,37)[-56.02] (83,38)[-56.30] (83,39)[-56.61] (83,40)[-56.95] (83,41)[-57.31] (83,42)[-57.60] (83,43)[-57.88] (83,44)[-58.17] (83,45)[-58.49] (83,46)[-58.84] (83,47)[-59.21] (83,48)[-59.62] (83,49)[-60.07] (83,50)[-60.57] (83,51)[-61.14] (83,52)[-61.45] (83,53)[-61.36] (83,54)[-61.28] (83,55)[-61.20] (83,56)[-61.12] (83,57)[-61.04] (83,58)[-60.97] (83,59)[-60.89] (83,60)[-60.82] (83,61)[-60.74] (83,62)[-60.59] (83,63)[-59.98] (83,64)[-59.44] (83,65)[-58.96] (83,66)[-58.53] (83,67)[-58.14] (83,68)[-57.78] (83,69)[-57.44] (83,70)[-57.14] (83,71)[-56.85] (83,72)[-56.58] (83,73)[-56.29] (83,74)[-56.01] (83,75)[-55.75] (83,76)[-55.50] (83,77)[-55.26] (83,78)[-55.04] (83,79)[-54.83] (83,80)[-54.63] (83,81)[-54.44] (83,82)[-54.25] (83,83)[-54.14] (83,84)[-54.10] (83,85)[-54.06] (83,86)[-54.02] (83,87)[-53.98] (83,88)[-53.94] (83,89)[-53.90] (83,90)[-53.86] (83,91)[-53.82] (83,92)[-53.79] (83,93)[-53.78] (83,94)[-53.89] (83,95)[-54.01] (83,96)[-54.13] (83,97)[-54.26] (83,98)[-54.38] (83,99)[-54.52] (83,100)[-54.65] (83,101)[-54.79] (83,102)[-54.94] (83,103)[-55.09] (83,104)[-55.31] (83,105)[-55.56] (83,106)[-55.83] (83,107)[-56.11] (83,108)[-56.42] (83,109)[-56.74] (83,110)[-57.09] (83,111)[-57.47] (83,112)[-57.89] (83,113)[-58.36] (83,114)[-58.53] (83,115)[-58.47] (83,116)[-58.41] (83,117)[-58.35] (83,118)[-58.29] (83,119)[-58.23] (83,120)[-58.17] (83,121)[-58.12] (83,122)[-58.06] (83,123)[-58.01] (83,124)[-57.83] (83,125)[-57.35] (83,126)[-56.93] (83,127)[-56.54] (83,128)[-56.18] (83,129)[-55.85] (83,130)[-55.54] (83,131)[-55.26] (83,132)[-54.99] (83,133)[-54.74] (83,134)[-54.50] (83,135)[-54.26] (83,136)[-54.03] (83,137)[-53.82] (83,138)[-53.61] (83,139)[-53.42] (83,140)[-53.23] (83,141)[-53.05] (83,142)[-52.88] (83,143)[-52.71] (83,144)[-52.55] (83,145)[-52.49] (83,146)[-52.47] (83,147)[-52.46] (83,148)[-52.45] (83,149)[-52.44] (83,150)[-52.42] (83,151)[-52.41] (83,152)[-52.40] (83,153)[-52.38] (83,154)[-52.37] (83,155)[-52.40] (83,156)[-52.53] (83,157)[-52.66] (83,158)[-52.79] (83,159)[-52.93] (83,160)[-53.07] (83,161)[-53.22] (83,162)[-53.37] (83,163)[-53.53] (83,164)[-53.70] (83,165)[-53.87] (83,166)[-54.11] (83,167)[-54.36] (83,168)[-54.62] (83,169)[-54.91] (83,170)[-55.21] (83,171)[-55.54] (83,172)[-55.89] (83,173)[-56.28] (83,174)[-56.70] (83,175)[-57.17] (83,176)[-57.48] (83,177)[-57.75] (83,178)[-58.02] (83,179)[-58.32] (83,180)[-58.64] (83,181)[-58.98] (83,182)[-59.36] (83,183)[-59.77] (83,184)[-60.22] (83,185)[-60.73] (83,186)[-61.07] (83,187)[-61.11] (83,188)[-61.16] (83,189)[-61.20] (83,190)[-61.25] (83,191)[-61.29] (83,192)[-61.34] (83,193)[-61.38] (83,194)[-61.43] (83,195)[-61.48] (83,196)[-61.51] (83,197)[-61.43] (83,198)[-61.36] (83,199)[-61.28] (83,200)[-61.21] (83,201)[-61.13] (83,202)[-61.06] (83,203)[-60.99] (83,204)[-60.92] (83,205)[-60.85] (83,206)[-60.78] (83,207)[-60.83] (83,208)[-60.90] (83,209)[-60.98] (83,210)[-61.05] (83,211)[-61.13] (83,212)[-61.21] (83,213)[-61.29] (83,214)[-61.37] (83,215)[-61.46] (83,216)[-61.54] (83,217)[-61.57] (83,218)[-61.55] (83,219)[-61.52] (83,220)[-61.50] (83,221)[-61.48] (83,222)[-61.45] (83,223)[-61.43] (83,224)[-61.40] (83,225)[-61.38] (83,226)[-61.36] (83,227)[-61.28] (83,228)[-60.95] (83,229)[-60.65] (83,230)[-60.36] (83,231)[-60.10] (83,232)[-59.85] (83,233)[-59.61] (83,234)[-59.38] (83,235)[-59.17] (83,236)[-58.97] (83,237)[-58.77] (83,238)[-58.51] (83,239)[-58.25] (83,240)[-58.01] (83,241)[-57.78] (83,242)[-57.56] (83,243)[-57.36] (83,244)[-57.16] (83,245)[-56.97] (83,246)[-56.79] (83,247)[-56.61] (83,248)[-56.49] (83,249)[-56.42] (83,250)[-56.35] (83,251)[-56.28] (83,252)[-56.21] (83,253)[-56.14] (83,254)[-56.07] (83,255)[-56.00] (83,256)[-55.94] (83,257)[-55.87] (83,258)[-55.83] (83,259)[-55.88] (83,260)[-55.93] (83,261)[-55.98] (83,262)[-56.03] (83,263)[-56.08] (83,264)[-56.13] (83,265)[-56.18] (83,266)[-56.23] (83,267)[-56.28] (83,268)[-56.33] (83,269)[-56.46] (83,270)[-56.60] (83,271)[-56.74] (83,272)[-56.89] (83,273)[-57.04] (83,274)[-57.20] (83,275)[-57.36] (83,276)[-57.53] (83,277)[-57.71] (83,278)[-57.89] (83,279)[-58.03] (83,280)[-58.14] (83,281)[-58.26] (83,282)[-58.38] (83,283)[-58.50] (83,284)[-58.62] (83,285)[-58.75] (83,286)[-58.88] (83,287)[-59.02] (83,288)[-59.16] (83,289)[-59.22] (83,290)[-59.10] (83,291)[-58.97] (83,292)[-58.86] (83,293)[-58.74] (83,294)[-58.63] (83,295)[-58.52] (83,296)[-58.41] (83,297)[-58.31] (83,298)[-58.21] (83,299)[-58.11] (84,0)[-56.86] (84,1)[-56.48] (84,2)[-56.13] (84,3)[-55.81] (84,4)[-55.51] (84,5)[-55.23] (84,6)[-54.97] (84,7)[-54.72] (84,8)[-54.49] (84,9)[-54.26] (84,10)[-54.05] (84,11)[-53.95] (84,12)[-53.90] (84,13)[-53.84] (84,14)[-53.79] (84,15)[-53.74] (84,16)[-53.68] (84,17)[-53.63] (84,18)[-53.58] (84,19)[-53.53] (84,20)[-53.48] (84,21)[-53.49] (84,22)[-53.59] (84,23)[-53.69] (84,24)[-53.80] (84,25)[-53.91] (84,26)[-54.02] (84,27)[-54.13] (84,28)[-54.25] (84,29)[-54.37] (84,30)[-54.49] (84,31)[-54.62] (84,32)[-54.83] (84,33)[-55.05] (84,34)[-55.29] (84,35)[-55.54] (84,36)[-55.80] (84,37)[-56.08] (84,38)[-56.38] (84,39)[-56.70] (84,40)[-57.05] (84,41)[-57.42] (84,42)[-57.72] (84,43)[-58.01] (84,44)[-58.31] (84,45)[-58.63] (84,46)[-58.98] (84,47)[-59.37] (84,48)[-59.79] (84,49)[-60.25] (84,50)[-60.77] (84,51)[-61.36] (84,52)[-61.68] (84,53)[-61.57] (84,54)[-61.46] (84,55)[-61.36] (84,56)[-61.26] (84,57)[-61.16] (84,58)[-61.06] (84,59)[-60.97] (84,60)[-60.88] (84,61)[-60.79] (84,62)[-60.62] (84,63)[-60.00] (84,64)[-59.46] (84,65)[-58.98] (84,66)[-58.55] (84,67)[-58.15] (84,68)[-57.79] (84,69)[-57.46] (84,70)[-57.15] (84,71)[-56.86] (84,72)[-56.59] (84,73)[-56.30] (84,74)[-56.02] (84,75)[-55.76] (84,76)[-55.52] (84,77)[-55.29] (84,78)[-55.07] (84,79)[-54.86] (84,80)[-54.66] (84,81)[-54.46] (84,82)[-54.28] (84,83)[-54.18] (84,84)[-54.14] (84,85)[-54.10] (84,86)[-54.06] (84,87)[-54.03] (84,88)[-53.99] (84,89)[-53.95] (84,90)[-53.92] (84,91)[-53.88] (84,92)[-53.84] (84,93)[-53.84] (84,94)[-53.96] (84,95)[-54.08] (84,96)[-54.21] (84,97)[-54.34] (84,98)[-54.47] (84,99)[-54.61] (84,100)[-54.75] (84,101)[-54.90] (84,102)[-55.05] (84,103)[-55.20] (84,104)[-55.44] (84,105)[-55.69] (84,106)[-55.96] (84,107)[-56.24] (84,108)[-56.55] (84,109)[-56.88] (84,110)[-57.24] (84,111)[-57.62] (84,112)[-58.05] (84,113)[-58.52] (84,114)[-58.69] (84,115)[-58.62] (84,116)[-58.55] (84,117)[-58.48] (84,118)[-58.41] (84,119)[-58.34] (84,120)[-58.27] (84,121)[-58.21] (84,122)[-58.14] (84,123)[-58.08] (84,124)[-57.88] (84,125)[-57.38] (84,126)[-56.94] (84,127)[-56.53] (84,128)[-56.16] (84,129)[-55.82] (84,130)[-55.51] (84,131)[-55.21] (84,132)[-54.94] (84,133)[-54.68] (84,134)[-54.43] (84,135)[-54.19] (84,136)[-53.96] (84,137)[-53.73] (84,138)[-53.52] (84,139)[-53.32] (84,140)[-53.13] (84,141)[-52.95] (84,142)[-52.77] (84,143)[-52.60] (84,144)[-52.44] (84,145)[-52.38] (84,146)[-52.36] (84,147)[-52.34] (84,148)[-52.33] (84,149)[-52.31] (84,150)[-52.30] (84,151)[-52.28] (84,152)[-52.27] (84,153)[-52.25] (84,154)[-52.24] (84,155)[-52.27] (84,156)[-52.40] (84,157)[-52.52] (84,158)[-52.66] (84,159)[-52.79] (84,160)[-52.93] (84,161)[-53.08] (84,162)[-53.23] (84,163)[-53.39] (84,164)[-53.55] (84,165)[-53.72] (84,166)[-53.96] (84,167)[-54.20] (84,168)[-54.47] (84,169)[-54.75] (84,170)[-55.05] (84,171)[-55.38] (84,172)[-55.73] (84,173)[-56.11] (84,174)[-56.53] (84,175)[-56.99] (84,176)[-57.31] (84,177)[-57.58] (84,178)[-57.86] (84,179)[-58.17] (84,180)[-58.50] (84,181)[-58.86] (84,182)[-59.25] (84,183)[-59.67] (84,184)[-60.14] (84,185)[-60.68] (84,186)[-61.04] (84,187)[-61.10] (84,188)[-61.16] (84,189)[-61.22] (84,190)[-61.28] (84,191)[-61.35] (84,192)[-61.41] (84,193)[-61.47] (84,194)[-61.54] (84,195)[-61.60] (84,196)[-61.65] (84,197)[-61.57] (84,198)[-61.48] (84,199)[-61.40] (84,200)[-61.32] (84,201)[-61.24] (84,202)[-61.16] (84,203)[-61.09] (84,204)[-61.01] (84,205)[-60.94] (84,206)[-60.87] (84,207)[-60.90] (84,208)[-60.97] (84,209)[-61.03] (84,210)[-61.10] (84,211)[-61.17] (84,212)[-61.24] (84,213)[-61.31] (84,214)[-61.38] (84,215)[-61.45] (84,216)[-61.53] (84,217)[-61.55] (84,218)[-61.53] (84,219)[-61.51] (84,220)[-61.49] (84,221)[-61.47] (84,222)[-61.45] (84,223)[-61.42] (84,224)[-61.40] (84,225)[-61.38] (84,226)[-61.36] (84,227)[-61.29] (84,228)[-60.98] (84,229)[-60.69] (84,230)[-60.41] (84,231)[-60.16] (84,232)[-59.92] (84,233)[-59.69] (84,234)[-59.47] (84,235)[-59.26] (84,236)[-59.07] (84,237)[-58.88] (84,238)[-58.61] (84,239)[-58.35] (84,240)[-58.10] (84,241)[-57.87] (84,242)[-57.65] (84,243)[-57.44] (84,244)[-57.23] (84,245)[-57.04] (84,246)[-56.86] (84,247)[-56.68] (84,248)[-56.56] (84,249)[-56.48] (84,250)[-56.40] (84,251)[-56.32] (84,252)[-56.24] (84,253)[-56.17] (84,254)[-56.10] (84,255)[-56.02] (84,256)[-55.95] (84,257)[-55.88] (84,258)[-55.84] (84,259)[-55.88] (84,260)[-55.92] (84,261)[-55.96] (84,262)[-56.01] (84,263)[-56.05] (84,264)[-56.09] (84,265)[-56.13] (84,266)[-56.18] (84,267)[-56.22] (84,268)[-56.27] (84,269)[-56.39] (84,270)[-56.52] (84,271)[-56.65] (84,272)[-56.79] (84,273)[-56.93] (84,274)[-57.08] (84,275)[-57.23] (84,276)[-57.39] (84,277)[-57.56] (84,278)[-57.73] (84,279)[-57.86] (84,280)[-57.97] (84,281)[-58.08] (84,282)[-58.19] (84,283)[-58.31] (84,284)[-58.43] (84,285)[-58.55] (84,286)[-58.68] (84,287)[-58.81] (84,288)[-58.94] (84,289)[-59.00] (84,290)[-58.90] (84,291)[-58.81] (84,292)[-58.71] (84,293)[-58.62] (84,294)[-58.52] (84,295)[-58.43] (84,296)[-58.35] (84,297)[-58.26] (84,298)[-58.18] (84,299)[-58.09] (85,0)[-56.80] (85,1)[-56.43] (85,2)[-56.08] (85,3)[-55.77] (85,4)[-55.47] (85,5)[-55.19] (85,6)[-54.93] (85,7)[-54.68] (85,8)[-54.45] (85,9)[-54.23] (85,10)[-54.02] (85,11)[-53.92] (85,12)[-53.86] (85,13)[-53.81] (85,14)[-53.76] (85,15)[-53.71] (85,16)[-53.66] (85,17)[-53.61] (85,18)[-53.56] (85,19)[-53.52] (85,20)[-53.47] (85,21)[-53.48] (85,22)[-53.58] (85,23)[-53.69] (85,24)[-53.79] (85,25)[-53.91] (85,26)[-54.02] (85,27)[-54.14] (85,28)[-54.26] (85,29)[-54.38] (85,30)[-54.51] (85,31)[-54.65] (85,32)[-54.86] (85,33)[-55.09] (85,34)[-55.33] (85,35)[-55.59] (85,36)[-55.86] (85,37)[-56.14] (85,38)[-56.45] (85,39)[-56.79] (85,40)[-57.15] (85,41)[-57.54] (85,42)[-57.85] (85,43)[-58.14] (85,44)[-58.44] (85,45)[-58.78] (85,46)[-59.14] (85,47)[-59.53] (85,48)[-59.96] (85,49)[-60.44] (85,50)[-60.98] (85,51)[-61.60] (85,52)[-61.92] (85,53)[-61.78] (85,54)[-61.65] (85,55)[-61.52] (85,56)[-61.40] (85,57)[-61.28] (85,58)[-61.16] (85,59)[-61.05] (85,60)[-60.94] (85,61)[-60.83] (85,62)[-60.64] (85,63)[-60.02] (85,64)[-59.48] (85,65)[-59.00] (85,66)[-58.56] (85,67)[-58.17] (85,68)[-57.80] (85,69)[-57.47] (85,70)[-57.16] (85,71)[-56.87] (85,72)[-56.60] (85,73)[-56.31] (85,74)[-56.04] (85,75)[-55.78] (85,76)[-55.54] (85,77)[-55.31] (85,78)[-55.09] (85,79)[-54.88] (85,80)[-54.68] (85,81)[-54.49] (85,82)[-54.31] (85,83)[-54.21] (85,84)[-54.17] (85,85)[-54.14] (85,86)[-54.10] (85,87)[-54.07] (85,88)[-54.04] (85,89)[-54.00] (85,90)[-53.97] (85,91)[-53.94] (85,92)[-53.90] (85,93)[-53.90] (85,94)[-54.03] (85,95)[-54.15] (85,96)[-54.28] (85,97)[-54.42] (85,98)[-54.56] (85,99)[-54.70] (85,100)[-54.85] (85,101)[-55.00] (85,102)[-55.16] (85,103)[-55.33] (85,104)[-55.56] (85,105)[-55.82] (85,106)[-56.09] (85,107)[-56.38] (85,108)[-56.69] (85,109)[-57.02] (85,110)[-57.38] (85,111)[-57.78] (85,112)[-58.21] (85,113)[-58.70] (85,114)[-58.86] (85,115)[-58.78] (85,116)[-58.69] (85,117)[-58.61] (85,118)[-58.53] (85,119)[-58.45] (85,120)[-58.37] (85,121)[-58.30] (85,122)[-58.22] (85,123)[-58.15] (85,124)[-57.94] (85,125)[-57.42] (85,126)[-56.95] (85,127)[-56.53] (85,128)[-56.15] (85,129)[-55.80] (85,130)[-55.47] (85,131)[-55.17] (85,132)[-54.89] (85,133)[-54.62] (85,134)[-54.37] (85,135)[-54.12] (85,136)[-53.88] (85,137)[-53.65] (85,138)[-53.44] (85,139)[-53.23] (85,140)[-53.04] (85,141)[-52.85] (85,142)[-52.67] (85,143)[-52.50] (85,144)[-52.33] (85,145)[-52.27] (85,146)[-52.25] (85,147)[-52.23] (85,148)[-52.21] (85,149)[-52.20] (85,150)[-52.18] (85,151)[-52.16] (85,152)[-52.15] (85,153)[-52.13] (85,154)[-52.11] (85,155)[-52.14] (85,156)[-52.27] (85,157)[-52.39] (85,158)[-52.52] (85,159)[-52.66] (85,160)[-52.80] (85,161)[-52.94] (85,162)[-53.09] (85,163)[-53.25] (85,164)[-53.41] (85,165)[-53.57] (85,166)[-53.81] (85,167)[-54.06] (85,168)[-54.32] (85,169)[-54.60] (85,170)[-54.90] (85,171)[-55.22] (85,172)[-55.57] (85,173)[-55.95] (85,174)[-56.36] (85,175)[-56.82] (85,176)[-57.14] (85,177)[-57.42] (85,178)[-57.71] (85,179)[-58.03] (85,180)[-58.36] (85,181)[-58.73] (85,182)[-59.13] (85,183)[-59.58] (85,184)[-60.07] (85,185)[-60.63] (85,186)[-61.02] (85,187)[-61.09] (85,188)[-61.17] (85,189)[-61.24] (85,190)[-61.32] (85,191)[-61.40] (85,192)[-61.48] (85,193)[-61.56] (85,194)[-61.65] (85,195)[-61.73] (85,196)[-61.80] (85,197)[-61.71] (85,198)[-61.62] (85,199)[-61.53] (85,200)[-61.44] (85,201)[-61.35] (85,202)[-61.27] (85,203)[-61.19] (85,204)[-61.11] (85,205)[-61.03] (85,206)[-60.95] (85,207)[-60.98] (85,208)[-61.03] (85,209)[-61.09] (85,210)[-61.15] (85,211)[-61.21] (85,212)[-61.27] (85,213)[-61.33] (85,214)[-61.39] (85,215)[-61.45] (85,216)[-61.51] (85,217)[-61.53] (85,218)[-61.52] (85,219)[-61.50] (85,220)[-61.48] (85,221)[-61.46] (85,222)[-61.44] (85,223)[-61.42] (85,224)[-61.40] (85,225)[-61.38] (85,226)[-61.37] (85,227)[-61.30] (85,228)[-61.00] (85,229)[-60.73] (85,230)[-60.47] (85,231)[-60.22] (85,232)[-59.99] (85,233)[-59.77] (85,234)[-59.56] (85,235)[-59.36] (85,236)[-59.17] (85,237)[-58.98] (85,238)[-58.71] (85,239)[-58.45] (85,240)[-58.20] (85,241)[-57.96] (85,242)[-57.73] (85,243)[-57.52] (85,244)[-57.31] (85,245)[-57.12] (85,246)[-56.93] (85,247)[-56.75] (85,248)[-56.63] (85,249)[-56.54] (85,250)[-56.45] (85,251)[-56.37] (85,252)[-56.28] (85,253)[-56.20] (85,254)[-56.12] (85,255)[-56.04] (85,256)[-55.97] (85,257)[-55.89] (85,258)[-55.84] (85,259)[-55.88] (85,260)[-55.91] (85,261)[-55.95] (85,262)[-55.98] (85,263)[-56.02] (85,264)[-56.06] (85,265)[-56.09] (85,266)[-56.13] (85,267)[-56.17] (85,268)[-56.20] (85,269)[-56.32] (85,270)[-56.44] (85,271)[-56.57] (85,272)[-56.70] (85,273)[-56.83] (85,274)[-56.97] (85,275)[-57.11] (85,276)[-57.26] (85,277)[-57.41] (85,278)[-57.57] (85,279)[-57.70] (85,280)[-57.80] (85,281)[-57.91] (85,282)[-58.01] (85,283)[-58.13] (85,284)[-58.24] (85,285)[-58.36] (85,286)[-58.48] (85,287)[-58.60] (85,288)[-58.73] (85,289)[-58.80] (85,290)[-58.72] (85,291)[-58.64] (85,292)[-58.57] (85,293)[-58.50] (85,294)[-58.42] (85,295)[-58.35] (85,296)[-58.28] (85,297)[-58.21] (85,298)[-58.15] (85,299)[-58.08] (86,0)[-56.75] (86,1)[-56.38] (86,2)[-56.03] (86,3)[-55.72] (86,4)[-55.42] (86,5)[-55.15] (86,6)[-54.89] (86,7)[-54.64] (86,8)[-54.41] (86,9)[-54.19] (86,10)[-53.98] (86,11)[-53.88] (86,12)[-53.83] (86,13)[-53.78] (86,14)[-53.73] (86,15)[-53.69] (86,16)[-53.64] (86,17)[-53.59] (86,18)[-53.54] (86,19)[-53.50] (86,20)[-53.45] (86,21)[-53.46] (86,22)[-53.57] (86,23)[-53.68] (86,24)[-53.79] (86,25)[-53.91] (86,26)[-54.02] (86,27)[-54.14] (86,28)[-54.27] (86,29)[-54.40] (86,30)[-54.53] (86,31)[-54.67] (86,32)[-54.89] (86,33)[-55.13] (86,34)[-55.37] (86,35)[-55.63] (86,36)[-55.91] (86,37)[-56.21] (86,38)[-56.53] (86,39)[-56.88] (86,40)[-57.25] (86,41)[-57.66] (86,42)[-57.98] (86,43)[-58.27] (86,44)[-58.59] (86,45)[-58.93] (86,46)[-59.30] (86,47)[-59.70] (86,48)[-60.15] (86,49)[-60.64] (86,50)[-61.21] (86,51)[-61.85] (86,52)[-62.18] (86,53)[-62.01] (86,54)[-61.85] (86,55)[-61.70] (86,56)[-61.55] (86,57)[-61.40] (86,58)[-61.27] (86,59)[-61.13] (86,60)[-61.00] (86,61)[-60.87] (86,62)[-60.67] (86,63)[-60.05] (86,64)[-59.50] (86,65)[-59.02] (86,66)[-58.58] (86,67)[-58.18] (86,68)[-57.82] (86,69)[-57.48] (86,70)[-57.17] (86,71)[-56.88] (86,72)[-56.61] (86,73)[-56.33] (86,74)[-56.06] (86,75)[-55.80] (86,76)[-55.56] (86,77)[-55.33] (86,78)[-55.11] (86,79)[-54.91] (86,80)[-54.71] (86,81)[-54.52] (86,82)[-54.34] (86,83)[-54.24] (86,84)[-54.21] (86,85)[-54.18] (86,86)[-54.15] (86,87)[-54.11] (86,88)[-54.08] (86,89)[-54.05] (86,90)[-54.02] (86,91)[-53.99] (86,92)[-53.96] (86,93)[-53.96] (86,94)[-54.09] (86,95)[-54.22] (86,96)[-54.36] (86,97)[-54.50] (86,98)[-54.65] (86,99)[-54.80] (86,100)[-54.95] (86,101)[-55.11] (86,102)[-55.28] (86,103)[-55.45] (86,104)[-55.69] (86,105)[-55.95] (86,106)[-56.22] (86,107)[-56.52] (86,108)[-56.83] (86,109)[-57.17] (86,110)[-57.54] (86,111)[-57.94] (86,112)[-58.38] (86,113)[-58.88] (86,114)[-59.04] (86,115)[-58.94] (86,116)[-58.84] (86,117)[-58.75] (86,118)[-58.66] (86,119)[-58.56] (86,120)[-58.48] (86,121)[-58.39] (86,122)[-58.30] (86,123)[-58.22] (86,124)[-58.00] (86,125)[-57.45] (86,126)[-56.97] (86,127)[-56.53] (86,128)[-56.13] (86,129)[-55.77] (86,130)[-55.44] (86,131)[-55.13] (86,132)[-54.83] (86,133)[-54.56] (86,134)[-54.31] (86,135)[-54.05] (86,136)[-53.80] (86,137)[-53.57] (86,138)[-53.35] (86,139)[-53.14] (86,140)[-52.95] (86,141)[-52.75] (86,142)[-52.57] (86,143)[-52.40] (86,144)[-52.23] (86,145)[-52.16] (86,146)[-52.14] (86,147)[-52.12] (86,148)[-52.10] (86,149)[-52.08] (86,150)[-52.06] (86,151)[-52.04] (86,152)[-52.02] (86,153)[-52.01] (86,154)[-51.99] (86,155)[-52.02] (86,156)[-52.14] (86,157)[-52.26] (86,158)[-52.39] (86,159)[-52.53] (86,160)[-52.67] (86,161)[-52.81] (86,162)[-52.96] (86,163)[-53.11] (86,164)[-53.27] (86,165)[-53.43] (86,166)[-53.67] (86,167)[-53.91] (86,168)[-54.18] (86,169)[-54.45] (86,170)[-54.75] (86,171)[-55.07] (86,172)[-55.42] (86,173)[-55.79] (86,174)[-56.20] (86,175)[-56.66] (86,176)[-56.98] (86,177)[-57.26] (86,178)[-57.56] (86,179)[-57.89] (86,180)[-58.23] (86,181)[-58.61] (86,182)[-59.03] (86,183)[-59.48] (86,184)[-60.00] (86,185)[-60.58] (86,186)[-60.99] (86,187)[-61.08] (86,188)[-61.17] (86,189)[-61.27] (86,190)[-61.36] (86,191)[-61.46] (86,192)[-61.55] (86,193)[-61.65] (86,194)[-61.76] (86,195)[-61.86] (86,196)[-61.95] (86,197)[-61.85] (86,198)[-61.75] (86,199)[-61.65] (86,200)[-61.56] (86,201)[-61.47] (86,202)[-61.38] (86,203)[-61.29] (86,204)[-61.20] (86,205)[-61.12] (86,206)[-61.04] (86,207)[-61.06] (86,208)[-61.10] (86,209)[-61.15] (86,210)[-61.20] (86,211)[-61.25] (86,212)[-61.29] (86,213)[-61.34] (86,214)[-61.39] (86,215)[-61.44] (86,216)[-61.50] (86,217)[-61.51] (86,218)[-61.50] (86,219)[-61.48] (86,220)[-61.47] (86,221)[-61.45] (86,222)[-61.43] (86,223)[-61.42] (86,224)[-61.40] (86,225)[-61.39] (86,226)[-61.37] (86,227)[-61.31] (86,228)[-61.03] (86,229)[-60.77] (86,230)[-60.52] (86,231)[-60.28] (86,232)[-60.06] (86,233)[-59.85] (86,234)[-59.65] (86,235)[-59.45] (86,236)[-59.27] (86,237)[-59.09] (86,238)[-58.82] (86,239)[-58.55] (86,240)[-58.29] (86,241)[-58.05] (86,242)[-57.82] (86,243)[-57.60] (86,244)[-57.40] (86,245)[-57.20] (86,246)[-57.01] (86,247)[-56.83] (86,248)[-56.69] (86,249)[-56.60] (86,250)[-56.51] (86,251)[-56.41] (86,252)[-56.32] (86,253)[-56.24] (86,254)[-56.15] (86,255)[-56.07] (86,256)[-55.98] (86,257)[-55.90] (86,258)[-55.85] (86,259)[-55.88] (86,260)[-55.90] (86,261)[-55.93] (86,262)[-55.96] (86,263)[-55.99] (86,264)[-56.02] (86,265)[-56.05] (86,266)[-56.08] (86,267)[-56.11] (86,268)[-56.14] (86,269)[-56.25] (86,270)[-56.36] (86,271)[-56.48] (86,272)[-56.60] (86,273)[-56.73] (86,274)[-56.86] (86,275)[-56.99] (86,276)[-57.13] (86,277)[-57.27] (86,278)[-57.42] (86,279)[-57.54] (86,280)[-57.64] (86,281)[-57.74] (86,282)[-57.84] (86,283)[-57.95] (86,284)[-58.06] (86,285)[-58.17] (86,286)[-58.29] (86,287)[-58.41] (86,288)[-58.53] (86,289)[-58.60] (86,290)[-58.54] (86,291)[-58.49] (86,292)[-58.43] (86,293)[-58.38] (86,294)[-58.32] (86,295)[-58.27] (86,296)[-58.22] (86,297)[-58.17] (86,298)[-58.11] (86,299)[-58.06] (87,0)[-56.69] (87,1)[-56.32] (87,2)[-55.99] (87,3)[-55.67] (87,4)[-55.38] (87,5)[-55.10] (87,6)[-54.85] (87,7)[-54.60] (87,8)[-54.37] (87,9)[-54.15] (87,10)[-53.94] (87,11)[-53.85] (87,12)[-53.80] (87,13)[-53.75] (87,14)[-53.71] (87,15)[-53.66] (87,16)[-53.62] (87,17)[-53.57] (87,18)[-53.53] (87,19)[-53.48] (87,20)[-53.44] (87,21)[-53.45] (87,22)[-53.56] (87,23)[-53.67] (87,24)[-53.79] (87,25)[-53.91] (87,26)[-54.03] (87,27)[-54.15] (87,28)[-54.28] (87,29)[-54.41] (87,30)[-54.55] (87,31)[-54.70] (87,32)[-54.92] (87,33)[-55.16] (87,34)[-55.41] (87,35)[-55.68] (87,36)[-55.97] (87,37)[-56.28] (87,38)[-56.61] (87,39)[-56.97] (87,40)[-57.36] (87,41)[-57.78] (87,42)[-58.11] (87,43)[-58.41] (87,44)[-58.73] (87,45)[-59.08] (87,46)[-59.46] (87,47)[-59.88] (87,48)[-60.34] (87,49)[-60.86] (87,50)[-61.44] (87,51)[-62.12] (87,52)[-62.45] (87,53)[-62.25] (87,54)[-62.06] (87,55)[-61.88] (87,56)[-61.70] (87,57)[-61.53] (87,58)[-61.37] (87,59)[-61.21] (87,60)[-61.06] (87,61)[-60.92] (87,62)[-60.70] (87,63)[-60.07] (87,64)[-59.52] (87,65)[-59.03] (87,66)[-58.60] (87,67)[-58.20] (87,68)[-57.83] (87,69)[-57.50] (87,70)[-57.18] (87,71)[-56.89] (87,72)[-56.62] (87,73)[-56.34] (87,74)[-56.07] (87,75)[-55.82] (87,76)[-55.58] (87,77)[-55.35] (87,78)[-55.14] (87,79)[-54.93] (87,80)[-54.74] (87,81)[-54.55] (87,82)[-54.37] (87,83)[-54.27] (87,84)[-54.24] (87,85)[-54.22] (87,86)[-54.19] (87,87)[-54.16] (87,88)[-54.13] (87,89)[-54.10] (87,90)[-54.08] (87,91)[-54.05] (87,92)[-54.02] (87,93)[-54.03] (87,94)[-54.16] (87,95)[-54.30] (87,96)[-54.44] (87,97)[-54.59] (87,98)[-54.74] (87,99)[-54.89] (87,100)[-55.06] (87,101)[-55.23] (87,102)[-55.40] (87,103)[-55.58] (87,104)[-55.83] (87,105)[-56.09] (87,106)[-56.36] (87,107)[-56.66] (87,108)[-56.98] (87,109)[-57.32] (87,110)[-57.70] (87,111)[-58.11] (87,112)[-58.56] (87,113)[-59.06] (87,114)[-59.22] (87,115)[-59.11] (87,116)[-59.00] (87,117)[-58.89] (87,118)[-58.78] (87,119)[-58.68] (87,120)[-58.58] (87,121)[-58.48] (87,122)[-58.39] (87,123)[-58.29] (87,124)[-58.06] (87,125)[-57.48] (87,126)[-56.98] (87,127)[-56.53] (87,128)[-56.12] (87,129)[-55.75] (87,130)[-55.40] (87,131)[-55.08] (87,132)[-54.78] (87,133)[-54.51] (87,134)[-54.25] (87,135)[-53.98] (87,136)[-53.73] (87,137)[-53.49] (87,138)[-53.27] (87,139)[-53.06] (87,140)[-52.86] (87,141)[-52.66] (87,142)[-52.48] (87,143)[-52.30] (87,144)[-52.13] (87,145)[-52.06] (87,146)[-52.03] (87,147)[-52.01] (87,148)[-51.99] (87,149)[-51.97] (87,150)[-51.95] (87,151)[-51.93] (87,152)[-51.91] (87,153)[-51.89] (87,154)[-51.87] (87,155)[-51.89] (87,156)[-52.02] (87,157)[-52.14] (87,158)[-52.27] (87,159)[-52.40] (87,160)[-52.54] (87,161)[-52.68] (87,162)[-52.83] (87,163)[-52.98] (87,164)[-53.13] (87,165)[-53.30] (87,166)[-53.53] (87,167)[-53.78] (87,168)[-54.04] (87,169)[-54.31] (87,170)[-54.61] (87,171)[-54.93] (87,172)[-55.27] (87,173)[-55.64] (87,174)[-56.05] (87,175)[-56.50] (87,176)[-56.83] (87,177)[-57.11] (87,178)[-57.42] (87,179)[-57.75] (87,180)[-58.11] (87,181)[-58.49] (87,182)[-58.92] (87,183)[-59.39] (87,184)[-59.92] (87,185)[-60.53] (87,186)[-60.97] (87,187)[-61.07] (87,188)[-61.18] (87,189)[-61.29] (87,190)[-61.40] (87,191)[-61.51] (87,192)[-61.63] (87,193)[-61.75] (87,194)[-61.87] (87,195)[-62.00] (87,196)[-62.11] (87,197)[-62.00] (87,198)[-61.89] (87,199)[-61.79] (87,200)[-61.69] (87,201)[-61.59] (87,202)[-61.49] (87,203)[-61.40] (87,204)[-61.30] (87,205)[-61.21] (87,206)[-61.12] (87,207)[-61.13] (87,208)[-61.17] (87,209)[-61.21] (87,210)[-61.25] (87,211)[-61.29] (87,212)[-61.32] (87,213)[-61.36] (87,214)[-61.40] (87,215)[-61.44] (87,216)[-61.48] (87,217)[-61.50] (87,218)[-61.48] (87,219)[-61.47] (87,220)[-61.46] (87,221)[-61.44] (87,222)[-61.43] (87,223)[-61.42] (87,224)[-61.40] (87,225)[-61.39] (87,226)[-61.38] (87,227)[-61.32] (87,228)[-61.05] (87,229)[-60.81] (87,230)[-60.57] (87,231)[-60.35] (87,232)[-60.13] (87,233)[-59.93] (87,234)[-59.74] (87,235)[-59.55] (87,236)[-59.38] (87,237)[-59.21] (87,238)[-58.93] (87,239)[-58.65] (87,240)[-58.39] (87,241)[-58.14] (87,242)[-57.91] (87,243)[-57.69] (87,244)[-57.48] (87,245)[-57.28] (87,246)[-57.09] (87,247)[-56.90] (87,248)[-56.76] (87,249)[-56.66] (87,250)[-56.56] (87,251)[-56.46] (87,252)[-56.36] (87,253)[-56.27] (87,254)[-56.18] (87,255)[-56.09] (87,256)[-56.00] (87,257)[-55.91] (87,258)[-55.85] (87,259)[-55.87] (87,260)[-55.90] (87,261)[-55.92] (87,262)[-55.94] (87,263)[-55.96] (87,264)[-55.99] (87,265)[-56.01] (87,266)[-56.03] (87,267)[-56.05] (87,268)[-56.08] (87,269)[-56.18] (87,270)[-56.29] (87,271)[-56.40] (87,272)[-56.51] (87,273)[-56.63] (87,274)[-56.75] (87,275)[-56.88] (87,276)[-57.00] (87,277)[-57.14] (87,278)[-57.27] (87,279)[-57.38] (87,280)[-57.48] (87,281)[-57.58] (87,282)[-57.68] (87,283)[-57.78] (87,284)[-57.89] (87,285)[-58.00] (87,286)[-58.11] (87,287)[-58.22] (87,288)[-58.34] (87,289)[-58.41] (87,290)[-58.37] (87,291)[-58.34] (87,292)[-58.30] (87,293)[-58.26] (87,294)[-58.23] (87,295)[-58.19] (87,296)[-58.15] (87,297)[-58.12] (87,298)[-58.08] (87,299)[-58.05] (88,0)[-56.64] (88,1)[-56.27] (88,2)[-55.94] (88,3)[-55.62] (88,4)[-55.33] (88,5)[-55.06] (88,6)[-54.81] (88,7)[-54.56] (88,8)[-54.33] (88,9)[-54.12] (88,10)[-53.91] (88,11)[-53.81] (88,12)[-53.77] (88,13)[-53.72] (88,14)[-53.68] (88,15)[-53.64] (88,16)[-53.59] (88,17)[-53.55] (88,18)[-53.51] (88,19)[-53.46] (88,20)[-53.42] (88,21)[-53.44] (88,22)[-53.55] (88,23)[-53.67] (88,24)[-53.78] (88,25)[-53.91] (88,26)[-54.03] (88,27)[-54.16] (88,28)[-54.29] (88,29)[-54.43] (88,30)[-54.57] (88,31)[-54.72] (88,32)[-54.95] (88,33)[-55.20] (88,34)[-55.46] (88,35)[-55.73] (88,36)[-56.03] (88,37)[-56.35] (88,38)[-56.69] (88,39)[-57.06] (88,40)[-57.46] (88,41)[-57.91] (88,42)[-58.25] (88,43)[-58.55] (88,44)[-58.88] (88,45)[-59.24] (88,46)[-59.63] (88,47)[-60.06] (88,48)[-60.54] (88,49)[-61.08] (88,50)[-61.69] (88,51)[-62.40] (88,52)[-62.74] (88,53)[-62.50] (88,54)[-62.28] (88,55)[-62.06] (88,56)[-61.86] (88,57)[-61.66] (88,58)[-61.48] (88,59)[-61.30] (88,60)[-61.13] (88,61)[-60.96] (88,62)[-60.73] (88,63)[-60.10] (88,64)[-59.54] (88,65)[-59.05] (88,66)[-58.61] (88,67)[-58.21] (88,68)[-57.85] (88,69)[-57.51] (88,70)[-57.20] (88,71)[-56.90] (88,72)[-56.63] (88,73)[-56.35] (88,74)[-56.09] (88,75)[-55.84] (88,76)[-55.60] (88,77)[-55.38] (88,78)[-55.16] (88,79)[-54.96] (88,80)[-54.77] (88,81)[-54.58] (88,82)[-54.40] (88,83)[-54.31] (88,84)[-54.28] (88,85)[-54.26] (88,86)[-54.23] (88,87)[-54.21] (88,88)[-54.18] (88,89)[-54.16] (88,90)[-54.13] (88,91)[-54.11] (88,92)[-54.08] (88,93)[-54.09] (88,94)[-54.23] (88,95)[-54.37] (88,96)[-54.52] (88,97)[-54.67] (88,98)[-54.83] (88,99)[-54.99] (88,100)[-55.16] (88,101)[-55.34] (88,102)[-55.53] (88,103)[-55.72] (88,104)[-55.96] (88,105)[-56.23] (88,106)[-56.51] (88,107)[-56.81] (88,108)[-57.13] (88,109)[-57.48] (88,110)[-57.86] (88,111)[-58.28] (88,112)[-58.74] (88,113)[-59.26] (88,114)[-59.41] (88,115)[-59.28] (88,116)[-59.16] (88,117)[-59.04] (88,118)[-58.92] (88,119)[-58.80] (88,120)[-58.69] (88,121)[-58.58] (88,122)[-58.47] (88,123)[-58.37] (88,124)[-58.12] (88,125)[-57.52] (88,126)[-56.99] (88,127)[-56.53] (88,128)[-56.10] (88,129)[-55.72] (88,130)[-55.37] (88,131)[-55.04] (88,132)[-54.73] (88,133)[-54.45] (88,134)[-54.18] (88,135)[-53.91] (88,136)[-53.66] (88,137)[-53.42] (88,138)[-53.19] (88,139)[-52.97] (88,140)[-52.77] (88,141)[-52.57] (88,142)[-52.38] (88,143)[-52.20] (88,144)[-52.03] (88,145)[-51.95] (88,146)[-51.93] (88,147)[-51.91] (88,148)[-51.88] (88,149)[-51.86] (88,150)[-51.84] (88,151)[-51.82] (88,152)[-51.79] (88,153)[-51.77] (88,154)[-51.75] (88,155)[-51.78] (88,156)[-51.90] (88,157)[-52.02] (88,158)[-52.15] (88,159)[-52.28] (88,160)[-52.41] (88,161)[-52.55] (88,162)[-52.70] (88,163)[-52.85] (88,164)[-53.00] (88,165)[-53.17] (88,166)[-53.40] (88,167)[-53.64] (88,168)[-53.90] (88,169)[-54.18] (88,170)[-54.47] (88,171)[-54.79] (88,172)[-55.13] (88,173)[-55.50] (88,174)[-55.90] (88,175)[-56.35] (88,176)[-56.68] (88,177)[-56.97] (88,178)[-57.28] (88,179)[-57.62] (88,180)[-57.98] (88,181)[-58.38] (88,182)[-58.82] (88,183)[-59.30] (88,184)[-59.85] (88,185)[-60.48] (88,186)[-60.94] (88,187)[-61.06] (88,188)[-61.18] (88,189)[-61.31] (88,190)[-61.44] (88,191)[-61.57] (88,192)[-61.70] (88,193)[-61.84] (88,194)[-61.99] (88,195)[-62.14] (88,196)[-62.27] (88,197)[-62.15] (88,198)[-62.03] (88,199)[-61.92] (88,200)[-61.81] (88,201)[-61.71] (88,202)[-61.60] (88,203)[-61.50] (88,204)[-61.40] (88,205)[-61.31] (88,206)[-61.21] (88,207)[-61.21] (88,208)[-61.24] (88,209)[-61.27] (88,210)[-61.30] (88,211)[-61.32] (88,212)[-61.35] (88,213)[-61.38] (88,214)[-61.41] (88,215)[-61.44] (88,216)[-61.47] (88,217)[-61.48] (88,218)[-61.47] (88,219)[-61.45] (88,220)[-61.44] (88,221)[-61.43] (88,222)[-61.42] (88,223)[-61.41] (88,224)[-61.40] (88,225)[-61.39] (88,226)[-61.38] (88,227)[-61.33] (88,228)[-61.08] (88,229)[-60.85] (88,230)[-60.62] (88,231)[-60.41] (88,232)[-60.21] (88,233)[-60.02] (88,234)[-59.83] (88,235)[-59.66] (88,236)[-59.49] (88,237)[-59.32] (88,238)[-59.04] (88,239)[-58.76] (88,240)[-58.49] (88,241)[-58.24] (88,242)[-58.00] (88,243)[-57.78] (88,244)[-57.56] (88,245)[-57.36] (88,246)[-57.16] (88,247)[-56.98] (88,248)[-56.83] (88,249)[-56.72] (88,250)[-56.61] (88,251)[-56.51] (88,252)[-56.41] (88,253)[-56.30] (88,254)[-56.21] (88,255)[-56.11] (88,256)[-56.02] (88,257)[-55.92] (88,258)[-55.86] (88,259)[-55.87] (88,260)[-55.89] (88,261)[-55.90] (88,262)[-55.92] (88,263)[-55.94] (88,264)[-55.95] (88,265)[-55.97] (88,266)[-55.98] (88,267)[-56.00] (88,268)[-56.02] (88,269)[-56.11] (88,270)[-56.21] (88,271)[-56.32] (88,272)[-56.42] (88,273)[-56.53] (88,274)[-56.65] (88,275)[-56.76] (88,276)[-56.88] (88,277)[-57.00] (88,278)[-57.13] (88,279)[-57.24] (88,280)[-57.33] (88,281)[-57.42] (88,282)[-57.52] (88,283)[-57.62] (88,284)[-57.72] (88,285)[-57.83] (88,286)[-57.93] (88,287)[-58.04] (88,288)[-58.16] (88,289)[-58.23] (88,290)[-58.21] (88,291)[-58.19] (88,292)[-58.17] (88,293)[-58.15] (88,294)[-58.13] (88,295)[-58.11] (88,296)[-58.09] (88,297)[-58.07] (88,298)[-58.05] (88,299)[-58.03] (89,0)[-56.58] (89,1)[-56.22] (89,2)[-55.89] (89,3)[-55.58] (89,4)[-55.29] (89,5)[-55.02] (89,6)[-54.77] (89,7)[-54.52] (89,8)[-54.30] (89,9)[-54.08] (89,10)[-53.87] (89,11)[-53.78] (89,12)[-53.74] (89,13)[-53.70] (89,14)[-53.65] (89,15)[-53.61] (89,16)[-53.57] (89,17)[-53.53] (89,18)[-53.49] (89,19)[-53.45] (89,20)[-53.41] (89,21)[-53.43] (89,22)[-53.54] (89,23)[-53.66] (89,24)[-53.78] (89,25)[-53.90] (89,26)[-54.03] (89,27)[-54.17] (89,28)[-54.30] (89,29)[-54.44] (89,30)[-54.59] (89,31)[-54.75] (89,32)[-54.98] (89,33)[-55.23] (89,34)[-55.50] (89,35)[-55.78] (89,36)[-56.09] (89,37)[-56.42] (89,38)[-56.77] (89,39)[-57.15] (89,40)[-57.57] (89,41)[-58.04] (89,42)[-58.39] (89,43)[-58.70] (89,44)[-59.04] (89,45)[-59.41] (89,46)[-59.81] (89,47)[-60.26] (89,48)[-60.75] (89,49)[-61.31] (89,50)[-61.95] (89,51)[-62.70] (89,52)[-63.05] (89,53)[-62.77] (89,54)[-62.51] (89,55)[-62.26] (89,56)[-62.02] (89,57)[-61.80] (89,58)[-61.59] (89,59)[-61.39] (89,60)[-61.19] (89,61)[-61.01] (89,62)[-60.76] (89,63)[-60.12] (89,64)[-59.57] (89,65)[-59.07] (89,66)[-58.63] (89,67)[-58.23] (89,68)[-57.86] (89,69)[-57.52] (89,70)[-57.21] (89,71)[-56.91] (89,72)[-56.64] (89,73)[-56.36] (89,74)[-56.10] (89,75)[-55.86] (89,76)[-55.62] (89,77)[-55.40] (89,78)[-55.19] (89,79)[-54.99] (89,80)[-54.79] (89,81)[-54.61] (89,82)[-54.43] (89,83)[-54.34] (89,84)[-54.32] (89,85)[-54.30] (89,86)[-54.27] (89,87)[-54.25] (89,88)[-54.23] (89,89)[-54.21] (89,90)[-54.19] (89,91)[-54.17] (89,92)[-54.15] (89,93)[-54.16] (89,94)[-54.30] (89,95)[-54.45] (89,96)[-54.60] (89,97)[-54.76] (89,98)[-54.92] (89,99)[-55.10] (89,100)[-55.27] (89,101)[-55.46] (89,102)[-55.65] (89,103)[-55.86] (89,104)[-56.10] (89,105)[-56.37] (89,106)[-56.66] (89,107)[-56.96] (89,108)[-57.29] (89,109)[-57.65] (89,110)[-58.04] (89,111)[-58.46] (89,112)[-58.93] (89,113)[-59.46] (89,114)[-59.61] (89,115)[-59.47] (89,116)[-59.33] (89,117)[-59.19] (89,118)[-59.06] (89,119)[-58.93] (89,120)[-58.80] (89,121)[-58.68] (89,122)[-58.56] (89,123)[-58.45] (89,124)[-58.18] (89,125)[-57.55] (89,126)[-57.01] (89,127)[-56.52] (89,128)[-56.09] (89,129)[-55.69] (89,130)[-55.33] (89,131)[-55.00] (89,132)[-54.69] (89,133)[-54.40] (89,134)[-54.12] (89,135)[-53.85] (89,136)[-53.59] (89,137)[-53.34] (89,138)[-53.11] (89,139)[-52.89] (89,140)[-52.68] (89,141)[-52.48] (89,142)[-52.29] (89,143)[-52.11] (89,144)[-51.93] (89,145)[-51.85] (89,146)[-51.83] (89,147)[-51.80] (89,148)[-51.78] (89,149)[-51.76] (89,150)[-51.73] (89,151)[-51.71] (89,152)[-51.68] (89,153)[-51.66] (89,154)[-51.63] (89,155)[-51.66] (89,156)[-51.78] (89,157)[-51.90] (89,158)[-52.03] (89,159)[-52.16] (89,160)[-52.29] (89,161)[-52.43] (89,162)[-52.58] (89,163)[-52.72] (89,164)[-52.88] (89,165)[-53.04] (89,166)[-53.27] (89,167)[-53.51] (89,168)[-53.77] (89,169)[-54.04] (89,170)[-54.34] (89,171)[-54.65] (89,172)[-54.99] (89,173)[-55.36] (89,174)[-55.76] (89,175)[-56.20] (89,176)[-56.53] (89,177)[-56.83] (89,178)[-57.15] (89,179)[-57.49] (89,180)[-57.86] (89,181)[-58.27] (89,182)[-58.72] (89,183)[-59.22] (89,184)[-59.78] (89,185)[-60.43] (89,186)[-60.92] (89,187)[-61.05] (89,188)[-61.19] (89,189)[-61.33] (89,190)[-61.48] (89,191)[-61.63] (89,192)[-61.78] (89,193)[-61.94] (89,194)[-62.11] (89,195)[-62.29] (89,196)[-62.44] (89,197)[-62.31] (89,198)[-62.18] (89,199)[-62.06] (89,200)[-61.95] (89,201)[-61.83] (89,202)[-61.72] (89,203)[-61.61] (89,204)[-61.51] (89,205)[-61.40] (89,206)[-61.30] (89,207)[-61.30] (89,208)[-61.31] (89,209)[-61.33] (89,210)[-61.35] (89,211)[-61.36] (89,212)[-61.38] (89,213)[-61.40] (89,214)[-61.42] (89,215)[-61.43] (89,216)[-61.45] (89,217)[-61.46] (89,218)[-61.45] (89,219)[-61.44] (89,220)[-61.43] (89,221)[-61.43] (89,222)[-61.42] (89,223)[-61.41] (89,224)[-61.40] (89,225)[-61.39] (89,226)[-61.39] (89,227)[-61.34] (89,228)[-61.11] (89,229)[-60.89] (89,230)[-60.68] (89,231)[-60.48] (89,232)[-60.29] (89,233)[-60.10] (89,234)[-59.93] (89,235)[-59.76] (89,236)[-59.60] (89,237)[-59.44] (89,238)[-59.15] (89,239)[-58.86] (89,240)[-58.59] (89,241)[-58.34] (89,242)[-58.09] (89,243)[-57.87] (89,244)[-57.65] (89,245)[-57.44] (89,246)[-57.24] (89,247)[-57.05] (89,248)[-56.91] (89,249)[-56.79] (89,250)[-56.67] (89,251)[-56.56] (89,252)[-56.45] (89,253)[-56.34] (89,254)[-56.23] (89,255)[-56.13] (89,256)[-56.03] (89,257)[-55.93] (89,258)[-55.86] (89,259)[-55.87] (89,260)[-55.88] (89,261)[-55.89] (89,262)[-55.90] (89,263)[-55.91] (89,264)[-55.92] (89,265)[-55.93] (89,266)[-55.94] (89,267)[-55.94] (89,268)[-55.95] (89,269)[-56.04] (89,270)[-56.14] (89,271)[-56.24] (89,272)[-56.34] (89,273)[-56.44] (89,274)[-56.54] (89,275)[-56.65] (89,276)[-56.76] (89,277)[-56.88] (89,278)[-56.99] (89,279)[-57.09] (89,280)[-57.18] (89,281)[-57.27] (89,282)[-57.37] (89,283)[-57.46] (89,284)[-57.56] (89,285)[-57.66] (89,286)[-57.77] (89,287)[-57.87] (89,288)[-57.98] (89,289)[-58.05] (89,290)[-58.05] (89,291)[-58.05] (89,292)[-58.04] (89,293)[-58.04] (89,294)[-58.04] (89,295)[-58.03] (89,296)[-58.03] (89,297)[-58.03] (89,298)[-58.02] (89,299)[-58.02] (90,0)[-56.53] (90,1)[-56.17] (90,2)[-55.84] (90,3)[-55.53] (90,4)[-55.25] (90,5)[-54.98] (90,6)[-54.73] (90,7)[-54.49] (90,8)[-54.26] (90,9)[-54.04] (90,10)[-53.84] (90,11)[-53.75] (90,12)[-53.71] (90,13)[-53.67] (90,14)[-53.63] (90,15)[-53.59] (90,16)[-53.55] (90,17)[-53.51] (90,18)[-53.47] (90,19)[-53.43] (90,20)[-53.39] (90,21)[-53.41] (90,22)[-53.53] (90,23)[-53.65] (90,24)[-53.78] (90,25)[-53.90] (90,26)[-54.04] (90,27)[-54.17] (90,28)[-54.31] (90,29)[-54.46] (90,30)[-54.61] (90,31)[-54.77] (90,32)[-55.01] (90,33)[-55.27] (90,34)[-55.54] (90,35)[-55.84] (90,36)[-56.15] (90,37)[-56.49] (90,38)[-56.85] (90,39)[-57.25] (90,40)[-57.69] (90,41)[-58.18] (90,42)[-58.53] (90,43)[-58.86] (90,44)[-59.20] (90,45)[-59.58] (90,46)[-60.00] (90,47)[-60.46] (90,48)[-60.97] (90,49)[-61.56] (90,50)[-62.23] (90,51)[-63.03] (90,52)[-63.39] (90,53)[-63.06] (90,54)[-62.75] (90,55)[-62.46] (90,56)[-62.19] (90,57)[-61.94] (90,58)[-61.70] (90,59)[-61.47] (90,60)[-61.26] (90,61)[-61.05] (90,62)[-60.79] (90,63)[-60.15] (90,64)[-59.59] (90,65)[-59.09] (90,66)[-58.65] (90,67)[-58.24] (90,68)[-57.88] (90,69)[-57.54] (90,70)[-57.22] (90,71)[-56.93] (90,72)[-56.65] (90,73)[-56.38] (90,74)[-56.12] (90,75)[-55.87] (90,76)[-55.64] (90,77)[-55.42] (90,78)[-55.21] (90,79)[-55.01] (90,80)[-54.82] (90,81)[-54.64] (90,82)[-54.46] (90,83)[-54.37] (90,84)[-54.35] (90,85)[-54.34] (90,86)[-54.32] (90,87)[-54.30] (90,88)[-54.28] (90,89)[-54.26] (90,90)[-54.24] (90,91)[-54.23] (90,92)[-54.21] (90,93)[-54.22] (90,94)[-54.37] (90,95)[-54.53] (90,96)[-54.68] (90,97)[-54.85] (90,98)[-55.02] (90,99)[-55.20] (90,100)[-55.39] (90,101)[-55.58] (90,102)[-55.79] (90,103)[-56.00] (90,104)[-56.25] (90,105)[-56.52] (90,106)[-56.81] (90,107)[-57.12] (90,108)[-57.46] (90,109)[-57.82] (90,110)[-58.22] (90,111)[-58.65] (90,112)[-59.13] (90,113)[-59.68] (90,114)[-59.82] (90,115)[-59.66] (90,116)[-59.50] (90,117)[-59.35] (90,118)[-59.20] (90,119)[-59.05] (90,120)[-58.92] (90,121)[-58.78] (90,122)[-58.65] (90,123)[-58.52] (90,124)[-58.24] (90,125)[-57.59] (90,126)[-57.02] (90,127)[-56.52] (90,128)[-56.07] (90,129)[-55.67] (90,130)[-55.30] (90,131)[-54.95] (90,132)[-54.64] (90,133)[-54.34] (90,134)[-54.06] (90,135)[-53.78] (90,136)[-53.52] (90,137)[-53.27] (90,138)[-53.03] (90,139)[-52.81] (90,140)[-52.59] (90,141)[-52.39] (90,142)[-52.20] (90,143)[-52.01] (90,144)[-51.83] (90,145)[-51.76] (90,146)[-51.73] (90,147)[-51.70] (90,148)[-51.68] (90,149)[-51.65] (90,150)[-51.63] (90,151)[-51.60] (90,152)[-51.57] (90,153)[-51.55] (90,154)[-51.52] (90,155)[-51.55] (90,156)[-51.67] (90,157)[-51.79] (90,158)[-51.91] (90,159)[-52.04] (90,160)[-52.18] (90,161)[-52.31] (90,162)[-52.46] (90,163)[-52.60] (90,164)[-52.75] (90,165)[-52.91] (90,166)[-53.14] (90,167)[-53.39] (90,168)[-53.64] (90,169)[-53.92] (90,170)[-54.21] (90,171)[-54.52] (90,172)[-54.86] (90,173)[-55.22] (90,174)[-55.62] (90,175)[-56.06] (90,176)[-56.39] (90,177)[-56.69] (90,178)[-57.02] (90,179)[-57.36] (90,180)[-57.74] (90,181)[-58.16] (90,182)[-58.62] (90,183)[-59.13] (90,184)[-59.71] (90,185)[-60.39] (90,186)[-60.90] (90,187)[-61.04] (90,188)[-61.19] (90,189)[-61.35] (90,190)[-61.51] (90,191)[-61.68] (90,192)[-61.86] (90,193)[-62.04] (90,194)[-62.24] (90,195)[-62.44] (90,196)[-62.61] (90,197)[-62.47] (90,198)[-62.34] (90,199)[-62.21] (90,200)[-62.08] (90,201)[-61.96] (90,202)[-61.84] (90,203)[-61.73] (90,204)[-61.61] (90,205)[-61.50] (90,206)[-61.40] (90,207)[-61.38] (90,208)[-61.39] (90,209)[-61.39] (90,210)[-61.40] (90,211)[-61.41] (90,212)[-61.41] (90,213)[-61.42] (90,214)[-61.42] (90,215)[-61.43] (90,216)[-61.44] (90,217)[-61.44] (90,218)[-61.43] (90,219)[-61.43] (90,220)[-61.42] (90,221)[-61.42] (90,222)[-61.41] (90,223)[-61.41] (90,224)[-61.40] (90,225)[-61.40] (90,226)[-61.39] (90,227)[-61.35] (90,228)[-61.13] (90,229)[-60.93] (90,230)[-60.73] (90,231)[-60.54] (90,232)[-60.36] (90,233)[-60.19] (90,234)[-60.03] (90,235)[-59.87] (90,236)[-59.71] (90,237)[-59.56] (90,238)[-59.27] (90,239)[-58.97] (90,240)[-58.70] (90,241)[-58.44] (90,242)[-58.19] (90,243)[-57.96] (90,244)[-57.74] (90,245)[-57.53] (90,246)[-57.32] (90,247)[-57.13] (90,248)[-56.98] (90,249)[-56.85] (90,250)[-56.73] (90,251)[-56.61] (90,252)[-56.49] (90,253)[-56.37] (90,254)[-56.26] (90,255)[-56.15] (90,256)[-56.05] (90,257)[-55.94] (90,258)[-55.87] (90,259)[-55.87] (90,260)[-55.87] (90,261)[-55.88] (90,262)[-55.88] (90,263)[-55.88] (90,264)[-55.88] (90,265)[-55.89] (90,266)[-55.89] (90,267)[-55.89] (90,268)[-55.89] (90,269)[-55.98] (90,270)[-56.07] (90,271)[-56.16] (90,272)[-56.25] (90,273)[-56.35] (90,274)[-56.44] (90,275)[-56.54] (90,276)[-56.65] (90,277)[-56.75] (90,278)[-56.86] (90,279)[-56.95] (90,280)[-57.04] (90,281)[-57.13] (90,282)[-57.22] (90,283)[-57.31] (90,284)[-57.41] (90,285)[-57.51] (90,286)[-57.60] (90,287)[-57.71] (90,288)[-57.81] (90,289)[-57.89] (90,290)[-57.90] (90,291)[-57.91] (90,292)[-57.92] (90,293)[-57.93] (90,294)[-57.95] (90,295)[-57.96] (90,296)[-57.97] (90,297)[-57.98] (90,298)[-57.99] (90,299)[-58.01] (91,0)[-56.48] (91,1)[-56.12] (91,2)[-55.79] (91,3)[-55.49] (91,4)[-55.20] (91,5)[-54.94] (91,6)[-54.69] (91,7)[-54.45] (91,8)[-54.22] (91,9)[-54.01] (91,10)[-53.80] (91,11)[-53.72] (91,12)[-53.68] (91,13)[-53.64] (91,14)[-53.60] (91,15)[-53.56] (91,16)[-53.52] (91,17)[-53.49] (91,18)[-53.45] (91,19)[-53.41] (91,20)[-53.38] (91,21)[-53.40] (91,22)[-53.52] (91,23)[-53.64] (91,24)[-53.77] (91,25)[-53.90] (91,26)[-54.04] (91,27)[-54.18] (91,28)[-54.33] (91,29)[-54.48] (91,30)[-54.63] (91,31)[-54.80] (91,32)[-55.05] (91,33)[-55.31] (91,34)[-55.59] (91,35)[-55.89] (91,36)[-56.21] (91,37)[-56.56] (91,38)[-56.93] (91,39)[-57.35] (91,40)[-57.81] (91,41)[-58.32] (91,42)[-58.68] (91,43)[-59.02] (91,44)[-59.37] (91,45)[-59.77] (91,46)[-60.20] (91,47)[-60.67] (91,48)[-61.21] (91,49)[-61.82] (91,50)[-62.53] (91,51)[-63.38] (91,52)[-63.75] (91,53)[-63.36] (91,54)[-63.01] (91,55)[-62.68] (91,56)[-62.37] (91,57)[-62.09] (91,58)[-61.82] (91,59)[-61.56] (91,60)[-61.33] (91,61)[-61.10] (91,62)[-60.82] (91,63)[-60.17] (91,64)[-59.61] (91,65)[-59.11] (91,66)[-58.66] (91,67)[-58.26] (91,68)[-57.89] (91,69)[-57.55] (91,70)[-57.23] (91,71)[-56.94] (91,72)[-56.66] (91,73)[-56.39] (91,74)[-56.13] (91,75)[-55.89] (91,76)[-55.66] (91,77)[-55.45] (91,78)[-55.24] (91,79)[-55.04] (91,80)[-54.85] (91,81)[-54.67] (91,82)[-54.50] (91,83)[-54.41] (91,84)[-54.39] (91,85)[-54.38] (91,86)[-54.36] (91,87)[-54.35] (91,88)[-54.33] (91,89)[-54.32] (91,90)[-54.30] (91,91)[-54.29] (91,92)[-54.27] (91,93)[-54.29] (91,94)[-54.45] (91,95)[-54.60] (91,96)[-54.77] (91,97)[-54.94] (91,98)[-55.12] (91,99)[-55.31] (91,100)[-55.50] (91,101)[-55.71] (91,102)[-55.92] (91,103)[-56.15] (91,104)[-56.40] (91,105)[-56.68] (91,106)[-56.97] (91,107)[-57.29] (91,108)[-57.63] (91,109)[-58.00] (91,110)[-58.40] (91,111)[-58.85] (91,112)[-59.34] (91,113)[-59.90] (91,114)[-60.05] (91,115)[-59.86] (91,116)[-59.68] (91,117)[-59.51] (91,118)[-59.35] (91,119)[-59.19] (91,120)[-59.03] (91,121)[-58.89] (91,122)[-58.74] (91,123)[-58.60] (91,124)[-58.30] (91,125)[-57.62] (91,126)[-57.04] (91,127)[-56.52] (91,128)[-56.06] (91,129)[-55.64] (91,130)[-55.26] (91,131)[-54.91] (91,132)[-54.59] (91,133)[-54.29] (91,134)[-54.01] (91,135)[-53.72] (91,136)[-53.45] (91,137)[-53.20] (91,138)[-52.95] (91,139)[-52.73] (91,140)[-52.51] (91,141)[-52.31] (91,142)[-52.11] (91,143)[-51.92] (91,144)[-51.74] (91,145)[-51.66] (91,146)[-51.63] (91,147)[-51.61] (91,148)[-51.58] (91,149)[-51.55] (91,150)[-51.52] (91,151)[-51.50] (91,152)[-51.47] (91,153)[-51.44] (91,154)[-51.41] (91,155)[-51.44] (91,156)[-51.55] (91,157)[-51.68] (91,158)[-51.80] (91,159)[-51.93] (91,160)[-52.06] (91,161)[-52.20] (91,162)[-52.34] (91,163)[-52.48] (91,164)[-52.63] (91,165)[-52.79] (91,166)[-53.02] (91,167)[-53.26] (91,168)[-53.52] (91,169)[-53.79] (91,170)[-54.08] (91,171)[-54.39] (91,172)[-54.73] (91,173)[-55.09] (91,174)[-55.49] (91,175)[-55.92] (91,176)[-56.26] (91,177)[-56.56] (91,178)[-56.89] (91,179)[-57.24] (91,180)[-57.63] (91,181)[-58.05] (91,182)[-58.52] (91,183)[-59.05] (91,184)[-59.65] (91,185)[-60.34] (91,186)[-60.87] (91,187)[-61.03] (91,188)[-61.20] (91,189)[-61.37] (91,190)[-61.55] (91,191)[-61.74] (91,192)[-61.94] (91,193)[-62.15] (91,194)[-62.36] (91,195)[-62.59] (91,196)[-62.79] (91,197)[-62.64] (91,198)[-62.50] (91,199)[-62.36] (91,200)[-62.22] (91,201)[-62.09] (91,202)[-61.97] (91,203)[-61.84] (91,204)[-61.72] (91,205)[-61.61] (91,206)[-61.49] (91,207)[-61.46] (91,208)[-61.46] (91,209)[-61.46] (91,210)[-61.45] (91,211)[-61.45] (91,212)[-61.44] (91,213)[-61.44] (91,214)[-61.43] (91,215)[-61.43] (91,216)[-61.42] (91,217)[-61.42] (91,218)[-61.42] (91,219)[-61.41] (91,220)[-61.41] (91,221)[-61.41] (91,222)[-61.41] (91,223)[-61.40] (91,224)[-61.40] (91,225)[-61.40] (91,226)[-61.40] (91,227)[-61.36] (91,228)[-61.16] (91,229)[-60.97] (91,230)[-60.79] (91,231)[-60.61] (91,232)[-60.44] (91,233)[-60.28] (91,234)[-60.13] (91,235)[-59.97] (91,236)[-59.83] (91,237)[-59.69] (91,238)[-59.39] (91,239)[-59.09] (91,240)[-58.80] (91,241)[-58.54] (91,242)[-58.29] (91,243)[-58.05] (91,244)[-57.82] (91,245)[-57.61] (91,246)[-57.41] (91,247)[-57.21] (91,248)[-57.05] (91,249)[-56.92] (91,250)[-56.78] (91,251)[-56.65] (91,252)[-56.53] (91,253)[-56.41] (91,254)[-56.29] (91,255)[-56.18] (91,256)[-56.06] (91,257)[-55.95] (91,258)[-55.87] (91,259)[-55.87] (91,260)[-55.86] (91,261)[-55.86] (91,262)[-55.86] (91,263)[-55.85] (91,264)[-55.85] (91,265)[-55.85] (91,266)[-55.84] (91,267)[-55.84] (91,268)[-55.83] (91,269)[-55.91] (91,270)[-55.99] (91,271)[-56.08] (91,272)[-56.17] (91,273)[-56.26] (91,274)[-56.35] (91,275)[-56.44] (91,276)[-56.53] (91,277)[-56.63] (91,278)[-56.73] (91,279)[-56.82] (91,280)[-56.90] (91,281)[-56.99] (91,282)[-57.08] (91,283)[-57.17] (91,284)[-57.26] (91,285)[-57.35] (91,286)[-57.45] (91,287)[-57.55] (91,288)[-57.65] (91,289)[-57.73] (91,290)[-57.75] (91,291)[-57.78] (91,292)[-57.80] (91,293)[-57.83] (91,294)[-57.86] (91,295)[-57.88] (91,296)[-57.91] (91,297)[-57.94] (91,298)[-57.96] (91,299)[-57.99] (92,0)[-56.42] (92,1)[-56.07] (92,2)[-55.75] (92,3)[-55.44] (92,4)[-55.16] (92,5)[-54.90] (92,6)[-54.65] (92,7)[-54.41] (92,8)[-54.19] (92,9)[-53.97] (92,10)[-53.77] (92,11)[-53.68] (92,12)[-53.65] (92,13)[-53.61] (92,14)[-53.57] (92,15)[-53.54] (92,16)[-53.50] (92,17)[-53.47] (92,18)[-53.43] (92,19)[-53.40] (92,20)[-53.36] (92,21)[-53.39] (92,22)[-53.51] (92,23)[-53.64] (92,24)[-53.77] (92,25)[-53.90] (92,26)[-54.04] (92,27)[-54.19] (92,28)[-54.34] (92,29)[-54.49] (92,30)[-54.65] (92,31)[-54.82] (92,32)[-55.08] (92,33)[-55.35] (92,34)[-55.63] (92,35)[-55.94] (92,36)[-56.27] (92,37)[-56.63] (92,38)[-57.02] (92,39)[-57.45] (92,40)[-57.93] (92,41)[-58.46] (92,42)[-58.84] (92,43)[-59.18] (92,44)[-59.55] (92,45)[-59.95] (92,46)[-60.40] (92,47)[-60.90] (92,48)[-61.46] (92,49)[-62.10] (92,50)[-62.85] (92,51)[-63.77] (92,52)[-64.15] (92,53)[-63.69] (92,54)[-63.28] (92,55)[-62.90] (92,56)[-62.56] (92,57)[-62.24] (92,58)[-61.94] (92,59)[-61.66] (92,60)[-61.39] (92,61)[-61.15] (92,62)[-60.85] (92,63)[-60.20] (92,64)[-59.63] (92,65)[-59.13] (92,66)[-58.68] (92,67)[-58.28] (92,68)[-57.90] (92,69)[-57.56] (92,70)[-57.24] (92,71)[-56.95] (92,72)[-56.67] (92,73)[-56.40] (92,74)[-56.15] (92,75)[-55.91] (92,76)[-55.68] (92,77)[-55.47] (92,78)[-55.26] (92,79)[-55.07] (92,80)[-54.88] (92,81)[-54.70] (92,82)[-54.53] (92,83)[-54.44] (92,84)[-54.43] (92,85)[-54.42] (92,86)[-54.41] (92,87)[-54.39] (92,88)[-54.38] (92,89)[-54.37] (92,90)[-54.36] (92,91)[-54.35] (92,92)[-54.34] (92,93)[-54.36] (92,94)[-54.52] (92,95)[-54.68] (92,96)[-54.86] (92,97)[-55.04] (92,98)[-55.22] (92,99)[-55.42] (92,100)[-55.62] (92,101)[-55.84] (92,102)[-56.06] (92,103)[-56.30] (92,104)[-56.56] (92,105)[-56.84] (92,106)[-57.14] (92,107)[-57.46] (92,108)[-57.81] (92,109)[-58.19] (92,110)[-58.60] (92,111)[-59.05] (92,112)[-59.56] (92,113)[-60.14] (92,114)[-60.28] (92,115)[-60.07] (92,116)[-59.87] (92,117)[-59.68] (92,118)[-59.50] (92,119)[-59.32] (92,120)[-59.15] (92,121)[-58.99] (92,122)[-58.84] (92,123)[-58.68] (92,124)[-58.36] (92,125)[-57.66] (92,126)[-57.05] (92,127)[-56.52] (92,128)[-56.04] (92,129)[-55.62] (92,130)[-55.23] (92,131)[-54.87] (92,132)[-54.54] (92,133)[-54.23] (92,134)[-53.95] (92,135)[-53.66] (92,136)[-53.38] (92,137)[-53.12] (92,138)[-52.88] (92,139)[-52.65] (92,140)[-52.43] (92,141)[-52.22] (92,142)[-52.02] (92,143)[-51.83] (92,144)[-51.65] (92,145)[-51.57] (92,146)[-51.54] (92,147)[-51.51] (92,148)[-51.48] (92,149)[-51.45] (92,150)[-51.42] (92,151)[-51.39] (92,152)[-51.37] (92,153)[-51.34] (92,154)[-51.31] (92,155)[-51.33] (92,156)[-51.45] (92,157)[-51.57] (92,158)[-51.69] (92,159)[-51.82] (92,160)[-51.95] (92,161)[-52.08] (92,162)[-52.22] (92,163)[-52.37] (92,164)[-52.52] (92,165)[-52.67] (92,166)[-52.90] (92,167)[-53.14] (92,168)[-53.40] (92,169)[-53.67] (92,170)[-53.96] (92,171)[-54.27] (92,172)[-54.60] (92,173)[-54.96] (92,174)[-55.35] (92,175)[-55.79] (92,176)[-56.13] (92,177)[-56.43] (92,178)[-56.77] (92,179)[-57.13] (92,180)[-57.52] (92,181)[-57.95] (92,182)[-58.43] (92,183)[-58.97] (92,184)[-59.58] (92,185)[-60.30] (92,186)[-60.85] (92,187)[-61.02] (92,188)[-61.20] (92,189)[-61.40] (92,190)[-61.59] (92,191)[-61.80] (92,192)[-62.02] (92,193)[-62.25] (92,194)[-62.50] (92,195)[-62.75] (92,196)[-62.98] (92,197)[-62.82] (92,198)[-62.67] (92,199)[-62.52] (92,200)[-62.37] (92,201)[-62.23] (92,202)[-62.09] (92,203)[-61.96] (92,204)[-61.83] (92,205)[-61.71] (92,206)[-61.59] (92,207)[-61.55] (92,208)[-61.54] (92,209)[-61.52] (92,210)[-61.50] (92,211)[-61.49] (92,212)[-61.47] (92,213)[-61.46] (92,214)[-61.44] (92,215)[-61.42] (92,216)[-61.41] (92,217)[-61.40] (92,218)[-61.40] (92,219)[-61.40] (92,220)[-61.40] (92,221)[-61.40] (92,222)[-61.40] (92,223)[-61.40] (92,224)[-61.40] (92,225)[-61.40] (92,226)[-61.40] (92,227)[-61.37] (92,228)[-61.19] (92,229)[-61.01] (92,230)[-60.84] (92,231)[-60.68] (92,232)[-60.52] (92,233)[-60.37] (92,234)[-60.23] (92,235)[-60.09] (92,236)[-59.95] (92,237)[-59.82] (92,238)[-59.51] (92,239)[-59.20] (92,240)[-58.91] (92,241)[-58.64] (92,242)[-58.39] (92,243)[-58.14] (92,244)[-57.92] (92,245)[-57.70] (92,246)[-57.49] (92,247)[-57.29] (92,248)[-57.13] (92,249)[-56.98] (92,250)[-56.84] (92,251)[-56.70] (92,252)[-56.57] (92,253)[-56.44] (92,254)[-56.32] (92,255)[-56.20] (92,256)[-56.08] (92,257)[-55.97] (92,258)[-55.88] (92,259)[-55.87] (92,260)[-55.86] (92,261)[-55.85] (92,262)[-55.84] (92,263)[-55.83] (92,264)[-55.82] (92,265)[-55.81] (92,266)[-55.80] (92,267)[-55.79] (92,268)[-55.78] (92,269)[-55.85] (92,270)[-55.92] (92,271)[-56.00] (92,272)[-56.08] (92,273)[-56.17] (92,274)[-56.25] (92,275)[-56.34] (92,276)[-56.42] (92,277)[-56.51] (92,278)[-56.60] (92,279)[-56.69] (92,280)[-56.77] (92,281)[-56.86] (92,282)[-56.94] (92,283)[-57.03] (92,284)[-57.12] (92,285)[-57.21] (92,286)[-57.30] (92,287)[-57.39] (92,288)[-57.49] (92,289)[-57.57] (92,290)[-57.61] (92,291)[-57.65] (92,292)[-57.69] (92,293)[-57.73] (92,294)[-57.77] (92,295)[-57.81] (92,296)[-57.85] (92,297)[-57.89] (92,298)[-57.93] (92,299)[-57.98] (93,0)[-56.33] (93,1)[-55.99] (93,2)[-55.67] (93,3)[-55.37] (93,4)[-55.09] (93,5)[-54.83] (93,6)[-54.59] (93,7)[-54.35] (93,8)[-54.13] (93,9)[-53.92] (93,10)[-53.72] (93,11)[-53.64] (93,12)[-53.60] (93,13)[-53.57] (93,14)[-53.54] (93,15)[-53.50] (93,16)[-53.47] (93,17)[-53.44] (93,18)[-53.41] (93,19)[-53.37] (93,20)[-53.34] (93,21)[-53.37] (93,22)[-53.50] (93,23)[-53.63] (93,24)[-53.76] (93,25)[-53.90] (93,26)[-54.04] (93,27)[-54.19] (93,28)[-54.35] (93,29)[-54.51] (93,30)[-54.67] (93,31)[-54.85] (93,32)[-55.11] (93,33)[-55.38] (93,34)[-55.68] (93,35)[-55.99] (93,36)[-56.33] (93,37)[-56.70] (93,38)[-57.10] (93,39)[-57.54] (93,40)[-58.04] (93,41)[-58.60] (93,42)[-58.99] (93,43)[-59.33] (93,44)[-59.71] (93,45)[-60.12] (93,46)[-60.58] (93,47)[-61.09] (93,48)[-61.67] (93,49)[-62.34] (93,50)[-63.13] (93,51)[-64.09] (93,52)[-64.47] (93,53)[-63.95] (93,54)[-63.48] (93,55)[-63.06] (93,56)[-62.68] (93,57)[-62.33] (93,58)[-62.00] (93,59)[-61.70] (93,60)[-61.41] (93,61)[-61.15] (93,62)[-60.83] (93,63)[-60.18] (93,64)[-59.62] (93,65)[-59.12] (93,66)[-58.67] (93,67)[-58.26] (93,68)[-57.89] (93,69)[-57.55] (93,70)[-57.23] (93,71)[-56.94] (93,72)[-56.66] (93,73)[-56.40] (93,74)[-56.15] (93,75)[-55.91] (93,76)[-55.69] (93,77)[-55.47] (93,78)[-55.27] (93,79)[-55.08] (93,80)[-54.89] (93,81)[-54.71] (93,82)[-54.54] (93,83)[-54.46] (93,84)[-54.45] (93,85)[-54.44] (93,86)[-54.43] (93,87)[-54.42] (93,88)[-54.42] (93,89)[-54.41] (93,90)[-54.40] (93,91)[-54.39] (93,92)[-54.38] (93,93)[-54.41] (93,94)[-54.57] (93,95)[-54.74] (93,96)[-54.92] (93,97)[-55.10] (93,98)[-55.30] (93,99)[-55.50] (93,100)[-55.71] (93,101)[-55.93] (93,102)[-56.17] (93,103)[-56.42] (93,104)[-56.68] (93,105)[-56.97] (93,106)[-57.27] (93,107)[-57.60] (93,108)[-57.95] (93,109)[-58.33] (93,110)[-58.76] (93,111)[-59.22] (93,112)[-59.75] (93,113)[-60.34] (93,114)[-60.48] (93,115)[-60.25] (93,116)[-60.03] (93,117)[-59.83] (93,118)[-59.63] (93,119)[-59.45] (93,120)[-59.27] (93,121)[-59.09] (93,122)[-58.93] (93,123)[-58.77] (93,124)[-58.43] (93,125)[-57.70] (93,126)[-57.08] (93,127)[-56.53] (93,128)[-56.04] (93,129)[-55.61] (93,130)[-55.21] (93,131)[-54.85] (93,132)[-54.51] (93,133)[-54.20] (93,134)[-53.91] (93,135)[-53.61] (93,136)[-53.34] (93,137)[-53.07] (93,138)[-52.83] (93,139)[-52.60] (93,140)[-52.37] (93,141)[-52.16] (93,142)[-51.96] (93,143)[-51.77] (93,144)[-51.59] (93,145)[-51.51] (93,146)[-51.47] (93,147)[-51.44] (93,148)[-51.41] (93,149)[-51.38] (93,150)[-51.35] (93,151)[-51.32] (93,152)[-51.29] (93,153)[-51.26] (93,154)[-51.24] (93,155)[-51.26] (93,156)[-51.37] (93,157)[-51.49] (93,158)[-51.62] (93,159)[-51.74] (93,160)[-51.87] (93,161)[-52.01] (93,162)[-52.15] (93,163)[-52.29] (93,164)[-52.44] (93,165)[-52.59] (93,166)[-52.82] (93,167)[-53.06] (93,168)[-53.32] (93,169)[-53.59] (93,170)[-53.87] (93,171)[-54.18] (93,172)[-54.52] (93,173)[-54.88] (93,174)[-55.27] (93,175)[-55.70] (93,176)[-56.04] (93,177)[-56.35] (93,178)[-56.69] (93,179)[-57.05] (93,180)[-57.45] (93,181)[-57.89] (93,182)[-58.37] (93,183)[-58.92] (93,184)[-59.55] (93,185)[-60.29] (93,186)[-60.86] (93,187)[-61.04] (93,188)[-61.24] (93,189)[-61.44] (93,190)[-61.65] (93,191)[-61.88] (93,192)[-62.11] (93,193)[-62.36] (93,194)[-62.63] (93,195)[-62.91] (93,196)[-63.16] (93,197)[-62.99] (93,198)[-62.82] (93,199)[-62.66] (93,200)[-62.50] (93,201)[-62.35] (93,202)[-62.20] (93,203)[-62.06] (93,204)[-61.92] (93,205)[-61.79] (93,206)[-61.66] (93,207)[-61.62] (93,208)[-61.59] (93,209)[-61.56] (93,210)[-61.54] (93,211)[-61.51] (93,212)[-61.48] (93,213)[-61.46] (93,214)[-61.43] (93,215)[-61.41] (93,216)[-61.38] (93,217)[-61.37] (93,218)[-61.38] (93,219)[-61.38] (93,220)[-61.38] (93,221)[-61.39] (93,222)[-61.39] (93,223)[-61.39] (93,224)[-61.40] (93,225)[-61.40] (93,226)[-61.41] (93,227)[-61.38] (93,228)[-61.21] (93,229)[-61.05] (93,230)[-60.90] (93,231)[-60.75] (93,232)[-60.60] (93,233)[-60.46] (93,234)[-60.33] (93,235)[-60.19] (93,236)[-60.07] (93,237)[-59.94] (93,238)[-59.63] (93,239)[-59.32] (93,240)[-59.02] (93,241)[-58.75] (93,242)[-58.49] (93,243)[-58.25] (93,244)[-58.01] (93,245)[-57.80] (93,246)[-57.59] (93,247)[-57.39] (93,248)[-57.21] (93,249)[-57.06] (93,250)[-56.91] (93,251)[-56.77] (93,252)[-56.63] (93,253)[-56.50] (93,254)[-56.37] (93,255)[-56.24] (93,256)[-56.12] (93,257)[-56.00] (93,258)[-55.90] (93,259)[-55.89] (93,260)[-55.87] (93,261)[-55.86] (93,262)[-55.84] (93,263)[-55.82] (93,264)[-55.81] (93,265)[-55.79] (93,266)[-55.78] (93,267)[-55.76] (93,268)[-55.74] (93,269)[-55.81] (93,270)[-55.88] (93,271)[-55.95] (93,272)[-56.03] (93,273)[-56.11] (93,274)[-56.18] (93,275)[-56.26] (93,276)[-56.34] (93,277)[-56.42] (93,278)[-56.51] (93,279)[-56.59] (93,280)[-56.67] (93,281)[-56.75] (93,282)[-56.83] (93,283)[-56.91] (93,284)[-57.00] (93,285)[-57.09] (93,286)[-57.17] (93,287)[-57.27] (93,288)[-57.36] (93,289)[-57.44] (93,290)[-57.49] (93,291)[-57.54] (93,292)[-57.58] (93,293)[-57.63] (93,294)[-57.68] (93,295)[-57.74] (93,296)[-57.79] (93,297)[-57.84] (93,298)[-57.89] (93,299)[-57.95] (94,0)[-56.11] (94,1)[-55.78] (94,2)[-55.48] (94,3)[-55.20] (94,4)[-54.93] (94,5)[-54.68] (94,6)[-54.45] (94,7)[-54.22] (94,8)[-54.01] (94,9)[-53.81] (94,10)[-53.61] (94,11)[-53.53] (94,12)[-53.51] (94,13)[-53.48] (94,14)[-53.45] (94,15)[-53.43] (94,16)[-53.40] (94,17)[-53.37] (94,18)[-53.35] (94,19)[-53.32] (94,20)[-53.30] (94,21)[-53.33] (94,22)[-53.46] (94,23)[-53.60] (94,24)[-53.74] (94,25)[-53.88] (94,26)[-54.03] (94,27)[-54.18] (94,28)[-54.34] (94,29)[-54.51] (94,30)[-54.68] (94,31)[-54.87] (94,32)[-55.13] (94,33)[-55.41] (94,34)[-55.71] (94,35)[-56.03] (94,36)[-56.37] (94,37)[-56.74] (94,38)[-57.15] (94,39)[-57.61] (94,40)[-58.11] (94,41)[-58.68] (94,42)[-59.08] (94,43)[-59.42] (94,44)[-59.79] (94,45)[-60.19] (94,46)[-60.64] (94,47)[-61.14] (94,48)[-61.71] (94,49)[-62.36] (94,50)[-63.12] (94,51)[-64.04] (94,52)[-64.39] (94,53)[-63.85] (94,54)[-63.36] (94,55)[-62.93] (94,56)[-62.53] (94,57)[-62.17] (94,58)[-61.84] (94,59)[-61.53] (94,60)[-61.24] (94,61)[-60.97] (94,62)[-60.65] (94,63)[-60.02] (94,64)[-59.47] (94,65)[-58.99] (94,66)[-58.55] (94,67)[-58.15] (94,68)[-57.79] (94,69)[-57.45] (94,70)[-57.14] (94,71)[-56.85] (94,72)[-56.57] (94,73)[-56.32] (94,74)[-56.07] (94,75)[-55.84] (94,76)[-55.62] (94,77)[-55.42] (94,78)[-55.22] (94,79)[-55.03] (94,80)[-54.85] (94,81)[-54.67] (94,82)[-54.50] (94,83)[-54.42] (94,84)[-54.41] (94,85)[-54.40] (94,86)[-54.40] (94,87)[-54.39] (94,88)[-54.38] (94,89)[-54.37] (94,90)[-54.37] (94,91)[-54.36] (94,92)[-54.35] (94,93)[-54.38] (94,94)[-54.54] (94,95)[-54.71] (94,96)[-54.89] (94,97)[-55.07] (94,98)[-55.26] (94,99)[-55.46] (94,100)[-55.67] (94,101)[-55.89] (94,102)[-56.12] (94,103)[-56.37] (94,104)[-56.64] (94,105)[-56.92] (94,106)[-57.23] (94,107)[-57.56] (94,108)[-57.92] (94,109)[-58.30] (94,110)[-58.73] (94,111)[-59.21] (94,112)[-59.74] (94,113)[-60.34] (94,114)[-60.49] (94,115)[-60.28] (94,116)[-60.07] (94,117)[-59.88] (94,118)[-59.69] (94,119)[-59.51] (94,120)[-59.34] (94,121)[-59.18] (94,122)[-59.02] (94,123)[-58.86] (94,124)[-58.53] (94,125)[-57.78] (94,126)[-57.14] (94,127)[-56.59] (94,128)[-56.10] (94,129)[-55.66] (94,130)[-55.26] (94,131)[-54.89] (94,132)[-54.55] (94,133)[-54.24] (94,134)[-53.94] (94,135)[-53.65] (94,136)[-53.37] (94,137)[-53.11] (94,138)[-52.87] (94,139)[-52.64] (94,140)[-52.42] (94,141)[-52.21] (94,142)[-52.01] (94,143)[-51.81] (94,144)[-51.63] (94,145)[-51.55] (94,146)[-51.52] (94,147)[-51.49] (94,148)[-51.46] (94,149)[-51.43] (94,150)[-51.40] (94,151)[-51.37] (94,152)[-51.34] (94,153)[-51.31] (94,154)[-51.28] (94,155)[-51.30] (94,156)[-51.42] (94,157)[-51.54] (94,158)[-51.66] (94,159)[-51.79] (94,160)[-51.92] (94,161)[-52.05] (94,162)[-52.19] (94,163)[-52.34] (94,164)[-52.48] (94,165)[-52.64] (94,166)[-52.87] (94,167)[-53.11] (94,168)[-53.37] (94,169)[-53.64] (94,170)[-53.93] (94,171)[-54.24] (94,172)[-54.57] (94,173)[-54.94] (94,174)[-55.33] (94,175)[-55.77] (94,176)[-56.11] (94,177)[-56.43] (94,178)[-56.77] (94,179)[-57.13] (94,180)[-57.54] (94,181)[-57.98] (94,182)[-58.47] (94,183)[-59.03] (94,184)[-59.67] (94,185)[-60.42] (94,186)[-61.00] (94,187)[-61.19] (94,188)[-61.38] (94,189)[-61.58] (94,190)[-61.79] (94,191)[-62.01] (94,192)[-62.25] (94,193)[-62.50] (94,194)[-62.76] (94,195)[-63.04] (94,196)[-63.29] (94,197)[-63.09] (94,198)[-62.91] (94,199)[-62.73] (94,200)[-62.55] (94,201)[-62.39] (94,202)[-62.23] (94,203)[-62.08] (94,204)[-61.93] (94,205)[-61.78] (94,206)[-61.65] (94,207)[-61.59] (94,208)[-61.56] (94,209)[-61.53] (94,210)[-61.50] (94,211)[-61.47] (94,212)[-61.44] (94,213)[-61.41] (94,214)[-61.38] (94,215)[-61.35] (94,216)[-61.32] (94,217)[-61.31] (94,218)[-61.32] (94,219)[-61.33] (94,220)[-61.34] (94,221)[-61.35] (94,222)[-61.37] (94,223)[-61.38] (94,224)[-61.39] (94,225)[-61.40] (94,226)[-61.42] (94,227)[-61.40] (94,228)[-61.24] (94,229)[-61.09] (94,230)[-60.94] (94,231)[-60.80] (94,232)[-60.66] (94,233)[-60.53] (94,234)[-60.40] (94,235)[-60.27] (94,236)[-60.15] (94,237)[-60.03] (94,238)[-59.73] (94,239)[-59.42] (94,240)[-59.13] (94,241)[-58.86] (94,242)[-58.61] (94,243)[-58.37] (94,244)[-58.14] (94,245)[-57.92] (94,246)[-57.71] (94,247)[-57.52] (94,248)[-57.34] (94,249)[-57.19] (94,250)[-57.04] (94,251)[-56.89] (94,252)[-56.75] (94,253)[-56.61] (94,254)[-56.48] (94,255)[-56.35] (94,256)[-56.23] (94,257)[-56.11] (94,258)[-56.01] (94,259)[-55.99] (94,260)[-55.97] (94,261)[-55.95] (94,262)[-55.93] (94,263)[-55.91] (94,264)[-55.89] (94,265)[-55.87] (94,266)[-55.85] (94,267)[-55.83] (94,268)[-55.82] (94,269)[-55.87] (94,270)[-55.94] (94,271)[-56.00] (94,272)[-56.07] (94,273)[-56.14] (94,274)[-56.21] (94,275)[-56.28] (94,276)[-56.35] (94,277)[-56.42] (94,278)[-56.50] (94,279)[-56.57] (94,280)[-56.65] (94,281)[-56.72] (94,282)[-56.80] (94,283)[-56.88] (94,284)[-56.96] (94,285)[-57.04] (94,286)[-57.13] (94,287)[-57.21] (94,288)[-57.30] (94,289)[-57.38] (94,290)[-57.42] (94,291)[-57.47] (94,292)[-57.51] (94,293)[-57.56] (94,294)[-57.61] (94,295)[-57.66] (94,296)[-57.70] (94,297)[-57.75] (94,298)[-57.80] (94,299)[-57.85] (95,0)[-55.89] (95,1)[-55.58] (95,2)[-55.30] (95,3)[-55.03] (95,4)[-54.77] (95,5)[-54.54] (95,6)[-54.31] (95,7)[-54.09] (95,8)[-53.89] (95,9)[-53.69] (95,10)[-53.50] (95,11)[-53.43] (95,12)[-53.41] (95,13)[-53.39] (95,14)[-53.37] (95,15)[-53.35] (95,16)[-53.33] (95,17)[-53.31] (95,18)[-53.29] (95,19)[-53.27] (95,20)[-53.25] (95,21)[-53.29] (95,22)[-53.43] (95,23)[-53.57] (95,24)[-53.71] (95,25)[-53.86] (95,26)[-54.01] (95,27)[-54.18] (95,28)[-54.34] (95,29)[-54.52] (95,30)[-54.70] (95,31)[-54.89] (95,32)[-55.15] (95,33)[-55.44] (95,34)[-55.74] (95,35)[-56.06] (95,36)[-56.41] (95,37)[-56.79] (95,38)[-57.21] (95,39)[-57.67] (95,40)[-58.19] (95,41)[-58.77] (95,42)[-59.17] (95,43)[-59.50] (95,44)[-59.87] (95,45)[-60.27] (95,46)[-60.71] (95,47)[-61.19] (95,48)[-61.74] (95,49)[-62.37] (95,50)[-63.11] (95,51)[-64.00] (95,52)[-64.30] (95,53)[-63.74] (95,54)[-63.24] (95,55)[-62.80] (95,56)[-62.39] (95,57)[-62.02] (95,58)[-61.68] (95,59)[-61.37] (95,60)[-61.07] (95,61)[-60.80] (95,62)[-60.48] (95,63)[-59.87] (95,64)[-59.34] (95,65)[-58.86] (95,66)[-58.43] (95,67)[-58.04] (95,68)[-57.68] (95,69)[-57.35] (95,70)[-57.04] (95,71)[-56.76] (95,72)[-56.49] (95,73)[-56.24] (95,74)[-56.00] (95,75)[-55.77] (95,76)[-55.56] (95,77)[-55.36] (95,78)[-55.16] (95,79)[-54.98] (95,80)[-54.80] (95,81)[-54.63] (95,82)[-54.46] (95,83)[-54.38] (95,84)[-54.37] (95,85)[-54.37] (95,86)[-54.36] (95,87)[-54.35] (95,88)[-54.35] (95,89)[-54.34] (95,90)[-54.33] (95,91)[-54.33] (95,92)[-54.32] (95,93)[-54.35] (95,94)[-54.51] (95,95)[-54.68] (95,96)[-54.85] (95,97)[-55.03] (95,98)[-55.22] (95,99)[-55.42] (95,100)[-55.63] (95,101)[-55.85] (95,102)[-56.08] (95,103)[-56.32] (95,104)[-56.59] (95,105)[-56.88] (95,106)[-57.19] (95,107)[-57.52] (95,108)[-57.88] (95,109)[-58.28] (95,110)[-58.71] (95,111)[-59.19] (95,112)[-59.73] (95,113)[-60.35] (95,114)[-60.51] (95,115)[-60.30] (95,116)[-60.11] (95,117)[-59.93] (95,118)[-59.75] (95,119)[-59.58] (95,120)[-59.42] (95,121)[-59.26] (95,122)[-59.11] (95,123)[-58.96] (95,124)[-58.62] (95,125)[-57.86] (95,126)[-57.21] (95,127)[-56.65] (95,128)[-56.15] (95,129)[-55.71] (95,130)[-55.30] (95,131)[-54.93] (95,132)[-54.59] (95,133)[-54.27] (95,134)[-53.98] (95,135)[-53.69] (95,136)[-53.41] (95,137)[-53.15] (95,138)[-52.91] (95,139)[-52.68] (95,140)[-52.46] (95,141)[-52.25] (95,142)[-52.05] (95,143)[-51.86] (95,144)[-51.68] (95,145)[-51.59] (95,146)[-51.56] (95,147)[-51.53] (95,148)[-51.50] (95,149)[-51.47] (95,150)[-51.44] (95,151)[-51.41] (95,152)[-51.39] (95,153)[-51.36] (95,154)[-51.33] (95,155)[-51.35] (95,156)[-51.47] (95,157)[-51.59] (95,158)[-51.71] (95,159)[-51.84] (95,160)[-51.97] (95,161)[-52.10] (95,162)[-52.24] (95,163)[-52.38] (95,164)[-52.53] (95,165)[-52.69] (95,166)[-52.92] (95,167)[-53.16] (95,168)[-53.42] (95,169)[-53.69] (95,170)[-53.98] (95,171)[-54.30] (95,172)[-54.63] (95,173)[-55.00] (95,174)[-55.40] (95,175)[-55.84] (95,176)[-56.19] (95,177)[-56.50] (95,178)[-56.84] (95,179)[-57.22] (95,180)[-57.62] (95,181)[-58.07] (95,182)[-58.57] (95,183)[-59.14] (95,184)[-59.79] (95,185)[-60.55] (95,186)[-61.15] (95,187)[-61.33] (95,188)[-61.52] (95,189)[-61.72] (95,190)[-61.93] (95,191)[-62.16] (95,192)[-62.39] (95,193)[-62.63] (95,194)[-62.89] (95,195)[-63.17] (95,196)[-63.41] (95,197)[-63.20] (95,198)[-62.99] (95,199)[-62.80] (95,200)[-62.61] (95,201)[-62.43] (95,202)[-62.26] (95,203)[-62.09] (95,204)[-61.93] (95,205)[-61.78] (95,206)[-61.63] (95,207)[-61.57] (95,208)[-61.53] (95,209)[-61.49] (95,210)[-61.46] (95,211)[-61.42] (95,212)[-61.39] (95,213)[-61.35] (95,214)[-61.32] (95,215)[-61.28] (95,216)[-61.25] (95,217)[-61.24] (95,218)[-61.26] (95,219)[-61.28] (95,220)[-61.30] (95,221)[-61.32] (95,222)[-61.34] (95,223)[-61.36] (95,224)[-61.38] (95,225)[-61.40] (95,226)[-61.42] (95,227)[-61.42] (95,228)[-61.27] (95,229)[-61.12] (95,230)[-60.99] (95,231)[-60.85] (95,232)[-60.72] (95,233)[-60.60] (95,234)[-60.47] (95,235)[-60.35] (95,236)[-60.24] (95,237)[-60.12] (95,238)[-59.83] (95,239)[-59.53] (95,240)[-59.24] (95,241)[-58.98] (95,242)[-58.73] (95,243)[-58.49] (95,244)[-58.26] (95,245)[-58.05] (95,246)[-57.85] (95,247)[-57.65] (95,248)[-57.48] (95,249)[-57.32] (95,250)[-57.16] (95,251)[-57.02] (95,252)[-56.87] (95,253)[-56.73] (95,254)[-56.60] (95,255)[-56.47] (95,256)[-56.34] (95,257)[-56.22] (95,258)[-56.12] (95,259)[-56.10] (95,260)[-56.07] (95,261)[-56.05] (95,262)[-56.03] (95,263)[-56.00] (95,264)[-55.98] (95,265)[-55.96] (95,266)[-55.93] (95,267)[-55.91] (95,268)[-55.89] (95,269)[-55.94] (95,270)[-56.00] (95,271)[-56.05] (95,272)[-56.11] (95,273)[-56.17] (95,274)[-56.24] (95,275)[-56.30] (95,276)[-56.36] (95,277)[-56.42] (95,278)[-56.49] (95,279)[-56.56] (95,280)[-56.63] (95,281)[-56.70] (95,282)[-56.77] (95,283)[-56.85] (95,284)[-56.92] (95,285)[-57.00] (95,286)[-57.08] (95,287)[-57.16] (95,288)[-57.24] (95,289)[-57.31] (95,290)[-57.36] (95,291)[-57.40] (95,292)[-57.44] (95,293)[-57.49] (95,294)[-57.53] (95,295)[-57.58] (95,296)[-57.62] (95,297)[-57.67] (95,298)[-57.71] (95,299)[-57.76] (96,0)[-55.68] (96,1)[-55.39] (96,2)[-55.12] (96,3)[-54.87] (96,4)[-54.62] (96,5)[-54.39] (96,6)[-54.18] (96,7)[-53.97] (96,8)[-53.77] (96,9)[-53.58] (96,10)[-53.40] (96,11)[-53.34] (96,12)[-53.32] (96,13)[-53.31] (96,14)[-53.29] (96,15)[-53.28] (96,16)[-53.26] (96,17)[-53.25] (96,18)[-53.24] (96,19)[-53.22] (96,20)[-53.21] (96,21)[-53.25] (96,22)[-53.39] (96,23)[-53.54] (96,24)[-53.69] (96,25)[-53.84] (96,26)[-54.00] (96,27)[-54.17] (96,28)[-54.34] (96,29)[-54.52] (96,30)[-54.71] (96,31)[-54.91] (96,32)[-55.18] (96,33)[-55.46] (96,34)[-55.77] (96,35)[-56.10] (96,36)[-56.45] (96,37)[-56.84] (96,38)[-57.26] (96,39)[-57.73] (96,40)[-58.26] (96,41)[-58.86] (96,42)[-59.26] (96,43)[-59.59] (96,44)[-59.95] (96,45)[-60.34] (96,46)[-60.77] (96,47)[-61.25] (96,48)[-61.78] (96,49)[-62.39] (96,50)[-63.10] (96,51)[-63.96] (96,52)[-64.22] (96,53)[-63.64] (96,54)[-63.13] (96,55)[-62.67] (96,56)[-62.26] (96,57)[-61.88] (96,58)[-61.53] (96,59)[-61.21] (96,60)[-60.91] (96,61)[-60.63] (96,62)[-60.32] (96,63)[-59.72] (96,64)[-59.20] (96,65)[-58.74] (96,66)[-58.32] (96,67)[-57.93] (96,68)[-57.58] (96,69)[-57.25] (96,70)[-56.95] (96,71)[-56.67] (96,72)[-56.40] (96,73)[-56.16] (96,74)[-55.93] (96,75)[-55.71] (96,76)[-55.50] (96,77)[-55.30] (96,78)[-55.11] (96,79)[-54.93] (96,80)[-54.75] (96,81)[-54.58] (96,82)[-54.42] (96,83)[-54.34] (96,84)[-54.34] (96,85)[-54.33] (96,86)[-54.33] (96,87)[-54.32] (96,88)[-54.31] (96,89)[-54.31] (96,90)[-54.30] (96,91)[-54.30] (96,92)[-54.29] (96,93)[-54.32] (96,94)[-54.48] (96,95)[-54.64] (96,96)[-54.82] (96,97)[-55.00] (96,98)[-55.19] (96,99)[-55.38] (96,100)[-55.59] (96,101)[-55.81] (96,102)[-56.04] (96,103)[-56.28] (96,104)[-56.55] (96,105)[-56.84] (96,106)[-57.15] (96,107)[-57.49] (96,108)[-57.85] (96,109)[-58.25] (96,110)[-58.68] (96,111)[-59.17] (96,112)[-59.72] (96,113)[-60.35] (96,114)[-60.52] (96,115)[-60.33] (96,116)[-60.15] (96,117)[-59.98] (96,118)[-59.81] (96,119)[-59.65] (96,120)[-59.49] (96,121)[-59.34] (96,122)[-59.20] (96,123)[-59.06] (96,124)[-58.72] (96,125)[-57.94] (96,126)[-57.29] (96,127)[-56.72] (96,128)[-56.21] (96,129)[-55.76] (96,130)[-55.35] (96,131)[-54.98] (96,132)[-54.63] (96,133)[-54.31] (96,134)[-54.02] (96,135)[-53.72] (96,136)[-53.45] (96,137)[-53.19] (96,138)[-52.95] (96,139)[-52.72] (96,140)[-52.50] (96,141)[-52.29] (96,142)[-52.09] (96,143)[-51.90] (96,144)[-51.72] (96,145)[-51.64] (96,146)[-51.61] (96,147)[-51.58] (96,148)[-51.55] (96,149)[-51.52] (96,150)[-51.49] (96,151)[-51.46] (96,152)[-51.43] (96,153)[-51.40] (96,154)[-51.37] (96,155)[-51.40] (96,156)[-51.51] (96,157)[-51.63] (96,158)[-51.76] (96,159)[-51.88] (96,160)[-52.01] (96,161)[-52.15] (96,162)[-52.29] (96,163)[-52.43] (96,164)[-52.58] (96,165)[-52.74] (96,166)[-52.97] (96,167)[-53.21] (96,168)[-53.47] (96,169)[-53.75] (96,170)[-54.04] (96,171)[-54.36] (96,172)[-54.70] (96,173)[-55.06] (96,174)[-55.47] (96,175)[-55.91] (96,176)[-56.26] (96,177)[-56.58] (96,178)[-56.93] (96,179)[-57.30] (96,180)[-57.71] (96,181)[-58.17] (96,182)[-58.67] (96,183)[-59.25] (96,184)[-59.91] (96,185)[-60.69] (96,186)[-61.30] (96,187)[-61.48] (96,188)[-61.67] (96,189)[-61.87] (96,190)[-62.08] (96,191)[-62.30] (96,192)[-62.53] (96,193)[-62.77] (96,194)[-63.03] (96,195)[-63.31] (96,196)[-63.54] (96,197)[-63.31] (96,198)[-63.08] (96,199)[-62.87] (96,200)[-62.66] (96,201)[-62.47] (96,202)[-62.28] (96,203)[-62.10] (96,204)[-61.93] (96,205)[-61.77] (96,206)[-61.61] (96,207)[-61.54] (96,208)[-61.50] (96,209)[-61.46] (96,210)[-61.42] (96,211)[-61.38] (96,212)[-61.34] (96,213)[-61.30] (96,214)[-61.26] (96,215)[-61.22] (96,216)[-61.18] (96,217)[-61.18] (96,218)[-61.20] (96,219)[-61.23] (96,220)[-61.26] (96,221)[-61.29] (96,222)[-61.32] (96,223)[-61.35] (96,224)[-61.38] (96,225)[-61.40] (96,226)[-61.43] (96,227)[-61.43] (96,228)[-61.30] (96,229)[-61.16] (96,230)[-61.03] (96,231)[-60.91] (96,232)[-60.78] (96,233)[-60.66] (96,234)[-60.55] (96,235)[-60.43] (96,236)[-60.32] (96,237)[-60.22] (96,238)[-59.93] (96,239)[-59.63] (96,240)[-59.36] (96,241)[-59.09] (96,242)[-58.85] (96,243)[-58.62] (96,244)[-58.39] (96,245)[-58.18] (96,246)[-57.98] (96,247)[-57.79] (96,248)[-57.62] (96,249)[-57.45] (96,250)[-57.30] (96,251)[-57.15] (96,252)[-57.00] (96,253)[-56.86] (96,254)[-56.72] (96,255)[-56.59] (96,256)[-56.46] (96,257)[-56.33] (96,258)[-56.23] (96,259)[-56.21] (96,260)[-56.18] (96,261)[-56.15] (96,262)[-56.12] (96,263)[-56.09] (96,264)[-56.07] (96,265)[-56.04] (96,266)[-56.01] (96,267)[-55.99] (96,268)[-55.96] (96,269)[-56.00] (96,270)[-56.05] (96,271)[-56.11] (96,272)[-56.16] (96,273)[-56.21] (96,274)[-56.26] (96,275)[-56.32] (96,276)[-56.37] (96,277)[-56.42] (96,278)[-56.48] (96,279)[-56.54] (96,280)[-56.61] (96,281)[-56.68] (96,282)[-56.75] (96,283)[-56.82] (96,284)[-56.89] (96,285)[-56.96] (96,286)[-57.03] (96,287)[-57.11] (96,288)[-57.19] (96,289)[-57.25] (96,290)[-57.29] (96,291)[-57.33] (96,292)[-57.37] (96,293)[-57.42] (96,294)[-57.46] (96,295)[-57.50] (96,296)[-57.54] (96,297)[-57.58] (96,298)[-57.63] (96,299)[-57.67] (97,0)[-55.49] (97,1)[-55.21] (97,2)[-54.95] (97,3)[-54.71] (97,4)[-54.48] (97,5)[-54.26] (97,6)[-54.05] (97,7)[-53.85] (97,8)[-53.66] (97,9)[-53.47] (97,10)[-53.30] (97,11)[-53.24] (97,12)[-53.23] (97,13)[-53.22] (97,14)[-53.21] (97,15)[-53.21] (97,16)[-53.20] (97,17)[-53.19] (97,18)[-53.18] (97,19)[-53.17] (97,20)[-53.17] (97,21)[-53.21] (97,22)[-53.36] (97,23)[-53.51] (97,24)[-53.66] (97,25)[-53.82] (97,26)[-53.99] (97,27)[-54.16] (97,28)[-54.34] (97,29)[-54.53] (97,30)[-54.72] (97,31)[-54.93] (97,32)[-55.20] (97,33)[-55.49] (97,34)[-55.80] (97,35)[-56.13] (97,36)[-56.49] (97,37)[-56.89] (97,38)[-57.32] (97,39)[-57.80] (97,40)[-58.34] (97,41)[-58.96] (97,42)[-59.35] (97,43)[-59.68] (97,44)[-60.03] (97,45)[-60.41] (97,46)[-60.83] (97,47)[-61.30] (97,48)[-61.82] (97,49)[-62.41] (97,50)[-63.10] (97,51)[-63.91] (97,52)[-64.14] (97,53)[-63.54] (97,54)[-63.02] (97,55)[-62.55] (97,56)[-62.13] (97,57)[-61.74] (97,58)[-61.39] (97,59)[-61.06] (97,60)[-60.76] (97,61)[-60.47] (97,62)[-60.16] (97,63)[-59.58] (97,64)[-59.07] (97,65)[-58.62] (97,66)[-58.20] (97,67)[-57.83] (97,68)[-57.48] (97,69)[-57.16] (97,70)[-56.86] (97,71)[-56.58] (97,72)[-56.32] (97,73)[-56.08] (97,74)[-55.86] (97,75)[-55.64] (97,76)[-55.44] (97,77)[-55.24] (97,78)[-55.06] (97,79)[-54.88] (97,80)[-54.71] (97,81)[-54.54] (97,82)[-54.38] (97,83)[-54.31] (97,84)[-54.30] (97,85)[-54.30] (97,86)[-54.29] (97,87)[-54.29] (97,88)[-54.28] (97,89)[-54.27] (97,90)[-54.27] (97,91)[-54.26] (97,92)[-54.26] (97,93)[-54.29] (97,94)[-54.45] (97,95)[-54.61] (97,96)[-54.78] (97,97)[-54.96] (97,98)[-55.15] (97,99)[-55.35] (97,100)[-55.55] (97,101)[-55.77] (97,102)[-55.99] (97,103)[-56.23] (97,104)[-56.50] (97,105)[-56.80] (97,106)[-57.11] (97,107)[-57.45] (97,108)[-57.82] (97,109)[-58.22] (97,110)[-58.66] (97,111)[-59.15] (97,112)[-59.71] (97,113)[-60.35] (97,114)[-60.54] (97,115)[-60.36] (97,116)[-60.19] (97,117)[-60.03] (97,118)[-59.87] (97,119)[-59.72] (97,120)[-59.57] (97,121)[-59.43] (97,122)[-59.29] (97,123)[-59.16] (97,124)[-58.82] (97,125)[-58.03] (97,126)[-57.36] (97,127)[-56.78] (97,128)[-56.27] (97,129)[-55.81] (97,130)[-55.40] (97,131)[-55.02] (97,132)[-54.67] (97,133)[-54.35] (97,134)[-54.05] (97,135)[-53.76] (97,136)[-53.49] (97,137)[-53.23] (97,138)[-52.99] (97,139)[-52.76] (97,140)[-52.54] (97,141)[-52.33] (97,142)[-52.14] (97,143)[-51.95] (97,144)[-51.77] (97,145)[-51.69] (97,146)[-51.66] (97,147)[-51.63] (97,148)[-51.60] (97,149)[-51.57] (97,150)[-51.54] (97,151)[-51.51] (97,152)[-51.48] (97,153)[-51.45] (97,154)[-51.42] (97,155)[-51.44] (97,156)[-51.56] (97,157)[-51.68] (97,158)[-51.80] (97,159)[-51.93] (97,160)[-52.06] (97,161)[-52.20] (97,162)[-52.34] (97,163)[-52.48] (97,164)[-52.63] (97,165)[-52.79] (97,166)[-53.02] (97,167)[-53.26] (97,168)[-53.52] (97,169)[-53.80] (97,170)[-54.10] (97,171)[-54.41] (97,172)[-54.76] (97,173)[-55.13] (97,174)[-55.54] (97,175)[-55.98] (97,176)[-56.34] (97,177)[-56.66] (97,178)[-57.01] (97,179)[-57.39] (97,180)[-57.80] (97,181)[-58.26] (97,182)[-58.78] (97,183)[-59.36] (97,184)[-60.04] (97,185)[-60.84] (97,186)[-61.46] (97,187)[-61.64] (97,188)[-61.83] (97,189)[-62.03] (97,190)[-62.23] (97,191)[-62.45] (97,192)[-62.68] (97,193)[-62.92] (97,194)[-63.18] (97,195)[-63.45] (97,196)[-63.68] (97,197)[-63.42] (97,198)[-63.17] (97,199)[-62.94] (97,200)[-62.72] (97,201)[-62.51] (97,202)[-62.31] (97,203)[-62.12] (97,204)[-61.94] (97,205)[-61.76] (97,206)[-61.59] (97,207)[-61.52] (97,208)[-61.47] (97,209)[-61.43] (97,210)[-61.38] (97,211)[-61.34] (97,212)[-61.29] (97,213)[-61.25] (97,214)[-61.21] (97,215)[-61.16] (97,216)[-61.12] (97,217)[-61.11] (97,218)[-61.15] (97,219)[-61.19] (97,220)[-61.22] (97,221)[-61.26] (97,222)[-61.29] (97,223)[-61.33] (97,224)[-61.37] (97,225)[-61.41] (97,226)[-61.44] (97,227)[-61.45] (97,228)[-61.32] (97,229)[-61.20] (97,230)[-61.08] (97,231)[-60.96] (97,232)[-60.85] (97,233)[-60.73] (97,234)[-60.62] (97,235)[-60.52] (97,236)[-60.41] (97,237)[-60.31] (97,238)[-60.03] (97,239)[-59.74] (97,240)[-59.47] (97,241)[-59.22] (97,242)[-58.97] (97,243)[-58.75] (97,244)[-58.53] (97,245)[-58.32] (97,246)[-58.12] (97,247)[-57.94] (97,248)[-57.76] (97,249)[-57.59] (97,250)[-57.43] (97,251)[-57.28] (97,252)[-57.13] (97,253)[-56.98] (97,254)[-56.85] (97,255)[-56.71] (97,256)[-56.58] (97,257)[-56.45] (97,258)[-56.35] (97,259)[-56.32] (97,260)[-56.29] (97,261)[-56.25] (97,262)[-56.22] (97,263)[-56.19] (97,264)[-56.16] (97,265)[-56.13] (97,266)[-56.10] (97,267)[-56.06] (97,268)[-56.03] (97,269)[-56.07] (97,270)[-56.11] (97,271)[-56.16] (97,272)[-56.20] (97,273)[-56.24] (97,274)[-56.29] (97,275)[-56.33] (97,276)[-56.38] (97,277)[-56.43] (97,278)[-56.47] (97,279)[-56.53] (97,280)[-56.59] (97,281)[-56.65] (97,282)[-56.72] (97,283)[-56.79] (97,284)[-56.85] (97,285)[-56.92] (97,286)[-56.99] (97,287)[-57.06] (97,288)[-57.13] (97,289)[-57.19] (97,290)[-57.23] (97,291)[-57.27] (97,292)[-57.31] (97,293)[-57.34] (97,294)[-57.38] (97,295)[-57.42] (97,296)[-57.46] (97,297)[-57.50] (97,298)[-57.54] (97,299)[-57.58] (98,0)[-55.30] (98,1)[-55.04] (98,2)[-54.79] (98,3)[-54.56] (98,4)[-54.34] (98,5)[-54.12] (98,6)[-53.92] (98,7)[-53.73] (98,8)[-53.55] (98,9)[-53.37] (98,10)[-53.20] (98,11)[-53.15] (98,12)[-53.14] (98,13)[-53.14] (98,14)[-53.14] (98,15)[-53.14] (98,16)[-53.13] (98,17)[-53.13] (98,18)[-53.13] (98,19)[-53.13] (98,20)[-53.12] (98,21)[-53.18] (98,22)[-53.32] (98,23)[-53.48] (98,24)[-53.64] (98,25)[-53.80] (98,26)[-53.97] (98,27)[-54.15] (98,28)[-54.34] (98,29)[-54.53] (98,30)[-54.73] (98,31)[-54.95] (98,32)[-55.23] (98,33)[-55.52] (98,34)[-55.83] (98,35)[-56.17] (98,36)[-56.53] (98,37)[-56.93] (98,38)[-57.38] (98,39)[-57.87] (98,40)[-58.42] (98,41)[-59.05] (98,42)[-59.45] (98,43)[-59.77] (98,44)[-60.11] (98,45)[-60.49] (98,46)[-60.90] (98,47)[-61.35] (98,48)[-61.86] (98,49)[-62.43] (98,50)[-63.09] (98,51)[-63.87] (98,52)[-64.06] (98,53)[-63.45] (98,54)[-62.91] (98,55)[-62.43] (98,56)[-62.00] (98,57)[-61.61] (98,58)[-61.25] (98,59)[-60.92] (98,60)[-60.61] (98,61)[-60.32] (98,62)[-60.00] (98,63)[-59.44] (98,64)[-58.94] (98,65)[-58.50] (98,66)[-58.09] (98,67)[-57.72] (98,68)[-57.38] (98,69)[-57.07] (98,70)[-56.77] (98,71)[-56.50] (98,72)[-56.24] (98,73)[-56.01] (98,74)[-55.79] (98,75)[-55.58] (98,76)[-55.38] (98,77)[-55.19] (98,78)[-55.01] (98,79)[-54.83] (98,80)[-54.66] (98,81)[-54.50] (98,82)[-54.34] (98,83)[-54.27] (98,84)[-54.26] (98,85)[-54.26] (98,86)[-54.26] (98,87)[-54.25] (98,88)[-54.25] (98,89)[-54.24] (98,90)[-54.24] (98,91)[-54.23] (98,92)[-54.23] (98,93)[-54.26] (98,94)[-54.42] (98,95)[-54.58] (98,96)[-54.75] (98,97)[-54.93] (98,98)[-55.12] (98,99)[-55.31] (98,100)[-55.51] (98,101)[-55.73] (98,102)[-55.95] (98,103)[-56.19] (98,104)[-56.46] (98,105)[-56.75] (98,106)[-57.07] (98,107)[-57.41] (98,108)[-57.78] (98,109)[-58.19] (98,110)[-58.64] (98,111)[-59.14] (98,112)[-59.70] (98,113)[-60.35] (98,114)[-60.55] (98,115)[-60.39] (98,116)[-60.23] (98,117)[-60.08] (98,118)[-59.93] (98,119)[-59.79] (98,120)[-59.65] (98,121)[-59.52] (98,122)[-59.39] (98,123)[-59.26] (98,124)[-58.92] (98,125)[-58.11] (98,126)[-57.43] (98,127)[-56.84] (98,128)[-56.33] (98,129)[-55.86] (98,130)[-55.45] (98,131)[-55.06] (98,132)[-54.71] (98,133)[-54.39] (98,134)[-54.09] (98,135)[-53.80] (98,136)[-53.53] (98,137)[-53.27] (98,138)[-53.03] (98,139)[-52.80] (98,140)[-52.59] (98,141)[-52.38] (98,142)[-52.18] (98,143)[-51.99] (98,144)[-51.81] (98,145)[-51.73] (98,146)[-51.70] (98,147)[-51.67] (98,148)[-51.64] (98,149)[-51.61] (98,150)[-51.58] (98,151)[-51.56] (98,152)[-51.53] (98,153)[-51.50] (98,154)[-51.47] (98,155)[-51.49] (98,156)[-51.61] (98,157)[-51.73] (98,158)[-51.85] (98,159)[-51.98] (98,160)[-52.11] (98,161)[-52.25] (98,162)[-52.39] (98,163)[-52.53] (98,164)[-52.68] (98,165)[-52.84] (98,166)[-53.07] (98,167)[-53.32] (98,168)[-53.58] (98,169)[-53.86] (98,170)[-54.15] (98,171)[-54.47] (98,172)[-54.82] (98,173)[-55.19] (98,174)[-55.61] (98,175)[-56.06] (98,176)[-56.41] (98,177)[-56.74] (98,178)[-57.09] (98,179)[-57.48] (98,180)[-57.90] (98,181)[-58.36] (98,182)[-58.89] (98,183)[-59.48] (98,184)[-60.17] (98,185)[-60.99] (98,186)[-61.62] (98,187)[-61.80] (98,188)[-61.99] (98,189)[-62.19] (98,190)[-62.39] (98,191)[-62.61] (98,192)[-62.83] (98,193)[-63.07] (98,194)[-63.32] (98,195)[-63.59] (98,196)[-63.82] (98,197)[-63.53] (98,198)[-63.27] (98,199)[-63.01] (98,200)[-62.78] (98,201)[-62.55] (98,202)[-62.34] (98,203)[-62.13] (98,204)[-61.94] (98,205)[-61.75] (98,206)[-61.57] (98,207)[-61.50] (98,208)[-61.44] (98,209)[-61.39] (98,210)[-61.34] (98,211)[-61.29] (98,212)[-61.25] (98,213)[-61.20] (98,214)[-61.15] (98,215)[-61.10] (98,216)[-61.06] (98,217)[-61.05] (98,218)[-61.10] (98,219)[-61.14] (98,220)[-61.18] (98,221)[-61.23] (98,222)[-61.27] (98,223)[-61.31] (98,224)[-61.36] (98,225)[-61.41] (98,226)[-61.45] (98,227)[-61.47] (98,228)[-61.35] (98,229)[-61.24] (98,230)[-61.12] (98,231)[-61.02] (98,232)[-60.91] (98,233)[-60.80] (98,234)[-60.70] (98,235)[-60.60] (98,236)[-60.51] (98,237)[-60.41] (98,238)[-60.14] (98,239)[-59.86] (98,240)[-59.59] (98,241)[-59.34] (98,242)[-59.10] (98,243)[-58.88] (98,244)[-58.67] (98,245)[-58.46] (98,246)[-58.27] (98,247)[-58.08] (98,248)[-57.91] (98,249)[-57.74] (98,250)[-57.57] (98,251)[-57.42] (98,252)[-57.26] (98,253)[-57.12] (98,254)[-56.97] (98,255)[-56.84] (98,256)[-56.70] (98,257)[-56.57] (98,258)[-56.47] (98,259)[-56.43] (98,260)[-56.40] (98,261)[-56.36] (98,262)[-56.32] (98,263)[-56.29] (98,264)[-56.25] (98,265)[-56.21] (98,266)[-56.18] (98,267)[-56.14] (98,268)[-56.11] (98,269)[-56.14] (98,270)[-56.17] (98,271)[-56.21] (98,272)[-56.24] (98,273)[-56.28] (98,274)[-56.32] (98,275)[-56.35] (98,276)[-56.39] (98,277)[-56.43] (98,278)[-56.46] (98,279)[-56.51] (98,280)[-56.57] (98,281)[-56.63] (98,282)[-56.69] (98,283)[-56.75] (98,284)[-56.82] (98,285)[-56.88] (98,286)[-56.94] (98,287)[-57.01] (98,288)[-57.08] (98,289)[-57.13] (98,290)[-57.17] (98,291)[-57.20] (98,292)[-57.24] (98,293)[-57.27] (98,294)[-57.31] (98,295)[-57.35] (98,296)[-57.38] (98,297)[-57.42] (98,298)[-57.46] (98,299)[-57.50] (99,0)[-55.12] (99,1)[-54.87] (99,2)[-54.63] (99,3)[-54.41] (99,4)[-54.20] (99,5)[-53.99] (99,6)[-53.80] (99,7)[-53.62] (99,8)[-53.44] (99,9)[-53.27] (99,10)[-53.10] (99,11)[-53.05] (99,12)[-53.06] (99,13)[-53.06] (99,14)[-53.06] (99,15)[-53.07] (99,16)[-53.07] (99,17)[-53.07] (99,18)[-53.07] (99,19)[-53.08] (99,20)[-53.08] (99,21)[-53.14] (99,22)[-53.29] (99,23)[-53.45] (99,24)[-53.61] (99,25)[-53.78] (99,26)[-53.96] (99,27)[-54.14] (99,28)[-54.33] (99,29)[-54.54] (99,30)[-54.75] (99,31)[-54.97] (99,32)[-55.25] (99,33)[-55.55] (99,34)[-55.86] (99,35)[-56.21] (99,36)[-56.58] (99,37)[-56.98] (99,38)[-57.43] (99,39)[-57.93] (99,40)[-58.50] (99,41)[-59.15] (99,42)[-59.55] (99,43)[-59.86] (99,44)[-60.20] (99,45)[-60.56] (99,46)[-60.96] (99,47)[-61.40] (99,48)[-61.90] (99,49)[-62.45] (99,50)[-63.08] (99,51)[-63.83] (99,52)[-63.98] (99,53)[-63.35] (99,54)[-62.80] (99,55)[-62.31] (99,56)[-61.88] (99,57)[-61.48] (99,58)[-61.11] (99,59)[-60.78] (99,60)[-60.46] (99,61)[-60.17] (99,62)[-59.85] (99,63)[-59.31] (99,64)[-58.82] (99,65)[-58.39] (99,66)[-57.99] (99,67)[-57.62] (99,68)[-57.29] (99,69)[-56.98] (99,70)[-56.69] (99,71)[-56.42] (99,72)[-56.16] (99,73)[-55.93] (99,74)[-55.72] (99,75)[-55.51] (99,76)[-55.32] (99,77)[-55.13] (99,78)[-54.95] (99,79)[-54.78] (99,80)[-54.62] (99,81)[-54.46] (99,82)[-54.31] (99,83)[-54.23] (99,84)[-54.23] (99,85)[-54.22] (99,86)[-54.22] (99,87)[-54.22] (99,88)[-54.21] (99,89)[-54.21] (99,90)[-54.21] (99,91)[-54.20] (99,92)[-54.20] (99,93)[-54.23] (99,94)[-54.39] (99,95)[-54.55] (99,96)[-54.72] (99,97)[-54.90] (99,98)[-55.08] (99,99)[-55.27] (99,100)[-55.47] (99,101)[-55.68] (99,102)[-55.91] (99,103)[-56.14] (99,104)[-56.42] (99,105)[-56.71] (99,106)[-57.03] (99,107)[-57.38] (99,108)[-57.75] (99,109)[-58.16] (99,110)[-58.62] (99,111)[-59.12] (99,112)[-59.69] (99,113)[-60.35] (99,114)[-60.57] (99,115)[-60.42] (99,116)[-60.27] (99,117)[-60.13] (99,118)[-59.99] (99,119)[-59.86] (99,120)[-59.73] (99,121)[-59.61] (99,122)[-59.48] (99,123)[-59.37] (99,124)[-59.02] (99,125)[-58.20] (99,126)[-57.51] (99,127)[-56.91] (99,128)[-56.39] (99,129)[-55.92] (99,130)[-55.49] (99,131)[-55.11] (99,132)[-54.76] (99,133)[-54.43] (99,134)[-54.12] (99,135)[-53.84] (99,136)[-53.57] (99,137)[-53.31] (99,138)[-53.07] (99,139)[-52.84] (99,140)[-52.63] (99,141)[-52.42] (99,142)[-52.23] (99,143)[-52.04] (99,144)[-51.86] (99,145)[-51.78] (99,146)[-51.75] (99,147)[-51.72] (99,148)[-51.69] (99,149)[-51.66] (99,150)[-51.63] (99,151)[-51.60] (99,152)[-51.57] (99,153)[-51.55] (99,154)[-51.52] (99,155)[-51.54] (99,156)[-51.66] (99,157)[-51.78] (99,158)[-51.90] (99,159)[-52.03] (99,160)[-52.16] (99,161)[-52.29] (99,162)[-52.43] (99,163)[-52.58] (99,164)[-52.73] (99,165)[-52.89] (99,166)[-53.12] (99,167)[-53.37] (99,168)[-53.63] (99,169)[-53.91] (99,170)[-54.21] (99,171)[-54.54] (99,172)[-54.88] (99,173)[-55.26] (99,174)[-55.68] (99,175)[-56.13] (99,176)[-56.49] (99,177)[-56.82] (99,178)[-57.18] (99,179)[-57.57] (99,180)[-57.99] (99,181)[-58.47] (99,182)[-59.00] (99,183)[-59.60] (99,184)[-60.31] (99,185)[-61.14] (99,186)[-61.79] (99,187)[-61.97] (99,188)[-62.16] (99,189)[-62.35] (99,190)[-62.56] (99,191)[-62.77] (99,192)[-62.99] (99,193)[-63.23] (99,194)[-63.48] (99,195)[-63.74] (99,196)[-63.96] (99,197)[-63.65] (99,198)[-63.36] (99,199)[-63.09] (99,200)[-62.83] (99,201)[-62.59] (99,202)[-62.36] (99,203)[-62.15] (99,204)[-61.94] (99,205)[-61.74] (99,206)[-61.55] (99,207)[-61.47] (99,208)[-61.42] (99,209)[-61.36] (99,210)[-61.31] (99,211)[-61.25] (99,212)[-61.20] (99,213)[-61.15] (99,214)[-61.10] (99,215)[-61.04] (99,216)[-60.99] (99,217)[-60.99] (99,218)[-61.04] (99,219)[-61.09] (99,220)[-61.14] (99,221)[-61.19] (99,222)[-61.25] (99,223)[-61.30] (99,224)[-61.35] (99,225)[-61.41] (99,226)[-61.46] (99,227)[-61.49] (99,228)[-61.38] (99,229)[-61.27] (99,230)[-61.17] (99,231)[-61.07] (99,232)[-60.97] (99,233)[-60.88] (99,234)[-60.78] (99,235)[-60.69] (99,236)[-60.60] (99,237)[-60.51] (99,238)[-60.25] (99,239)[-59.97] (99,240)[-59.71] (99,241)[-59.47] (99,242)[-59.24] (99,243)[-59.02] (99,244)[-58.81] (99,245)[-58.61] (99,246)[-58.42] (99,247)[-58.24] (99,248)[-58.06] (99,249)[-57.89] (99,250)[-57.72] (99,251)[-57.56] (99,252)[-57.40] (99,253)[-57.25] (99,254)[-57.11] (99,255)[-56.97] (99,256)[-56.83] (99,257)[-56.70] (99,258)[-56.59] (99,259)[-56.55] (99,260)[-56.51] (99,261)[-56.47] (99,262)[-56.43] (99,263)[-56.38] (99,264)[-56.34] (99,265)[-56.30] (99,266)[-56.26] (99,267)[-56.23] (99,268)[-56.19] (99,269)[-56.21] (99,270)[-56.24] (99,271)[-56.26] (99,272)[-56.29] (99,273)[-56.32] (99,274)[-56.34] (99,275)[-56.37] (99,276)[-56.40] (99,277)[-56.43] (99,278)[-56.45] (99,279)[-56.50] (99,280)[-56.55] (99,281)[-56.61] (99,282)[-56.67] (99,283)[-56.72] (99,284)[-56.78] (99,285)[-56.84] (99,286)[-56.90] (99,287)[-56.96] (99,288)[-57.02] (99,289)[-57.07] (99,290)[-57.11] (99,291)[-57.14] (99,292)[-57.17] (99,293)[-57.21] (99,294)[-57.24] (99,295)[-57.27] (99,296)[-57.31] (99,297)[-57.34] (99,298)[-57.38] (99,299)[-57.41] (100,0)[-54.95] (100,1)[-54.71] (100,2)[-54.48] (100,3)[-54.27] (100,4)[-54.06] (100,5)[-53.87] (100,6)[-53.68] (100,7)[-53.50] (100,8)[-53.33] (100,9)[-53.17] (100,10)[-53.01] (100,11)[-52.96] (100,12)[-52.97] (100,13)[-52.98] (100,14)[-52.99] (100,15)[-53.00] (100,16)[-53.00] (100,17)[-53.01] (100,18)[-53.02] (100,19)[-53.03] (100,20)[-53.04] (100,21)[-53.10] (100,22)[-53.26] (100,23)[-53.42] (100,24)[-53.59] (100,25)[-53.76] (100,26)[-53.94] (100,27)[-54.13] (100,28)[-54.33] (100,29)[-54.54] (100,30)[-54.76] (100,31)[-54.99] (100,32)[-55.27] (100,33)[-55.57] (100,34)[-55.89] (100,35)[-56.24] (100,36)[-56.62] (100,37)[-57.03] (100,38)[-57.49] (100,39)[-58.00] (100,40)[-58.58] (100,41)[-59.25] (100,42)[-59.65] (100,43)[-59.95] (100,44)[-60.28] (100,45)[-60.64] (100,46)[-61.03] (100,47)[-61.46] (100,48)[-61.93] (100,49)[-62.47] (100,50)[-63.08] (100,51)[-63.78] (100,52)[-63.90] (100,53)[-63.26] (100,54)[-62.70] (100,55)[-62.20] (100,56)[-61.75] (100,57)[-61.35] (100,58)[-60.98] (100,59)[-60.64] (100,60)[-60.32] (100,61)[-60.03] (100,62)[-59.71] (100,63)[-59.18] (100,64)[-58.70] (100,65)[-58.27] (100,66)[-57.88] (100,67)[-57.53] (100,68)[-57.20] (100,69)[-56.89] (100,70)[-56.60] (100,71)[-56.33] (100,72)[-56.08] (100,73)[-55.86] (100,74)[-55.65] (100,75)[-55.45] (100,76)[-55.26] (100,77)[-55.08] (100,78)[-54.90] (100,79)[-54.74] (100,80)[-54.57] (100,81)[-54.42] (100,82)[-54.27] (100,83)[-54.20] (100,84)[-54.19] (100,85)[-54.19] (100,86)[-54.19] (100,87)[-54.18] (100,88)[-54.18] (100,89)[-54.18] (100,90)[-54.17] (100,91)[-54.17] (100,92)[-54.17] (100,93)[-54.20] (100,94)[-54.36] (100,95)[-54.52] (100,96)[-54.69] (100,97)[-54.86] (100,98)[-55.04] (100,99)[-55.24] (100,100)[-55.44] (100,101)[-55.64] (100,102)[-55.86] (100,103)[-56.10] (100,104)[-56.37] (100,105)[-56.67] (100,106)[-56.99] (100,107)[-57.34] (100,108)[-57.72] (100,109)[-58.13] (100,110)[-58.59] (100,111)[-59.10] (100,112)[-59.68] (100,113)[-60.35] (100,114)[-60.58] (100,115)[-60.44] (100,116)[-60.31] (100,117)[-60.18] (100,118)[-60.05] (100,119)[-59.93] (100,120)[-59.81] (100,121)[-59.70] (100,122)[-59.58] (100,123)[-59.47] (100,124)[-59.13] (100,125)[-58.29] (100,126)[-57.58] (100,127)[-56.98] (100,128)[-56.44] (100,129)[-55.97] (100,130)[-55.54] (100,131)[-55.15] (100,132)[-54.80] (100,133)[-54.47] (100,134)[-54.16] (100,135)[-53.87] (100,136)[-53.61] (100,137)[-53.35] (100,138)[-53.11] (100,139)[-52.89] (100,140)[-52.67] (100,141)[-52.47] (100,142)[-52.27] (100,143)[-52.08] (100,144)[-51.90] (100,145)[-51.83] (100,146)[-51.80] (100,147)[-51.77] (100,148)[-51.74] (100,149)[-51.71] (100,150)[-51.68] (100,151)[-51.65] (100,152)[-51.62] (100,153)[-51.59] (100,154)[-51.57] (100,155)[-51.59] (100,156)[-51.71] (100,157)[-51.83] (100,158)[-51.95] (100,159)[-52.08] (100,160)[-52.21] (100,161)[-52.34] (100,162)[-52.48] (100,163)[-52.63] (100,164)[-52.78] (100,165)[-52.94] (100,166)[-53.17] (100,167)[-53.42] (100,168)[-53.69] (100,169)[-53.97] (100,170)[-54.27] (100,171)[-54.60] (100,172)[-54.95] (100,173)[-55.33] (100,174)[-55.75] (100,175)[-56.21] (100,176)[-56.57] (100,177)[-56.91] (100,178)[-57.27] (100,179)[-57.66] (100,180)[-58.09] (100,181)[-58.57] (100,182)[-59.11] (100,183)[-59.73] (100,184)[-60.44] (100,185)[-61.30] (100,186)[-61.97] (100,187)[-62.15] (100,188)[-62.33] (100,189)[-62.52] (100,190)[-62.73] (100,191)[-62.94] (100,192)[-63.16] (100,193)[-63.39] (100,194)[-63.64] (100,195)[-63.90] (100,196)[-64.11] (100,197)[-63.77] (100,198)[-63.46] (100,199)[-63.17] (100,200)[-62.89] (100,201)[-62.63] (100,202)[-62.39] (100,203)[-62.16] (100,204)[-61.94] (100,205)[-61.73] (100,206)[-61.54] (100,207)[-61.45] (100,208)[-61.39] (100,209)[-61.33] (100,210)[-61.27] (100,211)[-61.21] (100,212)[-61.15] (100,213)[-61.10] (100,214)[-61.04] (100,215)[-60.99] (100,216)[-60.93] (100,217)[-60.93] (100,218)[-60.99] (100,219)[-61.05] (100,220)[-61.10] (100,221)[-61.16] (100,222)[-61.22] (100,223)[-61.28] (100,224)[-61.34] (100,225)[-61.41] (100,226)[-61.47] (100,227)[-61.51] (100,228)[-61.41] (100,229)[-61.31] (100,230)[-61.22] (100,231)[-61.13] (100,232)[-61.04] (100,233)[-60.95] (100,234)[-60.86] (100,235)[-60.78] (100,236)[-60.70] (100,237)[-60.62] (100,238)[-60.36] (100,239)[-60.09] (100,240)[-59.84] (100,241)[-59.60] (100,242)[-59.38] (100,243)[-59.16] (100,244)[-58.96] (100,245)[-58.76] (100,246)[-58.58] (100,247)[-58.40] (100,248)[-58.22] (100,249)[-58.04] (100,250)[-57.87] (100,251)[-57.70] (100,252)[-57.54] (100,253)[-57.39] (100,254)[-57.24] (100,255)[-57.10] (100,256)[-56.96] (100,257)[-56.83] (100,258)[-56.72] (100,259)[-56.67] (100,260)[-56.62] (100,261)[-56.58] (100,262)[-56.53] (100,263)[-56.49] (100,264)[-56.44] (100,265)[-56.40] (100,266)[-56.35] (100,267)[-56.31] (100,268)[-56.26] (100,269)[-56.28] (100,270)[-56.30] (100,271)[-56.32] (100,272)[-56.33] (100,273)[-56.35] (100,274)[-56.37] (100,275)[-56.39] (100,276)[-56.41] (100,277)[-56.43] (100,278)[-56.45] (100,279)[-56.49] (100,280)[-56.54] (100,281)[-56.59] (100,282)[-56.64] (100,283)[-56.69] (100,284)[-56.75] (100,285)[-56.80] (100,286)[-56.86] (100,287)[-56.91] (100,288)[-56.97] (100,289)[-57.02] (100,290)[-57.05] (100,291)[-57.08] (100,292)[-57.11] (100,293)[-57.14] (100,294)[-57.17] (100,295)[-57.20] (100,296)[-57.23] (100,297)[-57.27] (100,298)[-57.30] (100,299)[-57.33] (101,0)[-54.78] (101,1)[-54.55] (101,2)[-54.34] (101,3)[-54.13] (101,4)[-53.94] (101,5)[-53.75] (101,6)[-53.57] (101,7)[-53.39] (101,8)[-53.23] (101,9)[-53.07] (101,10)[-52.91] (101,11)[-52.88] (101,12)[-52.89] (101,13)[-52.90] (101,14)[-52.92] (101,15)[-52.93] (101,16)[-52.94] (101,17)[-52.96] (101,18)[-52.97] (101,19)[-52.98] (101,20)[-53.00] (101,21)[-53.06] (101,22)[-53.22] (101,23)[-53.39] (101,24)[-53.56] (101,25)[-53.74] (101,26)[-53.93] (101,27)[-54.13] (101,28)[-54.33] (101,29)[-54.55] (101,30)[-54.77] (101,31)[-55.01] (101,32)[-55.30] (101,33)[-55.60] (101,34)[-55.93] (101,35)[-56.28] (101,36)[-56.66] (101,37)[-57.08] (101,38)[-57.55] (101,39)[-58.07] (101,40)[-58.66] (101,41)[-59.35] (101,42)[-59.75] (101,43)[-60.05] (101,44)[-60.37] (101,45)[-60.72] (101,46)[-61.10] (101,47)[-61.51] (101,48)[-61.97] (101,49)[-62.49] (101,50)[-63.07] (101,51)[-63.74] (101,52)[-63.83] (101,53)[-63.17] (101,54)[-62.60] (101,55)[-62.09] (101,56)[-61.64] (101,57)[-61.23] (101,58)[-60.85] (101,59)[-60.51] (101,60)[-60.19] (101,61)[-59.89] (101,62)[-59.57] (101,63)[-59.05] (101,64)[-58.59] (101,65)[-58.17] (101,66)[-57.78] (101,67)[-57.43] (101,68)[-57.11] (101,69)[-56.80] (101,70)[-56.52] (101,71)[-56.25] (101,72)[-56.00] (101,73)[-55.79] (101,74)[-55.58] (101,75)[-55.39] (101,76)[-55.20] (101,77)[-55.02] (101,78)[-54.85] (101,79)[-54.69] (101,80)[-54.53] (101,81)[-54.38] (101,82)[-54.23] (101,83)[-54.16] (101,84)[-54.16] (101,85)[-54.15] (101,86)[-54.15] (101,87)[-54.15] (101,88)[-54.15] (101,89)[-54.15] (101,90)[-54.14] (101,91)[-54.14] (101,92)[-54.14] (101,93)[-54.17] (101,94)[-54.32] (101,95)[-54.49] (101,96)[-54.65] (101,97)[-54.83] (101,98)[-55.01] (101,99)[-55.20] (101,100)[-55.40] (101,101)[-55.60] (101,102)[-55.82] (101,103)[-56.05] (101,104)[-56.33] (101,105)[-56.63] (101,106)[-56.96] (101,107)[-57.31] (101,108)[-57.69] (101,109)[-58.11] (101,110)[-58.57] (101,111)[-59.09] (101,112)[-59.68] (101,113)[-60.36] (101,114)[-60.60] (101,115)[-60.47] (101,116)[-60.35] (101,117)[-60.23] (101,118)[-60.12] (101,119)[-60.01] (101,120)[-59.90] (101,121)[-59.79] (101,122)[-59.69] (101,123)[-59.59] (101,124)[-59.24] (101,125)[-58.38] (101,126)[-57.66] (101,127)[-57.04] (101,128)[-56.51] (101,129)[-56.03] (101,130)[-55.59] (101,131)[-55.20] (101,132)[-54.84] (101,133)[-54.51] (101,134)[-54.20] (101,135)[-53.91] (101,136)[-53.65] (101,137)[-53.39] (101,138)[-53.16] (101,139)[-52.93] (101,140)[-52.72] (101,141)[-52.51] (101,142)[-52.32] (101,143)[-52.13] (101,144)[-51.95] (101,145)[-51.87] (101,146)[-51.84] (101,147)[-51.81] (101,148)[-51.79] (101,149)[-51.76] (101,150)[-51.73] (101,151)[-51.70] (101,152)[-51.67] (101,153)[-51.64] (101,154)[-51.62] (101,155)[-51.64] (101,156)[-51.76] (101,157)[-51.88] (101,158)[-52.00] (101,159)[-52.13] (101,160)[-52.26] (101,161)[-52.40] (101,162)[-52.54] (101,163)[-52.68] (101,164)[-52.83] (101,165)[-52.99] (101,166)[-53.23] (101,167)[-53.48] (101,168)[-53.74] (101,169)[-54.03] (101,170)[-54.33] (101,171)[-54.66] (101,172)[-55.01] (101,173)[-55.40] (101,174)[-55.82] (101,175)[-56.29] (101,176)[-56.66] (101,177)[-56.99] (101,178)[-57.36] (101,179)[-57.75] (101,180)[-58.19] (101,181)[-58.68] (101,182)[-59.23] (101,183)[-59.85] (101,184)[-60.59] (101,185)[-61.47] (101,186)[-62.16] (101,187)[-62.33] (101,188)[-62.51] (101,189)[-62.70] (101,190)[-62.90] (101,191)[-63.11] (101,192)[-63.33] (101,193)[-63.56] (101,194)[-63.80] (101,195)[-64.06] (101,196)[-64.26] (101,197)[-63.90] (101,198)[-63.56] (101,199)[-63.24] (101,200)[-62.95] (101,201)[-62.68] (101,202)[-62.42] (101,203)[-62.18] (101,204)[-61.95] (101,205)[-61.73] (101,206)[-61.52] (101,207)[-61.42] (101,208)[-61.36] (101,209)[-61.29] (101,210)[-61.23] (101,211)[-61.17] (101,212)[-61.11] (101,213)[-61.05] (101,214)[-60.99] (101,215)[-60.93] (101,216)[-60.87] (101,217)[-60.87] (101,218)[-60.94] (101,219)[-61.00] (101,220)[-61.07] (101,221)[-61.13] (101,222)[-61.20] (101,223)[-61.27] (101,224)[-61.34] (101,225)[-61.41] (101,226)[-61.48] (101,227)[-61.53] (101,228)[-61.44] (101,229)[-61.35] (101,230)[-61.27] (101,231)[-61.19] (101,232)[-61.10] (101,233)[-61.02] (101,234)[-60.95] (101,235)[-60.87] (101,236)[-60.79] (101,237)[-60.72] (101,238)[-60.47] (101,239)[-60.22] (101,240)[-59.97] (101,241)[-59.74] (101,242)[-59.52] (101,243)[-59.31] (101,244)[-59.11] (101,245)[-58.92] (101,246)[-58.74] (101,247)[-58.56] (101,248)[-58.38] (101,249)[-58.20] (101,250)[-58.02] (101,251)[-57.86] (101,252)[-57.69] (101,253)[-57.54] (101,254)[-57.39] (101,255)[-57.24] (101,256)[-57.10] (101,257)[-56.96] (101,258)[-56.85] (101,259)[-56.80] (101,260)[-56.74] (101,261)[-56.69] (101,262)[-56.64] (101,263)[-56.59] (101,264)[-56.54] (101,265)[-56.49] (101,266)[-56.44] (101,267)[-56.39] (101,268)[-56.34] (101,269)[-56.35] (101,270)[-56.36] (101,271)[-56.37] (101,272)[-56.38] (101,273)[-56.39] (101,274)[-56.40] (101,275)[-56.41] (101,276)[-56.42] (101,277)[-56.43] (101,278)[-56.44] (101,279)[-56.47] (101,280)[-56.52] (101,281)[-56.57] (101,282)[-56.61] (101,283)[-56.66] (101,284)[-56.71] (101,285)[-56.76] (101,286)[-56.81] (101,287)[-56.86] (101,288)[-56.91] (101,289)[-56.96] (101,290)[-56.99] (101,291)[-57.02] (101,292)[-57.04] (101,293)[-57.07] (101,294)[-57.10] (101,295)[-57.13] (101,296)[-57.16] (101,297)[-57.19] (101,298)[-57.22] (101,299)[-57.25] (102,0)[-54.62] (102,1)[-54.40] (102,2)[-54.20] (102,3)[-54.00] (102,4)[-53.81] (102,5)[-53.63] (102,6)[-53.46] (102,7)[-53.29] (102,8)[-53.13] (102,9)[-52.97] (102,10)[-52.82] (102,11)[-52.79] (102,12)[-52.81] (102,13)[-52.83] (102,14)[-52.84] (102,15)[-52.86] (102,16)[-52.88] (102,17)[-52.90] (102,18)[-52.92] (102,19)[-52.94] (102,20)[-52.96] (102,21)[-53.03] (102,22)[-53.19] (102,23)[-53.36] (102,24)[-53.54] (102,25)[-53.72] (102,26)[-53.92] (102,27)[-54.12] (102,28)[-54.33] (102,29)[-54.55] (102,30)[-54.79] (102,31)[-55.04] (102,32)[-55.32] (102,33)[-55.63] (102,34)[-55.96] (102,35)[-56.32] (102,36)[-56.71] (102,37)[-57.13] (102,38)[-57.61] (102,39)[-58.14] (102,40)[-58.75] (102,41)[-59.46] (102,42)[-59.86] (102,43)[-60.15] (102,44)[-60.46] (102,45)[-60.80] (102,46)[-61.17] (102,47)[-61.57] (102,48)[-62.01] (102,49)[-62.51] (102,50)[-63.06] (102,51)[-63.70] (102,52)[-63.76] (102,53)[-63.08] (102,54)[-62.50] (102,55)[-61.98] (102,56)[-61.52] (102,57)[-61.11] (102,58)[-60.73] (102,59)[-60.38] (102,60)[-60.06] (102,61)[-59.76] (102,62)[-59.44] (102,63)[-58.93] (102,64)[-58.47] (102,65)[-58.06] (102,66)[-57.68] (102,67)[-57.34] (102,68)[-57.02] (102,69)[-56.72] (102,70)[-56.44] (102,71)[-56.18] (102,72)[-55.93] (102,73)[-55.72] (102,74)[-55.52] (102,75)[-55.33] (102,76)[-55.15] (102,77)[-54.97] (102,78)[-54.80] (102,79)[-54.64] (102,80)[-54.49] (102,81)[-54.34] (102,82)[-54.19] (102,83)[-54.12] (102,84)[-54.12] (102,85)[-54.12] (102,86)[-54.12] (102,87)[-54.12] (102,88)[-54.12] (102,89)[-54.11] (102,90)[-54.11] (102,91)[-54.11] (102,92)[-54.11] (102,93)[-54.14] (102,94)[-54.29] (102,95)[-54.46] (102,96)[-54.62] (102,97)[-54.79] (102,98)[-54.97] (102,99)[-55.16] (102,100)[-55.36] (102,101)[-55.57] (102,102)[-55.78] (102,103)[-56.01] (102,104)[-56.29] (102,105)[-56.59] (102,106)[-56.92] (102,107)[-57.27] (102,108)[-57.66] (102,109)[-58.08] (102,110)[-58.55] (102,111)[-59.07] (102,112)[-59.67] (102,113)[-60.36] (102,114)[-60.61] (102,115)[-60.50] (102,116)[-60.39] (102,117)[-60.29] (102,118)[-60.18] (102,119)[-60.08] (102,120)[-59.98] (102,121)[-59.89] (102,122)[-59.79] (102,123)[-59.70] (102,124)[-59.35] (102,125)[-58.47] (102,126)[-57.74] (102,127)[-57.11] (102,128)[-56.57] (102,129)[-56.08] (102,130)[-55.64] (102,131)[-55.25] (102,132)[-54.88] (102,133)[-54.55] (102,134)[-54.23] (102,135)[-53.95] (102,136)[-53.69] (102,137)[-53.44] (102,138)[-53.20] (102,139)[-52.98] (102,140)[-52.76] (102,141)[-52.56] (102,142)[-52.36] (102,143)[-52.18] (102,144)[-52.00] (102,145)[-51.92] (102,146)[-51.89] (102,147)[-51.86] (102,148)[-51.83] (102,149)[-51.81] (102,150)[-51.78] (102,151)[-51.75] (102,152)[-51.72] (102,153)[-51.69] (102,154)[-51.67] (102,155)[-51.69] (102,156)[-51.81] (102,157)[-51.93] (102,158)[-52.05] (102,159)[-52.18] (102,160)[-52.31] (102,161)[-52.45] (102,162)[-52.59] (102,163)[-52.73] (102,164)[-52.88] (102,165)[-53.04] (102,166)[-53.28] (102,167)[-53.53] (102,168)[-53.80] (102,169)[-54.09] (102,170)[-54.39] (102,171)[-54.72] (102,172)[-55.08] (102,173)[-55.47] (102,174)[-55.90] (102,175)[-56.37] (102,176)[-56.74] (102,177)[-57.08] (102,178)[-57.45] (102,179)[-57.85] (102,180)[-58.29] (102,181)[-58.79] (102,182)[-59.35] (102,183)[-59.99] (102,184)[-60.74] (102,185)[-61.65] (102,186)[-62.35] (102,187)[-62.52] (102,188)[-62.70] (102,189)[-62.89] (102,190)[-63.09] (102,191)[-63.29] (102,192)[-63.51] (102,193)[-63.73] (102,194)[-63.97] (102,195)[-64.22] (102,196)[-64.42] (102,197)[-64.02] (102,198)[-63.66] (102,199)[-63.32] (102,200)[-63.01] (102,201)[-62.72] (102,202)[-62.45] (102,203)[-62.19] (102,204)[-61.95] (102,205)[-61.72] (102,206)[-61.50] (102,207)[-61.40] (102,208)[-61.33] (102,209)[-61.26] (102,210)[-61.20] (102,211)[-61.13] (102,212)[-61.06] (102,213)[-61.00] (102,214)[-60.94] (102,215)[-60.87] (102,216)[-60.81] (102,217)[-60.81] (102,218)[-60.88] (102,219)[-60.95] (102,220)[-61.03] (102,221)[-61.10] (102,222)[-61.18] (102,223)[-61.25] (102,224)[-61.33] (102,225)[-61.41] (102,226)[-61.49] (102,227)[-61.54] (102,228)[-61.47] (102,229)[-61.39] (102,230)[-61.32] (102,231)[-61.24] (102,232)[-61.17] (102,233)[-61.10] (102,234)[-61.03] (102,235)[-60.96] (102,236)[-60.90] (102,237)[-60.83] (102,238)[-60.59] (102,239)[-60.34] (102,240)[-60.10] (102,241)[-59.88] (102,242)[-59.67] (102,243)[-59.46] (102,244)[-59.27] (102,245)[-59.08] (102,246)[-58.91] (102,247)[-58.73] (102,248)[-58.55] (102,249)[-58.36] (102,250)[-58.18] (102,251)[-58.01] (102,252)[-57.85] (102,253)[-57.69] (102,254)[-57.53] (102,255)[-57.38] (102,256)[-57.24] (102,257)[-57.10] (102,258)[-56.98] (102,259)[-56.92] (102,260)[-56.87] (102,261)[-56.81] (102,262)[-56.75] (102,263)[-56.70] (102,264)[-56.64] (102,265)[-56.59] (102,266)[-56.53] (102,267)[-56.48] (102,268)[-56.43] (102,269)[-56.42] (102,270)[-56.42] (102,271)[-56.42] (102,272)[-56.43] (102,273)[-56.43] (102,274)[-56.43] (102,275)[-56.43] (102,276)[-56.43] (102,277)[-56.43] (102,278)[-56.43] (102,279)[-56.46] (102,280)[-56.50] (102,281)[-56.54] (102,282)[-56.59] (102,283)[-56.63] (102,284)[-56.68] (102,285)[-56.72] (102,286)[-56.77] (102,287)[-56.81] (102,288)[-56.86] (102,289)[-56.90] (102,290)[-56.93] (102,291)[-56.95] (102,292)[-56.98] (102,293)[-57.01] (102,294)[-57.03] (102,295)[-57.06] (102,296)[-57.09] (102,297)[-57.11] (102,298)[-57.14] (102,299)[-57.17] (103,0)[-54.47] (103,1)[-54.26] (103,2)[-54.06] (103,3)[-53.87] (103,4)[-53.69] (103,5)[-53.51] (103,6)[-53.35] (103,7)[-53.18] (103,8)[-53.03] (103,9)[-52.88] (103,10)[-52.73] (103,11)[-52.70] (103,12)[-52.73] (103,13)[-52.75] (103,14)[-52.77] (103,15)[-52.80] (103,16)[-52.82] (103,17)[-52.84] (103,18)[-52.87] (103,19)[-52.89] (103,20)[-52.91] (103,21)[-52.99] (103,22)[-53.16] (103,23)[-53.33] (103,24)[-53.51] (103,25)[-53.70] (103,26)[-53.90] (103,27)[-54.11] (103,28)[-54.33] (103,29)[-54.56] (103,30)[-54.80] (103,31)[-55.06] (103,32)[-55.35] (103,33)[-55.66] (103,34)[-55.99] (103,35)[-56.35] (103,36)[-56.75] (103,37)[-57.19] (103,38)[-57.67] (103,39)[-58.21] (103,40)[-58.84] (103,41)[-59.56] (103,42)[-59.96] (103,43)[-60.25] (103,44)[-60.56] (103,45)[-60.88] (103,46)[-61.24] (103,47)[-61.63] (103,48)[-62.05] (103,49)[-62.52] (103,50)[-63.05] (103,51)[-63.66] (103,52)[-63.68] (103,53)[-62.99] (103,54)[-62.40] (103,55)[-61.88] (103,56)[-61.41] (103,57)[-60.99] (103,58)[-60.61] (103,59)[-60.25] (103,60)[-59.93] (103,61)[-59.63] (103,62)[-59.31] (103,63)[-58.81] (103,64)[-58.36] (103,65)[-57.96] (103,66)[-57.59] (103,67)[-57.25] (103,68)[-56.93] (103,69)[-56.63] (103,70)[-56.36] (103,71)[-56.10] (103,72)[-55.85] (103,73)[-55.65] (103,74)[-55.45] (103,75)[-55.27] (103,76)[-55.09] (103,77)[-54.92] (103,78)[-54.76] (103,79)[-54.60] (103,80)[-54.44] (103,81)[-54.30] (103,82)[-54.15] (103,83)[-54.09] (103,84)[-54.09] (103,85)[-54.09] (103,86)[-54.08] (103,87)[-54.08] (103,88)[-54.08] (103,89)[-54.08] (103,90)[-54.08] (103,91)[-54.08] (103,92)[-54.08] (103,93)[-54.11] (103,94)[-54.27] (103,95)[-54.42] (103,96)[-54.59] (103,97)[-54.76] (103,98)[-54.94] (103,99)[-55.13] (103,100)[-55.32] (103,101)[-55.53] (103,102)[-55.74] (103,103)[-55.97] (103,104)[-56.25] (103,105)[-56.55] (103,106)[-56.88] (103,107)[-57.24] (103,108)[-57.63] (103,109)[-58.05] (103,110)[-58.52] (103,111)[-59.05] (103,112)[-59.66] (103,113)[-60.36] (103,114)[-60.63] (103,115)[-60.53] (103,116)[-60.43] (103,117)[-60.34] (103,118)[-60.25] (103,119)[-60.16] (103,120)[-60.07] (103,121)[-59.98] (103,122)[-59.90] (103,123)[-59.82] (103,124)[-59.47] (103,125)[-58.57] (103,126)[-57.82] (103,127)[-57.18] (103,128)[-56.63] (103,129)[-56.14] (103,130)[-55.69] (103,131)[-55.29] (103,132)[-54.93] (103,133)[-54.59] (103,134)[-54.27] (103,135)[-53.99] (103,136)[-53.73] (103,137)[-53.48] (103,138)[-53.24] (103,139)[-53.02] (103,140)[-52.81] (103,141)[-52.60] (103,142)[-52.41] (103,143)[-52.23] (103,144)[-52.05] (103,145)[-51.97] (103,146)[-51.94] (103,147)[-51.91] (103,148)[-51.88] (103,149)[-51.86] (103,150)[-51.83] (103,151)[-51.80] (103,152)[-51.77] (103,153)[-51.74] (103,154)[-51.72] (103,155)[-51.74] (103,156)[-51.86] (103,157)[-51.98] (103,158)[-52.10] (103,159)[-52.23] (103,160)[-52.36] (103,161)[-52.50] (103,162)[-52.64] (103,163)[-52.78] (103,164)[-52.93] (103,165)[-53.09] (103,166)[-53.33] (103,167)[-53.59] (103,168)[-53.86] (103,169)[-54.15] (103,170)[-54.45] (103,171)[-54.79] (103,172)[-55.15] (103,173)[-55.54] (103,174)[-55.97] (103,175)[-56.45] (103,176)[-56.83] (103,177)[-57.17] (103,178)[-57.54] (103,179)[-57.95] (103,180)[-58.40] (103,181)[-58.90] (103,182)[-59.47] (103,183)[-60.12] (103,184)[-60.89] (103,185)[-61.83] (103,186)[-62.55] (103,187)[-62.73] (103,188)[-62.90] (103,189)[-63.09] (103,190)[-63.28] (103,191)[-63.48] (103,192)[-63.69] (103,193)[-63.92] (103,194)[-64.15] (103,195)[-64.40] (103,196)[-64.59] (103,197)[-64.16] (103,198)[-63.76] (103,199)[-63.40] (103,200)[-63.07] (103,201)[-62.76] (103,202)[-62.47] (103,203)[-62.20] (103,204)[-61.95] (103,205)[-61.71] (103,206)[-61.48] (103,207)[-61.38] (103,208)[-61.30] (103,209)[-61.23] (103,210)[-61.16] (103,211)[-61.09] (103,212)[-61.02] (103,213)[-60.95] (103,214)[-60.88] (103,215)[-60.82] (103,216)[-60.75] (103,217)[-60.76] (103,218)[-60.83] (103,219)[-60.91] (103,220)[-60.99] (103,221)[-61.07] (103,222)[-61.15] (103,223)[-61.24] (103,224)[-61.32] (103,225)[-61.41] (103,226)[-61.50] (103,227)[-61.56] (103,228)[-61.50] (103,229)[-61.43] (103,230)[-61.37] (103,231)[-61.30] (103,232)[-61.24] (103,233)[-61.18] (103,234)[-61.12] (103,235)[-61.06] (103,236)[-61.00] (103,237)[-60.94] (103,238)[-60.71] (103,239)[-60.47] (103,240)[-60.24] (103,241)[-60.03] (103,242)[-59.82] (103,243)[-59.62] (103,244)[-59.43] (103,245)[-59.25] (103,246)[-59.08] (103,247)[-58.91] (103,248)[-58.73] (103,249)[-58.54] (103,250)[-58.35] (103,251)[-58.18] (103,252)[-58.01] (103,253)[-57.84] (103,254)[-57.68] (103,255)[-57.53] (103,256)[-57.38] (103,257)[-57.24] (103,258)[-57.12] (103,259)[-57.06] (103,260)[-56.99] (103,261)[-56.93] (103,262)[-56.87] (103,263)[-56.80] (103,264)[-56.74] (103,265)[-56.68] (103,266)[-56.62] (103,267)[-56.57] (103,268)[-56.51] (103,269)[-56.50] (103,270)[-56.49] (103,271)[-56.48] (103,272)[-56.47] (103,273)[-56.46] (103,274)[-56.45] (103,275)[-56.45] (103,276)[-56.44] (103,277)[-56.43] (103,278)[-56.42] (103,279)[-56.44] (103,280)[-56.48] (103,281)[-56.52] (103,282)[-56.56] (103,283)[-56.60] (103,284)[-56.64] (103,285)[-56.68] (103,286)[-56.73] (103,287)[-56.77] (103,288)[-56.81] (103,289)[-56.85] (103,290)[-56.87] (103,291)[-56.89] (103,292)[-56.92] (103,293)[-56.94] (103,294)[-56.97] (103,295)[-56.99] (103,296)[-57.02] (103,297)[-57.04] (103,298)[-57.07] (103,299)[-57.09] (104,0)[-54.30] (104,1)[-54.11] (104,2)[-53.92] (104,3)[-53.74] (104,4)[-53.57] (104,5)[-53.41] (104,6)[-53.25] (104,7)[-53.10] (104,8)[-52.95] (104,9)[-52.81] (104,10)[-52.67] (104,11)[-52.64] (104,12)[-52.67] (104,13)[-52.70] (104,14)[-52.72] (104,15)[-52.75] (104,16)[-52.78] (104,17)[-52.80] (104,18)[-52.83] (104,19)[-52.86] (104,20)[-52.89] (104,21)[-52.97] (104,22)[-53.14] (104,23)[-53.31] (104,24)[-53.49] (104,25)[-53.69] (104,26)[-53.89] (104,27)[-54.09] (104,28)[-54.32] (104,29)[-54.55] (104,30)[-54.79] (104,31)[-55.05] (104,32)[-55.34] (104,33)[-55.65] (104,34)[-55.97] (104,35)[-56.33] (104,36)[-56.72] (104,37)[-57.15] (104,38)[-57.62] (104,39)[-58.15] (104,40)[-58.76] (104,41)[-59.46] (104,42)[-59.84] (104,43)[-60.10] (104,44)[-60.38] (104,45)[-60.68] (104,46)[-61.00] (104,47)[-61.34] (104,48)[-61.71] (104,49)[-62.12] (104,50)[-62.58] (104,51)[-63.08] (104,52)[-63.08] (104,53)[-62.48] (104,54)[-61.95] (104,55)[-61.47] (104,56)[-61.05] (104,57)[-60.66] (104,58)[-60.30] (104,59)[-59.97] (104,60)[-59.66] (104,61)[-59.38] (104,62)[-59.08] (104,63)[-58.61] (104,64)[-58.19] (104,65)[-57.81] (104,66)[-57.45] (104,67)[-57.13] (104,68)[-56.82] (104,69)[-56.54] (104,70)[-56.28] (104,71)[-56.02] (104,72)[-55.79] (104,73)[-55.59] (104,74)[-55.40] (104,75)[-55.22] (104,76)[-55.05] (104,77)[-54.88] (104,78)[-54.72] (104,79)[-54.56] (104,80)[-54.42] (104,81)[-54.27] (104,82)[-54.13] (104,83)[-54.06] (104,84)[-54.06] (104,85)[-54.06] (104,86)[-54.05] (104,87)[-54.05] (104,88)[-54.05] (104,89)[-54.04] (104,90)[-54.04] (104,91)[-54.04] (104,92)[-54.03] (104,93)[-54.06] (104,94)[-54.20] (104,95)[-54.35] (104,96)[-54.50] (104,97)[-54.66] (104,98)[-54.83] (104,99)[-55.00] (104,100)[-55.18] (104,101)[-55.37] (104,102)[-55.56] (104,103)[-55.77] (104,104)[-56.03] (104,105)[-56.31] (104,106)[-56.62] (104,107)[-56.95] (104,108)[-57.30] (104,109)[-57.69] (104,110)[-58.11] (104,111)[-58.58] (104,112)[-59.10] (104,113)[-59.70] (104,114)[-59.94] (104,115)[-59.89] (104,116)[-59.83] (104,117)[-59.78] (104,118)[-59.72] (104,119)[-59.67] (104,120)[-59.62] (104,121)[-59.57] (104,122)[-59.51] (104,123)[-59.46] (104,124)[-59.17] (104,125)[-58.36] (104,126)[-57.67] (104,127)[-57.08] (104,128)[-56.56] (104,129)[-56.10] (104,130)[-55.68] (104,131)[-55.29] (104,132)[-54.94] (104,133)[-54.62] (104,134)[-54.31] (104,135)[-54.04] (104,136)[-53.78] (104,137)[-53.54] (104,138)[-53.31] (104,139)[-53.09] (104,140)[-52.88] (104,141)[-52.68] (104,142)[-52.49] (104,143)[-52.31] (104,144)[-52.13] (104,145)[-52.05] (104,146)[-52.03] (104,147)[-52.00] (104,148)[-51.97] (104,149)[-51.95] (104,150)[-51.92] (104,151)[-51.89] (104,152)[-51.87] (104,153)[-51.84] (104,154)[-51.82] (104,155)[-51.84] (104,156)[-51.96] (104,157)[-52.08] (104,158)[-52.20] (104,159)[-52.33] (104,160)[-52.47] (104,161)[-52.60] (104,162)[-52.75] (104,163)[-52.89] (104,164)[-53.04] (104,165)[-53.20] (104,166)[-53.44] (104,167)[-53.70] (104,168)[-53.97] (104,169)[-54.26] (104,170)[-54.57] (104,171)[-54.90] (104,172)[-55.26] (104,173)[-55.66] (104,174)[-56.09] (104,175)[-56.57] (104,176)[-56.95] (104,177)[-57.29] (104,178)[-57.66] (104,179)[-58.06] (104,180)[-58.51] (104,181)[-59.01] (104,182)[-59.57] (104,183)[-60.21] (104,184)[-60.97] (104,185)[-61.89] (104,186)[-62.60] (104,187)[-62.76] (104,188)[-62.92] (104,189)[-63.09] (104,190)[-63.26] (104,191)[-63.45] (104,192)[-63.64] (104,193)[-63.84] (104,194)[-64.05] (104,195)[-64.27] (104,196)[-64.43] (104,197)[-64.03] (104,198)[-63.66] (104,199)[-63.32] (104,200)[-63.00] (104,201)[-62.70] (104,202)[-62.43] (104,203)[-62.17] (104,204)[-61.92] (104,205)[-61.69] (104,206)[-61.47] (104,207)[-61.38] (104,208)[-61.31] (104,209)[-61.25] (104,210)[-61.19] (104,211)[-61.13] (104,212)[-61.08] (104,213)[-61.02] (104,214)[-60.96] (104,215)[-60.91] (104,216)[-60.85] (104,217)[-60.86] (104,218)[-60.94] (104,219)[-61.03] (104,220)[-61.11] (104,221)[-61.20] (104,222)[-61.29] (104,223)[-61.38] (104,224)[-61.47] (104,225)[-61.57] (104,226)[-61.66] (104,227)[-61.73] (104,228)[-61.67] (104,229)[-61.60] (104,230)[-61.54] (104,231)[-61.48] (104,232)[-61.42] (104,233)[-61.36] (104,234)[-61.30] (104,235)[-61.24] (104,236)[-61.18] (104,237)[-61.12] (104,238)[-60.89] (104,239)[-60.65] (104,240)[-60.41] (104,241)[-60.19] (104,242)[-59.98] (104,243)[-59.78] (104,244)[-59.59] (104,245)[-59.41] (104,246)[-59.23] (104,247)[-59.06] (104,248)[-58.88] (104,249)[-58.68] (104,250)[-58.49] (104,251)[-58.30] (104,252)[-58.13] (104,253)[-57.96] (104,254)[-57.80] (104,255)[-57.64] (104,256)[-57.49] (104,257)[-57.35] (104,258)[-57.22] (104,259)[-57.15] (104,260)[-57.08] (104,261)[-57.02] (104,262)[-56.95] (104,263)[-56.89] (104,264)[-56.82] (104,265)[-56.76] (104,266)[-56.70] (104,267)[-56.63] (104,268)[-56.57] (104,269)[-56.56] (104,270)[-56.54] (104,271)[-56.53] (104,272)[-56.52] (104,273)[-56.51] (104,274)[-56.49] (104,275)[-56.48] (104,276)[-56.47] (104,277)[-56.46] (104,278)[-56.44] (104,279)[-56.46] (104,280)[-56.50] (104,281)[-56.53] (104,282)[-56.57] (104,283)[-56.60] (104,284)[-56.64] (104,285)[-56.67] (104,286)[-56.71] (104,287)[-56.75] (104,288)[-56.79] (104,289)[-56.82] (104,290)[-56.84] (104,291)[-56.87] (104,292)[-56.89] (104,293)[-56.91] (104,294)[-56.94] (104,295)[-56.96] (104,296)[-56.98] (104,297)[-57.01] (104,298)[-57.03] (104,299)[-57.06] (105,0)[-54.14] (105,1)[-53.96] (105,2)[-53.79] (105,3)[-53.62] (105,4)[-53.46] (105,5)[-53.31] (105,6)[-53.16] (105,7)[-53.01] (105,8)[-52.87] (105,9)[-52.74] (105,10)[-52.61] (105,11)[-52.59] (105,12)[-52.62] (105,13)[-52.65] (105,14)[-52.68] (105,15)[-52.71] (105,16)[-52.74] (105,17)[-52.77] (105,18)[-52.80] (105,19)[-52.83] (105,20)[-52.86] (105,21)[-52.94] (105,22)[-53.11] (105,23)[-53.29] (105,24)[-53.47] (105,25)[-53.67] (105,26)[-53.87] (105,27)[-54.08] (105,28)[-54.30] (105,29)[-54.54] (105,30)[-54.78] (105,31)[-55.05] (105,32)[-55.33] (105,33)[-55.63] (105,34)[-55.95] (105,35)[-56.30] (105,36)[-56.68] (105,37)[-57.10] (105,38)[-57.56] (105,39)[-58.08] (105,40)[-58.66] (105,41)[-59.34] (105,42)[-59.69] (105,43)[-59.93] (105,44)[-60.18] (105,45)[-60.45] (105,46)[-60.73] (105,47)[-61.04] (105,48)[-61.36] (105,49)[-61.71] (105,50)[-62.10] (105,51)[-62.52] (105,52)[-62.51] (105,53)[-61.98] (105,54)[-61.50] (105,55)[-61.07] (105,56)[-60.68] (105,57)[-60.32] (105,58)[-59.99] (105,59)[-59.69] (105,60)[-59.40] (105,61)[-59.13] (105,62)[-58.85] (105,63)[-58.41] (105,64)[-58.02] (105,65)[-57.66] (105,66)[-57.32] (105,67)[-57.01] (105,68)[-56.72] (105,69)[-56.45] (105,70)[-56.19] (105,71)[-55.95] (105,72)[-55.72] (105,73)[-55.53] (105,74)[-55.35] (105,75)[-55.17] (105,76)[-55.00] (105,77)[-54.84] (105,78)[-54.69] (105,79)[-54.53] (105,80)[-54.39] (105,81)[-54.25] (105,82)[-54.11] (105,83)[-54.04] (105,84)[-54.04] (105,85)[-54.03] (105,86)[-54.02] (105,87)[-54.02] (105,88)[-54.01] (105,89)[-54.00] (105,90)[-53.99] (105,91)[-53.99] (105,92)[-53.98] (105,93)[-54.00] (105,94)[-54.14] (105,95)[-54.27] (105,96)[-54.41] (105,97)[-54.56] (105,98)[-54.71] (105,99)[-54.87] (105,100)[-55.03] (105,101)[-55.20] (105,102)[-55.38] (105,103)[-55.56] (105,104)[-55.80] (105,105)[-56.07] (105,106)[-56.35] (105,107)[-56.64] (105,108)[-56.97] (105,109)[-57.31] (105,110)[-57.69] (105,111)[-58.10] (105,112)[-58.56] (105,113)[-59.07] (105,114)[-59.29] (105,115)[-59.26] (105,116)[-59.24] (105,117)[-59.22] (105,118)[-59.20] (105,119)[-59.18] (105,120)[-59.15] (105,121)[-59.13] (105,122)[-59.11] (105,123)[-59.09] (105,124)[-58.85] (105,125)[-58.13] (105,126)[-57.51] (105,127)[-56.96] (105,128)[-56.48] (105,129)[-56.05] (105,130)[-55.65] (105,131)[-55.29] (105,132)[-54.95] (105,133)[-54.64] (105,134)[-54.36] (105,135)[-54.09] (105,136)[-53.84] (105,137)[-53.60] (105,138)[-53.37] (105,139)[-53.16] (105,140)[-52.95] (105,141)[-52.76] (105,142)[-52.57] (105,143)[-52.39] (105,144)[-52.22] (105,145)[-52.14] (105,146)[-52.12] (105,147)[-52.09] (105,148)[-52.07] (105,149)[-52.04] (105,150)[-52.02] (105,151)[-52.00] (105,152)[-51.97] (105,153)[-51.95] (105,154)[-51.92] (105,155)[-51.95] (105,156)[-52.07] (105,157)[-52.19] (105,158)[-52.32] (105,159)[-52.45] (105,160)[-52.58] (105,161)[-52.72] (105,162)[-52.86] (105,163)[-53.01] (105,164)[-53.16] (105,165)[-53.32] (105,166)[-53.57] (105,167)[-53.82] (105,168)[-54.09] (105,169)[-54.38] (105,170)[-54.69] (105,171)[-55.03] (105,172)[-55.39] (105,173)[-55.79] (105,174)[-56.22] (105,175)[-56.70] (105,176)[-57.08] (105,177)[-57.41] (105,178)[-57.78] (105,179)[-58.18] (105,180)[-58.62] (105,181)[-59.11] (105,182)[-59.67] (105,183)[-60.30] (105,184)[-61.04] (105,185)[-61.94] (105,186)[-62.63] (105,187)[-62.77] (105,188)[-62.92] (105,189)[-63.07] (105,190)[-63.23] (105,191)[-63.39] (105,192)[-63.56] (105,193)[-63.73] (105,194)[-63.92] (105,195)[-64.11] (105,196)[-64.25] (105,197)[-63.87] (105,198)[-63.53] (105,199)[-63.21] (105,200)[-62.91] (105,201)[-62.63] (105,202)[-62.37] (105,203)[-62.13] (105,204)[-61.89] (105,205)[-61.67] (105,206)[-61.46] (105,207)[-61.38] (105,208)[-61.33] (105,209)[-61.28] (105,210)[-61.24] (105,211)[-61.19] (105,212)[-61.15] (105,213)[-61.10] (105,214)[-61.06] (105,215)[-61.01] (105,216)[-60.97] (105,217)[-60.99] (105,218)[-61.08] (105,219)[-61.17] (105,220)[-61.26] (105,221)[-61.35] (105,222)[-61.45] (105,223)[-61.55] (105,224)[-61.65] (105,225)[-61.75] (105,226)[-61.85] (105,227)[-61.93] (105,228)[-61.87] (105,229)[-61.80] (105,230)[-61.74] (105,231)[-61.68] (105,232)[-61.62] (105,233)[-61.55] (105,234)[-61.50] (105,235)[-61.44] (105,236)[-61.38] (105,237)[-61.32] (105,238)[-61.08] (105,239)[-60.83] (105,240)[-60.59] (105,241)[-60.37] (105,242)[-60.15] (105,243)[-59.95] (105,244)[-59.75] (105,245)[-59.56] (105,246)[-59.39] (105,247)[-59.21] (105,248)[-59.02] (105,249)[-58.82] (105,250)[-58.62] (105,251)[-58.43] (105,252)[-58.25] (105,253)[-58.08] (105,254)[-57.91] (105,255)[-57.75] (105,256)[-57.60] (105,257)[-57.45] (105,258)[-57.32] (105,259)[-57.25] (105,260)[-57.18] (105,261)[-57.10] (105,262)[-57.03] (105,263)[-56.97] (105,264)[-56.90] (105,265)[-56.83] (105,266)[-56.76] (105,267)[-56.70] (105,268)[-56.64] (105,269)[-56.62] (105,270)[-56.60] (105,271)[-56.58] (105,272)[-56.57] (105,273)[-56.55] (105,274)[-56.53] (105,275)[-56.52] (105,276)[-56.50] (105,277)[-56.49] (105,278)[-56.47] (105,279)[-56.48] (105,280)[-56.51] (105,281)[-56.54] (105,282)[-56.57] (105,283)[-56.61] (105,284)[-56.64] (105,285)[-56.67] (105,286)[-56.70] (105,287)[-56.73] (105,288)[-56.76] (105,289)[-56.79] (105,290)[-56.82] (105,291)[-56.84] (105,292)[-56.86] (105,293)[-56.89] (105,294)[-56.91] (105,295)[-56.93] (105,296)[-56.96] (105,297)[-56.98] (105,298)[-57.01] (105,299)[-57.03] (106,0)[-53.99] (106,1)[-53.82] (106,2)[-53.66] (106,3)[-53.50] (106,4)[-53.35] (106,5)[-53.21] (106,6)[-53.07] (106,7)[-52.93] (106,8)[-52.80] (106,9)[-52.67] (106,10)[-52.55] (106,11)[-52.53] (106,12)[-52.56] (106,13)[-52.60] (106,14)[-52.63] (106,15)[-52.66] (106,16)[-52.70] (106,17)[-52.73] (106,18)[-52.77] (106,19)[-52.80] (106,20)[-52.84] (106,21)[-52.92] (106,22)[-53.09] (106,23)[-53.27] (106,24)[-53.46] (106,25)[-53.65] (106,26)[-53.85] (106,27)[-54.07] (106,28)[-54.29] (106,29)[-54.53] (106,30)[-54.77] (106,31)[-55.04] (106,32)[-55.32] (106,33)[-55.61] (106,34)[-55.93] (106,35)[-56.27] (106,36)[-56.65] (106,37)[-57.05] (106,38)[-57.50] (106,39)[-58.00] (106,40)[-58.57] (106,41)[-59.22] (106,42)[-59.55] (106,43)[-59.77] (106,44)[-59.99] (106,45)[-60.23] (106,46)[-60.48] (106,47)[-60.75] (106,48)[-61.04] (106,49)[-61.34] (106,50)[-61.67] (106,51)[-62.02] (106,52)[-62.00] (106,53)[-61.53] (106,54)[-61.10] (106,55)[-60.70] (106,56)[-60.35] (106,57)[-60.02] (106,58)[-59.71] (106,59)[-59.42] (106,60)[-59.15] (106,61)[-58.90] (106,62)[-58.63] (106,63)[-58.22] (106,64)[-57.85] (106,65)[-57.51] (106,66)[-57.19] (106,67)[-56.90] (106,68)[-56.62] (106,69)[-56.36] (106,70)[-56.11] (106,71)[-55.88] (106,72)[-55.66] (106,73)[-55.47] (106,74)[-55.29] (106,75)[-55.12] (106,76)[-54.96] (106,77)[-54.80] (106,78)[-54.65] (106,79)[-54.50] (106,80)[-54.36] (106,81)[-54.22] (106,82)[-54.09] (106,83)[-54.02] (106,84)[-54.01] (106,85)[-54.00] (106,86)[-53.99] (106,87)[-53.98] (106,88)[-53.97] (106,89)[-53.96] (106,90)[-53.95] (106,91)[-53.94] (106,92)[-53.93] (106,93)[-53.95] (106,94)[-54.07] (106,95)[-54.20] (106,96)[-54.33] (106,97)[-54.46] (106,98)[-54.60] (106,99)[-54.74] (106,100)[-54.89] (106,101)[-55.04] (106,102)[-55.20] (106,103)[-55.36] (106,104)[-55.59] (106,105)[-55.83] (106,106)[-56.09] (106,107)[-56.36] (106,108)[-56.66] (106,109)[-56.97] (106,110)[-57.31] (106,111)[-57.68] (106,112)[-58.08] (106,113)[-58.52] (106,114)[-58.72] (106,115)[-58.72] (106,116)[-58.72] (106,117)[-58.73] (106,118)[-58.73] (106,119)[-58.73] (106,120)[-58.74] (106,121)[-58.74] (106,122)[-58.74] (106,123)[-58.74] (106,124)[-58.55] (106,125)[-57.90] (106,126)[-57.34] (106,127)[-56.85] (106,128)[-56.40] (106,129)[-56.00] (106,130)[-55.63] (106,131)[-55.28] (106,132)[-54.97] (106,133)[-54.67] (106,134)[-54.40] (106,135)[-54.14] (106,136)[-53.89] (106,137)[-53.66] (106,138)[-53.44] (106,139)[-53.23] (106,140)[-53.03] (106,141)[-52.84] (106,142)[-52.65] (106,143)[-52.48] (106,144)[-52.31] (106,145)[-52.24] (106,146)[-52.21] (106,147)[-52.19] (106,148)[-52.17] (106,149)[-52.14] (106,150)[-52.12] (106,151)[-52.10] (106,152)[-52.08] (106,153)[-52.05] (106,154)[-52.03] (106,155)[-52.06] (106,156)[-52.18] (106,157)[-52.30] (106,158)[-52.43] (106,159)[-52.56] (106,160)[-52.70] (106,161)[-52.84] (106,162)[-52.98] (106,163)[-53.13] (106,164)[-53.29] (106,165)[-53.45] (106,166)[-53.69] (106,167)[-53.95] (106,168)[-54.22] (106,169)[-54.51] (106,170)[-54.82] (106,171)[-55.16] (106,172)[-55.52] (106,173)[-55.92] (106,174)[-56.35] (106,175)[-56.84] (106,176)[-57.21] (106,177)[-57.54] (106,178)[-57.91] (106,179)[-58.30] (106,180)[-58.74] (106,181)[-59.22] (106,182)[-59.77] (106,183)[-60.39] (106,184)[-61.12] (106,185)[-61.99] (106,186)[-62.65] (106,187)[-62.78] (106,188)[-62.91] (106,189)[-63.05] (106,190)[-63.19] (106,191)[-63.33] (106,192)[-63.48] (106,193)[-63.63] (106,194)[-63.79] (106,195)[-63.96] (106,196)[-64.07] (106,197)[-63.73] (106,198)[-63.41] (106,199)[-63.11] (106,200)[-62.83] (106,201)[-62.57] (106,202)[-62.32] (106,203)[-62.08] (106,204)[-61.86] (106,205)[-61.65] (106,206)[-61.45] (106,207)[-61.38] (106,208)[-61.35] (106,209)[-61.31] (106,210)[-61.28] (106,211)[-61.25] (106,212)[-61.22] (106,213)[-61.19] (106,214)[-61.15] (106,215)[-61.12] (106,216)[-61.09] (106,217)[-61.12] (106,218)[-61.21] (106,219)[-61.31] (106,220)[-61.41] (106,221)[-61.51] (106,222)[-61.61] (106,223)[-61.72] (106,224)[-61.83] (106,225)[-61.94] (106,226)[-62.05] (106,227)[-62.14] (106,228)[-62.07] (106,229)[-62.01] (106,230)[-61.95] (106,231)[-61.88] (106,232)[-61.82] (106,233)[-61.76] (106,234)[-61.70] (106,235)[-61.64] (106,236)[-61.59] (106,237)[-61.53] (106,238)[-61.28] (106,239)[-61.03] (106,240)[-60.78] (106,241)[-60.55] (106,242)[-60.33] (106,243)[-60.12] (106,244)[-59.92] (106,245)[-59.73] (106,246)[-59.54] (106,247)[-59.37] (106,248)[-59.17] (106,249)[-58.96] (106,250)[-58.76] (106,251)[-58.56] (106,252)[-58.38] (106,253)[-58.20] (106,254)[-58.03] (106,255)[-57.86] (106,256)[-57.71] (106,257)[-57.55] (106,258)[-57.42] (106,259)[-57.34] (106,260)[-57.27] (106,261)[-57.19] (106,262)[-57.12] (106,263)[-57.05] (106,264)[-56.97] (106,265)[-56.90] (106,266)[-56.84] (106,267)[-56.77] (106,268)[-56.70] (106,269)[-56.68] (106,270)[-56.66] (106,271)[-56.64] (106,272)[-56.62] (106,273)[-56.60] (106,274)[-56.58] (106,275)[-56.56] (106,276)[-56.54] (106,277)[-56.52] (106,278)[-56.50] (106,279)[-56.51] (106,280)[-56.53] (106,281)[-56.56] (106,282)[-56.58] (106,283)[-56.61] (106,284)[-56.64] (106,285)[-56.66] (106,286)[-56.69] (106,287)[-56.72] (106,288)[-56.74] (106,289)[-56.77] (106,290)[-56.79] (106,291)[-56.81] (106,292)[-56.84] (106,293)[-56.86] (106,294)[-56.88] (106,295)[-56.91] (106,296)[-56.93] (106,297)[-56.96] (106,298)[-56.98] (106,299)[-57.00] (107,0)[-53.84] (107,1)[-53.68] (107,2)[-53.53] (107,3)[-53.39] (107,4)[-53.25] (107,5)[-53.11] (107,6)[-52.98] (107,7)[-52.85] (107,8)[-52.73] (107,9)[-52.61] (107,10)[-52.49] (107,11)[-52.48] (107,12)[-52.51] (107,13)[-52.55] (107,14)[-52.59] (107,15)[-52.62] (107,16)[-52.66] (107,17)[-52.70] (107,18)[-52.73] (107,19)[-52.77] (107,20)[-52.81] (107,21)[-52.90] (107,22)[-53.07] (107,23)[-53.25] (107,24)[-53.44] (107,25)[-53.63] (107,26)[-53.84] (107,27)[-54.05] (107,28)[-54.28] (107,29)[-54.51] (107,30)[-54.77] (107,31)[-55.03] (107,32)[-55.31] (107,33)[-55.60] (107,34)[-55.91] (107,35)[-56.24] (107,36)[-56.61] (107,37)[-57.01] (107,38)[-57.44] (107,39)[-57.93] (107,40)[-58.48] (107,41)[-59.11] (107,42)[-59.41] (107,43)[-59.61] (107,44)[-59.81] (107,45)[-60.02] (107,46)[-60.25] (107,47)[-60.48] (107,48)[-60.73] (107,49)[-61.00] (107,50)[-61.28] (107,51)[-61.58] (107,52)[-61.55] (107,53)[-61.12] (107,54)[-60.73] (107,55)[-60.37] (107,56)[-60.03] (107,57)[-59.73] (107,58)[-59.44] (107,59)[-59.17] (107,60)[-58.92] (107,61)[-58.68] (107,62)[-58.42] (107,63)[-58.04] (107,64)[-57.69] (107,65)[-57.37] (107,66)[-57.07] (107,67)[-56.78] (107,68)[-56.52] (107,69)[-56.27] (107,70)[-56.03] (107,71)[-55.81] (107,72)[-55.60] (107,73)[-55.41] (107,74)[-55.24] (107,75)[-55.08] (107,76)[-54.92] (107,77)[-54.77] (107,78)[-54.62] (107,79)[-54.47] (107,80)[-54.34] (107,81)[-54.20] (107,82)[-54.07] (107,83)[-54.00] (107,84)[-53.99] (107,85)[-53.98] (107,86)[-53.96] (107,87)[-53.95] (107,88)[-53.93] (107,89)[-53.92] (107,90)[-53.91] (107,91)[-53.89] (107,92)[-53.88] (107,93)[-53.89] (107,94)[-54.01] (107,95)[-54.12] (107,96)[-54.24] (107,97)[-54.36] (107,98)[-54.49] (107,99)[-54.62] (107,100)[-54.75] (107,101)[-54.89] (107,102)[-55.03] (107,103)[-55.17] (107,104)[-55.38] (107,105)[-55.61] (107,106)[-55.85] (107,107)[-56.10] (107,108)[-56.37] (107,109)[-56.65] (107,110)[-56.96] (107,111)[-57.29] (107,112)[-57.64] (107,113)[-58.03] (107,114)[-58.21] (107,115)[-58.24] (107,116)[-58.26] (107,117)[-58.28] (107,118)[-58.31] (107,119)[-58.33] (107,120)[-58.35] (107,121)[-58.38] (107,122)[-58.40] (107,123)[-58.43] (107,124)[-58.27] (107,125)[-57.69] (107,126)[-57.19] (107,127)[-56.73] (107,128)[-56.32] (107,129)[-55.95] (107,130)[-55.60] (107,131)[-55.28] (107,132)[-54.98] (107,133)[-54.70] (107,134)[-54.44] (107,135)[-54.19] (107,136)[-53.95] (107,137)[-53.72] (107,138)[-53.51] (107,139)[-53.30] (107,140)[-53.11] (107,141)[-52.92] (107,142)[-52.74] (107,143)[-52.57] (107,144)[-52.40] (107,145)[-52.33] (107,146)[-52.31] (107,147)[-52.29] (107,148)[-52.27] (107,149)[-52.25] (107,150)[-52.23] (107,151)[-52.21] (107,152)[-52.18] (107,153)[-52.16] (107,154)[-52.14] (107,155)[-52.17] (107,156)[-52.29] (107,157)[-52.42] (107,158)[-52.55] (107,159)[-52.68] (107,160)[-52.82] (107,161)[-52.96] (107,162)[-53.10] (107,163)[-53.26] (107,164)[-53.41] (107,165)[-53.58] (107,166)[-53.82] (107,167)[-54.08] (107,168)[-54.35] (107,169)[-54.64] (107,170)[-54.95] (107,171)[-55.29] (107,172)[-55.65] (107,173)[-56.05] (107,174)[-56.49] (107,175)[-56.98] (107,176)[-57.35] (107,177)[-57.68] (107,178)[-58.04] (107,179)[-58.43] (107,180)[-58.86] (107,181)[-59.33] (107,182)[-59.87] (107,183)[-60.48] (107,184)[-61.19] (107,185)[-62.05] (107,186)[-62.68] (107,187)[-62.79] (107,188)[-62.91] (107,189)[-63.03] (107,190)[-63.15] (107,191)[-63.27] (107,192)[-63.40] (107,193)[-63.53] (107,194)[-63.67] (107,195)[-63.81] (107,196)[-63.91] (107,197)[-63.58] (107,198)[-63.29] (107,199)[-63.01] (107,200)[-62.75] (107,201)[-62.50] (107,202)[-62.26] (107,203)[-62.04] (107,204)[-61.83] (107,205)[-61.63] (107,206)[-61.44] (107,207)[-61.38] (107,208)[-61.36] (107,209)[-61.35] (107,210)[-61.33] (107,211)[-61.31] (107,212)[-61.29] (107,213)[-61.27] (107,214)[-61.25] (107,215)[-61.24] (107,216)[-61.22] (107,217)[-61.26] (107,218)[-61.36] (107,219)[-61.46] (107,220)[-61.57] (107,221)[-61.67] (107,222)[-61.79] (107,223)[-61.90] (107,224)[-62.02] (107,225)[-62.14] (107,226)[-62.26] (107,227)[-62.36] (107,228)[-62.29] (107,229)[-62.23] (107,230)[-62.16] (107,231)[-62.10] (107,232)[-62.04] (107,233)[-61.98] (107,234)[-61.92] (107,235)[-61.86] (107,236)[-61.81] (107,237)[-61.75] (107,238)[-61.50] (107,239)[-61.23] (107,240)[-60.98] (107,241)[-60.74] (107,242)[-60.51] (107,243)[-60.30] (107,244)[-60.09] (107,245)[-59.90] (107,246)[-59.71] (107,247)[-59.53] (107,248)[-59.33] (107,249)[-59.11] (107,250)[-58.90] (107,251)[-58.70] (107,252)[-58.51] (107,253)[-58.32] (107,254)[-58.15] (107,255)[-57.98] (107,256)[-57.82] (107,257)[-57.66] (107,258)[-57.53] (107,259)[-57.44] (107,260)[-57.36] (107,261)[-57.28] (107,262)[-57.21] (107,263)[-57.13] (107,264)[-57.05] (107,265)[-56.98] (107,266)[-56.91] (107,267)[-56.84] (107,268)[-56.77] (107,269)[-56.74] (107,270)[-56.71] (107,271)[-56.69] (107,272)[-56.67] (107,273)[-56.64] (107,274)[-56.62] (107,275)[-56.59] (107,276)[-56.57] (107,277)[-56.55] (107,278)[-56.52] (107,279)[-56.53] (107,280)[-56.55] (107,281)[-56.57] (107,282)[-56.59] (107,283)[-56.61] (107,284)[-56.63] (107,285)[-56.66] (107,286)[-56.68] (107,287)[-56.70] (107,288)[-56.72] (107,289)[-56.74] (107,290)[-56.77] (107,291)[-56.79] (107,292)[-56.81] (107,293)[-56.84] (107,294)[-56.86] (107,295)[-56.88] (107,296)[-56.91] (107,297)[-56.93] (107,298)[-56.95] (107,299)[-56.98] (108,0)[-53.69] (108,1)[-53.55] (108,2)[-53.41] (108,3)[-53.27] (108,4)[-53.14] (108,5)[-53.01] (108,6)[-52.89] (108,7)[-52.77] (108,8)[-52.65] (108,9)[-52.54] (108,10)[-52.43] (108,11)[-52.42] (108,12)[-52.46] (108,13)[-52.50] (108,14)[-52.54] (108,15)[-52.58] (108,16)[-52.62] (108,17)[-52.66] (108,18)[-52.70] (108,19)[-52.74] (108,20)[-52.79] (108,21)[-52.88] (108,22)[-53.05] (108,23)[-53.23] (108,24)[-53.42] (108,25)[-53.61] (108,26)[-53.82] (108,27)[-54.04] (108,28)[-54.26] (108,29)[-54.50] (108,30)[-54.76] (108,31)[-55.03] (108,32)[-55.29] (108,33)[-55.58] (108,34)[-55.89] (108,35)[-56.22] (108,36)[-56.57] (108,37)[-56.96] (108,38)[-57.39] (108,39)[-57.86] (108,40)[-58.39] (108,41)[-58.99] (108,42)[-59.28] (108,43)[-59.46] (108,44)[-59.64] (108,45)[-59.83] (108,46)[-60.02] (108,47)[-60.23] (108,48)[-60.45] (108,49)[-60.68] (108,50)[-60.92] (108,51)[-61.18] (108,52)[-61.14] (108,53)[-60.74] (108,54)[-60.38] (108,55)[-60.05] (108,56)[-59.74] (108,57)[-59.46] (108,58)[-59.19] (108,59)[-58.93] (108,60)[-58.69] (108,61)[-58.46] (108,62)[-58.23] (108,63)[-57.87] (108,64)[-57.54] (108,65)[-57.23] (108,66)[-56.94] (108,67)[-56.68] (108,68)[-56.42] (108,69)[-56.18] (108,70)[-55.96] (108,71)[-55.74] (108,72)[-55.54] (108,73)[-55.36] (108,74)[-55.19] (108,75)[-55.03] (108,76)[-54.88] (108,77)[-54.73] (108,78)[-54.58] (108,79)[-54.44] (108,80)[-54.31] (108,81)[-54.18] (108,82)[-54.05] (108,83)[-53.98] (108,84)[-53.97] (108,85)[-53.95] (108,86)[-53.93] (108,87)[-53.91] (108,88)[-53.90] (108,89)[-53.88] (108,90)[-53.86] (108,91)[-53.85] (108,92)[-53.83] (108,93)[-53.84] (108,94)[-53.94] (108,95)[-54.05] (108,96)[-54.15] (108,97)[-54.26] (108,98)[-54.38] (108,99)[-54.49] (108,100)[-54.61] (108,101)[-54.74] (108,102)[-54.86] (108,103)[-54.99] (108,104)[-55.19] (108,105)[-55.40] (108,106)[-55.62] (108,107)[-55.85] (108,108)[-56.10] (108,109)[-56.36] (108,110)[-56.63] (108,111)[-56.93] (108,112)[-57.25] (108,113)[-57.59] (108,114)[-57.76] (108,115)[-57.80] (108,116)[-57.84] (108,117)[-57.88] (108,118)[-57.92] (108,119)[-57.96] (108,120)[-58.00] (108,121)[-58.04] (108,122)[-58.09] (108,123)[-58.13] (108,124)[-58.01] (108,125)[-57.49] (108,126)[-57.04] (108,127)[-56.62] (108,128)[-56.24] (108,129)[-55.90] (108,130)[-55.57] (108,131)[-55.27] (108,132)[-54.99] (108,133)[-54.73] (108,134)[-54.48] (108,135)[-54.24] (108,136)[-54.01] (108,137)[-53.79] (108,138)[-53.58] (108,139)[-53.38] (108,140)[-53.18] (108,141)[-53.00] (108,142)[-52.83] (108,143)[-52.66] (108,144)[-52.49] (108,145)[-52.43] (108,146)[-52.41] (108,147)[-52.39] (108,148)[-52.37] (108,149)[-52.35] (108,150)[-52.33] (108,151)[-52.31] (108,152)[-52.30] (108,153)[-52.28] (108,154)[-52.26] (108,155)[-52.29] (108,156)[-52.41] (108,157)[-52.54] (108,158)[-52.67] (108,159)[-52.80] (108,160)[-52.94] (108,161)[-53.08] (108,162)[-53.23] (108,163)[-53.38] (108,164)[-53.54] (108,165)[-53.71] (108,166)[-53.95] (108,167)[-54.21] (108,168)[-54.48] (108,169)[-54.77] (108,170)[-55.09] (108,171)[-55.42] (108,172)[-55.79] (108,173)[-56.19] (108,174)[-56.63] (108,175)[-57.12] (108,176)[-57.49] (108,177)[-57.82] (108,178)[-58.17] (108,179)[-58.56] (108,180)[-58.98] (108,181)[-59.45] (108,182)[-59.98] (108,183)[-60.58] (108,184)[-61.27] (108,185)[-62.10] (108,186)[-62.71] (108,187)[-62.81] (108,188)[-62.91] (108,189)[-63.01] (108,190)[-63.11] (108,191)[-63.22] (108,192)[-63.32] (108,193)[-63.44] (108,194)[-63.55] (108,195)[-63.67] (108,196)[-63.74] (108,197)[-63.45] (108,198)[-63.17] (108,199)[-62.91] (108,200)[-62.66] (108,201)[-62.43] (108,202)[-62.21] (108,203)[-62.00] (108,204)[-61.80] (108,205)[-61.61] (108,206)[-61.42] (108,207)[-61.38] (108,208)[-61.38] (108,209)[-61.38] (108,210)[-61.37] (108,211)[-61.37] (108,212)[-61.36] (108,213)[-61.36] (108,214)[-61.36] (108,215)[-61.35] (108,216)[-61.35] (108,217)[-61.40] (108,218)[-61.50] (108,219)[-61.62] (108,220)[-61.73] (108,221)[-61.85] (108,222)[-61.97] (108,223)[-62.09] (108,224)[-62.22] (108,225)[-62.35] (108,226)[-62.48] (108,227)[-62.58] (108,228)[-62.52] (108,229)[-62.46] (108,230)[-62.39] (108,231)[-62.33] (108,232)[-62.27] (108,233)[-62.21] (108,234)[-62.15] (108,235)[-62.09] (108,236)[-62.04] (108,237)[-61.98] (108,238)[-61.72] (108,239)[-61.44] (108,240)[-61.18] (108,241)[-60.94] (108,242)[-60.70] (108,243)[-60.48] (108,244)[-60.27] (108,245)[-60.07] (108,246)[-59.88] (108,247)[-59.70] (108,248)[-59.49] (108,249)[-59.26] (108,250)[-59.04] (108,251)[-58.84] (108,252)[-58.64] (108,253)[-58.45] (108,254)[-58.27] (108,255)[-58.10] (108,256)[-57.93] (108,257)[-57.77] (108,258)[-57.63] (108,259)[-57.55] (108,260)[-57.46] (108,261)[-57.38] (108,262)[-57.29] (108,263)[-57.21] (108,264)[-57.13] (108,265)[-57.06] (108,266)[-56.98] (108,267)[-56.91] (108,268)[-56.83] (108,269)[-56.80] (108,270)[-56.77] (108,271)[-56.74] (108,272)[-56.72] (108,273)[-56.69] (108,274)[-56.66] (108,275)[-56.63] (108,276)[-56.61] (108,277)[-56.58] (108,278)[-56.55] (108,279)[-56.55] (108,280)[-56.57] (108,281)[-56.58] (108,282)[-56.60] (108,283)[-56.62] (108,284)[-56.63] (108,285)[-56.65] (108,286)[-56.67] (108,287)[-56.68] (108,288)[-56.70] (108,289)[-56.72] (108,290)[-56.74] (108,291)[-56.76] (108,292)[-56.79] (108,293)[-56.81] (108,294)[-56.83] (108,295)[-56.86] (108,296)[-56.88] (108,297)[-56.90] (108,298)[-56.93] (108,299)[-56.95] (109,0)[-53.55] (109,1)[-53.42] (109,2)[-53.29] (109,3)[-53.16] (109,4)[-53.04] (109,5)[-52.92] (109,6)[-52.81] (109,7)[-52.69] (109,8)[-52.58] (109,9)[-52.48] (109,10)[-52.37] (109,11)[-52.37] (109,12)[-52.41] (109,13)[-52.45] (109,14)[-52.50] (109,15)[-52.54] (109,16)[-52.58] (109,17)[-52.63] (109,18)[-52.67] (109,19)[-52.72] (109,20)[-52.76] (109,21)[-52.85] (109,22)[-53.03] (109,23)[-53.21] (109,24)[-53.40] (109,25)[-53.60] (109,26)[-53.80] (109,27)[-54.02] (109,28)[-54.25] (109,29)[-54.49] (109,30)[-54.75] (109,31)[-55.02] (109,32)[-55.28] (109,33)[-55.56] (109,34)[-55.86] (109,35)[-56.19] (109,36)[-56.54] (109,37)[-56.91] (109,38)[-57.33] (109,39)[-57.79] (109,40)[-58.30] (109,41)[-58.88] (109,42)[-59.15] (109,43)[-59.31] (109,44)[-59.47] (109,45)[-59.64] (109,46)[-59.81] (109,47)[-59.99] (109,48)[-60.18] (109,49)[-60.38] (109,50)[-60.59] (109,51)[-60.81] (109,52)[-60.76] (109,53)[-60.40] (109,54)[-60.07] (109,55)[-59.76] (109,56)[-59.47] (109,57)[-59.20] (109,58)[-58.95] (109,59)[-58.71] (109,60)[-58.48] (109,61)[-58.26] (109,62)[-58.04] (109,63)[-57.70] (109,64)[-57.39] (109,65)[-57.10] (109,66)[-56.83] (109,67)[-56.57] (109,68)[-56.33] (109,69)[-56.10] (109,70)[-55.88] (109,71)[-55.67] (109,72)[-55.47] (109,73)[-55.30] (109,74)[-55.14] (109,75)[-54.99] (109,76)[-54.84] (109,77)[-54.69] (109,78)[-54.55] (109,79)[-54.42] (109,80)[-54.28] (109,81)[-54.16] (109,82)[-54.03] (109,83)[-53.96] (109,84)[-53.94] (109,85)[-53.92] (109,86)[-53.90] (109,87)[-53.88] (109,88)[-53.86] (109,89)[-53.84] (109,90)[-53.82] (109,91)[-53.80] (109,92)[-53.78] (109,93)[-53.79] (109,94)[-53.88] (109,95)[-53.97] (109,96)[-54.07] (109,97)[-54.17] (109,98)[-54.27] (109,99)[-54.38] (109,100)[-54.48] (109,101)[-54.59] (109,102)[-54.70] (109,103)[-54.82] (109,104)[-55.00] (109,105)[-55.19] (109,106)[-55.40] (109,107)[-55.61] (109,108)[-55.84] (109,109)[-56.08] (109,110)[-56.33] (109,111)[-56.60] (109,112)[-56.88] (109,113)[-57.19] (109,114)[-57.35] (109,115)[-57.41] (109,116)[-57.46] (109,117)[-57.51] (109,118)[-57.57] (109,119)[-57.62] (109,120)[-57.68] (109,121)[-57.73] (109,122)[-57.79] (109,123)[-57.85] (109,124)[-57.76] (109,125)[-57.30] (109,126)[-56.89] (109,127)[-56.51] (109,128)[-56.17] (109,129)[-55.85] (109,130)[-55.55] (109,131)[-55.27] (109,132)[-55.01] (109,133)[-54.76] (109,134)[-54.53] (109,135)[-54.29] (109,136)[-54.06] (109,137)[-53.85] (109,138)[-53.65] (109,139)[-53.45] (109,140)[-53.26] (109,141)[-53.09] (109,142)[-52.91] (109,143)[-52.75] (109,144)[-52.59] (109,145)[-52.53] (109,146)[-52.51] (109,147)[-52.49] (109,148)[-52.48] (109,149)[-52.46] (109,150)[-52.44] (109,151)[-52.43] (109,152)[-52.41] (109,153)[-52.39] (109,154)[-52.38] (109,155)[-52.41] (109,156)[-52.53] (109,157)[-52.66] (109,158)[-52.79] (109,159)[-52.93] (109,160)[-53.07] (109,161)[-53.21] (109,162)[-53.36] (109,163)[-53.52] (109,164)[-53.68] (109,165)[-53.84] (109,166)[-54.09] (109,167)[-54.35] (109,168)[-54.62] (109,169)[-54.91] (109,170)[-55.23] (109,171)[-55.57] (109,172)[-55.93] (109,173)[-56.33] (109,174)[-56.78] (109,175)[-57.27] (109,176)[-57.63] (109,177)[-57.96] (109,178)[-58.31] (109,179)[-58.69] (109,180)[-59.11] (109,181)[-59.57] (109,182)[-60.08] (109,183)[-60.67] (109,184)[-61.35] (109,185)[-62.15] (109,186)[-62.74] (109,187)[-62.82] (109,188)[-62.90] (109,189)[-62.99] (109,190)[-63.07] (109,191)[-63.16] (109,192)[-63.25] (109,193)[-63.34] (109,194)[-63.43] (109,195)[-63.53] (109,196)[-63.59] (109,197)[-63.31] (109,198)[-63.06] (109,199)[-62.81] (109,200)[-62.58] (109,201)[-62.37] (109,202)[-62.16] (109,203)[-61.96] (109,204)[-61.77] (109,205)[-61.59] (109,206)[-61.41] (109,207)[-61.39] (109,208)[-61.40] (109,209)[-61.41] (109,210)[-61.42] (109,211)[-61.43] (109,212)[-61.44] (109,213)[-61.45] (109,214)[-61.46] (109,215)[-61.47] (109,216)[-61.48] (109,217)[-61.54] (109,218)[-61.66] (109,219)[-61.78] (109,220)[-61.90] (109,221)[-62.02] (109,222)[-62.15] (109,223)[-62.29] (109,224)[-62.42] (109,225)[-62.56] (109,226)[-62.71] (109,227)[-62.83] (109,228)[-62.76] (109,229)[-62.70] (109,230)[-62.64] (109,231)[-62.57] (109,232)[-62.51] (109,233)[-62.45] (109,234)[-62.40] (109,235)[-62.34] (109,236)[-62.28] (109,237)[-62.22] (109,238)[-61.95] (109,239)[-61.67] (109,240)[-61.40] (109,241)[-61.14] (109,242)[-60.90] (109,243)[-60.68] (109,244)[-60.46] (109,245)[-60.26] (109,246)[-60.06] (109,247)[-59.87] (109,248)[-59.66] (109,249)[-59.42] (109,250)[-59.20] (109,251)[-58.98] (109,252)[-58.78] (109,253)[-58.58] (109,254)[-58.40] (109,255)[-58.22] (109,256)[-58.05] (109,257)[-57.88] (109,258)[-57.74] (109,259)[-57.65] (109,260)[-57.56] (109,261)[-57.47] (109,262)[-57.38] (109,263)[-57.30] (109,264)[-57.22] (109,265)[-57.13] (109,266)[-57.05] (109,267)[-56.98] (109,268)[-56.90] (109,269)[-56.86] (109,270)[-56.83] (109,271)[-56.80] (109,272)[-56.77] (109,273)[-56.73] (109,274)[-56.70] (109,275)[-56.67] (109,276)[-56.64] (109,277)[-56.61] (109,278)[-56.58] (109,279)[-56.57] (109,280)[-56.59] (109,281)[-56.60] (109,282)[-56.61] (109,283)[-56.62] (109,284)[-56.63] (109,285)[-56.64] (109,286)[-56.65] (109,287)[-56.67] (109,288)[-56.68] (109,289)[-56.69] (109,290)[-56.72] (109,291)[-56.74] (109,292)[-56.76] (109,293)[-56.78] (109,294)[-56.81] (109,295)[-56.83] (109,296)[-56.85] (109,297)[-56.88] (109,298)[-56.90] (109,299)[-56.93] (110,0)[-53.41] (110,1)[-53.29] (110,2)[-53.17] (110,3)[-53.05] (110,4)[-52.94] (110,5)[-52.83] (110,6)[-52.72] (110,7)[-52.62] (110,8)[-52.51] (110,9)[-52.41] (110,10)[-52.31] (110,11)[-52.32] (110,12)[-52.36] (110,13)[-52.41] (110,14)[-52.45] (110,15)[-52.50] (110,16)[-52.54] (110,17)[-52.59] (110,18)[-52.64] (110,19)[-52.69] (110,20)[-52.74] (110,21)[-52.83] (110,22)[-53.01] (110,23)[-53.19] (110,24)[-53.38] (110,25)[-53.58] (110,26)[-53.79] (110,27)[-54.01] (110,28)[-54.24] (110,29)[-54.48] (110,30)[-54.74] (110,31)[-55.01] (110,32)[-55.27] (110,33)[-55.55] (110,34)[-55.84] (110,35)[-56.16] (110,36)[-56.50] (110,37)[-56.87] (110,38)[-57.27] (110,39)[-57.72] (110,40)[-58.22] (110,41)[-58.78] (110,42)[-59.03] (110,43)[-59.16] (110,44)[-59.31] (110,45)[-59.46] (110,46)[-59.61] (110,47)[-59.77] (110,48)[-59.93] (110,49)[-60.10] (110,50)[-60.28] (110,51)[-60.47] (110,52)[-60.41] (110,53)[-60.08] (110,54)[-59.77] (110,55)[-59.49] (110,56)[-59.22] (110,57)[-58.96] (110,58)[-58.72] (110,59)[-58.49] (110,60)[-58.28] (110,61)[-58.07] (110,62)[-57.85] (110,63)[-57.54] (110,64)[-57.24] (110,65)[-56.97] (110,66)[-56.71] (110,67)[-56.47] (110,68)[-56.23] (110,69)[-56.01] (110,70)[-55.80] (110,71)[-55.61] (110,72)[-55.41] (110,73)[-55.25] (110,74)[-55.09] (110,75)[-54.94] (110,76)[-54.80] (110,77)[-54.65] (110,78)[-54.52] (110,79)[-54.39] (110,80)[-54.26] (110,81)[-54.13] (110,82)[-54.01] (110,83)[-53.94] (110,84)[-53.92] (110,85)[-53.89] (110,86)[-53.87] (110,87)[-53.85] (110,88)[-53.83] (110,89)[-53.80] (110,90)[-53.78] (110,91)[-53.76] (110,92)[-53.74] (110,93)[-53.73] (110,94)[-53.82] (110,95)[-53.90] (110,96)[-53.99] (110,97)[-54.08] (110,98)[-54.17] (110,99)[-54.26] (110,100)[-54.35] (110,101)[-54.45] (110,102)[-54.55] (110,103)[-54.65] (110,104)[-54.82] (110,105)[-55.00] (110,106)[-55.19] (110,107)[-55.39] (110,108)[-55.60] (110,109)[-55.82] (110,110)[-56.05] (110,111)[-56.29] (110,112)[-56.55] (110,113)[-56.82] (110,114)[-56.98] (110,115)[-57.04] (110,116)[-57.11] (110,117)[-57.17] (110,118)[-57.24] (110,119)[-57.31] (110,120)[-57.38] (110,121)[-57.45] (110,122)[-57.52] (110,123)[-57.59] (110,124)[-57.52] (110,125)[-57.12] (110,126)[-56.75] (110,127)[-56.41] (110,128)[-56.09] (110,129)[-55.80] (110,130)[-55.52] (110,131)[-55.27] (110,132)[-55.02] (110,133)[-54.79] (110,134)[-54.57] (110,135)[-54.34] (110,136)[-54.12] (110,137)[-53.92] (110,138)[-53.72] (110,139)[-53.53] (110,140)[-53.35] (110,141)[-53.17] (110,142)[-53.00] (110,143)[-52.84] (110,144)[-52.69] (110,145)[-52.63] (110,146)[-52.61] (110,147)[-52.60] (110,148)[-52.58] (110,149)[-52.57] (110,150)[-52.56] (110,151)[-52.54] (110,152)[-52.53] (110,153)[-52.51] (110,154)[-52.50] (110,155)[-52.53] (110,156)[-52.66] (110,157)[-52.79] (110,158)[-52.92] (110,159)[-53.06] (110,160)[-53.20] (110,161)[-53.34] (110,162)[-53.49] (110,163)[-53.65] (110,164)[-53.81] (110,165)[-53.99] (110,166)[-54.23] (110,167)[-54.49] (110,168)[-54.76] (110,169)[-55.06] (110,170)[-55.37] (110,171)[-55.71] (110,172)[-56.08] (110,173)[-56.48] (110,174)[-56.93] (110,175)[-57.42] (110,176)[-57.79] (110,177)[-58.11] (110,178)[-58.45] (110,179)[-58.83] (110,180)[-59.24] (110,181)[-59.69] (110,182)[-60.19] (110,183)[-60.77] (110,184)[-61.43] (110,185)[-62.21] (110,186)[-62.77] (110,187)[-62.83] (110,188)[-62.90] (110,189)[-62.97] (110,190)[-63.03] (110,191)[-63.10] (110,192)[-63.17] (110,193)[-63.25] (110,194)[-63.32] (110,195)[-63.39] (110,196)[-63.44] (110,197)[-63.18] (110,198)[-62.95] (110,199)[-62.72] (110,200)[-62.51] (110,201)[-62.30] (110,202)[-62.11] (110,203)[-61.92] (110,204)[-61.74] (110,205)[-61.57] (110,206)[-61.40] (110,207)[-61.39] (110,208)[-61.41] (110,209)[-61.44] (110,210)[-61.46] (110,211)[-61.49] (110,212)[-61.52] (110,213)[-61.54] (110,214)[-61.57] (110,215)[-61.59] (110,216)[-61.62] (110,217)[-61.69] (110,218)[-61.81] (110,219)[-61.94] (110,220)[-62.07] (110,221)[-62.21] (110,222)[-62.35] (110,223)[-62.49] (110,224)[-62.64] (110,225)[-62.80] (110,226)[-62.96] (110,227)[-63.08] (110,228)[-63.02] (110,229)[-62.95] (110,230)[-62.89] (110,231)[-62.83] (110,232)[-62.77] (110,233)[-62.71] (110,234)[-62.65] (110,235)[-62.59] (110,236)[-62.54] (110,237)[-62.48] (110,238)[-62.20] (110,239)[-61.90] (110,240)[-61.62] (110,241)[-61.36] (110,242)[-61.11] (110,243)[-60.88] (110,244)[-60.66] (110,245)[-60.45] (110,246)[-60.25] (110,247)[-60.06] (110,248)[-59.83] (110,249)[-59.58] (110,250)[-59.35] (110,251)[-59.13] (110,252)[-58.92] (110,253)[-58.72] (110,254)[-58.53] (110,255)[-58.35] (110,256)[-58.17] (110,257)[-58.00] (110,258)[-57.85] (110,259)[-57.76] (110,260)[-57.66] (110,261)[-57.57] (110,262)[-57.48] (110,263)[-57.39] (110,264)[-57.30] (110,265)[-57.21] (110,266)[-57.13] (110,267)[-57.05] (110,268)[-56.97] (110,269)[-56.93] (110,270)[-56.89] (110,271)[-56.85] (110,272)[-56.82] (110,273)[-56.78] (110,274)[-56.75] (110,275)[-56.71] (110,276)[-56.67] (110,277)[-56.64] (110,278)[-56.61] (110,279)[-56.60] (110,280)[-56.60] (110,281)[-56.61] (110,282)[-56.62] (110,283)[-56.62] (110,284)[-56.63] (110,285)[-56.64] (110,286)[-56.64] (110,287)[-56.65] (110,288)[-56.66] (110,289)[-56.67] (110,290)[-56.69] (110,291)[-56.71] (110,292)[-56.74] (110,293)[-56.76] (110,294)[-56.78] (110,295)[-56.81] (110,296)[-56.83] (110,297)[-56.85] (110,298)[-56.88] (110,299)[-56.90] (111,0)[-53.28] (111,1)[-53.17] (111,2)[-53.06] (111,3)[-52.95] (111,4)[-52.84] (111,5)[-52.74] (111,6)[-52.64] (111,7)[-52.54] (111,8)[-52.44] (111,9)[-52.35] (111,10)[-52.26] (111,11)[-52.26] (111,12)[-52.31] (111,13)[-52.36] (111,14)[-52.41] (111,15)[-52.46] (111,16)[-52.51] (111,17)[-52.56] (111,18)[-52.61] (111,19)[-52.66] (111,20)[-52.71] (111,21)[-52.81] (111,22)[-52.98] (111,23)[-53.17] (111,24)[-53.36] (111,25)[-53.56] (111,26)[-53.77] (111,27)[-53.99] (111,28)[-54.22] (111,29)[-54.47] (111,30)[-54.73] (111,31)[-55.01] (111,32)[-55.26] (111,33)[-55.53] (111,34)[-55.82] (111,35)[-56.13] (111,36)[-56.46] (111,37)[-56.82] (111,38)[-57.22] (111,39)[-57.65] (111,40)[-58.13] (111,41)[-58.67] (111,42)[-58.90] (111,43)[-59.03] (111,44)[-59.15] (111,45)[-59.28] (111,46)[-59.41] (111,47)[-59.55] (111,48)[-59.69] (111,49)[-59.84] (111,50)[-59.99] (111,51)[-60.15] (111,52)[-60.09] (111,53)[-59.79] (111,54)[-59.50] (111,55)[-59.23] (111,56)[-58.97] (111,57)[-58.73] (111,58)[-58.51] (111,59)[-58.29] (111,60)[-58.08] (111,61)[-57.89] (111,62)[-57.68] (111,63)[-57.38] (111,64)[-57.11] (111,65)[-56.84] (111,66)[-56.60] (111,67)[-56.36] (111,68)[-56.14] (111,69)[-55.93] (111,70)[-55.73] (111,71)[-55.54] (111,72)[-55.36] (111,73)[-55.19] (111,74)[-55.04] (111,75)[-54.90] (111,76)[-54.76] (111,77)[-54.62] (111,78)[-54.49] (111,79)[-54.36] (111,80)[-54.23] (111,81)[-54.11] (111,82)[-53.99] (111,83)[-53.92] (111,84)[-53.89] (111,85)[-53.87] (111,86)[-53.84] (111,87)[-53.82] (111,88)[-53.79] (111,89)[-53.76] (111,90)[-53.74] (111,91)[-53.71] (111,92)[-53.69] (111,93)[-53.68] (111,94)[-53.76] (111,95)[-53.83] (111,96)[-53.91] (111,97)[-53.99] (111,98)[-54.07] (111,99)[-54.15] (111,100)[-54.23] (111,101)[-54.32] (111,102)[-54.40] (111,103)[-54.49] (111,104)[-54.65] (111,105)[-54.82] (111,106)[-54.99] (111,107)[-55.18] (111,108)[-55.37] (111,109)[-55.57] (111,110)[-55.78] (111,111)[-56.01] (111,112)[-56.24] (111,113)[-56.49] (111,114)[-56.64] (111,115)[-56.71] (111,116)[-56.78] (111,117)[-56.86] (111,118)[-56.94] (111,119)[-57.01] (111,120)[-57.09] (111,121)[-57.18] (111,122)[-57.26] (111,123)[-57.34] (111,124)[-57.30] (111,125)[-56.94] (111,126)[-56.61] (111,127)[-56.31] (111,128)[-56.02] (111,129)[-55.75] (111,130)[-55.50] (111,131)[-55.26] (111,132)[-55.03] (111,133)[-54.82] (111,134)[-54.61] (111,135)[-54.39] (111,136)[-54.18] (111,137)[-53.98] (111,138)[-53.79] (111,139)[-53.61] (111,140)[-53.43] (111,141)[-53.26] (111,142)[-53.10] (111,143)[-52.94] (111,144)[-52.79] (111,145)[-52.73] (111,146)[-52.72] (111,147)[-52.71] (111,148)[-52.69] (111,149)[-52.68] (111,150)[-52.67] (111,151)[-52.66] (111,152)[-52.65] (111,153)[-52.64] (111,154)[-52.62] (111,155)[-52.66] (111,156)[-52.79] (111,157)[-52.92] (111,158)[-53.05] (111,159)[-53.19] (111,160)[-53.33] (111,161)[-53.48] (111,162)[-53.63] (111,163)[-53.79] (111,164)[-53.96] (111,165)[-54.13] (111,166)[-54.38] (111,167)[-54.63] (111,168)[-54.91] (111,169)[-55.21] (111,170)[-55.52] (111,171)[-55.86] (111,172)[-56.23] (111,173)[-56.64] (111,174)[-57.08] (111,175)[-57.58] (111,176)[-57.94] (111,177)[-58.26] (111,178)[-58.60] (111,179)[-58.97] (111,180)[-59.37] (111,181)[-59.81] (111,182)[-60.31] (111,183)[-60.87] (111,184)[-61.51] (111,185)[-62.26] (111,186)[-62.79] (111,187)[-62.84] (111,188)[-62.89] (111,189)[-62.94] (111,190)[-63.00] (111,191)[-63.05] (111,192)[-63.10] (111,193)[-63.16] (111,194)[-63.21] (111,195)[-63.26] (111,196)[-63.29] (111,197)[-63.06] (111,198)[-62.84] (111,199)[-62.63] (111,200)[-62.43] (111,201)[-62.24] (111,202)[-62.05] (111,203)[-61.88] (111,204)[-61.71] (111,205)[-61.55] (111,206)[-61.39] (111,207)[-61.39] (111,208)[-61.43] (111,209)[-61.47] (111,210)[-61.51] (111,211)[-61.55] (111,212)[-61.59] (111,213)[-61.63] (111,214)[-61.68] (111,215)[-61.72] (111,216)[-61.76] (111,217)[-61.85] (111,218)[-61.98] (111,219)[-62.12] (111,220)[-62.26] (111,221)[-62.40] (111,222)[-62.55] (111,223)[-62.71] (111,224)[-62.87] (111,225)[-63.04] (111,226)[-63.21] (111,227)[-63.35] (111,228)[-63.29] (111,229)[-63.23] (111,230)[-63.16] (111,231)[-63.10] (111,232)[-63.04] (111,233)[-62.98] (111,234)[-62.93] (111,235)[-62.87] (111,236)[-62.81] (111,237)[-62.76] (111,238)[-62.46] (111,239)[-62.15] (111,240)[-61.86] (111,241)[-61.59] (111,242)[-61.34] (111,243)[-61.09] (111,244)[-60.87] (111,245)[-60.65] (111,246)[-60.44] (111,247)[-60.25] (111,248)[-60.01] (111,249)[-59.76] (111,250)[-59.51] (111,251)[-59.29] (111,252)[-59.07] (111,253)[-58.86] (111,254)[-58.66] (111,255)[-58.48] (111,256)[-58.29] (111,257)[-58.12] (111,258)[-57.97] (111,259)[-57.87] (111,260)[-57.76] (111,261)[-57.67] (111,262)[-57.57] (111,263)[-57.48] (111,264)[-57.39] (111,265)[-57.30] (111,266)[-57.21] (111,267)[-57.12] (111,268)[-57.04] (111,269)[-56.99] (111,270)[-56.95] (111,271)[-56.91] (111,272)[-56.87] (111,273)[-56.83] (111,274)[-56.79] (111,275)[-56.75] (111,276)[-56.71] (111,277)[-56.67] (111,278)[-56.63] (111,279)[-56.62] (111,280)[-56.62] (111,281)[-56.62] (111,282)[-56.63] (111,283)[-56.63] (111,284)[-56.63] (111,285)[-56.63] (111,286)[-56.63] (111,287)[-56.63] (111,288)[-56.64] (111,289)[-56.64] (111,290)[-56.67] (111,291)[-56.69] (111,292)[-56.71] (111,293)[-56.73] (111,294)[-56.76] (111,295)[-56.78] (111,296)[-56.80] (111,297)[-56.83] (111,298)[-56.85] (111,299)[-56.87] (112,0)[-53.15] (112,1)[-53.05] (112,2)[-52.95] (112,3)[-52.85] (112,4)[-52.75] (112,5)[-52.65] (112,6)[-52.56] (112,7)[-52.47] (112,8)[-52.38] (112,9)[-52.29] (112,10)[-52.20] (112,11)[-52.21] (112,12)[-52.26] (112,13)[-52.31] (112,14)[-52.36] (112,15)[-52.42] (112,16)[-52.47] (112,17)[-52.52] (112,18)[-52.58] (112,19)[-52.63] (112,20)[-52.69] (112,21)[-52.79] (112,22)[-52.96] (112,23)[-53.15] (112,24)[-53.34] (112,25)[-53.54] (112,26)[-53.75] (112,27)[-53.98] (112,28)[-54.21] (112,29)[-54.46] (112,30)[-54.72] (112,31)[-55.00] (112,32)[-55.25] (112,33)[-55.52] (112,34)[-55.80] (112,35)[-56.10] (112,36)[-56.43] (112,37)[-56.78] (112,38)[-57.16] (112,39)[-57.58] (112,40)[-58.05] (112,41)[-58.57] (112,42)[-58.79] (112,43)[-58.89] (112,44)[-59.00] (112,45)[-59.11] (112,46)[-59.23] (112,47)[-59.35] (112,48)[-59.47] (112,49)[-59.59] (112,50)[-59.72] (112,51)[-59.86] (112,52)[-59.80] (112,53)[-59.51] (112,54)[-59.24] (112,55)[-58.98] (112,56)[-58.74] (112,57)[-58.52] (112,58)[-58.30] (112,59)[-58.09] (112,60)[-57.90] (112,61)[-57.71] (112,62)[-57.51] (112,63)[-57.23] (112,64)[-56.97] (112,65)[-56.72] (112,66)[-56.49] (112,67)[-56.27] (112,68)[-56.05] (112,69)[-55.85] (112,70)[-55.66] (112,71)[-55.47] (112,72)[-55.30] (112,73)[-55.14] (112,74)[-55.00] (112,75)[-54.85] (112,76)[-54.72] (112,77)[-54.58] (112,78)[-54.45] (112,79)[-54.33] (112,80)[-54.21] (112,81)[-54.09] (112,82)[-53.97] (112,83)[-53.90] (112,84)[-53.87] (112,85)[-53.84] (112,86)[-53.81] (112,87)[-53.78] (112,88)[-53.75] (112,89)[-53.73] (112,90)[-53.70] (112,91)[-53.67] (112,92)[-53.64] (112,93)[-53.63] (112,94)[-53.70] (112,95)[-53.76] (112,96)[-53.83] (112,97)[-53.90] (112,98)[-53.97] (112,99)[-54.04] (112,100)[-54.11] (112,101)[-54.18] (112,102)[-54.26] (112,103)[-54.33] (112,104)[-54.48] (112,105)[-54.64] (112,106)[-54.80] (112,107)[-54.97] (112,108)[-55.15] (112,109)[-55.34] (112,110)[-55.53] (112,111)[-55.74] (112,112)[-55.95] (112,113)[-56.17] (112,114)[-56.32] (112,115)[-56.40] (112,116)[-56.48] (112,117)[-56.57] (112,118)[-56.65] (112,119)[-56.74] (112,120)[-56.83] (112,121)[-56.92] (112,122)[-57.01] (112,123)[-57.11] (112,124)[-57.09] (112,125)[-56.77] (112,126)[-56.48] (112,127)[-56.21] (112,128)[-55.95] (112,129)[-55.71] (112,130)[-55.48] (112,131)[-55.26] (112,132)[-55.05] (112,133)[-54.85] (112,134)[-54.66] (112,135)[-54.45] (112,136)[-54.24] (112,137)[-54.05] (112,138)[-53.86] (112,139)[-53.69] (112,140)[-53.51] (112,141)[-53.35] (112,142)[-53.19] (112,143)[-53.04] (112,144)[-52.89] (112,145)[-52.83] (112,146)[-52.83] (112,147)[-52.82] (112,148)[-52.81] (112,149)[-52.80] (112,150)[-52.79] (112,151)[-52.78] (112,152)[-52.77] (112,153)[-52.76] (112,154)[-52.75] (112,155)[-52.79] (112,156)[-52.92] (112,157)[-53.05] (112,158)[-53.19] (112,159)[-53.33] (112,160)[-53.47] (112,161)[-53.62] (112,162)[-53.78] (112,163)[-53.94] (112,164)[-54.10] (112,165)[-54.28] (112,166)[-54.53] (112,167)[-54.79] (112,168)[-55.06] (112,169)[-55.36] (112,170)[-55.68] (112,171)[-56.02] (112,172)[-56.39] (112,173)[-56.80] (112,174)[-57.24] (112,175)[-57.74] (112,176)[-58.10] (112,177)[-58.42] (112,178)[-58.75] (112,179)[-59.11] (112,180)[-59.51] (112,181)[-59.94] (112,182)[-60.43] (112,183)[-60.97] (112,184)[-61.59] (112,185)[-62.32] (112,186)[-62.82] (112,187)[-62.86] (112,188)[-62.89] (112,189)[-62.92] (112,190)[-62.96] (112,191)[-62.99] (112,192)[-63.03] (112,193)[-63.07] (112,194)[-63.10] (112,195)[-63.14] (112,196)[-63.15] (112,197)[-62.93] (112,198)[-62.73] (112,199)[-62.54] (112,200)[-62.35] (112,201)[-62.17] (112,202)[-62.00] (112,203)[-61.84] (112,204)[-61.68] (112,205)[-61.53] (112,206)[-61.38] (112,207)[-61.39] (112,208)[-61.45] (112,209)[-61.50] (112,210)[-61.56] (112,211)[-61.61] (112,212)[-61.67] (112,213)[-61.73] (112,214)[-61.79] (112,215)[-61.85] (112,216)[-61.91] (112,217)[-62.01] (112,218)[-62.15] (112,219)[-62.30] (112,220)[-62.45] (112,221)[-62.60] (112,222)[-62.77] (112,223)[-62.94] (112,224)[-63.11] (112,225)[-63.30] (112,226)[-63.49] (112,227)[-63.64] (112,228)[-63.58] (112,229)[-63.52] (112,230)[-63.46] (112,231)[-63.39] (112,232)[-63.34] (112,233)[-63.28] (112,234)[-63.22] (112,235)[-63.16] (112,236)[-63.10] (112,237)[-63.05] (112,238)[-62.74] (112,239)[-62.42] (112,240)[-62.12] (112,241)[-61.83] (112,242)[-61.57] (112,243)[-61.32] (112,244)[-61.08] (112,245)[-60.86] (112,246)[-60.65] (112,247)[-60.44] (112,248)[-60.20] (112,249)[-59.93] (112,250)[-59.68] (112,251)[-59.45] (112,252)[-59.22] (112,253)[-59.01] (112,254)[-58.80] (112,255)[-58.61] (112,256)[-58.42] (112,257)[-58.24] (112,258)[-58.09] (112,259)[-57.98] (112,260)[-57.87] (112,261)[-57.77] (112,262)[-57.67] (112,263)[-57.57] (112,264)[-57.47] (112,265)[-57.38] (112,266)[-57.29] (112,267)[-57.19] (112,268)[-57.11] (112,269)[-57.06] (112,270)[-57.01] (112,271)[-56.97] (112,272)[-56.92] (112,273)[-56.88] (112,274)[-56.83] (112,275)[-56.79] (112,276)[-56.75] (112,277)[-56.70] (112,278)[-56.66] (112,279)[-56.64] (112,280)[-56.64] (112,281)[-56.64] (112,282)[-56.63] (112,283)[-56.63] (112,284)[-56.63] (112,285)[-56.62] (112,286)[-56.62] (112,287)[-56.62] (112,288)[-56.62] (112,289)[-56.62] (112,290)[-56.64] (112,291)[-56.66] (112,292)[-56.69] (112,293)[-56.71] (112,294)[-56.73] (112,295)[-56.76] (112,296)[-56.78] (112,297)[-56.80] (112,298)[-56.82] (112,299)[-56.85] (113,0)[-53.03] (113,1)[-52.93] (113,2)[-52.84] (113,3)[-52.75] (113,4)[-52.66] (113,5)[-52.57] (113,6)[-52.48] (113,7)[-52.39] (113,8)[-52.31] (113,9)[-52.23] (113,10)[-52.15] (113,11)[-52.16] (113,12)[-52.21] (113,13)[-52.27] (113,14)[-52.32] (113,15)[-52.38] (113,16)[-52.43] (113,17)[-52.49] (113,18)[-52.55] (113,19)[-52.60] (113,20)[-52.66] (113,21)[-52.76] (113,22)[-52.94] (113,23)[-53.13] (113,24)[-53.32] (113,25)[-53.53] (113,26)[-53.74] (113,27)[-53.96] (113,28)[-54.20] (113,29)[-54.45] (113,30)[-54.71] (113,31)[-54.99] (113,32)[-55.24] (113,33)[-55.50] (113,34)[-55.78] (113,35)[-56.07] (113,36)[-56.39] (113,37)[-56.74] (113,38)[-57.11] (113,39)[-57.52] (113,40)[-57.97] (113,41)[-58.47] (113,42)[-58.67] (113,43)[-58.76] (113,44)[-58.86] (113,45)[-58.95] (113,46)[-59.05] (113,47)[-59.15] (113,48)[-59.26] (113,49)[-59.36] (113,50)[-59.47] (113,51)[-59.58] (113,52)[-59.52] (113,53)[-59.25] (113,54)[-58.99] (113,55)[-58.75] (113,56)[-58.53] (113,57)[-58.31] (113,58)[-58.10] (113,59)[-57.91] (113,60)[-57.72] (113,61)[-57.54] (113,62)[-57.35] (113,63)[-57.09] (113,64)[-56.84] (113,65)[-56.60] (113,66)[-56.38] (113,67)[-56.17] (113,68)[-55.97] (113,69)[-55.77] (113,70)[-55.59] (113,71)[-55.41] (113,72)[-55.24] (113,73)[-55.09] (113,74)[-54.95] (113,75)[-54.81] (113,76)[-54.68] (113,77)[-54.55] (113,78)[-54.42] (113,79)[-54.30] (113,80)[-54.18] (113,81)[-54.06] (113,82)[-53.95] (113,83)[-53.88] (113,84)[-53.85] (113,85)[-53.82] (113,86)[-53.78] (113,87)[-53.75] (113,88)[-53.72] (113,89)[-53.69] (113,90)[-53.66] (113,91)[-53.62] (113,92)[-53.59] (113,93)[-53.58] (113,94)[-53.64] (113,95)[-53.70] (113,96)[-53.75] (113,97)[-53.81] (113,98)[-53.87] (113,99)[-53.93] (113,100)[-53.99] (113,101)[-54.06] (113,102)[-54.12] (113,103)[-54.18] (113,104)[-54.32] (113,105)[-54.47] (113,106)[-54.62] (113,107)[-54.78] (113,108)[-54.95] (113,109)[-55.12] (113,110)[-55.30] (113,111)[-55.48] (113,112)[-55.68] (113,113)[-55.88] (113,114)[-56.02] (113,115)[-56.11] (113,116)[-56.20] (113,117)[-56.29] (113,118)[-56.38] (113,119)[-56.48] (113,120)[-56.58] (113,121)[-56.68] (113,122)[-56.78] (113,123)[-56.89] (113,124)[-56.89] (113,125)[-56.61] (113,126)[-56.35] (113,127)[-56.11] (113,128)[-55.88] (113,129)[-55.66] (113,130)[-55.45] (113,131)[-55.25] (113,132)[-55.06] (113,133)[-54.88] (113,134)[-54.70] (113,135)[-54.50] (113,136)[-54.31] (113,137)[-54.12] (113,138)[-53.94] (113,139)[-53.77] (113,140)[-53.60] (113,141)[-53.44] (113,142)[-53.29] (113,143)[-53.14] (113,144)[-53.00] (113,145)[-52.94] (113,146)[-52.94] (113,147)[-52.93] (113,148)[-52.92] (113,149)[-52.92] (113,150)[-52.91] (113,151)[-52.91] (113,152)[-52.90] (113,153)[-52.89] (113,154)[-52.89] (113,155)[-52.93] (113,156)[-53.06] (113,157)[-53.19] (113,158)[-53.33] (113,159)[-53.47] (113,160)[-53.62] (113,161)[-53.77] (113,162)[-53.92] (113,163)[-54.09] (113,164)[-54.26] (113,165)[-54.44] (113,166)[-54.68] (113,167)[-54.94] (113,168)[-55.22] (113,169)[-55.52] (113,170)[-55.84] (113,171)[-56.18] (113,172)[-56.55] (113,173)[-56.96] (113,174)[-57.41] (113,175)[-57.92] (113,176)[-58.27] (113,177)[-58.58] (113,178)[-58.91] (113,179)[-59.26] (113,180)[-59.65] (113,181)[-60.07] (113,182)[-60.55] (113,183)[-61.07] (113,184)[-61.68] (113,185)[-62.37] (113,186)[-62.85] (113,187)[-62.87] (113,188)[-62.89] (113,189)[-62.90] (113,190)[-62.92] (113,191)[-62.94] (113,192)[-62.96] (113,193)[-62.98] (113,194)[-63.00] (113,195)[-63.01] (113,196)[-63.01] (113,197)[-62.82] (113,198)[-62.63] (113,199)[-62.45] (113,200)[-62.28] (113,201)[-62.11] (113,202)[-61.95] (113,203)[-61.80] (113,204)[-61.65] (113,205)[-61.51] (113,206)[-61.37] (113,207)[-61.39] (113,208)[-61.46] (113,209)[-61.53] (113,210)[-61.61] (113,211)[-61.68] (113,212)[-61.75] (113,213)[-61.83] (113,214)[-61.90] (113,215)[-61.98] (113,216)[-62.06] (113,217)[-62.17] (113,218)[-62.33] (113,219)[-62.48] (113,220)[-62.65] (113,221)[-62.82] (113,222)[-62.99] (113,223)[-63.18] (113,224)[-63.37] (113,225)[-63.57] (113,226)[-63.78] (113,227)[-63.95] (113,228)[-63.89] (113,229)[-63.83] (113,230)[-63.77] (113,231)[-63.71] (113,232)[-63.65] (113,233)[-63.59] (113,234)[-63.53] (113,235)[-63.47] (113,236)[-63.42] (113,237)[-63.36] (113,238)[-63.04] (113,239)[-62.70] (113,240)[-62.38] (113,241)[-62.09] (113,242)[-61.81] (113,243)[-61.56] (113,244)[-61.31] (113,245)[-61.08] (113,246)[-60.86] (113,247)[-60.65] (113,248)[-60.40] (113,249)[-60.12] (113,250)[-59.86] (113,251)[-59.61] (113,252)[-59.38] (113,253)[-59.16] (113,254)[-58.95] (113,255)[-58.75] (113,256)[-58.55] (113,257)[-58.37] (113,258)[-58.21] (113,259)[-58.09] (113,260)[-57.98] (113,261)[-57.87] (113,262)[-57.77] (113,263)[-57.66] (113,264)[-57.56] (113,265)[-57.46] (113,266)[-57.37] (113,267)[-57.27] (113,268)[-57.18] (113,269)[-57.12] (113,270)[-57.07] (113,271)[-57.02] (113,272)[-56.97] (113,273)[-56.92] (113,274)[-56.88] (113,275)[-56.83] (113,276)[-56.78] (113,277)[-56.73] (113,278)[-56.69] (113,279)[-56.67] (113,280)[-56.66] (113,281)[-56.65] (113,282)[-56.64] (113,283)[-56.63] (113,284)[-56.63] (113,285)[-56.62] (113,286)[-56.61] (113,287)[-56.60] (113,288)[-56.59] (113,289)[-56.60] (113,290)[-56.62] (113,291)[-56.64] (113,292)[-56.66] (113,293)[-56.69] (113,294)[-56.71] (113,295)[-56.73] (113,296)[-56.75] (113,297)[-56.78] (113,298)[-56.80] (113,299)[-56.82] (114,0)[-52.93] (114,1)[-52.84] (114,2)[-52.75] (114,3)[-52.66] (114,4)[-52.57] (114,5)[-52.49] (114,6)[-52.40] (114,7)[-52.32] (114,8)[-52.24] (114,9)[-52.16] (114,10)[-52.09] (114,11)[-52.10] (114,12)[-52.16] (114,13)[-52.21] (114,14)[-52.27] (114,15)[-52.33] (114,16)[-52.39] (114,17)[-52.45] (114,18)[-52.51] (114,19)[-52.57] (114,20)[-52.63] (114,21)[-52.73] (114,22)[-52.91] (114,23)[-53.10] (114,24)[-53.29] (114,25)[-53.50] (114,26)[-53.71] (114,27)[-53.94] (114,28)[-54.17] (114,29)[-54.42] (114,30)[-54.69] (114,31)[-54.97] (114,32)[-55.21] (114,33)[-55.47] (114,34)[-55.74] (114,35)[-56.03] (114,36)[-56.34] (114,37)[-56.67] (114,38)[-57.04] (114,39)[-57.43] (114,40)[-57.87] (114,41)[-58.35] (114,42)[-58.54] (114,43)[-58.61] (114,44)[-58.69] (114,45)[-58.78] (114,46)[-58.86] (114,47)[-58.94] (114,48)[-59.03] (114,49)[-59.12] (114,50)[-59.21] (114,51)[-59.30] (114,52)[-59.23] (114,53)[-58.98] (114,54)[-58.73] (114,55)[-58.51] (114,56)[-58.29] (114,57)[-58.08] (114,58)[-57.89] (114,59)[-57.70] (114,60)[-57.52] (114,61)[-57.34] (114,62)[-57.16] (114,63)[-56.92] (114,64)[-56.69] (114,65)[-56.46] (114,66)[-56.25] (114,67)[-56.05] (114,68)[-55.86] (114,69)[-55.68] (114,70)[-55.50] (114,71)[-55.33] (114,72)[-55.17] (114,73)[-55.03] (114,74)[-54.89] (114,75)[-54.76] (114,76)[-54.63] (114,77)[-54.50] (114,78)[-54.38] (114,79)[-54.26] (114,80)[-54.15] (114,81)[-54.03] (114,82)[-53.93] (114,83)[-53.85] (114,84)[-53.81] (114,85)[-53.78] (114,86)[-53.74] (114,87)[-53.70] (114,88)[-53.66] (114,89)[-53.62] (114,90)[-53.59] (114,91)[-53.55] (114,92)[-53.51] (114,93)[-53.49] (114,94)[-53.54] (114,95)[-53.58] (114,96)[-53.62] (114,97)[-53.66] (114,98)[-53.71] (114,99)[-53.75] (114,100)[-53.80] (114,101)[-53.84] (114,102)[-53.89] (114,103)[-53.93] (114,104)[-54.05] (114,105)[-54.18] (114,106)[-54.31] (114,107)[-54.45] (114,108)[-54.59] (114,109)[-54.74] (114,110)[-54.89] (114,111)[-55.05] (114,112)[-55.22] (114,113)[-55.39] (114,114)[-55.51] (114,115)[-55.60] (114,116)[-55.70] (114,117)[-55.79] (114,118)[-55.89] (114,119)[-55.99] (114,120)[-56.09] (114,121)[-56.20] (114,122)[-56.31] (114,123)[-56.42] (114,124)[-56.44] (114,125)[-56.23] (114,126)[-56.03] (114,127)[-55.84] (114,128)[-55.66] (114,129)[-55.49] (114,130)[-55.32] (114,131)[-55.16] (114,132)[-55.00] (114,133)[-54.85] (114,134)[-54.71] (114,135)[-54.52] (114,136)[-54.35] (114,137)[-54.18] (114,138)[-54.02] (114,139)[-53.86] (114,140)[-53.71] (114,141)[-53.56] (114,142)[-53.42] (114,143)[-53.28] (114,144)[-53.15] (114,145)[-53.11] (114,146)[-53.10] (114,147)[-53.10] (114,148)[-53.10] (114,149)[-53.10] (114,150)[-53.10] (114,151)[-53.09] (114,152)[-53.09] (114,153)[-53.09] (114,154)[-53.09] (114,155)[-53.13] (114,156)[-53.26] (114,157)[-53.39] (114,158)[-53.53] (114,159)[-53.67] (114,160)[-53.82] (114,161)[-53.97] (114,162)[-54.13] (114,163)[-54.30] (114,164)[-54.47] (114,165)[-54.65] (114,166)[-54.89] (114,167)[-55.15] (114,168)[-55.42] (114,169)[-55.72] (114,170)[-56.03] (114,171)[-56.37] (114,172)[-56.74] (114,173)[-57.14] (114,174)[-57.59] (114,175)[-58.08] (114,176)[-58.43] (114,177)[-58.73] (114,178)[-59.04] (114,179)[-59.38] (114,180)[-59.75] (114,181)[-60.16] (114,182)[-60.60] (114,183)[-61.10] (114,184)[-61.66] (114,185)[-62.30] (114,186)[-62.73] (114,187)[-62.73] (114,188)[-62.73] (114,189)[-62.73] (114,190)[-62.73] (114,191)[-62.73] (114,192)[-62.73] (114,193)[-62.73] (114,194)[-62.73] (114,195)[-62.74] (114,196)[-62.72] (114,197)[-62.55] (114,198)[-62.38] (114,199)[-62.22] (114,200)[-62.07] (114,201)[-61.92] (114,202)[-61.78] (114,203)[-61.64] (114,204)[-61.50] (114,205)[-61.37] (114,206)[-61.25] (114,207)[-61.28] (114,208)[-61.36] (114,209)[-61.44] (114,210)[-61.53] (114,211)[-61.61] (114,212)[-61.70] (114,213)[-61.79] (114,214)[-61.88] (114,215)[-61.97] (114,216)[-62.07] (114,217)[-62.19] (114,218)[-62.35] (114,219)[-62.52] (114,220)[-62.69] (114,221)[-62.87] (114,222)[-63.06] (114,223)[-63.25] (114,224)[-63.46] (114,225)[-63.68] (114,226)[-63.90] (114,227)[-64.09] (114,228)[-64.03] (114,229)[-63.97] (114,230)[-63.91] (114,231)[-63.85] (114,232)[-63.79] (114,233)[-63.73] (114,234)[-63.68] (114,235)[-63.62] (114,236)[-63.57] (114,237)[-63.51] (114,238)[-63.18] (114,239)[-62.83] (114,240)[-62.51] (114,241)[-62.21] (114,242)[-61.93] (114,243)[-61.67] (114,244)[-61.42] (114,245)[-61.19] (114,246)[-60.96] (114,247)[-60.75] (114,248)[-60.50] (114,249)[-60.22] (114,250)[-59.95] (114,251)[-59.70] (114,252)[-59.46] (114,253)[-59.24] (114,254)[-59.03] (114,255)[-58.83] (114,256)[-58.63] (114,257)[-58.45] (114,258)[-58.28] (114,259)[-58.16] (114,260)[-58.05] (114,261)[-57.94] (114,262)[-57.83] (114,263)[-57.73] (114,264)[-57.62] (114,265)[-57.52] (114,266)[-57.43] (114,267)[-57.33] (114,268)[-57.24] (114,269)[-57.18] (114,270)[-57.12] (114,271)[-57.07] (114,272)[-57.02] (114,273)[-56.96] (114,274)[-56.91] (114,275)[-56.86] (114,276)[-56.81] (114,277)[-56.76] (114,278)[-56.71] (114,279)[-56.68] (114,280)[-56.67] (114,281)[-56.65] (114,282)[-56.64] (114,283)[-56.63] (114,284)[-56.62] (114,285)[-56.60] (114,286)[-56.59] (114,287)[-56.58] (114,288)[-56.57] (114,289)[-56.56] (114,290)[-56.58] (114,291)[-56.59] (114,292)[-56.61] (114,293)[-56.63] (114,294)[-56.64] (114,295)[-56.66] (114,296)[-56.68] (114,297)[-56.69] (114,298)[-56.71] (114,299)[-56.73] (115,0)[-52.84] (115,1)[-52.75] (115,2)[-52.66] (115,3)[-52.58] (115,4)[-52.49] (115,5)[-52.41] (115,6)[-52.33] (115,7)[-52.25] (115,8)[-52.17] (115,9)[-52.10] (115,10)[-52.02] (115,11)[-52.04] (115,12)[-52.10] (115,13)[-52.16] (115,14)[-52.21] (115,15)[-52.27] (115,16)[-52.34] (115,17)[-52.40] (115,18)[-52.46] (115,19)[-52.52] (115,20)[-52.59] (115,21)[-52.69] (115,22)[-52.87] (115,23)[-53.06] (115,24)[-53.26] (115,25)[-53.46] (115,26)[-53.67] (115,27)[-53.90] (115,28)[-54.14] (115,29)[-54.39] (115,30)[-54.66] (115,31)[-54.94] (115,32)[-55.17] (115,33)[-55.42] (115,34)[-55.69] (115,35)[-55.97] (115,36)[-56.27] (115,37)[-56.60] (115,38)[-56.95] (115,39)[-57.33] (115,40)[-57.75] (115,41)[-58.22] (115,42)[-58.39] (115,43)[-58.45] (115,44)[-58.52] (115,45)[-58.59] (115,46)[-58.66] (115,47)[-58.73] (115,48)[-58.80] (115,49)[-58.87] (115,50)[-58.94] (115,51)[-59.02] (115,52)[-58.95] (115,53)[-58.70] (115,54)[-58.47] (115,55)[-58.25] (115,56)[-58.05] (115,57)[-57.85] (115,58)[-57.66] (115,59)[-57.48] (115,60)[-57.30] (115,61)[-57.13] (115,62)[-56.96] (115,63)[-56.73] (115,64)[-56.52] (115,65)[-56.31] (115,66)[-56.12] (115,67)[-55.93] (115,68)[-55.75] (115,69)[-55.58] (115,70)[-55.41] (115,71)[-55.25] (115,72)[-55.10] (115,73)[-54.96] (115,74)[-54.83] (115,75)[-54.70] (115,76)[-54.57] (115,77)[-54.45] (115,78)[-54.33] (115,79)[-54.22] (115,80)[-54.11] (115,81)[-54.00] (115,82)[-53.89] (115,83)[-53.82] (115,84)[-53.77] (115,85)[-53.73] (115,86)[-53.68] (115,87)[-53.63] (115,88)[-53.59] (115,89)[-53.54] (115,90)[-53.50] (115,91)[-53.46] (115,92)[-53.41] (115,93)[-53.38] (115,94)[-53.41] (115,95)[-53.43] (115,96)[-53.45] (115,97)[-53.48] (115,98)[-53.50] (115,99)[-53.53] (115,100)[-53.55] (115,101)[-53.57] (115,102)[-53.60] (115,103)[-53.62] (115,104)[-53.72] (115,105)[-53.83] (115,106)[-53.94] (115,107)[-54.05] (115,108)[-54.17] (115,109)[-54.29] (115,110)[-54.41] (115,111)[-54.54] (115,112)[-54.67] (115,113)[-54.81] (115,114)[-54.92] (115,115)[-55.01] (115,116)[-55.11] (115,117)[-55.20] (115,118)[-55.30] (115,119)[-55.40] (115,120)[-55.50] (115,121)[-55.61] (115,122)[-55.72] (115,123)[-55.83] (115,124)[-55.87] (115,125)[-55.74] (115,126)[-55.61] (115,127)[-55.48] (115,128)[-55.35] (115,129)[-55.23] (115,130)[-55.12] (115,131)[-55.00] (115,132)[-54.89] (115,133)[-54.78] (115,134)[-54.68] (115,135)[-54.53] (115,136)[-54.38] (115,137)[-54.24] (115,138)[-54.10] (115,139)[-53.96] (115,140)[-53.83] (115,141)[-53.71] (115,142)[-53.59] (115,143)[-53.47] (115,144)[-53.35] (115,145)[-53.31] (115,146)[-53.32] (115,147)[-53.32] (115,148)[-53.33] (115,149)[-53.33] (115,150)[-53.33] (115,151)[-53.34] (115,152)[-53.34] (115,153)[-53.34] (115,154)[-53.35] (115,155)[-53.39] (115,156)[-53.52] (115,157)[-53.66] (115,158)[-53.79] (115,159)[-53.94] (115,160)[-54.08] (115,161)[-54.23] (115,162)[-54.39] (115,163)[-54.56] (115,164)[-54.73] (115,165)[-54.90] (115,166)[-55.14] (115,167)[-55.40] (115,168)[-55.67] (115,169)[-55.95] (115,170)[-56.26] (115,171)[-56.59] (115,172)[-56.95] (115,173)[-57.34] (115,174)[-57.77] (115,175)[-58.25] (115,176)[-58.58] (115,177)[-58.86] (115,178)[-59.16] (115,179)[-59.48] (115,180)[-59.82] (115,181)[-60.20] (115,182)[-60.61] (115,183)[-61.07] (115,184)[-61.57] (115,185)[-62.15] (115,186)[-62.52] (115,187)[-62.50] (115,188)[-62.48] (115,189)[-62.47] (115,190)[-62.45] (115,191)[-62.43] (115,192)[-62.42] (115,193)[-62.40] (115,194)[-62.39] (115,195)[-62.37] (115,196)[-62.34] (115,197)[-62.19] (115,198)[-62.05] (115,199)[-61.91] (115,200)[-61.78] (115,201)[-61.65] (115,202)[-61.52] (115,203)[-61.40] (115,204)[-61.28] (115,205)[-61.16] (115,206)[-61.05] (115,207)[-61.10] (115,208)[-61.18] (115,209)[-61.27] (115,210)[-61.37] (115,211)[-61.46] (115,212)[-61.56] (115,213)[-61.65] (115,214)[-61.76] (115,215)[-61.86] (115,216)[-61.96] (115,217)[-62.10] (115,218)[-62.26] (115,219)[-62.44] (115,220)[-62.62] (115,221)[-62.81] (115,222)[-63.00] (115,223)[-63.21] (115,224)[-63.43] (115,225)[-63.66] (115,226)[-63.90] (115,227)[-64.10] (115,228)[-64.04] (115,229)[-63.98] (115,230)[-63.92] (115,231)[-63.86] (115,232)[-63.81] (115,233)[-63.75] (115,234)[-63.70] (115,235)[-63.64] (115,236)[-63.59] (115,237)[-63.53] (115,238)[-63.20] (115,239)[-62.86] (115,240)[-62.53] (115,241)[-62.23] (115,242)[-61.95] (115,243)[-61.69] (115,244)[-61.44] (115,245)[-61.21] (115,246)[-60.99] (115,247)[-60.77] (115,248)[-60.52] (115,249)[-60.24] (115,250)[-59.98] (115,251)[-59.73] (115,252)[-59.50] (115,253)[-59.27] (115,254)[-59.06] (115,255)[-58.86] (115,256)[-58.67] (115,257)[-58.48] (115,258)[-58.32] (115,259)[-58.21] (115,260)[-58.09] (115,261)[-57.98] (115,262)[-57.88] (115,263)[-57.77] (115,264)[-57.67] (115,265)[-57.57] (115,266)[-57.47] (115,267)[-57.38] (115,268)[-57.28] (115,269)[-57.22] (115,270)[-57.16] (115,271)[-57.11] (115,272)[-57.05] (115,273)[-56.99] (115,274)[-56.94] (115,275)[-56.88] (115,276)[-56.83] (115,277)[-56.77] (115,278)[-56.72] (115,279)[-56.69] (115,280)[-56.67] (115,281)[-56.65] (115,282)[-56.64] (115,283)[-56.62] (115,284)[-56.60] (115,285)[-56.58] (115,286)[-56.57] (115,287)[-56.55] (115,288)[-56.53] (115,289)[-56.52] (115,290)[-56.53] (115,291)[-56.53] (115,292)[-56.54] (115,293)[-56.55] (115,294)[-56.56] (115,295)[-56.56] (115,296)[-56.57] (115,297)[-56.58] (115,298)[-56.58] (115,299)[-56.59] (116,0)[-52.75] (116,1)[-52.67] (116,2)[-52.58] (116,3)[-52.50] (116,4)[-52.42] (116,5)[-52.34] (116,6)[-52.26] (116,7)[-52.18] (116,8)[-52.11] (116,9)[-52.03] (116,10)[-51.96] (116,11)[-51.98] (116,12)[-52.04] (116,13)[-52.10] (116,14)[-52.16] (116,15)[-52.22] (116,16)[-52.29] (116,17)[-52.35] (116,18)[-52.42] (116,19)[-52.48] (116,20)[-52.55] (116,21)[-52.66] (116,22)[-52.84] (116,23)[-53.02] (116,24)[-53.22] (116,25)[-53.42] (116,26)[-53.64] (116,27)[-53.86] (116,28)[-54.10] (116,29)[-54.35] (116,30)[-54.62] (116,31)[-54.90] (116,32)[-55.13] (116,33)[-55.38] (116,34)[-55.64] (116,35)[-55.92] (116,36)[-56.21] (116,37)[-56.53] (116,38)[-56.87] (116,39)[-57.24] (116,40)[-57.64] (116,41)[-58.09] (116,42)[-58.25] (116,43)[-58.30] (116,44)[-58.35] (116,45)[-58.41] (116,46)[-58.47] (116,47)[-58.52] (116,48)[-58.58] (116,49)[-58.64] (116,50)[-58.70] (116,51)[-58.76] (116,52)[-58.68] (116,53)[-58.45] (116,54)[-58.23] (116,55)[-58.02] (116,56)[-57.82] (116,57)[-57.63] (116,58)[-57.44] (116,59)[-57.27] (116,60)[-57.10] (116,61)[-56.93] (116,62)[-56.77] (116,63)[-56.56] (116,64)[-56.36] (116,65)[-56.17] (116,66)[-55.98] (116,67)[-55.81] (116,68)[-55.64] (116,69)[-55.48] (116,70)[-55.32] (116,71)[-55.17] (116,72)[-55.02] (116,73)[-54.89] (116,74)[-54.76] (116,75)[-54.64] (116,76)[-54.52] (116,77)[-54.40] (116,78)[-54.29] (116,79)[-54.18] (116,80)[-54.07] (116,81)[-53.97] (116,82)[-53.86] (116,83)[-53.79] (116,84)[-53.73] (116,85)[-53.68] (116,86)[-53.62] (116,87)[-53.57] (116,88)[-53.52] (116,89)[-53.46] (116,90)[-53.41] (116,91)[-53.36] (116,92)[-53.31] (116,93)[-53.27] (116,94)[-53.28] (116,95)[-53.29] (116,96)[-53.29] (116,97)[-53.30] (116,98)[-53.30] (116,99)[-53.31] (116,100)[-53.32] (116,101)[-53.32] (116,102)[-53.33] (116,103)[-53.33] (116,104)[-53.41] (116,105)[-53.50] (116,106)[-53.60] (116,107)[-53.69] (116,108)[-53.78] (116,109)[-53.88] (116,110)[-53.98] (116,111)[-54.08] (116,112)[-54.19] (116,113)[-54.30] (116,114)[-54.40] (116,115)[-54.49] (116,116)[-54.58] (116,117)[-54.68] (116,118)[-54.78] (116,119)[-54.88] (116,120)[-54.99] (116,121)[-55.09] (116,122)[-55.20] (116,123)[-55.31] (116,124)[-55.38] (116,125)[-55.30] (116,126)[-55.22] (116,127)[-55.14] (116,128)[-55.07] (116,129)[-55.00] (116,130)[-54.92] (116,131)[-54.85] (116,132)[-54.78] (116,133)[-54.71] (116,134)[-54.65] (116,135)[-54.53] (116,136)[-54.41] (116,137)[-54.29] (116,138)[-54.18] (116,139)[-54.07] (116,140)[-53.96] (116,141)[-53.86] (116,142)[-53.76] (116,143)[-53.66] (116,144)[-53.56] (116,145)[-53.53] (116,146)[-53.54] (116,147)[-53.55] (116,148)[-53.56] (116,149)[-53.57] (116,150)[-53.58] (116,151)[-53.59] (116,152)[-53.60] (116,153)[-53.61] (116,154)[-53.62] (116,155)[-53.67] (116,156)[-53.80] (116,157)[-53.94] (116,158)[-54.07] (116,159)[-54.21] (116,160)[-54.36] (116,161)[-54.51] (116,162)[-54.67] (116,163)[-54.83] (116,164)[-55.00] (116,165)[-55.18] (116,166)[-55.41] (116,167)[-55.66] (116,168)[-55.92] (116,169)[-56.20] (116,170)[-56.50] (116,171)[-56.83] (116,172)[-57.17] (116,173)[-57.55] (116,174)[-57.96] (116,175)[-58.42] (116,176)[-58.74] (116,177)[-59.00] (116,178)[-59.28] (116,179)[-59.58] (116,180)[-59.90] (116,181)[-60.24] (116,182)[-60.62] (116,183)[-61.03] (116,184)[-61.49] (116,185)[-62.00] (116,186)[-62.31] (116,187)[-62.28] (116,188)[-62.25] (116,189)[-62.22] (116,190)[-62.18] (116,191)[-62.15] (116,192)[-62.12] (116,193)[-62.09] (116,194)[-62.06] (116,195)[-62.03] (116,196)[-61.99] (116,197)[-61.86] (116,198)[-61.74] (116,199)[-61.62] (116,200)[-61.50] (116,201)[-61.39] (116,202)[-61.28] (116,203)[-61.17] (116,204)[-61.07] (116,205)[-60.96] (116,206)[-60.86] (116,207)[-60.92] (116,208)[-61.01] (116,209)[-61.11] (116,210)[-61.21] (116,211)[-61.31] (116,212)[-61.42] (116,213)[-61.52] (116,214)[-61.63] (116,215)[-61.75] (116,216)[-61.86] (116,217)[-62.01] (116,218)[-62.18] (116,219)[-62.36] (116,220)[-62.55] (116,221)[-62.75] (116,222)[-62.95] (116,223)[-63.17] (116,224)[-63.40] (116,225)[-63.64] (116,226)[-63.89] (116,227)[-64.10] (116,228)[-64.05] (116,229)[-63.99] (116,230)[-63.93] (116,231)[-63.88] (116,232)[-63.82] (116,233)[-63.77] (116,234)[-63.71] (116,235)[-63.66] (116,236)[-63.61] (116,237)[-63.56] (116,238)[-63.22] (116,239)[-62.88] (116,240)[-62.56] (116,241)[-62.26] (116,242)[-61.98] (116,243)[-61.71] (116,244)[-61.46] (116,245)[-61.23] (116,246)[-61.01] (116,247)[-60.79] (116,248)[-60.54] (116,249)[-60.27] (116,250)[-60.01] (116,251)[-59.76] (116,252)[-59.53] (116,253)[-59.31] (116,254)[-59.10] (116,255)[-58.90] (116,256)[-58.71] (116,257)[-58.52] (116,258)[-58.36] (116,259)[-58.25] (116,260)[-58.14] (116,261)[-58.03] (116,262)[-57.92] (116,263)[-57.82] (116,264)[-57.72] (116,265)[-57.62] (116,266)[-57.52] (116,267)[-57.43] (116,268)[-57.33] (116,269)[-57.27] (116,270)[-57.20] (116,271)[-57.14] (116,272)[-57.08] (116,273)[-57.02] (116,274)[-56.96] (116,275)[-56.90] (116,276)[-56.85] (116,277)[-56.79] (116,278)[-56.73] (116,279)[-56.70] (116,280)[-56.68] (116,281)[-56.65] (116,282)[-56.63] (116,283)[-56.61] (116,284)[-56.59] (116,285)[-56.56] (116,286)[-56.54] (116,287)[-56.52] (116,288)[-56.50] (116,289)[-56.48] (116,290)[-56.48] (116,291)[-56.48] (116,292)[-56.47] (116,293)[-56.47] (116,294)[-56.47] (116,295)[-56.47] (116,296)[-56.46] (116,297)[-56.46] (116,298)[-56.46] (116,299)[-56.45] (117,0)[-52.67] (117,1)[-52.58] (117,2)[-52.50] (117,3)[-52.42] (117,4)[-52.34] (117,5)[-52.26] (117,6)[-52.19] (117,7)[-52.11] (117,8)[-52.04] (117,9)[-51.97] (117,10)[-51.90] (117,11)[-51.92] (117,12)[-51.98] (117,13)[-52.04] (117,14)[-52.11] (117,15)[-52.17] (117,16)[-52.24] (117,17)[-52.30] (117,18)[-52.37] (117,19)[-52.44] (117,20)[-52.51] (117,21)[-52.62] (117,22)[-52.80] (117,23)[-52.99] (117,24)[-53.18] (117,25)[-53.39] (117,26)[-53.60] (117,27)[-53.83] (117,28)[-54.07] (117,29)[-54.32] (117,30)[-54.59] (117,31)[-54.87] (117,32)[-55.10] (117,33)[-55.34] (117,34)[-55.59] (117,35)[-55.86] (117,36)[-56.15] (117,37)[-56.46] (117,38)[-56.79] (117,39)[-57.15] (117,40)[-57.54] (117,41)[-57.97] (117,42)[-58.11] (117,43)[-58.15] (117,44)[-58.19] (117,45)[-58.24] (117,46)[-58.28] (117,47)[-58.33] (117,48)[-58.37] (117,49)[-58.42] (117,50)[-58.46] (117,51)[-58.51] (117,52)[-58.43] (117,53)[-58.21] (117,54)[-57.99] (117,55)[-57.79] (117,56)[-57.60] (117,57)[-57.41] (117,58)[-57.24] (117,59)[-57.06] (117,60)[-56.90] (117,61)[-56.74] (117,62)[-56.58] (117,63)[-56.39] (117,64)[-56.20] (117,65)[-56.03] (117,66)[-55.85] (117,67)[-55.69] (117,68)[-55.53] (117,69)[-55.38] (117,70)[-55.23] (117,71)[-55.09] (117,72)[-54.95] (117,73)[-54.82] (117,74)[-54.70] (117,75)[-54.58] (117,76)[-54.47] (117,77)[-54.35] (117,78)[-54.24] (117,79)[-54.14] (117,80)[-54.03] (117,81)[-53.93] (117,82)[-53.83] (117,83)[-53.75] (117,84)[-53.69] (117,85)[-53.63] (117,86)[-53.57] (117,87)[-53.51] (117,88)[-53.45] (117,89)[-53.39] (117,90)[-53.33] (117,91)[-53.27] (117,92)[-53.22] (117,93)[-53.17] (117,94)[-53.16] (117,95)[-53.15] (117,96)[-53.14] (117,97)[-53.13] (117,98)[-53.12] (117,99)[-53.11] (117,100)[-53.10] (117,101)[-53.09] (117,102)[-53.07] (117,103)[-53.06] (117,104)[-53.13] (117,105)[-53.20] (117,106)[-53.28] (117,107)[-53.35] (117,108)[-53.43] (117,109)[-53.51] (117,110)[-53.59] (117,111)[-53.67] (117,112)[-53.75] (117,113)[-53.84] (117,114)[-53.93] (117,115)[-54.02] (117,116)[-54.12] (117,117)[-54.22] (117,118)[-54.32] (117,119)[-54.42] (117,120)[-54.52] (117,121)[-54.63] (117,122)[-54.74] (117,123)[-54.85] (117,124)[-54.93] (117,125)[-54.90] (117,126)[-54.86] (117,127)[-54.83] (117,128)[-54.80] (117,129)[-54.77] (117,130)[-54.74] (117,131)[-54.71] (117,132)[-54.68] (117,133)[-54.65] (117,134)[-54.62] (117,135)[-54.53] (117,136)[-54.44] (117,137)[-54.35] (117,138)[-54.26] (117,139)[-54.18] (117,140)[-54.10] (117,141)[-54.01] (117,142)[-53.93] (117,143)[-53.86] (117,144)[-53.78] (117,145)[-53.76] (117,146)[-53.78] (117,147)[-53.80] (117,148)[-53.81] (117,149)[-53.83] (117,150)[-53.85] (117,151)[-53.87] (117,152)[-53.88] (117,153)[-53.90] (117,154)[-53.92] (117,155)[-53.97] (117,156)[-54.10] (117,157)[-54.23] (117,158)[-54.37] (117,159)[-54.51] (117,160)[-54.66] (117,161)[-54.81] (117,162)[-54.96] (117,163)[-55.13] (117,164)[-55.29] (117,165)[-55.47] (117,166)[-55.70] (117,167)[-55.94] (117,168)[-56.20] (117,169)[-56.47] (117,170)[-56.76] (117,171)[-57.07] (117,172)[-57.41] (117,173)[-57.77] (117,174)[-58.16] (117,175)[-58.60] (117,176)[-58.90] (117,177)[-59.14] (117,178)[-59.40] (117,179)[-59.68] (117,180)[-59.97] (117,181)[-60.29] (117,182)[-60.63] (117,183)[-61.00] (117,184)[-61.40] (117,185)[-61.85] (117,186)[-62.12] (117,187)[-62.07] (117,188)[-62.02] (117,189)[-61.98] (117,190)[-61.93] (117,191)[-61.89] (117,192)[-61.85] (117,193)[-61.80] (117,194)[-61.76] (117,195)[-61.72] (117,196)[-61.67] (117,197)[-61.56] (117,198)[-61.45] (117,199)[-61.35] (117,200)[-61.25] (117,201)[-61.15] (117,202)[-61.05] (117,203)[-60.96] (117,204)[-60.86] (117,205)[-60.77] (117,206)[-60.68] (117,207)[-60.74] (117,208)[-60.85] (117,209)[-60.95] (117,210)[-61.06] (117,211)[-61.17] (117,212)[-61.28] (117,213)[-61.40] (117,214)[-61.52] (117,215)[-61.64] (117,216)[-61.77] (117,217)[-61.92] (117,218)[-62.10] (117,219)[-62.28] (117,220)[-62.48] (117,221)[-62.68] (117,222)[-62.90] (117,223)[-63.13] (117,224)[-63.36] (117,225)[-63.62] (117,226)[-63.88] (117,227)[-64.11] (117,228)[-64.05] (117,229)[-64.00] (117,230)[-63.94] (117,231)[-63.89] (117,232)[-63.84] (117,233)[-63.78] (117,234)[-63.73] (117,235)[-63.68] (117,236)[-63.63] (117,237)[-63.58] (117,238)[-63.25] (117,239)[-62.90] (117,240)[-62.58] (117,241)[-62.28] (117,242)[-62.00] (117,243)[-61.73] (117,244)[-61.48] (117,245)[-61.25] (117,246)[-61.03] (117,247)[-60.81] (117,248)[-60.56] (117,249)[-60.29] (117,250)[-60.03] (117,251)[-59.79] (117,252)[-59.56] (117,253)[-59.34] (117,254)[-59.13] (117,255)[-58.94] (117,256)[-58.75] (117,257)[-58.56] (117,258)[-58.40] (117,259)[-58.29] (117,260)[-58.18] (117,261)[-58.07] (117,262)[-57.97] (117,263)[-57.86] (117,264)[-57.76] (117,265)[-57.66] (117,266)[-57.57] (117,267)[-57.47] (117,268)[-57.38] (117,269)[-57.31] (117,270)[-57.25] (117,271)[-57.18] (117,272)[-57.12] (117,273)[-57.05] (117,274)[-56.99] (117,275)[-56.93] (117,276)[-56.87] (117,277)[-56.81] (117,278)[-56.75] (117,279)[-56.71] (117,280)[-56.68] (117,281)[-56.65] (117,282)[-56.62] (117,283)[-56.60] (117,284)[-56.57] (117,285)[-56.54] (117,286)[-56.52] (117,287)[-56.49] (117,288)[-56.46] (117,289)[-56.44] (117,290)[-56.43] (117,291)[-56.42] (117,292)[-56.41] (117,293)[-56.39] (117,294)[-56.38] (117,295)[-56.37] (117,296)[-56.36] (117,297)[-56.35] (117,298)[-56.34] (117,299)[-56.32] (118,0)[-52.58] (118,1)[-52.50] (118,2)[-52.42] (118,3)[-52.34] (118,4)[-52.27] (118,5)[-52.19] (118,6)[-52.12] (118,7)[-52.05] (118,8)[-51.97] (118,9)[-51.90] (118,10)[-51.83] (118,11)[-51.86] (118,12)[-51.92] (118,13)[-51.99] (118,14)[-52.05] (118,15)[-52.12] (118,16)[-52.19] (118,17)[-52.26] (118,18)[-52.33] (118,19)[-52.40] (118,20)[-52.47] (118,21)[-52.58] (118,22)[-52.76] (118,23)[-52.95] (118,24)[-53.15] (118,25)[-53.35] (118,26)[-53.57] (118,27)[-53.79] (118,28)[-54.03] (118,29)[-54.29] (118,30)[-54.56] (118,31)[-54.84] (118,32)[-55.06] (118,33)[-55.29] (118,34)[-55.54] (118,35)[-55.81] (118,36)[-56.09] (118,37)[-56.38] (118,38)[-56.71] (118,39)[-57.05] (118,40)[-57.43] (118,41)[-57.84] (118,42)[-57.97] (118,43)[-58.01] (118,44)[-58.04] (118,45)[-58.07] (118,46)[-58.11] (118,47)[-58.14] (118,48)[-58.17] (118,49)[-58.21] (118,50)[-58.24] (118,51)[-58.27] (118,52)[-58.19] (118,53)[-57.98] (118,54)[-57.77] (118,55)[-57.58] (118,56)[-57.39] (118,57)[-57.21] (118,58)[-57.04] (118,59)[-56.87] (118,60)[-56.71] (118,61)[-56.56] (118,62)[-56.40] (118,63)[-56.23] (118,64)[-56.05] (118,65)[-55.89] (118,66)[-55.73] (118,67)[-55.57] (118,68)[-55.43] (118,69)[-55.28] (118,70)[-55.14] (118,71)[-55.01] (118,72)[-54.88] (118,73)[-54.76] (118,74)[-54.64] (118,75)[-54.53] (118,76)[-54.41] (118,77)[-54.31] (118,78)[-54.20] (118,79)[-54.10] (118,80)[-54.00] (118,81)[-53.90] (118,82)[-53.80] (118,83)[-53.72] (118,84)[-53.65] (118,85)[-53.58] (118,86)[-53.51] (118,87)[-53.44] (118,88)[-53.38] (118,89)[-53.31] (118,90)[-53.25] (118,91)[-53.18] (118,92)[-53.12] (118,93)[-53.07] (118,94)[-53.04] (118,95)[-53.01] (118,96)[-52.99] (118,97)[-52.96] (118,98)[-52.94] (118,99)[-52.91] (118,100)[-52.89] (118,101)[-52.86] (118,102)[-52.83] (118,103)[-52.81] (118,104)[-52.86] (118,105)[-52.92] (118,106)[-52.98] (118,107)[-53.04] (118,108)[-53.10] (118,109)[-53.16] (118,110)[-53.23] (118,111)[-53.29] (118,112)[-53.36] (118,113)[-53.43] (118,114)[-53.51] (118,115)[-53.60] (118,116)[-53.70] (118,117)[-53.80] (118,118)[-53.90] (118,119)[-54.00] (118,120)[-54.10] (118,121)[-54.21] (118,122)[-54.32] (118,123)[-54.44] (118,124)[-54.52] (118,125)[-54.53] (118,126)[-54.54] (118,127)[-54.54] (118,128)[-54.55] (118,129)[-54.56] (118,130)[-54.56] (118,131)[-54.57] (118,132)[-54.58] (118,133)[-54.58] (118,134)[-54.59] (118,135)[-54.53] (118,136)[-54.47] (118,137)[-54.41] (118,138)[-54.35] (118,139)[-54.29] (118,140)[-54.23] (118,141)[-54.18] (118,142)[-54.12] (118,143)[-54.06] (118,144)[-54.01] (118,145)[-54.01] (118,146)[-54.03] (118,147)[-54.06] (118,148)[-54.08] (118,149)[-54.11] (118,150)[-54.13] (118,151)[-54.16] (118,152)[-54.18] (118,153)[-54.21] (118,154)[-54.23] (118,155)[-54.29] (118,156)[-54.42] (118,157)[-54.55] (118,158)[-54.69] (118,159)[-54.83] (118,160)[-54.98] (118,161)[-55.13] (118,162)[-55.28] (118,163)[-55.44] (118,164)[-55.61] (118,165)[-55.79] (118,166)[-56.01] (118,167)[-56.24] (118,168)[-56.49] (118,169)[-56.75] (118,170)[-57.03] (118,171)[-57.33] (118,172)[-57.65] (118,173)[-58.00] (118,174)[-58.37] (118,175)[-58.79] (118,176)[-59.06] (118,177)[-59.29] (118,178)[-59.53] (118,179)[-59.78] (118,180)[-60.05] (118,181)[-60.33] (118,182)[-60.64] (118,183)[-60.97] (118,184)[-61.32] (118,185)[-61.71] (118,186)[-61.93] (118,187)[-61.87] (118,188)[-61.81] (118,189)[-61.75] (118,190)[-61.70] (118,191)[-61.64] (118,192)[-61.59] (118,193)[-61.53] (118,194)[-61.48] (118,195)[-61.43] (118,196)[-61.37] (118,197)[-61.28] (118,198)[-61.18] (118,199)[-61.09] (118,200)[-61.01] (118,201)[-60.92] (118,202)[-60.83] (118,203)[-60.75] (118,204)[-60.67] (118,205)[-60.59] (118,206)[-60.51] (118,207)[-60.58] (118,208)[-60.69] (118,209)[-60.80] (118,210)[-60.91] (118,211)[-61.03] (118,212)[-61.15] (118,213)[-61.28] (118,214)[-61.40] (118,215)[-61.54] (118,216)[-61.67] (118,217)[-61.83] (118,218)[-62.02] (118,219)[-62.21] (118,220)[-62.41] (118,221)[-62.62] (118,222)[-62.85] (118,223)[-63.08] (118,224)[-63.33] (118,225)[-63.60] (118,226)[-63.88] (118,227)[-64.12] (118,228)[-64.06] (118,229)[-64.01] (118,230)[-63.95] (118,231)[-63.90] (118,232)[-63.85] (118,233)[-63.80] (118,234)[-63.75] (118,235)[-63.70] (118,236)[-63.65] (118,237)[-63.60] (118,238)[-63.27] (118,239)[-62.92] (118,240)[-62.60] (118,241)[-62.30] (118,242)[-62.02] (118,243)[-61.75] (118,244)[-61.51] (118,245)[-61.27] (118,246)[-61.05] (118,247)[-60.84] (118,248)[-60.59] (118,249)[-60.32] (118,250)[-60.06] (118,251)[-59.82] (118,252)[-59.59] (118,253)[-59.38] (118,254)[-59.17] (118,255)[-58.97] (118,256)[-58.78] (118,257)[-58.60] (118,258)[-58.44] (118,259)[-58.33] (118,260)[-58.22] (118,261)[-58.12] (118,262)[-58.01] (118,263)[-57.91] (118,264)[-57.81] (118,265)[-57.71] (118,266)[-57.62] (118,267)[-57.52] (118,268)[-57.43] (118,269)[-57.36] (118,270)[-57.29] (118,271)[-57.22] (118,272)[-57.15] (118,273)[-57.08] (118,274)[-57.02] (118,275)[-56.95] (118,276)[-56.89] (118,277)[-56.82] (118,278)[-56.76] (118,279)[-56.72] (118,280)[-56.68] (118,281)[-56.65] (118,282)[-56.62] (118,283)[-56.59] (118,284)[-56.55] (118,285)[-56.52] (118,286)[-56.49] (118,287)[-56.46] (118,288)[-56.43] (118,289)[-56.40] (118,290)[-56.38] (118,291)[-56.36] (118,292)[-56.34] (118,293)[-56.32] (118,294)[-56.30] (118,295)[-56.28] (118,296)[-56.26] (118,297)[-56.24] (118,298)[-56.22] (118,299)[-56.20] (119,0)[-52.50] (119,1)[-52.42] (119,2)[-52.35] (119,3)[-52.27] (119,4)[-52.20] (119,5)[-52.12] (119,6)[-52.05] (119,7)[-51.98] (119,8)[-51.91] (119,9)[-51.84] (119,10)[-51.77] (119,11)[-51.80] (119,12)[-51.86] (119,13)[-51.93] (119,14)[-52.00] (119,15)[-52.07] (119,16)[-52.14] (119,17)[-52.21] (119,18)[-52.28] (119,19)[-52.36] (119,20)[-52.43] (119,21)[-52.55] (119,22)[-52.73] (119,23)[-52.91] (119,24)[-53.11] (119,25)[-53.32] (119,26)[-53.53] (119,27)[-53.76] (119,28)[-54.00] (119,29)[-54.25] (119,30)[-54.52] (119,31)[-54.80] (119,32)[-55.02] (119,33)[-55.25] (119,34)[-55.49] (119,35)[-55.75] (119,36)[-56.02] (119,37)[-56.32] (119,38)[-56.63] (119,39)[-56.96] (119,40)[-57.33] (119,41)[-57.73] (119,42)[-57.85] (119,43)[-57.87] (119,44)[-57.89] (119,45)[-57.91] (119,46)[-57.94] (119,47)[-57.96] (119,48)[-57.98] (119,49)[-58.01] (119,50)[-58.03] (119,51)[-58.05] (119,52)[-57.97] (119,53)[-57.76] (119,54)[-57.56] (119,55)[-57.37] (119,56)[-57.19] (119,57)[-57.02] (119,58)[-56.85] (119,59)[-56.69] (119,60)[-56.53] (119,61)[-56.38] (119,62)[-56.23] (119,63)[-56.07] (119,64)[-55.91] (119,65)[-55.75] (119,66)[-55.61] (119,67)[-55.46] (119,68)[-55.32] (119,69)[-55.19] (119,70)[-55.06] (119,71)[-54.93] (119,72)[-54.81] (119,73)[-54.69] (119,74)[-54.58] (119,75)[-54.47] (119,76)[-54.36] (119,77)[-54.26] (119,78)[-54.16] (119,79)[-54.06] (119,80)[-53.96] (119,81)[-53.86] (119,82)[-53.77] (119,83)[-53.69] (119,84)[-53.61] (119,85)[-53.53] (119,86)[-53.45] (119,87)[-53.38] (119,88)[-53.31] (119,89)[-53.24] (119,90)[-53.17] (119,91)[-53.10] (119,92)[-53.03] (119,93)[-52.97] (119,94)[-52.92] (119,95)[-52.88] (119,96)[-52.84] (119,97)[-52.80] (119,98)[-52.76] (119,99)[-52.72] (119,100)[-52.68] (119,101)[-52.65] (119,102)[-52.61] (119,103)[-52.57] (119,104)[-52.61] (119,105)[-52.65] (119,106)[-52.70] (119,107)[-52.75] (119,108)[-52.80] (119,109)[-52.85] (119,110)[-52.90] (119,111)[-52.95] (119,112)[-53.00] (119,113)[-53.05] (119,114)[-53.12] (119,115)[-53.22] (119,116)[-53.31] (119,117)[-53.41] (119,118)[-53.51] (119,119)[-53.62] (119,120)[-53.72] (119,121)[-53.83] (119,122)[-53.94] (119,123)[-54.06] (119,124)[-54.15] (119,125)[-54.19] (119,126)[-54.23] (119,127)[-54.27] (119,128)[-54.31] (119,129)[-54.35] (119,130)[-54.39] (119,131)[-54.43] (119,132)[-54.48] (119,133)[-54.52] (119,134)[-54.56] (119,135)[-54.53] (119,136)[-54.50] (119,137)[-54.47] (119,138)[-54.44] (119,139)[-54.41] (119,140)[-54.37] (119,141)[-54.34] (119,142)[-54.31] (119,143)[-54.28] (119,144)[-54.25] (119,145)[-54.26] (119,146)[-54.30] (119,147)[-54.33] (119,148)[-54.36] (119,149)[-54.40] (119,150)[-54.43] (119,151)[-54.47] (119,152)[-54.50] (119,153)[-54.54] (119,154)[-54.57] (119,155)[-54.64] (119,156)[-54.77] (119,157)[-54.90] (119,158)[-55.04] (119,159)[-55.17] (119,160)[-55.32] (119,161)[-55.47] (119,162)[-55.62] (119,163)[-55.78] (119,164)[-55.95] (119,165)[-56.12] (119,166)[-56.34] (119,167)[-56.56] (119,168)[-56.80] (119,169)[-57.05] (119,170)[-57.32] (119,171)[-57.61] (119,172)[-57.91] (119,173)[-58.24] (119,174)[-58.60] (119,175)[-58.98] (119,176)[-59.24] (119,177)[-59.44] (119,178)[-59.66] (119,179)[-59.89] (119,180)[-60.12] (119,181)[-60.38] (119,182)[-60.65] (119,183)[-60.93] (119,184)[-61.24] (119,185)[-61.57] (119,186)[-61.75] (119,187)[-61.68] (119,188)[-61.61] (119,189)[-61.54] (119,190)[-61.47] (119,191)[-61.41] (119,192)[-61.34] (119,193)[-61.28] (119,194)[-61.22] (119,195)[-61.15] (119,196)[-61.09] (119,197)[-61.01] (119,198)[-60.93] (119,199)[-60.85] (119,200)[-60.78] (119,201)[-60.70] (119,202)[-60.63] (119,203)[-60.56] (119,204)[-60.48] (119,205)[-60.41] (119,206)[-60.34] (119,207)[-60.42] (119,208)[-60.53] (119,209)[-60.65] (119,210)[-60.77] (119,211)[-60.90] (119,212)[-61.02] (119,213)[-61.16] (119,214)[-61.29] (119,215)[-61.43] (119,216)[-61.58] (119,217)[-61.74] (119,218)[-61.94] (119,219)[-62.14] (119,220)[-62.34] (119,221)[-62.56] (119,222)[-62.80] (119,223)[-63.04] (119,224)[-63.30] (119,225)[-63.58] (119,226)[-63.87] (119,227)[-64.12] (119,228)[-64.07] (119,229)[-64.02] (119,230)[-63.97] (119,231)[-63.92] (119,232)[-63.87] (119,233)[-63.82] (119,234)[-63.77] (119,235)[-63.72] (119,236)[-63.67] (119,237)[-63.62] (119,238)[-63.29] (119,239)[-62.94] (119,240)[-62.62] (119,241)[-62.32] (119,242)[-62.04] (119,243)[-61.78] (119,244)[-61.53] (119,245)[-61.29] (119,246)[-61.07] (119,247)[-60.86] (119,248)[-60.61] (119,249)[-60.34] (119,250)[-60.09] (119,251)[-59.85] (119,252)[-59.63] (119,253)[-59.41] (119,254)[-59.21] (119,255)[-59.01] (119,256)[-58.82] (119,257)[-58.64] (119,258)[-58.49] (119,259)[-58.37] (119,260)[-58.27] (119,261)[-58.16] (119,262)[-58.06] (119,263)[-57.96] (119,264)[-57.86] (119,265)[-57.76] (119,266)[-57.67] (119,267)[-57.57] (119,268)[-57.48] (119,269)[-57.41] (119,270)[-57.33] (119,271)[-57.26] (119,272)[-57.18] (119,273)[-57.11] (119,274)[-57.04] (119,275)[-56.97] (119,276)[-56.91] (119,277)[-56.84] (119,278)[-56.77] (119,279)[-56.73] (119,280)[-56.69] (119,281)[-56.65] (119,282)[-56.61] (119,283)[-56.58] (119,284)[-56.54] (119,285)[-56.50] (119,286)[-56.47] (119,287)[-56.43] (119,288)[-56.39] (119,289)[-56.36] (119,290)[-56.33] (119,291)[-56.30] (119,292)[-56.27] (119,293)[-56.24] (119,294)[-56.22] (119,295)[-56.19] (119,296)[-56.16] (119,297)[-56.13] (119,298)[-56.10] (119,299)[-56.07] (120,0)[-52.42] (120,1)[-52.34] (120,2)[-52.27] (120,3)[-52.20] (120,4)[-52.12] (120,5)[-52.05] (120,6)[-51.98] (120,7)[-51.91] (120,8)[-51.85] (120,9)[-51.78] (120,10)[-51.71] (120,11)[-51.74] (120,12)[-51.81] (120,13)[-51.88] (120,14)[-51.95] (120,15)[-52.02] (120,16)[-52.09] (120,17)[-52.16] (120,18)[-52.24] (120,19)[-52.32] (120,20)[-52.39] (120,21)[-52.51] (120,22)[-52.69] (120,23)[-52.88] (120,24)[-53.08] (120,25)[-53.28] (120,26)[-53.50] (120,27)[-53.73] (120,28)[-53.97] (120,29)[-54.22] (120,30)[-54.49] (120,31)[-54.77] (120,32)[-54.99] (120,33)[-55.21] (120,34)[-55.45] (120,35)[-55.70] (120,36)[-55.96] (120,37)[-56.25] (120,38)[-56.55] (120,39)[-56.88] (120,40)[-57.23] (120,41)[-57.61] (120,42)[-57.72] (120,43)[-57.73] (120,44)[-57.75] (120,45)[-57.76] (120,46)[-57.77] (120,47)[-57.79] (120,48)[-57.80] (120,49)[-57.81] (120,50)[-57.83] (120,51)[-57.84] (120,52)[-57.75] (120,53)[-57.55] (120,54)[-57.36] (120,55)[-57.18] (120,56)[-57.00] (120,57)[-56.83] (120,58)[-56.67] (120,59)[-56.51] (120,60)[-56.36] (120,61)[-56.21] (120,62)[-56.07] (120,63)[-55.92] (120,64)[-55.77] (120,65)[-55.63] (120,66)[-55.49] (120,67)[-55.35] (120,68)[-55.22] (120,69)[-55.10] (120,70)[-54.97] (120,71)[-54.86] (120,72)[-54.74] (120,73)[-54.63] (120,74)[-54.52] (120,75)[-54.41] (120,76)[-54.31] (120,77)[-54.21] (120,78)[-54.11] (120,79)[-54.02] (120,80)[-53.92] (120,81)[-53.83] (120,82)[-53.74] (120,83)[-53.65] (120,84)[-53.57] (120,85)[-53.48] (120,86)[-53.40] (120,87)[-53.32] (120,88)[-53.24] (120,89)[-53.16] (120,90)[-53.09] (120,91)[-53.01] (120,92)[-52.94] (120,93)[-52.87] (120,94)[-52.81] (120,95)[-52.76] (120,96)[-52.70] (120,97)[-52.65] (120,98)[-52.60] (120,99)[-52.54] (120,100)[-52.49] (120,101)[-52.44] (120,102)[-52.39] (120,103)[-52.34] (120,104)[-52.37] (120,105)[-52.40] (120,106)[-52.44] (120,107)[-52.48] (120,108)[-52.51] (120,109)[-52.55] (120,110)[-52.59] (120,111)[-52.62] (120,112)[-52.66] (120,113)[-52.70] (120,114)[-52.77] (120,115)[-52.87] (120,116)[-52.96] (120,117)[-53.06] (120,118)[-53.16] (120,119)[-53.27] (120,120)[-53.37] (120,121)[-53.48] (120,122)[-53.59] (120,123)[-53.71] (120,124)[-53.81] (120,125)[-53.88] (120,126)[-53.95] (120,127)[-54.02] (120,128)[-54.09] (120,129)[-54.16] (120,130)[-54.23] (120,131)[-54.30] (120,132)[-54.38] (120,133)[-54.46] (120,134)[-54.53] (120,135)[-54.53] (120,136)[-54.53] (120,137)[-54.53] (120,138)[-54.53] (120,139)[-54.52] (120,140)[-54.52] (120,141)[-54.52] (120,142)[-54.52] (120,143)[-54.51] (120,144)[-54.51] (120,145)[-54.54] (120,146)[-54.58] (120,147)[-54.62] (120,148)[-54.67] (120,149)[-54.71] (120,150)[-54.76] (120,151)[-54.80] (120,152)[-54.85] (120,153)[-54.90] (120,154)[-54.94] (120,155)[-55.02] (120,156)[-55.14] (120,157)[-55.28] (120,158)[-55.41] (120,159)[-55.55] (120,160)[-55.69] (120,161)[-55.84] (120,162)[-55.99] (120,163)[-56.15] (120,164)[-56.32] (120,165)[-56.49] (120,166)[-56.70] (120,167)[-56.91] (120,168)[-57.14] (120,169)[-57.38] (120,170)[-57.63] (120,171)[-57.90] (120,172)[-58.19] (120,173)[-58.50] (120,174)[-58.83] (120,175)[-59.19] (120,176)[-59.42] (120,177)[-59.60] (120,178)[-59.79] (120,179)[-59.99] (120,180)[-60.20] (120,181)[-60.42] (120,182)[-60.66] (120,183)[-60.90] (120,184)[-61.16] (120,185)[-61.44] (120,186)[-61.58] (120,187)[-61.49] (120,188)[-61.42] (120,189)[-61.34] (120,190)[-61.26] (120,191)[-61.19] (120,192)[-61.11] (120,193)[-61.04] (120,194)[-60.97] (120,195)[-60.90] (120,196)[-60.83] (120,197)[-60.76] (120,198)[-60.69] (120,199)[-60.62] (120,200)[-60.56] (120,201)[-60.49] (120,202)[-60.43] (120,203)[-60.37] (120,204)[-60.31] (120,205)[-60.25] (120,206)[-60.18] (120,207)[-60.27] (120,208)[-60.39] (120,209)[-60.51] (120,210)[-60.64] (120,211)[-60.77] (120,212)[-60.90] (120,213)[-61.04] (120,214)[-61.18] (120,215)[-61.33] (120,216)[-61.49] (120,217)[-61.66] (120,218)[-61.86] (120,219)[-62.06] (120,220)[-62.28] (120,221)[-62.51] (120,222)[-62.75] (120,223)[-63.00] (120,224)[-63.27] (120,225)[-63.56] (120,226)[-63.87] (120,227)[-64.13] (120,228)[-64.08] (120,229)[-64.03] (120,230)[-63.98] (120,231)[-63.93] (120,232)[-63.88] (120,233)[-63.83] (120,234)[-63.78] (120,235)[-63.74] (120,236)[-63.69] (120,237)[-63.64] (120,238)[-63.31] (120,239)[-62.96] (120,240)[-62.64] (120,241)[-62.34] (120,242)[-62.06] (120,243)[-61.80] (120,244)[-61.55] (120,245)[-61.31] (120,246)[-61.09] (120,247)[-60.88] (120,248)[-60.63] (120,249)[-60.37] (120,250)[-60.12] (120,251)[-59.88] (120,252)[-59.66] (120,253)[-59.45] (120,254)[-59.24] (120,255)[-59.05] (120,256)[-58.86] (120,257)[-58.69] (120,258)[-58.53] (120,259)[-58.42] (120,260)[-58.31] (120,261)[-58.21] (120,262)[-58.10] (120,263)[-58.00] (120,264)[-57.90] (120,265)[-57.81] (120,266)[-57.72] (120,267)[-57.62] (120,268)[-57.53] (120,269)[-57.45] (120,270)[-57.37] (120,271)[-57.30] (120,272)[-57.22] (120,273)[-57.14] (120,274)[-57.07] (120,275)[-57.00] (120,276)[-56.93] (120,277)[-56.86] (120,278)[-56.79] (120,279)[-56.73] (120,280)[-56.69] (120,281)[-56.65] (120,282)[-56.61] (120,283)[-56.56] (120,284)[-56.52] (120,285)[-56.48] (120,286)[-56.44] (120,287)[-56.40] (120,288)[-56.36] (120,289)[-56.32] (120,290)[-56.28] (120,291)[-56.25] (120,292)[-56.21] (120,293)[-56.17] (120,294)[-56.13] (120,295)[-56.10] (120,296)[-56.06] (120,297)[-56.03] (120,298)[-55.99] (120,299)[-55.95] (121,0)[-52.34] (121,1)[-52.27] (121,2)[-52.20] (121,3)[-52.12] (121,4)[-52.05] (121,5)[-51.98] (121,6)[-51.92] (121,7)[-51.85] (121,8)[-51.78] (121,9)[-51.72] (121,10)[-51.65] (121,11)[-51.68] (121,12)[-51.75] (121,13)[-51.82] (121,14)[-51.89] (121,15)[-51.97] (121,16)[-52.04] (121,17)[-52.12] (121,18)[-52.20] (121,19)[-52.28] (121,20)[-52.36] (121,21)[-52.47] (121,22)[-52.65] (121,23)[-52.84] (121,24)[-53.04] (121,25)[-53.25] (121,26)[-53.46] (121,27)[-53.69] (121,28)[-53.93] (121,29)[-54.19] (121,30)[-54.46] (121,31)[-54.74] (121,32)[-54.95] (121,33)[-55.17] (121,34)[-55.40] (121,35)[-55.65] (121,36)[-55.90] (121,37)[-56.18] (121,38)[-56.47] (121,39)[-56.79] (121,40)[-57.13] (121,41)[-57.50] (121,42)[-57.60] (121,43)[-57.60] (121,44)[-57.61] (121,45)[-57.61] (121,46)[-57.62] (121,47)[-57.62] (121,48)[-57.62] (121,49)[-57.63] (121,50)[-57.63] (121,51)[-57.64] (121,52)[-57.55] (121,53)[-57.36] (121,54)[-57.17] (121,55)[-56.99] (121,56)[-56.82] (121,57)[-56.65] (121,58)[-56.50] (121,59)[-56.34] (121,60)[-56.19] (121,61)[-56.05] (121,62)[-55.91] (121,63)[-55.77] (121,64)[-55.63] (121,65)[-55.50] (121,66)[-55.37] (121,67)[-55.25] (121,68)[-55.13] (121,69)[-55.01] (121,70)[-54.89] (121,71)[-54.78] (121,72)[-54.67] (121,73)[-54.56] (121,74)[-54.46] (121,75)[-54.36] (121,76)[-54.26] (121,77)[-54.16] (121,78)[-54.07] (121,79)[-53.98] (121,80)[-53.89] (121,81)[-53.80] (121,82)[-53.71] (121,83)[-53.62] (121,84)[-53.53] (121,85)[-53.44] (121,86)[-53.35] (121,87)[-53.26] (121,88)[-53.17] (121,89)[-53.09] (121,90)[-53.01] (121,91)[-52.93] (121,92)[-52.85] (121,93)[-52.77] (121,94)[-52.70] (121,95)[-52.63] (121,96)[-52.57] (121,97)[-52.50] (121,98)[-52.44] (121,99)[-52.37] (121,100)[-52.31] (121,101)[-52.25] (121,102)[-52.19] (121,103)[-52.13] (121,104)[-52.14] (121,105)[-52.17] (121,106)[-52.19] (121,107)[-52.22] (121,108)[-52.25] (121,109)[-52.27] (121,110)[-52.30] (121,111)[-52.32] (121,112)[-52.35] (121,113)[-52.38] (121,114)[-52.44] (121,115)[-52.54] (121,116)[-52.64] (121,117)[-52.74] (121,118)[-52.84] (121,119)[-52.94] (121,120)[-53.05] (121,121)[-53.16] (121,122)[-53.27] (121,123)[-53.38] (121,124)[-53.49] (121,125)[-53.59] (121,126)[-53.68] (121,127)[-53.77] (121,128)[-53.87] (121,129)[-53.97] (121,130)[-54.07] (121,131)[-54.18] (121,132)[-54.28] (121,133)[-54.39] (121,134)[-54.50] (121,135)[-54.53] (121,136)[-54.56] (121,137)[-54.59] (121,138)[-54.62] (121,139)[-54.64] (121,140)[-54.67] (121,141)[-54.70] (121,142)[-54.73] (121,143)[-54.76] (121,144)[-54.78] (121,145)[-54.83] (121,146)[-54.88] (121,147)[-54.94] (121,148)[-55.00] (121,149)[-55.05] (121,150)[-55.11] (121,151)[-55.17] (121,152)[-55.23] (121,153)[-55.29] (121,154)[-55.35] (121,155)[-55.43] (121,156)[-55.56] (121,157)[-55.69] (121,158)[-55.82] (121,159)[-55.96] (121,160)[-56.10] (121,161)[-56.25] (121,162)[-56.40] (121,163)[-56.56] (121,164)[-56.72] (121,165)[-56.89] (121,166)[-57.09] (121,167)[-57.29] (121,168)[-57.51] (121,169)[-57.73] (121,170)[-57.97] (121,171)[-58.22] (121,172)[-58.49] (121,173)[-58.77] (121,174)[-59.07] (121,175)[-59.40] (121,176)[-59.61] (121,177)[-59.77] (121,178)[-59.93] (121,179)[-60.10] (121,180)[-60.28] (121,181)[-60.47] (121,182)[-60.67] (121,183)[-60.87] (121,184)[-61.08] (121,185)[-61.31] (121,186)[-61.41] (121,187)[-61.32] (121,188)[-61.23] (121,189)[-61.14] (121,190)[-61.06] (121,191)[-60.97] (121,192)[-60.89] (121,193)[-60.81] (121,194)[-60.73] (121,195)[-60.65] (121,196)[-60.58] (121,197)[-60.52] (121,198)[-60.46] (121,199)[-60.41] (121,200)[-60.35] (121,201)[-60.30] (121,202)[-60.24] (121,203)[-60.19] (121,204)[-60.14] (121,205)[-60.08] (121,206)[-60.03] (121,207)[-60.12] (121,208)[-60.24] (121,209)[-60.37] (121,210)[-60.50] (121,211)[-60.64] (121,212)[-60.78] (121,213)[-60.93] (121,214)[-61.08] (121,215)[-61.24] (121,216)[-61.40] (121,217)[-61.58] (121,218)[-61.78] (121,219)[-61.99] (121,220)[-62.21] (121,221)[-62.45] (121,222)[-62.70] (121,223)[-62.96] (121,224)[-63.24] (121,225)[-63.54] (121,226)[-63.86] (121,227)[-64.14] (121,228)[-64.09] (121,229)[-64.04] (121,230)[-63.99] (121,231)[-63.94] (121,232)[-63.89] (121,233)[-63.85] (121,234)[-63.80] (121,235)[-63.76] (121,236)[-63.71] (121,237)[-63.67] (121,238)[-63.34] (121,239)[-62.99] (121,240)[-62.66] (121,241)[-62.36] (121,242)[-62.08] (121,243)[-61.82] (121,244)[-61.57] (121,245)[-61.33] (121,246)[-61.11] (121,247)[-60.90] (121,248)[-60.65] (121,249)[-60.39] (121,250)[-60.15] (121,251)[-59.91] (121,252)[-59.69] (121,253)[-59.48] (121,254)[-59.28] (121,255)[-59.09] (121,256)[-58.90] (121,257)[-58.73] (121,258)[-58.57] (121,259)[-58.46] (121,260)[-58.35] (121,261)[-58.25] (121,262)[-58.15] (121,263)[-58.05] (121,264)[-57.95] (121,265)[-57.86] (121,266)[-57.77] (121,267)[-57.67] (121,268)[-57.59] (121,269)[-57.50] (121,270)[-57.42] (121,271)[-57.34] (121,272)[-57.25] (121,273)[-57.18] (121,274)[-57.10] (121,275)[-57.02] (121,276)[-56.95] (121,277)[-56.87] (121,278)[-56.80] (121,279)[-56.74] (121,280)[-56.70] (121,281)[-56.65] (121,282)[-56.60] (121,283)[-56.55] (121,284)[-56.51] (121,285)[-56.46] (121,286)[-56.42] (121,287)[-56.37] (121,288)[-56.33] (121,289)[-56.28] (121,290)[-56.24] (121,291)[-56.19] (121,292)[-56.14] (121,293)[-56.10] (121,294)[-56.05] (121,295)[-56.01] (121,296)[-55.97] (121,297)[-55.92] (121,298)[-55.88] (121,299)[-55.84] (122,0)[-52.26] (122,1)[-52.19] (122,2)[-52.12] (122,3)[-52.05] (122,4)[-51.98] (122,5)[-51.92] (122,6)[-51.85] (122,7)[-51.79] (122,8)[-51.72] (122,9)[-51.66] (122,10)[-51.59] (122,11)[-51.62] (122,12)[-51.70] (122,13)[-51.77] (122,14)[-51.84] (122,15)[-51.92] (122,16)[-52.00] (122,17)[-52.08] (122,18)[-52.15] (122,19)[-52.24] (122,20)[-52.32] (122,21)[-52.44] (122,22)[-52.62] (122,23)[-52.81] (122,24)[-53.01] (122,25)[-53.21] (122,26)[-53.43] (122,27)[-53.66] (122,28)[-53.90] (122,29)[-54.15] (122,30)[-54.43] (122,31)[-54.71] (122,32)[-54.91] (122,33)[-55.13] (122,34)[-55.35] (122,35)[-55.59] (122,36)[-55.85] (122,37)[-56.11] (122,38)[-56.40] (122,39)[-56.71] (122,40)[-57.03] (122,41)[-57.39] (122,42)[-57.48] (122,43)[-57.47] (122,44)[-57.47] (122,45)[-57.47] (122,46)[-57.46] (122,47)[-57.46] (122,48)[-57.46] (122,49)[-57.45] (122,50)[-57.45] (122,51)[-57.45] (122,52)[-57.36] (122,53)[-57.17] (122,54)[-56.99] (122,55)[-56.81] (122,56)[-56.65] (122,57)[-56.48] (122,58)[-56.33] (122,59)[-56.18] (122,60)[-56.03] (122,61)[-55.89] (122,62)[-55.76] (122,63)[-55.63] (122,64)[-55.50] (122,65)[-55.38] (122,66)[-55.26] (122,67)[-55.14] (122,68)[-55.03] (122,69)[-54.92] (122,70)[-54.81] (122,71)[-54.71] (122,72)[-54.60] (122,73)[-54.50] (122,74)[-54.40] (122,75)[-54.31] (122,76)[-54.21] (122,77)[-54.12] (122,78)[-54.03] (122,79)[-53.94] (122,80)[-53.85] (122,81)[-53.76] (122,82)[-53.68] (122,83)[-53.59] (122,84)[-53.49] (122,85)[-53.39] (122,86)[-53.29] (122,87)[-53.20] (122,88)[-53.11] (122,89)[-53.02] (122,90)[-52.93] (122,91)[-52.84] (122,92)[-52.76] (122,93)[-52.68] (122,94)[-52.59] (122,95)[-52.51] (122,96)[-52.44] (122,97)[-52.36] (122,98)[-52.28] (122,99)[-52.21] (122,100)[-52.13] (122,101)[-52.06] (122,102)[-51.99] (122,103)[-51.92] (122,104)[-51.93] (122,105)[-51.94] (122,106)[-51.96] (122,107)[-51.98] (122,108)[-51.99] (122,109)[-52.01] (122,110)[-52.03] (122,111)[-52.04] (122,112)[-52.06] (122,113)[-52.08] (122,114)[-52.14] (122,115)[-52.24] (122,116)[-52.33] (122,117)[-52.43] (122,118)[-52.53] (122,119)[-52.64] (122,120)[-52.75] (122,121)[-52.86] (122,122)[-52.97] (122,123)[-53.08] (122,124)[-53.20] (122,125)[-53.31] (122,126)[-53.43] (122,127)[-53.54] (122,128)[-53.67] (122,129)[-53.79] (122,130)[-53.92] (122,131)[-54.05] (122,132)[-54.19] (122,133)[-54.33] (122,134)[-54.48] (122,135)[-54.54] (122,136)[-54.59] (122,137)[-54.65] (122,138)[-54.71] (122,139)[-54.77] (122,140)[-54.83] (122,141)[-54.89] (122,142)[-54.95] (122,143)[-55.01] (122,144)[-55.08] (122,145)[-55.14] (122,146)[-55.21] (122,147)[-55.28] (122,148)[-55.35] (122,149)[-55.42] (122,150)[-55.49] (122,151)[-55.57] (122,152)[-55.64] (122,153)[-55.72] (122,154)[-55.79] (122,155)[-55.89] (122,156)[-56.01] (122,157)[-56.14] (122,158)[-56.27] (122,159)[-56.41] (122,160)[-56.55] (122,161)[-56.70] (122,162)[-56.85] (122,163)[-57.00] (122,164)[-57.17] (122,165)[-57.33] (122,166)[-57.52] (122,167)[-57.71] (122,168)[-57.90] (122,169)[-58.11] (122,170)[-58.33] (122,171)[-58.56] (122,172)[-58.80] (122,173)[-59.06] (122,174)[-59.33] (122,175)[-59.63] (122,176)[-59.80] (122,177)[-59.94] (122,178)[-60.08] (122,179)[-60.22] (122,180)[-60.36] (122,181)[-60.52] (122,182)[-60.67] (122,183)[-60.84] (122,184)[-61.01] (122,185)[-61.19] (122,186)[-61.25] (122,187)[-61.15] (122,188)[-61.05] (122,189)[-60.96] (122,190)[-60.86] (122,191)[-60.77] (122,192)[-60.68] (122,193)[-60.59] (122,194)[-60.51] (122,195)[-60.42] (122,196)[-60.34] (122,197)[-60.30] (122,198)[-60.25] (122,199)[-60.20] (122,200)[-60.15] (122,201)[-60.11] (122,202)[-60.06] (122,203)[-60.02] (122,204)[-59.97] (122,205)[-59.93] (122,206)[-59.88] (122,207)[-59.97] (122,208)[-60.10] (122,209)[-60.24] (122,210)[-60.37] (122,211)[-60.52] (122,212)[-60.66] (122,213)[-60.82] (122,214)[-60.98] (122,215)[-61.14] (122,216)[-61.31] (122,217)[-61.50] (122,218)[-61.70] (122,219)[-61.92] (122,220)[-62.15] (122,221)[-62.39] (122,222)[-62.65] (122,223)[-62.92] (122,224)[-63.21] (122,225)[-63.52] (122,226)[-63.85] (122,227)[-64.14] (122,228)[-64.09] (122,229)[-64.05] (122,230)[-64.00] (122,231)[-63.95] (122,232)[-63.91] (122,233)[-63.86] (122,234)[-63.82] (122,235)[-63.78] (122,236)[-63.73] (122,237)[-63.69] (122,238)[-63.36] (122,239)[-63.01] (122,240)[-62.69] (122,241)[-62.38] (122,242)[-62.10] (122,243)[-61.84] (122,244)[-61.59] (122,245)[-61.35] (122,246)[-61.13] (122,247)[-60.92] (122,248)[-60.68] (122,249)[-60.42] (122,250)[-60.17] (122,251)[-59.94] (122,252)[-59.72] (122,253)[-59.52] (122,254)[-59.32] (122,255)[-59.13] (122,256)[-58.94] (122,257)[-58.77] (122,258)[-58.61] (122,259)[-58.51] (122,260)[-58.40] (122,261)[-58.30] (122,262)[-58.20] (122,263)[-58.10] (122,264)[-58.00] (122,265)[-57.91] (122,266)[-57.82] (122,267)[-57.73] (122,268)[-57.64] (122,269)[-57.55] (122,270)[-57.46] (122,271)[-57.37] (122,272)[-57.29] (122,273)[-57.21] (122,274)[-57.13] (122,275)[-57.05] (122,276)[-56.97] (122,277)[-56.89] (122,278)[-56.81] (122,279)[-56.75] (122,280)[-56.70] (122,281)[-56.65] (122,282)[-56.59] (122,283)[-56.54] (122,284)[-56.49] (122,285)[-56.44] (122,286)[-56.39] (122,287)[-56.34] (122,288)[-56.29] (122,289)[-56.24] (122,290)[-56.19] (122,291)[-56.14] (122,292)[-56.08] (122,293)[-56.03] (122,294)[-55.98] (122,295)[-55.92] (122,296)[-55.87] (122,297)[-55.82] (122,298)[-55.77] (122,299)[-55.72] (123,0)[-52.19] (123,1)[-52.12] (123,2)[-52.05] (123,3)[-51.98] (123,4)[-51.92] (123,5)[-51.85] (123,6)[-51.79] (123,7)[-51.72] (123,8)[-51.66] (123,9)[-51.60] (123,10)[-51.54] (123,11)[-51.57] (123,12)[-51.64] (123,13)[-51.72] (123,14)[-51.79] (123,15)[-51.87] (123,16)[-51.95] (123,17)[-52.03] (123,18)[-52.11] (123,19)[-52.20] (123,20)[-52.28] (123,21)[-52.40] (123,22)[-52.58] (123,23)[-52.77] (123,24)[-52.97] (123,25)[-53.18] (123,26)[-53.40] (123,27)[-53.62] (123,28)[-53.87] (123,29)[-54.12] (123,30)[-54.39] (123,31)[-54.68] (123,32)[-54.88] (123,33)[-55.09] (123,34)[-55.31] (123,35)[-55.54] (123,36)[-55.79] (123,37)[-56.05] (123,38)[-56.33] (123,39)[-56.62] (123,40)[-56.94] (123,41)[-57.28] (123,42)[-57.36] (123,43)[-57.35] (123,44)[-57.34] (123,45)[-57.33] (123,46)[-57.32] (123,47)[-57.31] (123,48)[-57.30] (123,49)[-57.28] (123,50)[-57.27] (123,51)[-57.26] (123,52)[-57.17] (123,53)[-56.99] (123,54)[-56.81] (123,55)[-56.64] (123,56)[-56.48] (123,57)[-56.32] (123,58)[-56.17] (123,59)[-56.02] (123,60)[-55.88] (123,61)[-55.74] (123,62)[-55.61] (123,63)[-55.49] (123,64)[-55.37] (123,65)[-55.26] (123,66)[-55.15] (123,67)[-55.04] (123,68)[-54.94] (123,69)[-54.83] (123,70)[-54.73] (123,71)[-54.63] (123,72)[-54.54] (123,73)[-54.44] (123,74)[-54.35] (123,75)[-54.25] (123,76)[-54.16] (123,77)[-54.07] (123,78)[-53.98] (123,79)[-53.90] (123,80)[-53.81] (123,81)[-53.73] (123,82)[-53.65] (123,83)[-53.56] (123,84)[-53.45] (123,85)[-53.34] (123,86)[-53.24] (123,87)[-53.14] (123,88)[-53.04] (123,89)[-52.95] (123,90)[-52.86] (123,91)[-52.76] (123,92)[-52.67] (123,93)[-52.58] (123,94)[-52.49] (123,95)[-52.40] (123,96)[-52.31] (123,97)[-52.22] (123,98)[-52.13] (123,99)[-52.05] (123,100)[-51.96] (123,101)[-51.88] (123,102)[-51.80] (123,103)[-51.72] (123,104)[-51.72] (123,105)[-51.73] (123,106)[-51.74] (123,107)[-51.75] (123,108)[-51.76] (123,109)[-51.76] (123,110)[-51.77] (123,111)[-51.78] (123,112)[-51.79] (123,113)[-51.80] (123,114)[-51.86] (123,115)[-51.95] (123,116)[-52.05] (123,117)[-52.15] (123,118)[-52.25] (123,119)[-52.36] (123,120)[-52.46] (123,121)[-52.57] (123,122)[-52.69] (123,123)[-52.80] (123,124)[-52.92] (123,125)[-53.05] (123,126)[-53.19] (123,127)[-53.33] (123,128)[-53.47] (123,129)[-53.62] (123,130)[-53.77] (123,131)[-53.93] (123,132)[-54.10] (123,133)[-54.27] (123,134)[-54.45] (123,135)[-54.54] (123,136)[-54.62] (123,137)[-54.71] (123,138)[-54.80] (123,139)[-54.90] (123,140)[-54.99] (123,141)[-55.09] (123,142)[-55.19] (123,143)[-55.29] (123,144)[-55.39] (123,145)[-55.48] (123,146)[-55.56] (123,147)[-55.65] (123,148)[-55.73] (123,149)[-55.82] (123,150)[-55.91] (123,151)[-56.00] (123,152)[-56.10] (123,153)[-56.19] (123,154)[-56.29] (123,155)[-56.40] (123,156)[-56.52] (123,157)[-56.65] (123,158)[-56.78] (123,159)[-56.91] (123,160)[-57.05] (123,161)[-57.20] (123,162)[-57.35] (123,163)[-57.50] (123,164)[-57.66] (123,165)[-57.83] (123,166)[-57.99] (123,167)[-58.16] (123,168)[-58.34] (123,169)[-58.53] (123,170)[-58.73] (123,171)[-58.93] (123,172)[-59.15] (123,173)[-59.37] (123,174)[-59.61] (123,175)[-59.86] (123,176)[-60.01] (123,177)[-60.12] (123,178)[-60.22] (123,179)[-60.33] (123,180)[-60.45] (123,181)[-60.56] (123,182)[-60.68] (123,183)[-60.81] (123,184)[-60.93] (123,185)[-61.06] (123,186)[-61.10] (123,187)[-60.99] (123,188)[-60.88] (123,189)[-60.78] (123,190)[-60.68] (123,191)[-60.58] (123,192)[-60.48] (123,193)[-60.39] (123,194)[-60.30] (123,195)[-60.20] (123,196)[-60.12] (123,197)[-60.08] (123,198)[-60.04] (123,199)[-60.00] (123,200)[-59.96] (123,201)[-59.93] (123,202)[-59.89] (123,203)[-59.85] (123,204)[-59.81] (123,205)[-59.78] (123,206)[-59.74] (123,207)[-59.83] (123,208)[-59.97] (123,209)[-60.11] (123,210)[-60.25] (123,211)[-60.40] (123,212)[-60.55] (123,213)[-60.71] (123,214)[-60.87] (123,215)[-61.05] (123,216)[-61.22] (123,217)[-61.42] (123,218)[-61.63] (123,219)[-61.85] (123,220)[-62.09] (123,221)[-62.34] (123,222)[-62.60] (123,223)[-62.88] (123,224)[-63.18] (123,225)[-63.50] (123,226)[-63.85] (123,227)[-64.15] (123,228)[-64.10] (123,229)[-64.06] (123,230)[-64.01] (123,231)[-63.97] (123,232)[-63.92] (123,233)[-63.88] (123,234)[-63.84] (123,235)[-63.80] (123,236)[-63.75] (123,237)[-63.71] (123,238)[-63.38] (123,239)[-63.03] (123,240)[-62.71] (123,241)[-62.41] (123,242)[-62.13] (123,243)[-61.86] (123,244)[-61.61] (123,245)[-61.38] (123,246)[-61.15] (123,247)[-60.94] (123,248)[-60.70] (123,249)[-60.44] (123,250)[-60.20] (123,251)[-59.97] (123,252)[-59.76] (123,253)[-59.55] (123,254)[-59.35] (123,255)[-59.16] (123,256)[-58.98] (123,257)[-58.81] (123,258)[-58.66] (123,259)[-58.55] (123,260)[-58.45] (123,261)[-58.34] (123,262)[-58.24] (123,263)[-58.15] (123,264)[-58.05] (123,265)[-57.96] (123,266)[-57.87] (123,267)[-57.78] (123,268)[-57.69] (123,269)[-57.60] (123,270)[-57.50] (123,271)[-57.41] (123,272)[-57.33] (123,273)[-57.24] (123,274)[-57.15] (123,275)[-57.07] (123,276)[-56.99] (123,277)[-56.91] (123,278)[-56.83] (123,279)[-56.76] (123,280)[-56.70] (123,281)[-56.65] (123,282)[-56.59] (123,283)[-56.53] (123,284)[-56.48] (123,285)[-56.42] (123,286)[-56.37] (123,287)[-56.31] (123,288)[-56.26] (123,289)[-56.21] (123,290)[-56.14] (123,291)[-56.08] (123,292)[-56.02] (123,293)[-55.96] (123,294)[-55.90] (123,295)[-55.84] (123,296)[-55.78] (123,297)[-55.73] (123,298)[-55.67] (123,299)[-55.61] (124,0)[-52.12] (124,1)[-52.05] (124,2)[-51.99] (124,3)[-51.92] (124,4)[-51.86] (124,5)[-51.79] (124,6)[-51.73] (124,7)[-51.67] (124,8)[-51.60] (124,9)[-51.54] (124,10)[-51.48] (124,11)[-51.52] (124,12)[-51.59] (124,13)[-51.67] (124,14)[-51.75] (124,15)[-51.83] (124,16)[-51.91] (124,17)[-51.99] (124,18)[-52.07] (124,19)[-52.16] (124,20)[-52.25] (124,21)[-52.37] (124,22)[-52.55] (124,23)[-52.74] (124,24)[-52.94] (124,25)[-53.14] (124,26)[-53.36] (124,27)[-53.59] (124,28)[-53.83] (124,29)[-54.09] (124,30)[-54.36] (124,31)[-54.64] (124,32)[-54.84] (124,33)[-55.04] (124,34)[-55.26] (124,35)[-55.49] (124,36)[-55.73] (124,37)[-55.98] (124,38)[-56.25] (124,39)[-56.54] (124,40)[-56.85] (124,41)[-57.18] (124,42)[-57.25] (124,43)[-57.23] (124,44)[-57.21] (124,45)[-57.19] (124,46)[-57.18] (124,47)[-57.16] (124,48)[-57.14] (124,49)[-57.12] (124,50)[-57.10] (124,51)[-57.09] (124,52)[-56.99] (124,53)[-56.81] (124,54)[-56.64] (124,55)[-56.48] (124,56)[-56.32] (124,57)[-56.17] (124,58)[-56.02] (124,59)[-55.87] (124,60)[-55.74] (124,61)[-55.60] (124,62)[-55.47] (124,63)[-55.36] (124,64)[-55.26] (124,65)[-55.15] (124,66)[-55.05] (124,67)[-54.95] (124,68)[-54.85] (124,69)[-54.75] (124,70)[-54.66] (124,71)[-54.57] (124,72)[-54.48] (124,73)[-54.38] (124,74)[-54.29] (124,75)[-54.20] (124,76)[-54.11] (124,77)[-54.02] (124,78)[-53.93] (124,79)[-53.85] (124,80)[-53.77] (124,81)[-53.68] (124,82)[-53.60] (124,83)[-53.50] (124,84)[-53.39] (124,85)[-53.27] (124,86)[-53.16] (124,87)[-53.05] (124,88)[-52.95] (124,89)[-52.85] (124,90)[-52.75] (124,91)[-52.65] (124,92)[-52.55] (124,93)[-52.46] (124,94)[-52.35] (124,95)[-52.24] (124,96)[-52.14] (124,97)[-52.04] (124,98)[-51.94] (124,99)[-51.85] (124,100)[-51.75] (124,101)[-51.66] (124,102)[-51.57] (124,103)[-51.49] (124,104)[-51.48] (124,105)[-51.48] (124,106)[-51.48] (124,107)[-51.48] (124,108)[-51.48] (124,109)[-51.48] (124,110)[-51.48] (124,111)[-51.48] (124,112)[-51.48] (124,113)[-51.48] (124,114)[-51.53] (124,115)[-51.63] (124,116)[-51.72] (124,117)[-51.82] (124,118)[-51.92] (124,119)[-52.03] (124,120)[-52.13] (124,121)[-52.24] (124,122)[-52.35] (124,123)[-52.47] (124,124)[-52.59] (124,125)[-52.74] (124,126)[-52.89] (124,127)[-53.04] (124,128)[-53.20] (124,129)[-53.37] (124,130)[-53.54] (124,131)[-53.72] (124,132)[-53.91] (124,133)[-54.11] (124,134)[-54.32] (124,135)[-54.43] (124,136)[-54.55] (124,137)[-54.67] (124,138)[-54.80] (124,139)[-54.93] (124,140)[-55.06] (124,141)[-55.20] (124,142)[-55.34] (124,143)[-55.48] (124,144)[-55.64] (124,145)[-55.75] (124,146)[-55.86] (124,147)[-55.96] (124,148)[-56.07] (124,149)[-56.18] (124,150)[-56.29] (124,151)[-56.40] (124,152)[-56.52] (124,153)[-56.64] (124,154)[-56.77] (124,155)[-56.89] (124,156)[-57.01] (124,157)[-57.13] (124,158)[-57.26] (124,159)[-57.39] (124,160)[-57.53] (124,161)[-57.66] (124,162)[-57.81] (124,163)[-57.96] (124,164)[-58.11] (124,165)[-58.27] (124,166)[-58.41] (124,167)[-58.56] (124,168)[-58.71] (124,169)[-58.87] (124,170)[-59.03] (124,171)[-59.20] (124,172)[-59.38] (124,173)[-59.56] (124,174)[-59.75] (124,175)[-59.95] (124,176)[-60.06] (124,177)[-60.14] (124,178)[-60.21] (124,179)[-60.29] (124,180)[-60.37] (124,181)[-60.45] (124,182)[-60.53] (124,183)[-60.61] (124,184)[-60.69] (124,185)[-60.78] (124,186)[-60.78] (124,187)[-60.68] (124,188)[-60.58] (124,189)[-60.48] (124,190)[-60.39] (124,191)[-60.29] (124,192)[-60.20] (124,193)[-60.11] (124,194)[-60.02] (124,195)[-59.93] (124,196)[-59.85] (124,197)[-59.83] (124,198)[-59.81] (124,199)[-59.78] (124,200)[-59.76] (124,201)[-59.73] (124,202)[-59.71] (124,203)[-59.68] (124,204)[-59.66] (124,205)[-59.64] (124,206)[-59.61] (124,207)[-59.72] (124,208)[-59.86] (124,209)[-60.00] (124,210)[-60.16] (124,211)[-60.31] (124,212)[-60.47] (124,213)[-60.64] (124,214)[-60.82] (124,215)[-61.00] (124,216)[-61.19] (124,217)[-61.39] (124,218)[-61.61] (124,219)[-61.83] (124,220)[-62.06] (124,221)[-62.31] (124,222)[-62.58] (124,223)[-62.86] (124,224)[-63.16] (124,225)[-63.48] (124,226)[-63.83] (124,227)[-64.14] (124,228)[-64.09] (124,229)[-64.03] (124,230)[-63.98] (124,231)[-63.93] (124,232)[-63.88] (124,233)[-63.83] (124,234)[-63.78] (124,235)[-63.73] (124,236)[-63.69] (124,237)[-63.64] (124,238)[-63.31] (124,239)[-62.96] (124,240)[-62.64] (124,241)[-62.35] (124,242)[-62.07] (124,243)[-61.81] (124,244)[-61.56] (124,245)[-61.32] (124,246)[-61.10] (124,247)[-60.89] (124,248)[-60.66] (124,249)[-60.41] (124,250)[-60.18] (124,251)[-59.95] (124,252)[-59.74] (124,253)[-59.54] (124,254)[-59.35] (124,255)[-59.16] (124,256)[-58.99] (124,257)[-58.82] (124,258)[-58.67] (124,259)[-58.56] (124,260)[-58.46] (124,261)[-58.36] (124,262)[-58.26] (124,263)[-58.17] (124,264)[-58.07] (124,265)[-57.98] (124,266)[-57.89] (124,267)[-57.80] (124,268)[-57.72] (124,269)[-57.62] (124,270)[-57.52] (124,271)[-57.43] (124,272)[-57.34] (124,273)[-57.24] (124,274)[-57.16] (124,275)[-57.07] (124,276)[-56.98] (124,277)[-56.90] (124,278)[-56.82] (124,279)[-56.75] (124,280)[-56.68] (124,281)[-56.62] (124,282)[-56.56] (124,283)[-56.50] (124,284)[-56.44] (124,285)[-56.38] (124,286)[-56.32] (124,287)[-56.26] (124,288)[-56.21] (124,289)[-56.15] (124,290)[-56.07] (124,291)[-56.01] (124,292)[-55.94] (124,293)[-55.87] (124,294)[-55.80] (124,295)[-55.74] (124,296)[-55.68] (124,297)[-55.61] (124,298)[-55.55] (124,299)[-55.49] (125,0)[-52.08] (125,1)[-52.01] (125,2)[-51.94] (125,3)[-51.88] (125,4)[-51.81] (125,5)[-51.75] (125,6)[-51.69] (125,7)[-51.62] (125,8)[-51.56] (125,9)[-51.50] (125,10)[-51.44] (125,11)[-51.48] (125,12)[-51.55] (125,13)[-51.63] (125,14)[-51.71] (125,15)[-51.79] (125,16)[-51.87] (125,17)[-51.96] (125,18)[-52.04] (125,19)[-52.13] (125,20)[-52.22] (125,21)[-52.34] (125,22)[-52.52] (125,23)[-52.71] (125,24)[-52.90] (125,25)[-53.11] (125,26)[-53.33] (125,27)[-53.55] (125,28)[-53.79] (125,29)[-54.05] (125,30)[-54.32] (125,31)[-54.60] (125,32)[-54.79] (125,33)[-54.99] (125,34)[-55.21] (125,35)[-55.43] (125,36)[-55.66] (125,37)[-55.91] (125,38)[-56.17] (125,39)[-56.45] (125,40)[-56.75] (125,41)[-57.07] (125,42)[-57.13] (125,43)[-57.11] (125,44)[-57.08] (125,45)[-57.06] (125,46)[-57.04] (125,47)[-57.01] (125,48)[-56.99] (125,49)[-56.97] (125,50)[-56.94] (125,51)[-56.92] (125,52)[-56.83] (125,53)[-56.66] (125,54)[-56.49] (125,55)[-56.33] (125,56)[-56.17] (125,57)[-56.03] (125,58)[-55.88] (125,59)[-55.74] (125,60)[-55.61] (125,61)[-55.48] (125,62)[-55.35] (125,63)[-55.25] (125,64)[-55.15] (125,65)[-55.06] (125,66)[-54.96] (125,67)[-54.87] (125,68)[-54.78] (125,69)[-54.69] (125,70)[-54.60] (125,71)[-54.52] (125,72)[-54.43] (125,73)[-54.34] (125,74)[-54.24] (125,75)[-54.14] (125,76)[-54.04] (125,77)[-53.95] (125,78)[-53.86] (125,79)[-53.77] (125,80)[-53.68] (125,81)[-53.59] (125,82)[-53.51] (125,83)[-53.40] (125,84)[-53.27] (125,85)[-53.14] (125,86)[-53.02] (125,87)[-52.90] (125,88)[-52.78] (125,89)[-52.66] (125,90)[-52.55] (125,91)[-52.44] (125,92)[-52.34] (125,93)[-52.23] (125,94)[-52.11] (125,95)[-51.99] (125,96)[-51.88] (125,97)[-51.76] (125,98)[-51.65] (125,99)[-51.55] (125,100)[-51.44] (125,101)[-51.34] (125,102)[-51.24] (125,103)[-51.15] (125,104)[-51.13] (125,105)[-51.12] (125,106)[-51.11] (125,107)[-51.10] (125,108)[-51.09] (125,109)[-51.08] (125,110)[-51.07] (125,111)[-51.06] (125,112)[-51.05] (125,113)[-51.04] (125,114)[-51.09] (125,115)[-51.18] (125,116)[-51.28] (125,117)[-51.37] (125,118)[-51.47] (125,119)[-51.57] (125,120)[-51.67] (125,121)[-51.77] (125,122)[-51.88] (125,123)[-51.99] (125,124)[-52.11] (125,125)[-52.26] (125,126)[-52.42] (125,127)[-52.58] (125,128)[-52.75] (125,129)[-52.92] (125,130)[-53.11] (125,131)[-53.30] (125,132)[-53.50] (125,133)[-53.71] (125,134)[-53.93] (125,135)[-54.07] (125,136)[-54.22] (125,137)[-54.38] (125,138)[-54.54] (125,139)[-54.70] (125,140)[-54.87] (125,141)[-55.05] (125,142)[-55.24] (125,143)[-55.44] (125,144)[-55.64] (125,145)[-55.79] (125,146)[-55.92] (125,147)[-56.04] (125,148)[-56.18] (125,149)[-56.31] (125,150)[-56.45] (125,151)[-56.59] (125,152)[-56.74] (125,153)[-56.90] (125,154)[-57.06] (125,155)[-57.20] (125,156)[-57.31] (125,157)[-57.42] (125,158)[-57.54] (125,159)[-57.66] (125,160)[-57.78] (125,161)[-57.90] (125,162)[-58.03] (125,163)[-58.17] (125,164)[-58.30] (125,165)[-58.44] (125,166)[-58.55] (125,167)[-58.66] (125,168)[-58.77] (125,169)[-58.88] (125,170)[-59.00] (125,171)[-59.12] (125,172)[-59.24] (125,173)[-59.37] (125,174)[-59.50] (125,175)[-59.64] (125,176)[-59.71] (125,177)[-59.75] (125,178)[-59.79] (125,179)[-59.84] (125,180)[-59.88] (125,181)[-59.93] (125,182)[-59.98] (125,183)[-60.02] (125,184)[-60.07] (125,185)[-60.12] (125,186)[-60.12] (125,187)[-60.05] (125,188)[-59.98] (125,189)[-59.91] (125,190)[-59.84] (125,191)[-59.78] (125,192)[-59.71] (125,193)[-59.65] (125,194)[-59.59] (125,195)[-59.53] (125,196)[-59.47] (125,197)[-59.48] (125,198)[-59.48] (125,199)[-59.49] (125,200)[-59.49] (125,201)[-59.50] (125,202)[-59.51] (125,203)[-59.51] (125,204)[-59.52] (125,205)[-59.52] (125,206)[-59.53] (125,207)[-59.65] (125,208)[-59.80] (125,209)[-59.96] (125,210)[-60.13] (125,211)[-60.30] (125,212)[-60.49] (125,213)[-60.67] (125,214)[-60.87] (125,215)[-61.08] (125,216)[-61.30] (125,217)[-61.51] (125,218)[-61.71] (125,219)[-61.92] (125,220)[-62.15] (125,221)[-62.38] (125,222)[-62.64] (125,223)[-62.90] (125,224)[-63.18] (125,225)[-63.49] (125,226)[-63.81] (125,227)[-64.09] (125,228)[-64.00] (125,229)[-63.92] (125,230)[-63.84] (125,231)[-63.77] (125,232)[-63.69] (125,233)[-63.61] (125,234)[-63.54] (125,235)[-63.47] (125,236)[-63.40] (125,237)[-63.33] (125,238)[-63.01] (125,239)[-62.68] (125,240)[-62.37] (125,241)[-62.08] (125,242)[-61.81] (125,243)[-61.56] (125,244)[-61.32] (125,245)[-61.09] (125,246)[-60.87] (125,247)[-60.67] (125,248)[-60.45] (125,249)[-60.22] (125,250)[-60.00] (125,251)[-59.79] (125,252)[-59.60] (125,253)[-59.41] (125,254)[-59.23] (125,255)[-59.05] (125,256)[-58.89] (125,257)[-58.73] (125,258)[-58.59] (125,259)[-58.48] (125,260)[-58.39] (125,261)[-58.29] (125,262)[-58.20] (125,263)[-58.11] (125,264)[-58.02] (125,265)[-57.93] (125,266)[-57.84] (125,267)[-57.76] (125,268)[-57.67] (125,269)[-57.57] (125,270)[-57.47] (125,271)[-57.38] (125,272)[-57.28] (125,273)[-57.19] (125,274)[-57.09] (125,275)[-57.00] (125,276)[-56.92] (125,277)[-56.83] (125,278)[-56.75] (125,279)[-56.67] (125,280)[-56.60] (125,281)[-56.53] (125,282)[-56.47] (125,283)[-56.40] (125,284)[-56.34] (125,285)[-56.27] (125,286)[-56.21] (125,287)[-56.15] (125,288)[-56.09] (125,289)[-56.02] (125,290)[-55.95] (125,291)[-55.88] (125,292)[-55.80] (125,293)[-55.73] (125,294)[-55.66] (125,295)[-55.59] (125,296)[-55.52] (125,297)[-55.46] (125,298)[-55.39] (125,299)[-55.33] (126,0)[-52.04] (126,1)[-51.97] (126,2)[-51.90] (126,3)[-51.84] (126,4)[-51.77] (126,5)[-51.71] (126,6)[-51.64] (126,7)[-51.58] (126,8)[-51.52] (126,9)[-51.46] (126,10)[-51.40] (126,11)[-51.44] (126,12)[-51.51] (126,13)[-51.59] (126,14)[-51.67] (126,15)[-51.75] (126,16)[-51.84] (126,17)[-51.92] (126,18)[-52.01] (126,19)[-52.10] (126,20)[-52.19] (126,21)[-52.31] (126,22)[-52.49] (126,23)[-52.68] (126,24)[-52.87] (126,25)[-53.08] (126,26)[-53.29] (126,27)[-53.52] (126,28)[-53.76] (126,29)[-54.01] (126,30)[-54.28] (126,31)[-54.56] (126,32)[-54.75] (126,33)[-54.94] (126,34)[-55.15] (126,35)[-55.37] (126,36)[-55.60] (126,37)[-55.84] (126,38)[-56.09] (126,39)[-56.37] (126,40)[-56.65] (126,41)[-56.96] (126,42)[-57.02] (126,43)[-56.99] (126,44)[-56.96] (126,45)[-56.93] (126,46)[-56.90] (126,47)[-56.87] (126,48)[-56.85] (126,49)[-56.82] (126,50)[-56.79] (126,51)[-56.76] (126,52)[-56.67] (126,53)[-56.50] (126,54)[-56.34] (126,55)[-56.18] (126,56)[-56.03] (126,57)[-55.89] (126,58)[-55.75] (126,59)[-55.61] (126,60)[-55.48] (126,61)[-55.35] (126,62)[-55.23] (126,63)[-55.14] (126,64)[-55.05] (126,65)[-54.96] (126,66)[-54.88] (126,67)[-54.79] (126,68)[-54.71] (126,69)[-54.63] (126,70)[-54.55] (126,71)[-54.47] (126,72)[-54.39] (126,73)[-54.29] (126,74)[-54.18] (126,75)[-54.08] (126,76)[-53.98] (126,77)[-53.88] (126,78)[-53.78] (126,79)[-53.69] (126,80)[-53.60] (126,81)[-53.51] (126,82)[-53.42] (126,83)[-53.30] (126,84)[-53.15] (126,85)[-53.01] (126,86)[-52.88] (126,87)[-52.74] (126,88)[-52.61] (126,89)[-52.49] (126,90)[-52.37] (126,91)[-52.25] (126,92)[-52.14] (126,93)[-52.02] (126,94)[-51.88] (126,95)[-51.75] (126,96)[-51.63] (126,97)[-51.50] (126,98)[-51.38] (126,99)[-51.27] (126,100)[-51.15] (126,101)[-51.04] (126,102)[-50.94] (126,103)[-50.83] (126,104)[-50.80] (126,105)[-50.79] (126,106)[-50.77] (126,107)[-50.75] (126,108)[-50.73] (126,109)[-50.72] (126,110)[-50.70] (126,111)[-50.68] (126,112)[-50.67] (126,113)[-50.65] (126,114)[-50.69] (126,115)[-50.78] (126,116)[-50.87] (126,117)[-50.96] (126,118)[-51.06] (126,119)[-51.15] (126,120)[-51.25] (126,121)[-51.35] (126,122)[-51.45] (126,123)[-51.56] (126,124)[-51.68] (126,125)[-51.84] (126,126)[-52.00] (126,127)[-52.17] (126,128)[-52.34] (126,129)[-52.52] (126,130)[-52.71] (126,131)[-52.91] (126,132)[-53.12] (126,133)[-53.34] (126,134)[-53.57] (126,135)[-53.74] (126,136)[-53.91] (126,137)[-54.10] (126,138)[-54.29] (126,139)[-54.49] (126,140)[-54.70] (126,141)[-54.92] (126,142)[-55.15] (126,143)[-55.39] (126,144)[-55.65] (126,145)[-55.84] (126,146)[-55.98] (126,147)[-56.13] (126,148)[-56.29] (126,149)[-56.45] (126,150)[-56.62] (126,151)[-56.79] (126,152)[-56.98] (126,153)[-57.17] (126,154)[-57.37] (126,155)[-57.54] (126,156)[-57.63] (126,157)[-57.73] (126,158)[-57.83] (126,159)[-57.94] (126,160)[-58.05] (126,161)[-58.16] (126,162)[-58.27] (126,163)[-58.39] (126,164)[-58.50] (126,165)[-58.62] (126,166)[-58.69] (126,167)[-58.76] (126,168)[-58.83] (126,169)[-58.90] (126,170)[-58.97] (126,171)[-59.04] (126,172)[-59.11] (126,173)[-59.19] (126,174)[-59.26] (126,175)[-59.34] (126,176)[-59.38] (126,177)[-59.40] (126,178)[-59.41] (126,179)[-59.43] (126,180)[-59.45] (126,181)[-59.47] (126,182)[-59.49] (126,183)[-59.51] (126,184)[-59.53] (126,185)[-59.55] (126,186)[-59.54] (126,187)[-59.50] (126,188)[-59.45] (126,189)[-59.41] (126,190)[-59.36] (126,191)[-59.32] (126,192)[-59.28] (126,193)[-59.24] (126,194)[-59.20] (126,195)[-59.15] (126,196)[-59.12] (126,197)[-59.15] (126,198)[-59.18] (126,199)[-59.22] (126,200)[-59.25] (126,201)[-59.28] (126,202)[-59.31] (126,203)[-59.35] (126,204)[-59.38] (126,205)[-59.41] (126,206)[-59.44] (126,207)[-59.58] (126,208)[-59.75] (126,209)[-59.92] (126,210)[-60.11] (126,211)[-60.30] (126,212)[-60.50] (126,213)[-60.71] (126,214)[-60.93] (126,215)[-61.16] (126,216)[-61.40] (126,217)[-61.62] (126,218)[-61.82] (126,219)[-62.02] (126,220)[-62.23] (126,221)[-62.46] (126,222)[-62.69] (126,223)[-62.94] (126,224)[-63.21] (126,225)[-63.49] (126,226)[-63.79] (126,227)[-64.04] (126,228)[-63.92] (126,229)[-63.82] (126,230)[-63.71] (126,231)[-63.61] (126,232)[-63.51] (126,233)[-63.41] (126,234)[-63.31] (126,235)[-63.22] (126,236)[-63.12] (126,237)[-63.03] (126,238)[-62.72] (126,239)[-62.40] (126,240)[-62.11] (126,241)[-61.83] (126,242)[-61.57] (126,243)[-61.32] (126,244)[-61.09] (126,245)[-60.86] (126,246)[-60.65] (126,247)[-60.45] (126,248)[-60.24] (126,249)[-60.03] (126,250)[-59.83] (126,251)[-59.64] (126,252)[-59.46] (126,253)[-59.28] (126,254)[-59.11] (126,255)[-58.95] (126,256)[-58.79] (126,257)[-58.64] (126,258)[-58.51] (126,259)[-58.41] (126,260)[-58.32] (126,261)[-58.22] (126,262)[-58.13] (126,263)[-58.05] (126,264)[-57.96] (126,265)[-57.88] (126,266)[-57.79] (126,267)[-57.71] (126,268)[-57.63] (126,269)[-57.53] (126,270)[-57.42] (126,271)[-57.32] (126,272)[-57.22] (126,273)[-57.13] (126,274)[-57.03] (126,275)[-56.94] (126,276)[-56.85] (126,277)[-56.76] (126,278)[-56.67] (126,279)[-56.60] (126,280)[-56.52] (126,281)[-56.45] (126,282)[-56.38] (126,283)[-56.31] (126,284)[-56.24] (126,285)[-56.17] (126,286)[-56.11] (126,287)[-56.04] (126,288)[-55.98] (126,289)[-55.91] (126,290)[-55.83] (126,291)[-55.75] (126,292)[-55.67] (126,293)[-55.60] (126,294)[-55.52] (126,295)[-55.45] (126,296)[-55.38] (126,297)[-55.31] (126,298)[-55.24] (126,299)[-55.17] (127,0)[-51.99] (127,1)[-51.93] (127,2)[-51.86] (127,3)[-51.79] (127,4)[-51.73] (127,5)[-51.67] (127,6)[-51.60] (127,7)[-51.54] (127,8)[-51.48] (127,9)[-51.42] (127,10)[-51.36] (127,11)[-51.40] (127,12)[-51.47] (127,13)[-51.55] (127,14)[-51.64] (127,15)[-51.72] (127,16)[-51.80] (127,17)[-51.89] (127,18)[-51.98] (127,19)[-52.07] (127,20)[-52.16] (127,21)[-52.28] (127,22)[-52.46] (127,23)[-52.65] (127,24)[-52.84] (127,25)[-53.05] (127,26)[-53.26] (127,27)[-53.48] (127,28)[-53.72] (127,29)[-53.97] (127,30)[-54.24] (127,31)[-54.52] (127,32)[-54.70] (127,33)[-54.90] (127,34)[-55.10] (127,35)[-55.31] (127,36)[-55.53] (127,37)[-55.77] (127,38)[-56.02] (127,39)[-56.28] (127,40)[-56.56] (127,41)[-56.86] (127,42)[-56.91] (127,43)[-56.88] (127,44)[-56.84] (127,45)[-56.81] (127,46)[-56.77] (127,47)[-56.74] (127,48)[-56.71] (127,49)[-56.67] (127,50)[-56.64] (127,51)[-56.61] (127,52)[-56.51] (127,53)[-56.35] (127,54)[-56.20] (127,55)[-56.05] (127,56)[-55.90] (127,57)[-55.76] (127,58)[-55.62] (127,59)[-55.49] (127,60)[-55.36] (127,61)[-55.24] (127,62)[-55.12] (127,63)[-55.04] (127,64)[-54.95] (127,65)[-54.87] (127,66)[-54.79] (127,67)[-54.72] (127,68)[-54.64] (127,69)[-54.57] (127,70)[-54.49] (127,71)[-54.42] (127,72)[-54.35] (127,73)[-54.24] (127,74)[-54.13] (127,75)[-54.02] (127,76)[-53.92] (127,77)[-53.81] (127,78)[-53.71] (127,79)[-53.61] (127,80)[-53.52] (127,81)[-53.42] (127,82)[-53.33] (127,83)[-53.20] (127,84)[-53.04] (127,85)[-52.89] (127,86)[-52.74] (127,87)[-52.60] (127,88)[-52.46] (127,89)[-52.32] (127,90)[-52.19] (127,91)[-52.06] (127,92)[-51.94] (127,93)[-51.82] (127,94)[-51.67] (127,95)[-51.53] (127,96)[-51.39] (127,97)[-51.26] (127,98)[-51.13] (127,99)[-51.00] (127,100)[-50.88] (127,101)[-50.76] (127,102)[-50.65] (127,103)[-50.54] (127,104)[-50.50] (127,105)[-50.48] (127,106)[-50.45] (127,107)[-50.43] (127,108)[-50.41] (127,109)[-50.38] (127,110)[-50.36] (127,111)[-50.33] (127,112)[-50.31] (127,113)[-50.29] (127,114)[-50.33] (127,115)[-50.41] (127,116)[-50.50] (127,117)[-50.59] (127,118)[-50.68] (127,119)[-50.77] (127,120)[-50.87] (127,121)[-50.97] (127,122)[-51.07] (127,123)[-51.17] (127,124)[-51.29] (127,125)[-51.45] (127,126)[-51.61] (127,127)[-51.79] (127,128)[-51.97] (127,129)[-52.15] (127,130)[-52.35] (127,131)[-52.56] (127,132)[-52.77] (127,133)[-53.00] (127,134)[-53.24] (127,135)[-53.43] (127,136)[-53.63] (127,137)[-53.84] (127,138)[-54.05] (127,139)[-54.28] (127,140)[-54.52] (127,141)[-54.78] (127,142)[-55.05] (127,143)[-55.34] (127,144)[-55.66] (127,145)[-55.88] (127,146)[-56.04] (127,147)[-56.22] (127,148)[-56.40] (127,149)[-56.59] (127,150)[-56.79] (127,151)[-57.00] (127,152)[-57.22] (127,153)[-57.46] (127,154)[-57.70] (127,155)[-57.90] (127,156)[-57.98] (127,157)[-58.07] (127,158)[-58.15] (127,159)[-58.24] (127,160)[-58.33] (127,161)[-58.43] (127,162)[-58.52] (127,163)[-58.62] (127,164)[-58.72] (127,165)[-58.82] (127,166)[-58.84] (127,167)[-58.86] (127,168)[-58.89] (127,169)[-58.91] (127,170)[-58.94] (127,171)[-58.96] (127,172)[-58.99] (127,173)[-59.01] (127,174)[-59.04] (127,175)[-59.07] (127,176)[-59.07] (127,177)[-59.07] (127,178)[-59.06] (127,179)[-59.06] (127,180)[-59.06] (127,181)[-59.05] (127,182)[-59.05] (127,183)[-59.05] (127,184)[-59.05] (127,185)[-59.04] (127,186)[-59.03] (127,187)[-59.01] (127,188)[-58.98] (127,189)[-58.96] (127,190)[-58.93] (127,191)[-58.91] (127,192)[-58.88] (127,193)[-58.86] (127,194)[-58.83] (127,195)[-58.81] (127,196)[-58.80] (127,197)[-58.85] (127,198)[-58.90] (127,199)[-58.96] (127,200)[-59.01] (127,201)[-59.07] (127,202)[-59.13] (127,203)[-59.18] (127,204)[-59.24] (127,205)[-59.30] (127,206)[-59.36] (127,207)[-59.51] (127,208)[-59.70] (127,209)[-59.89] (127,210)[-60.08] (127,211)[-60.29] (127,212)[-60.51] (127,213)[-60.74] (127,214)[-60.98] (127,215)[-61.24] (127,216)[-61.51] (127,217)[-61.74] (127,218)[-61.93] (127,219)[-62.12] (127,220)[-62.32] (127,221)[-62.53] (127,222)[-62.75] (127,223)[-62.98] (127,224)[-63.23] (127,225)[-63.49] (127,226)[-63.77] (127,227)[-63.99] (127,228)[-63.85] (127,229)[-63.71] (127,230)[-63.58] (127,231)[-63.45] (127,232)[-63.33] (127,233)[-63.21] (127,234)[-63.09] (127,235)[-62.98] (127,236)[-62.87] (127,237)[-62.76] (127,238)[-62.46] (127,239)[-62.15] (127,240)[-61.86] (127,241)[-61.59] (127,242)[-61.34] (127,243)[-61.10] (127,244)[-60.87] (127,245)[-60.65] (127,246)[-60.44] (127,247)[-60.25] (127,248)[-60.05] (127,249)[-59.86] (127,250)[-59.67] (127,251)[-59.49] (127,252)[-59.32] (127,253)[-59.16] (127,254)[-59.00] (127,255)[-58.85] (127,256)[-58.70] (127,257)[-58.56] (127,258)[-58.43] (127,259)[-58.34] (127,260)[-58.25] (127,261)[-58.16] (127,262)[-58.07] (127,263)[-57.99] (127,264)[-57.90] (127,265)[-57.82] (127,266)[-57.74] (127,267)[-57.66] (127,268)[-57.59] (127,269)[-57.48] (127,270)[-57.37] (127,271)[-57.27] (127,272)[-57.17] (127,273)[-57.07] (127,274)[-56.97] (127,275)[-56.88] (127,276)[-56.78] (127,277)[-56.69] (127,278)[-56.60] (127,279)[-56.52] (127,280)[-56.44] (127,281)[-56.37] (127,282)[-56.29] (127,283)[-56.22] (127,284)[-56.15] (127,285)[-56.07] (127,286)[-56.00] (127,287)[-55.93] (127,288)[-55.87] (127,289)[-55.79] (127,290)[-55.71] (127,291)[-55.63] (127,292)[-55.55] (127,293)[-55.47] (127,294)[-55.39] (127,295)[-55.31] (127,296)[-55.24] (127,297)[-55.16] (127,298)[-55.09] (127,299)[-55.02] (128,0)[-51.95] (128,1)[-51.88] (128,2)[-51.82] (128,3)[-51.75] (128,4)[-51.69] (128,5)[-51.62] (128,6)[-51.56] (128,7)[-51.50] (128,8)[-51.44] (128,9)[-51.38] (128,10)[-51.32] (128,11)[-51.36] (128,12)[-51.44] (128,13)[-51.52] (128,14)[-51.60] (128,15)[-51.68] (128,16)[-51.77] (128,17)[-51.86] (128,18)[-51.94] (128,19)[-52.03] (128,20)[-52.13] (128,21)[-52.25] (128,22)[-52.43] (128,23)[-52.62] (128,24)[-52.81] (128,25)[-53.01] (128,26)[-53.23] (128,27)[-53.45] (128,28)[-53.69] (128,29)[-53.94] (128,30)[-54.20] (128,31)[-54.48] (128,32)[-54.66] (128,33)[-54.85] (128,34)[-55.04] (128,35)[-55.25] (128,36)[-55.47] (128,37)[-55.70] (128,38)[-55.94] (128,39)[-56.20] (128,40)[-56.47] (128,41)[-56.76] (128,42)[-56.80] (128,43)[-56.76] (128,44)[-56.72] (128,45)[-56.69] (128,46)[-56.65] (128,47)[-56.61] (128,48)[-56.57] (128,49)[-56.53] (128,50)[-56.50] (128,51)[-56.46] (128,52)[-56.37] (128,53)[-56.21] (128,54)[-56.06] (128,55)[-55.91] (128,56)[-55.77] (128,57)[-55.63] (128,58)[-55.50] (128,59)[-55.37] (128,60)[-55.24] (128,61)[-55.12] (128,62)[-55.01] (128,63)[-54.93] (128,64)[-54.86] (128,65)[-54.78] (128,66)[-54.71] (128,67)[-54.64] (128,68)[-54.57] (128,69)[-54.50] (128,70)[-54.44] (128,71)[-54.37] (128,72)[-54.31] (128,73)[-54.20] (128,74)[-54.08] (128,75)[-53.96] (128,76)[-53.85] (128,77)[-53.75] (128,78)[-53.64] (128,79)[-53.54] (128,80)[-53.44] (128,81)[-53.34] (128,82)[-53.24] (128,83)[-53.10] (128,84)[-52.93] (128,85)[-52.77] (128,86)[-52.61] (128,87)[-52.45] (128,88)[-52.30] (128,89)[-52.16] (128,90)[-52.02] (128,91)[-51.89] (128,92)[-51.76] (128,93)[-51.62] (128,94)[-51.46] (128,95)[-51.31] (128,96)[-51.17] (128,97)[-51.02] (128,98)[-50.89] (128,99)[-50.75] (128,100)[-50.63] (128,101)[-50.50] (128,102)[-50.38] (128,103)[-50.26] (128,104)[-50.22] (128,105)[-50.19] (128,106)[-50.16] (128,107)[-50.13] (128,108)[-50.10] (128,109)[-50.07] (128,110)[-50.04] (128,111)[-50.01] (128,112)[-49.98] (128,113)[-49.95] (128,114)[-49.99] (128,115)[-50.07] (128,116)[-50.16] (128,117)[-50.25] (128,118)[-50.34] (128,119)[-50.43] (128,120)[-50.52] (128,121)[-50.61] (128,122)[-50.71] (128,123)[-50.81] (128,124)[-50.93] (128,125)[-51.09] (128,126)[-51.26] (128,127)[-51.44] (128,128)[-51.62] (128,129)[-51.82] (128,130)[-52.02] (128,131)[-52.23] (128,132)[-52.45] (128,133)[-52.68] (128,134)[-52.93] (128,135)[-53.14] (128,136)[-53.36] (128,137)[-53.59] (128,138)[-53.83] (128,139)[-54.09] (128,140)[-54.36] (128,141)[-54.65] (128,142)[-54.96] (128,143)[-55.30] (128,144)[-55.66] (128,145)[-55.92] (128,146)[-56.11] (128,147)[-56.31] (128,148)[-56.52] (128,149)[-56.74] (128,150)[-56.98] (128,151)[-57.22] (128,152)[-57.49] (128,153)[-57.76] (128,154)[-58.06] (128,155)[-58.29] (128,156)[-58.36] (128,157)[-58.43] (128,158)[-58.50] (128,159)[-58.57] (128,160)[-58.64] (128,161)[-58.71] (128,162)[-58.79] (128,163)[-58.86] (128,164)[-58.94] (128,165)[-59.01] (128,166)[-58.99] (128,167)[-58.97] (128,168)[-58.95] (128,169)[-58.93] (128,170)[-58.91] (128,171)[-58.89] (128,172)[-58.87] (128,173)[-58.85] (128,174)[-58.83] (128,175)[-58.81] (128,176)[-58.78] (128,177)[-58.76] (128,178)[-58.74] (128,179)[-58.72] (128,180)[-58.70] (128,181)[-58.68] (128,182)[-58.65] (128,183)[-58.63] (128,184)[-58.61] (128,185)[-58.59] (128,186)[-58.57] (128,187)[-58.56] (128,188)[-58.56] (128,189)[-58.55] (128,190)[-58.54] (128,191)[-58.53] (128,192)[-58.52] (128,193)[-58.51] (128,194)[-58.50] (128,195)[-58.49] (128,196)[-58.49] (128,197)[-58.57] (128,198)[-58.64] (128,199)[-58.71] (128,200)[-58.79] (128,201)[-58.87] (128,202)[-58.95] (128,203)[-59.03] (128,204)[-59.11] (128,205)[-59.20] (128,206)[-59.28] (128,207)[-59.45] (128,208)[-59.64] (128,209)[-59.85] (128,210)[-60.06] (128,211)[-60.28] (128,212)[-60.52] (128,213)[-60.77] (128,214)[-61.04] (128,215)[-61.32] (128,216)[-61.62] (128,217)[-61.87] (128,218)[-62.04] (128,219)[-62.22] (128,220)[-62.41] (128,221)[-62.60] (128,222)[-62.81] (128,223)[-63.02] (128,224)[-63.25] (128,225)[-63.49] (128,226)[-63.74] (128,227)[-63.94] (128,228)[-63.77] (128,229)[-63.61] (128,230)[-63.45] (128,231)[-63.30] (128,232)[-63.16] (128,233)[-63.02] (128,234)[-62.89] (128,235)[-62.75] (128,236)[-62.63] (128,237)[-62.50] (128,238)[-62.21] (128,239)[-61.91] (128,240)[-61.63] (128,241)[-61.37] (128,242)[-61.12] (128,243)[-60.88] (128,244)[-60.66] (128,245)[-60.45] (128,246)[-60.25] (128,247)[-60.05] (128,248)[-59.87] (128,249)[-59.69] (128,250)[-59.52] (128,251)[-59.35] (128,252)[-59.19] (128,253)[-59.04] (128,254)[-58.89] (128,255)[-58.75] (128,256)[-58.61] (128,257)[-58.47] (128,258)[-58.35] (128,259)[-58.26] (128,260)[-58.18] (128,261)[-58.09] (128,262)[-58.01] (128,263)[-57.93] (128,264)[-57.85] (128,265)[-57.77] (128,266)[-57.70] (128,267)[-57.62] (128,268)[-57.55] (128,269)[-57.44] (128,270)[-57.33] (128,271)[-57.22] (128,272)[-57.11] (128,273)[-57.01] (128,274)[-56.91] (128,275)[-56.82] (128,276)[-56.72] (128,277)[-56.63] (128,278)[-56.54] (128,279)[-56.45] (128,280)[-56.37] (128,281)[-56.29] (128,282)[-56.21] (128,283)[-56.13] (128,284)[-56.05] (128,285)[-55.98] (128,286)[-55.90] (128,287)[-55.83] (128,288)[-55.76] (128,289)[-55.68] (128,290)[-55.59] (128,291)[-55.51] (128,292)[-55.42] (128,293)[-55.34] (128,294)[-55.26] (128,295)[-55.18] (128,296)[-55.10] (128,297)[-55.02] (128,298)[-54.95] (128,299)[-54.87] (129,0)[-51.91] (129,1)[-51.84] (129,2)[-51.78] (129,3)[-51.71] (129,4)[-51.65] (129,5)[-51.58] (129,6)[-51.52] (129,7)[-51.46] (129,8)[-51.40] (129,9)[-51.34] (129,10)[-51.28] (129,11)[-51.32] (129,12)[-51.40] (129,13)[-51.48] (129,14)[-51.56] (129,15)[-51.65] (129,16)[-51.73] (129,17)[-51.82] (129,18)[-51.91] (129,19)[-52.00] (129,20)[-52.10] (129,21)[-52.22] (129,22)[-52.40] (129,23)[-52.59] (129,24)[-52.78] (129,25)[-52.98] (129,26)[-53.19] (129,27)[-53.42] (129,28)[-53.65] (129,29)[-53.90] (129,30)[-54.16] (129,31)[-54.43] (129,32)[-54.61] (129,33)[-54.80] (129,34)[-54.99] (129,35)[-55.19] (129,36)[-55.41] (129,37)[-55.63] (129,38)[-55.87] (129,39)[-56.12] (129,40)[-56.38] (129,41)[-56.66] (129,42)[-56.70] (129,43)[-56.66] (129,44)[-56.61] (129,45)[-56.57] (129,46)[-56.52] (129,47)[-56.48] (129,48)[-56.44] (129,49)[-56.40] (129,50)[-56.36] (129,51)[-56.31] (129,52)[-56.22] (129,53)[-56.07] (129,54)[-55.92] (129,55)[-55.78] (129,56)[-55.64] (129,57)[-55.51] (129,58)[-55.38] (129,59)[-55.25] (129,60)[-55.13] (129,61)[-55.01] (129,62)[-54.90] (129,63)[-54.83] (129,64)[-54.76] (129,65)[-54.70] (129,66)[-54.63] (129,67)[-54.57] (129,68)[-54.51] (129,69)[-54.44] (129,70)[-54.38] (129,71)[-54.32] (129,72)[-54.26] (129,73)[-54.15] (129,74)[-54.03] (129,75)[-53.91] (129,76)[-53.79] (129,77)[-53.68] (129,78)[-53.57] (129,79)[-53.46] (129,80)[-53.36] (129,81)[-53.26] (129,82)[-53.16] (129,83)[-53.01] (129,84)[-52.82] (129,85)[-52.65] (129,86)[-52.48] (129,87)[-52.31] (129,88)[-52.16] (129,89)[-52.00] (129,90)[-51.86] (129,91)[-51.71] (129,92)[-51.58] (129,93)[-51.44] (129,94)[-51.27] (129,95)[-51.11] (129,96)[-50.95] (129,97)[-50.80] (129,98)[-50.66] (129,99)[-50.52] (129,100)[-50.38] (129,101)[-50.25] (129,102)[-50.12] (129,103)[-50.00] (129,104)[-49.96] (129,105)[-49.92] (129,106)[-49.88] (129,107)[-49.85] (129,108)[-49.81] (129,109)[-49.78] (129,110)[-49.74] (129,111)[-49.71] (129,112)[-49.68] (129,113)[-49.64] (129,114)[-49.68] (129,115)[-49.76] (129,116)[-49.84] (129,117)[-49.93] (129,118)[-50.01] (129,119)[-50.10] (129,120)[-50.19] (129,121)[-50.29] (129,122)[-50.38] (129,123)[-50.48] (129,124)[-50.59] (129,125)[-50.76] (129,126)[-50.93] (129,127)[-51.12] (129,128)[-51.30] (129,129)[-51.50] (129,130)[-51.71] (129,131)[-51.92] (129,132)[-52.15] (129,133)[-52.39] (129,134)[-52.65] (129,135)[-52.87] (129,136)[-53.11] (129,137)[-53.36] (129,138)[-53.62] (129,139)[-53.90] (129,140)[-54.20] (129,141)[-54.52] (129,142)[-54.87] (129,143)[-55.25] (129,144)[-55.67] (129,145)[-55.96] (129,146)[-56.18] (129,147)[-56.40] (129,148)[-56.64] (129,149)[-56.90] (129,150)[-57.17] (129,151)[-57.46] (129,152)[-57.77] (129,153)[-58.10] (129,154)[-58.46] (129,155)[-58.73] (129,156)[-58.77] (129,157)[-58.82] (129,158)[-58.87] (129,159)[-58.92] (129,160)[-58.97] (129,161)[-59.02] (129,162)[-59.07] (129,163)[-59.12] (129,164)[-59.17] (129,165)[-59.22] (129,166)[-59.15] (129,167)[-59.08] (129,168)[-59.01] (129,169)[-58.95] (129,170)[-58.88] (129,171)[-58.81] (129,172)[-58.75] (129,173)[-58.68] (129,174)[-58.62] (129,175)[-58.56] (129,176)[-58.52] (129,177)[-58.48] (129,178)[-58.44] (129,179)[-58.40] (129,180)[-58.36] (129,181)[-58.33] (129,182)[-58.29] (129,183)[-58.25] (129,184)[-58.22] (129,185)[-58.18] (129,186)[-58.16] (129,187)[-58.17] (129,188)[-58.17] (129,189)[-58.17] (129,190)[-58.18] (129,191)[-58.18] (129,192)[-58.18] (129,193)[-58.19] (129,194)[-58.19] (129,195)[-58.20] (129,196)[-58.21] (129,197)[-58.30] (129,198)[-58.39] (129,199)[-58.48] (129,200)[-58.58] (129,201)[-58.68] (129,202)[-58.78] (129,203)[-58.88] (129,204)[-58.99] (129,205)[-59.09] (129,206)[-59.20] (129,207)[-59.38] (129,208)[-59.59] (129,209)[-59.81] (129,210)[-60.04] (129,211)[-60.28] (129,212)[-60.53] (129,213)[-60.80] (129,214)[-61.09] (129,215)[-61.40] (129,216)[-61.74] (129,217)[-62.00] (129,218)[-62.16] (129,219)[-62.32] (129,220)[-62.50] (129,221)[-62.68] (129,222)[-62.87] (129,223)[-63.07] (129,224)[-63.27] (129,225)[-63.49] (129,226)[-63.72] (129,227)[-63.89] (129,228)[-63.69] (129,229)[-63.51] (129,230)[-63.33] (129,231)[-63.16] (129,232)[-63.00] (129,233)[-62.84] (129,234)[-62.69] (129,235)[-62.54] (129,236)[-62.40] (129,237)[-62.26] (129,238)[-61.97] (129,239)[-61.68] (129,240)[-61.41] (129,241)[-61.15] (129,242)[-60.91] (129,243)[-60.68] (129,244)[-60.46] (129,245)[-60.25] (129,246)[-60.05] (129,247)[-59.87] (129,248)[-59.69] (129,249)[-59.52] (129,250)[-59.37] (129,251)[-59.21] (129,252)[-59.06] (129,253)[-58.92] (129,254)[-58.78] (129,255)[-58.65] (129,256)[-58.52] (129,257)[-58.39] (129,258)[-58.28] (129,259)[-58.19] (129,260)[-58.11] (129,261)[-58.03] (129,262)[-57.95] (129,263)[-57.87] (129,264)[-57.80] (129,265)[-57.72] (129,266)[-57.65] (129,267)[-57.57] (129,268)[-57.50] (129,269)[-57.39] (129,270)[-57.28] (129,271)[-57.17] (129,272)[-57.06] (129,273)[-56.96] (129,274)[-56.85] (129,275)[-56.75] (129,276)[-56.66] (129,277)[-56.56] (129,278)[-56.47] (129,279)[-56.38] (129,280)[-56.29] (129,281)[-56.21] (129,282)[-56.12] (129,283)[-56.04] (129,284)[-55.96] (129,285)[-55.88] (129,286)[-55.80] (129,287)[-55.73] (129,288)[-55.65] (129,289)[-55.57] (129,290)[-55.48] (129,291)[-55.39] (129,292)[-55.30] (129,293)[-55.22] (129,294)[-55.13] (129,295)[-55.05] (129,296)[-54.97] (129,297)[-54.88] (129,298)[-54.81] (129,299)[-54.73] (130,0)[-51.87] (130,1)[-51.80] (130,2)[-51.73] (130,3)[-51.67] (130,4)[-51.61] (130,5)[-51.54] (130,6)[-51.48] (130,7)[-51.42] (130,8)[-51.36] (130,9)[-51.30] (130,10)[-51.24] (130,11)[-51.28] (130,12)[-51.36] (130,13)[-51.44] (130,14)[-51.53] (130,15)[-51.61] (130,16)[-51.70] (130,17)[-51.79] (130,18)[-51.88] (130,19)[-51.97] (130,20)[-52.07] (130,21)[-52.19] (130,22)[-52.37] (130,23)[-52.56] (130,24)[-52.75] (130,25)[-52.95] (130,26)[-53.16] (130,27)[-53.38] (130,28)[-53.61] (130,29)[-53.86] (130,30)[-54.12] (130,31)[-54.39] (130,32)[-54.57] (130,33)[-54.75] (130,34)[-54.94] (130,35)[-55.14] (130,36)[-55.35] (130,37)[-55.56] (130,38)[-55.79] (130,39)[-56.04] (130,40)[-56.29] (130,41)[-56.57] (130,42)[-56.60] (130,43)[-56.55] (130,44)[-56.50] (130,45)[-56.45] (130,46)[-56.41] (130,47)[-56.36] (130,48)[-56.31] (130,49)[-56.27] (130,50)[-56.22] (130,51)[-56.18] (130,52)[-56.08] (130,53)[-55.93] (130,54)[-55.79] (130,55)[-55.65] (130,56)[-55.52] (130,57)[-55.39] (130,58)[-55.26] (130,59)[-55.14] (130,60)[-55.02] (130,61)[-54.90] (130,62)[-54.79] (130,63)[-54.73] (130,64)[-54.67] (130,65)[-54.61] (130,66)[-54.56] (130,67)[-54.50] (130,68)[-54.44] (130,69)[-54.39] (130,70)[-54.33] (130,71)[-54.28] (130,72)[-54.22] (130,73)[-54.10] (130,74)[-53.98] (130,75)[-53.85] (130,76)[-53.73] (130,77)[-53.61] (130,78)[-53.50] (130,79)[-53.39] (130,80)[-53.28] (130,81)[-53.17] (130,82)[-53.07] (130,83)[-52.92] (130,84)[-52.72] (130,85)[-52.53] (130,86)[-52.35] (130,87)[-52.18] (130,88)[-52.01] (130,89)[-51.85] (130,90)[-51.70] (130,91)[-51.55] (130,92)[-51.41] (130,93)[-51.26] (130,94)[-51.08] (130,95)[-50.91] (130,96)[-50.75] (130,97)[-50.59] (130,98)[-50.44] (130,99)[-50.30] (130,100)[-50.15] (130,101)[-50.02] (130,102)[-49.88] (130,103)[-49.76] (130,104)[-49.71] (130,105)[-49.67] (130,106)[-49.63] (130,107)[-49.59] (130,108)[-49.55] (130,109)[-49.51] (130,110)[-49.47] (130,111)[-49.43] (130,112)[-49.39] (130,113)[-49.35] (130,114)[-49.38] (130,115)[-49.47] (130,116)[-49.55] (130,117)[-49.63] (130,118)[-49.72] (130,119)[-49.80] (130,120)[-49.89] (130,121)[-49.98] (130,122)[-50.08] (130,123)[-50.17] (130,124)[-50.29] (130,125)[-50.45] (130,126)[-50.63] (130,127)[-50.81] (130,128)[-51.01] (130,129)[-51.21] (130,130)[-51.42] (130,131)[-51.64] (130,132)[-51.87] (130,133)[-52.12] (130,134)[-52.38] (130,135)[-52.62] (130,136)[-52.87] (130,137)[-53.13] (130,138)[-53.42] (130,139)[-53.72] (130,140)[-54.05] (130,141)[-54.40] (130,142)[-54.79] (130,143)[-55.21] (130,144)[-55.68] (130,145)[-56.00] (130,146)[-56.24] (130,147)[-56.50] (130,148)[-56.77] (130,149)[-57.06] (130,150)[-57.37] (130,151)[-57.70] (130,152)[-58.06] (130,153)[-58.46] (130,154)[-58.89] (130,155)[-59.21] (130,156)[-59.23] (130,157)[-59.26] (130,158)[-59.28] (130,159)[-59.30] (130,160)[-59.33] (130,161)[-59.35] (130,162)[-59.37] (130,163)[-59.40] (130,164)[-59.42] (130,165)[-59.44] (130,166)[-59.32] (130,167)[-59.19] (130,168)[-59.08] (130,169)[-58.96] (130,170)[-58.85] (130,171)[-58.74] (130,172)[-58.63] (130,173)[-58.53] (130,174)[-58.43] (130,175)[-58.33] (130,176)[-58.26] (130,177)[-58.21] (130,178)[-58.16] (130,179)[-58.10] (130,180)[-58.05] (130,181)[-58.00] (130,182)[-57.95] (130,183)[-57.90] (130,184)[-57.85] (130,185)[-57.81] (130,186)[-57.78] (130,187)[-57.80] (130,188)[-57.81] (130,189)[-57.83] (130,190)[-57.84] (130,191)[-57.86] (130,192)[-57.87] (130,193)[-57.89] (130,194)[-57.90] (130,195)[-57.92] (130,196)[-57.94] (130,197)[-58.05] (130,198)[-58.16] (130,199)[-58.27] (130,200)[-58.38] (130,201)[-58.50] (130,202)[-58.61] (130,203)[-58.74] (130,204)[-58.86] (130,205)[-58.99] (130,206)[-59.13] (130,207)[-59.32] (130,208)[-59.54] (130,209)[-59.77] (130,210)[-60.01] (130,211)[-60.27] (130,212)[-60.54] (130,213)[-60.84] (130,214)[-61.15] (130,215)[-61.49] (130,216)[-61.85] (130,217)[-62.13] (130,218)[-62.28] (130,219)[-62.43] (130,220)[-62.59] (130,221)[-62.76] (130,222)[-62.93] (130,223)[-63.11] (130,224)[-63.30] (130,225)[-63.49] (130,226)[-63.70] (130,227)[-63.84] (130,228)[-63.62] (130,229)[-63.41] (130,230)[-63.21] (130,231)[-63.02] (130,232)[-62.84] (130,233)[-62.67] (130,234)[-62.50] (130,235)[-62.34] (130,236)[-62.18] (130,237)[-62.03] (130,238)[-61.75] (130,239)[-61.46] (130,240)[-61.20] (130,241)[-60.95] (130,242)[-60.71] (130,243)[-60.49] (130,244)[-60.27] (130,245)[-60.07] (130,246)[-59.87] (130,247)[-59.69] (130,248)[-59.52] (130,249)[-59.37] (130,250)[-59.22] (130,251)[-59.08] (130,252)[-58.94] (130,253)[-58.81] (130,254)[-58.68] (130,255)[-58.55] (130,256)[-58.43] (130,257)[-58.31] (130,258)[-58.20] (130,259)[-58.12] (130,260)[-58.04] (130,261)[-57.97] (130,262)[-57.89] (130,263)[-57.82] (130,264)[-57.74] (130,265)[-57.67] (130,266)[-57.60] (130,267)[-57.53] (130,268)[-57.46] (130,269)[-57.35] (130,270)[-57.23] (130,271)[-57.12] (130,272)[-57.01] (130,273)[-56.90] (130,274)[-56.80] (130,275)[-56.69] (130,276)[-56.59] (130,277)[-56.50] (130,278)[-56.40] (130,279)[-56.31] (130,280)[-56.22] (130,281)[-56.13] (130,282)[-56.04] (130,283)[-55.95] (130,284)[-55.87] (130,285)[-55.79] (130,286)[-55.71] (130,287)[-55.63] (130,288)[-55.55] (130,289)[-55.47] (130,290)[-55.37] (130,291)[-55.28] (130,292)[-55.18] (130,293)[-55.10] (130,294)[-55.01] (130,295)[-54.92] (130,296)[-54.84] (130,297)[-54.75] (130,298)[-54.67] (130,299)[-54.59] (131,0)[-51.83] (131,1)[-51.76] (131,2)[-51.69] (131,3)[-51.63] (131,4)[-51.57] (131,5)[-51.50] (131,6)[-51.44] (131,7)[-51.38] (131,8)[-51.32] (131,9)[-51.26] (131,10)[-51.20] (131,11)[-51.24] (131,12)[-51.32] (131,13)[-51.41] (131,14)[-51.49] (131,15)[-51.58] (131,16)[-51.67] (131,17)[-51.76] (131,18)[-51.85] (131,19)[-51.94] (131,20)[-52.04] (131,21)[-52.17] (131,22)[-52.34] (131,23)[-52.53] (131,24)[-52.72] (131,25)[-52.92] (131,26)[-53.13] (131,27)[-53.35] (131,28)[-53.58] (131,29)[-53.83] (131,30)[-54.09] (131,31)[-54.35] (131,32)[-54.53] (131,33)[-54.70] (131,34)[-54.89] (131,35)[-55.08] (131,36)[-55.29] (131,37)[-55.50] (131,38)[-55.72] (131,39)[-55.96] (131,40)[-56.21] (131,41)[-56.47] (131,42)[-56.50] (131,43)[-56.44] (131,44)[-56.39] (131,45)[-56.34] (131,46)[-56.29] (131,47)[-56.24] (131,48)[-56.19] (131,49)[-56.14] (131,50)[-56.09] (131,51)[-56.04] (131,52)[-55.95] (131,53)[-55.80] (131,54)[-55.66] (131,55)[-55.53] (131,56)[-55.40] (131,57)[-55.27] (131,58)[-55.14] (131,59)[-55.02] (131,60)[-54.91] (131,61)[-54.79] (131,62)[-54.69] (131,63)[-54.64] (131,64)[-54.58] (131,65)[-54.53] (131,66)[-54.48] (131,67)[-54.43] (131,68)[-54.38] (131,69)[-54.33] (131,70)[-54.28] (131,71)[-54.23] (131,72)[-54.18] (131,73)[-54.06] (131,74)[-53.93] (131,75)[-53.80] (131,76)[-53.67] (131,77)[-53.55] (131,78)[-53.43] (131,79)[-53.32] (131,80)[-53.20] (131,81)[-53.09] (131,82)[-52.99] (131,83)[-52.83] (131,84)[-52.62] (131,85)[-52.42] (131,86)[-52.23] (131,87)[-52.05] (131,88)[-51.88] (131,89)[-51.71] (131,90)[-51.55] (131,91)[-51.39] (131,92)[-51.24] (131,93)[-51.09] (131,94)[-50.90] (131,95)[-50.73] (131,96)[-50.56] (131,97)[-50.39] (131,98)[-50.24] (131,99)[-50.08] (131,100)[-49.94] (131,101)[-49.80] (131,102)[-49.66] (131,103)[-49.52] (131,104)[-49.47] (131,105)[-49.43] (131,106)[-49.38] (131,107)[-49.34] (131,108)[-49.29] (131,109)[-49.25] (131,110)[-49.21] (131,111)[-49.17] (131,112)[-49.12] (131,113)[-49.08] (131,114)[-49.11] (131,115)[-49.19] (131,116)[-49.27] (131,117)[-49.35] (131,118)[-49.44] (131,119)[-49.52] (131,120)[-49.61] (131,121)[-49.70] (131,122)[-49.79] (131,123)[-49.88] (131,124)[-50.00] (131,125)[-50.17] (131,126)[-50.35] (131,127)[-50.53] (131,128)[-50.73] (131,129)[-50.93] (131,130)[-51.15] (131,131)[-51.37] (131,132)[-51.61] (131,133)[-51.86] (131,134)[-52.12] (131,135)[-52.38] (131,136)[-52.64] (131,137)[-52.92] (131,138)[-53.22] (131,139)[-53.55] (131,140)[-53.90] (131,141)[-54.28] (131,142)[-54.70] (131,143)[-55.16] (131,144)[-55.68] (131,145)[-56.04] (131,146)[-56.31] (131,147)[-56.59] (131,148)[-56.90] (131,149)[-57.22] (131,150)[-57.58] (131,151)[-57.96] (131,152)[-58.38] (131,153)[-58.85] (131,154)[-59.38] (131,155)[-59.75] (131,156)[-59.75] (131,157)[-59.74] (131,158)[-59.73] (131,159)[-59.72] (131,160)[-59.72] (131,161)[-59.71] (131,162)[-59.70] (131,163)[-59.69] (131,164)[-59.69] (131,165)[-59.67] (131,166)[-59.49] (131,167)[-59.31] (131,168)[-59.14] (131,169)[-58.98] (131,170)[-58.82] (131,171)[-58.67] (131,172)[-58.52] (131,173)[-58.38] (131,174)[-58.24] (131,175)[-58.11] (131,176)[-58.02] (131,177)[-57.96] (131,178)[-57.89] (131,179)[-57.83] (131,180)[-57.76] (131,181)[-57.70] (131,182)[-57.64] (131,183)[-57.58] (131,184)[-57.52] (131,185)[-57.46] (131,186)[-57.44] (131,187)[-57.46] (131,188)[-57.49] (131,189)[-57.51] (131,190)[-57.53] (131,191)[-57.56] (131,192)[-57.58] (131,193)[-57.61] (131,194)[-57.63] (131,195)[-57.66] (131,196)[-57.69] (131,197)[-57.81] (131,198)[-57.93] (131,199)[-58.06] (131,200)[-58.19] (131,201)[-58.32] (131,202)[-58.46] (131,203)[-58.60] (131,204)[-58.74] (131,205)[-58.89] (131,206)[-59.05] (131,207)[-59.26] (131,208)[-59.49] (131,209)[-59.73] (131,210)[-59.99] (131,211)[-60.26] (131,212)[-60.56] (131,213)[-60.87] (131,214)[-61.21] (131,215)[-61.57] (131,216)[-61.97] (131,217)[-62.26] (131,218)[-62.40] (131,219)[-62.54] (131,220)[-62.68] (131,221)[-62.83] (131,222)[-62.99] (131,223)[-63.15] (131,224)[-63.32] (131,225)[-63.50] (131,226)[-63.68] (131,227)[-63.79] (131,228)[-63.55] (131,229)[-63.32] (131,230)[-63.10] (131,231)[-62.89] (131,232)[-62.69] (131,233)[-62.50] (131,234)[-62.32] (131,235)[-62.14] (131,236)[-61.97] (131,237)[-61.81] (131,238)[-61.54] (131,239)[-61.26] (131,240)[-61.00] (131,241)[-60.75] (131,242)[-60.52] (131,243)[-60.30] (131,244)[-60.09] (131,245)[-59.89] (131,246)[-59.70] (131,247)[-59.51] (131,248)[-59.36] (131,249)[-59.22] (131,250)[-59.08] (131,251)[-58.95] (131,252)[-58.82] (131,253)[-58.70] (131,254)[-58.58] (131,255)[-58.46] (131,256)[-58.34] (131,257)[-58.23] (131,258)[-58.13] (131,259)[-58.05] (131,260)[-57.98] (131,261)[-57.91] (131,262)[-57.83] (131,263)[-57.76] (131,264)[-57.69] (131,265)[-57.62] (131,266)[-57.55] (131,267)[-57.49] (131,268)[-57.42] (131,269)[-57.30] (131,270)[-57.18] (131,271)[-57.07] (131,272)[-56.96] (131,273)[-56.85] (131,274)[-56.74] (131,275)[-56.64] (131,276)[-56.53] (131,277)[-56.43] (131,278)[-56.34] (131,279)[-56.24] (131,280)[-56.14] (131,281)[-56.05] (131,282)[-55.96] (131,283)[-55.87] (131,284)[-55.78] (131,285)[-55.70] (131,286)[-55.61] (131,287)[-55.53] (131,288)[-55.45] (131,289)[-55.36] (131,290)[-55.26] (131,291)[-55.17] (131,292)[-55.07] (131,293)[-54.98] (131,294)[-54.89] (131,295)[-54.80] (131,296)[-54.71] (131,297)[-54.62] (131,298)[-54.54] (131,299)[-54.46] (132,0)[-51.79] (132,1)[-51.72] (132,2)[-51.65] (132,3)[-51.59] (132,4)[-51.53] (132,5)[-51.46] (132,6)[-51.40] (132,7)[-51.34] (132,8)[-51.28] (132,9)[-51.22] (132,10)[-51.17] (132,11)[-51.20] (132,12)[-51.29] (132,13)[-51.37] (132,14)[-51.46] (132,15)[-51.54] (132,16)[-51.63] (132,17)[-51.73] (132,18)[-51.82] (132,19)[-51.91] (132,20)[-52.01] (132,21)[-52.14] (132,22)[-52.31] (132,23)[-52.50] (132,24)[-52.69] (132,25)[-52.89] (132,26)[-53.09] (132,27)[-53.31] (132,28)[-53.55] (132,29)[-53.79] (132,30)[-54.05] (132,31)[-54.31] (132,32)[-54.48] (132,33)[-54.66] (132,34)[-54.84] (132,35)[-55.03] (132,36)[-55.23] (132,37)[-55.43] (132,38)[-55.65] (132,39)[-55.88] (132,40)[-56.12] (132,41)[-56.38] (132,42)[-56.40] (132,43)[-56.34] (132,44)[-56.29] (132,45)[-56.23] (132,46)[-56.18] (132,47)[-56.12] (132,48)[-56.07] (132,49)[-56.01] (132,50)[-55.96] (132,51)[-55.91] (132,52)[-55.82] (132,53)[-55.68] (132,54)[-55.54] (132,55)[-55.41] (132,56)[-55.28] (132,57)[-55.15] (132,58)[-55.03] (132,59)[-54.91] (132,60)[-54.80] (132,61)[-54.69] (132,62)[-54.59] (132,63)[-54.54] (132,64)[-54.49] (132,65)[-54.45] (132,66)[-54.40] (132,67)[-54.36] (132,68)[-54.31] (132,69)[-54.27] (132,70)[-54.23] (132,71)[-54.18] (132,72)[-54.14] (132,73)[-54.01] (132,74)[-53.88] (132,75)[-53.74] (132,76)[-53.61] (132,77)[-53.49] (132,78)[-53.36] (132,79)[-53.25] (132,80)[-53.13] (132,81)[-53.02] (132,82)[-52.91] (132,83)[-52.74] (132,84)[-52.52] (132,85)[-52.31] (132,86)[-52.11] (132,87)[-51.92] (132,88)[-51.74] (132,89)[-51.57] (132,90)[-51.40] (132,91)[-51.24] (132,92)[-51.08] (132,93)[-50.92] (132,94)[-50.73] (132,95)[-50.55] (132,96)[-50.37] (132,97)[-50.20] (132,98)[-50.04] (132,99)[-49.88] (132,100)[-49.73] (132,101)[-49.58] (132,102)[-49.44] (132,103)[-49.30] (132,104)[-49.25] (132,105)[-49.20] (132,106)[-49.15] (132,107)[-49.10] (132,108)[-49.05] (132,109)[-49.01] (132,110)[-48.96] (132,111)[-48.92] (132,112)[-48.87] (132,113)[-48.83] (132,114)[-48.85] (132,115)[-48.93] (132,116)[-49.01] (132,117)[-49.09] (132,118)[-49.17] (132,119)[-49.26] (132,120)[-49.34] (132,121)[-49.43] (132,122)[-49.52] (132,123)[-49.61] (132,124)[-49.73] (132,125)[-49.90] (132,126)[-50.08] (132,127)[-50.27] (132,128)[-50.47] (132,129)[-50.67] (132,130)[-50.89] (132,131)[-51.12] (132,132)[-51.36] (132,133)[-51.61] (132,134)[-51.89] (132,135)[-52.15] (132,136)[-52.42] (132,137)[-52.72] (132,138)[-53.04] (132,139)[-53.38] (132,140)[-53.76] (132,141)[-54.17] (132,142)[-54.62] (132,143)[-55.12] (132,144)[-55.69] (132,145)[-56.09] (132,146)[-56.38] (132,147)[-56.69] (132,148)[-57.03] (132,149)[-57.40] (132,150)[-57.80] (132,151)[-58.24] (132,152)[-58.73] (132,153)[-59.28] (132,154)[-59.92] (132,155)[-60.37] (132,156)[-60.33] (132,157)[-60.28] (132,158)[-60.23] (132,159)[-60.19] (132,160)[-60.14] (132,161)[-60.10] (132,162)[-60.05] (132,163)[-60.01] (132,164)[-59.97] (132,165)[-59.92] (132,166)[-59.67] (132,167)[-59.43] (132,168)[-59.21] (132,169)[-58.99] (132,170)[-58.79] (132,171)[-58.60] (132,172)[-58.41] (132,173)[-58.23] (132,174)[-58.06] (132,175)[-57.90] (132,176)[-57.80] (132,177)[-57.72] (132,178)[-57.64] (132,179)[-57.57] (132,180)[-57.49] (132,181)[-57.42] (132,182)[-57.35] (132,183)[-57.28] (132,184)[-57.21] (132,185)[-57.14] (132,186)[-57.12] (132,187)[-57.15] (132,188)[-57.18] (132,189)[-57.21] (132,190)[-57.25] (132,191)[-57.28] (132,192)[-57.31] (132,193)[-57.35] (132,194)[-57.38] (132,195)[-57.41] (132,196)[-57.46] (132,197)[-57.59] (132,198)[-57.72] (132,199)[-57.86] (132,200)[-58.00] (132,201)[-58.15] (132,202)[-58.30] (132,203)[-58.46] (132,204)[-58.63] (132,205)[-58.80] (132,206)[-58.98] (132,207)[-59.20] (132,208)[-59.44] (132,209)[-59.69] (132,210)[-59.97] (132,211)[-60.26] (132,212)[-60.57] (132,213)[-60.90] (132,214)[-61.27] (132,215)[-61.66] (132,216)[-62.10] (132,217)[-62.40] (132,218)[-62.52] (132,219)[-62.65] (132,220)[-62.78] (132,221)[-62.91] (132,222)[-63.05] (132,223)[-63.20] (132,224)[-63.34] (132,225)[-63.50] (132,226)[-63.66] (132,227)[-63.74] (132,228)[-63.48] (132,229)[-63.22] (132,230)[-62.98] (132,231)[-62.76] (132,232)[-62.54] (132,233)[-62.34] (132,234)[-62.14] (132,235)[-61.95] (132,236)[-61.78] (132,237)[-61.60] (132,238)[-61.33] (132,239)[-61.06] (132,240)[-60.81] (132,241)[-60.57] (132,242)[-60.34] (132,243)[-60.12] (132,244)[-59.91] (132,245)[-59.72] (132,246)[-59.53] (132,247)[-59.35] (132,248)[-59.20] (132,249)[-59.07] (132,250)[-58.94] (132,251)[-58.82] (132,252)[-58.70] (132,253)[-58.59] (132,254)[-58.48] (132,255)[-58.37] (132,256)[-58.26] (132,257)[-58.15] (132,258)[-58.06] (132,259)[-57.99] (132,260)[-57.91] (132,261)[-57.84] (132,262)[-57.77] (132,263)[-57.71] (132,264)[-57.64] (132,265)[-57.57] (132,266)[-57.51] (132,267)[-57.44] (132,268)[-57.38] (132,269)[-57.26] (132,270)[-57.14] (132,271)[-57.02] (132,272)[-56.90] (132,273)[-56.79] (132,274)[-56.68] (132,275)[-56.58] (132,276)[-56.47] (132,277)[-56.37] (132,278)[-56.27] (132,279)[-56.17] (132,280)[-56.07] (132,281)[-55.98] (132,282)[-55.88] (132,283)[-55.79] (132,284)[-55.70] (132,285)[-55.61] (132,286)[-55.52] (132,287)[-55.43] (132,288)[-55.35] (132,289)[-55.26] (132,290)[-55.16] (132,291)[-55.06] (132,292)[-54.96] (132,293)[-54.86] (132,294)[-54.77] (132,295)[-54.68] (132,296)[-54.59] (132,297)[-54.50] (132,298)[-54.41] (132,299)[-54.33] (133,0)[-51.75] (133,1)[-51.68] (133,2)[-51.61] (133,3)[-51.55] (133,4)[-51.49] (133,5)[-51.43] (133,6)[-51.36] (133,7)[-51.30] (133,8)[-51.24] (133,9)[-51.19] (133,10)[-51.13] (133,11)[-51.17] (133,12)[-51.25] (133,13)[-51.33] (133,14)[-51.42] (133,15)[-51.51] (133,16)[-51.60] (133,17)[-51.69] (133,18)[-51.79] (133,19)[-51.88] (133,20)[-51.98] (133,21)[-52.11] (133,22)[-52.28] (133,23)[-52.47] (133,24)[-52.66] (133,25)[-52.85] (133,26)[-53.06] (133,27)[-53.28] (133,28)[-53.51] (133,29)[-53.75] (133,30)[-54.01] (133,31)[-54.28] (133,32)[-54.44] (133,33)[-54.61] (133,34)[-54.79] (133,35)[-54.97] (133,36)[-55.17] (133,37)[-55.37] (133,38)[-55.58] (133,39)[-55.81] (133,40)[-56.04] (133,41)[-56.29] (133,42)[-56.31] (133,43)[-56.24] (133,44)[-56.18] (133,45)[-56.12] (133,46)[-56.07] (133,47)[-56.01] (133,48)[-55.95] (133,49)[-55.89] (133,50)[-55.84] (133,51)[-55.78] (133,52)[-55.69] (133,53)[-55.55] (133,54)[-55.42] (133,55)[-55.29] (133,56)[-55.16] (133,57)[-55.04] (133,58)[-54.92] (133,59)[-54.81] (133,60)[-54.70] (133,61)[-54.59] (133,62)[-54.49] (133,63)[-54.45] (133,64)[-54.41] (133,65)[-54.37] (133,66)[-54.33] (133,67)[-54.29] (133,68)[-54.25] (133,69)[-54.21] (133,70)[-54.17] (133,71)[-54.14] (133,72)[-54.10] (133,73)[-53.97] (133,74)[-53.83] (133,75)[-53.69] (133,76)[-53.55] (133,77)[-53.42] (133,78)[-53.30] (133,79)[-53.18] (133,80)[-53.06] (133,81)[-52.94] (133,82)[-52.83] (133,83)[-52.65] (133,84)[-52.42] (133,85)[-52.20] (133,86)[-52.00] (133,87)[-51.80] (133,88)[-51.61] (133,89)[-51.43] (133,90)[-51.26] (133,91)[-51.09] (133,92)[-50.93] (133,93)[-50.76] (133,94)[-50.56] (133,95)[-50.37] (133,96)[-50.19] (133,97)[-50.02] (133,98)[-49.85] (133,99)[-49.69] (133,100)[-49.53] (133,101)[-49.38] (133,102)[-49.24] (133,103)[-49.10] (133,104)[-49.03] (133,105)[-48.98] (133,106)[-48.93] (133,107)[-48.88] (133,108)[-48.83] (133,109)[-48.78] (133,110)[-48.73] (133,111)[-48.68] (133,112)[-48.63] (133,113)[-48.59] (133,114)[-48.61] (133,115)[-48.69] (133,116)[-48.77] (133,117)[-48.85] (133,118)[-48.93] (133,119)[-49.01] (133,120)[-49.09] (133,121)[-49.18] (133,122)[-49.27] (133,123)[-49.36] (133,124)[-49.47] (133,125)[-49.65] (133,126)[-49.83] (133,127)[-50.02] (133,128)[-50.22] (133,129)[-50.43] (133,130)[-50.65] (133,131)[-50.88] (133,132)[-51.12] (133,133)[-51.38] (133,134)[-51.66] (133,135)[-51.93] (133,136)[-52.22] (133,137)[-52.53] (133,138)[-52.86] (133,139)[-53.22] (133,140)[-53.62] (133,141)[-54.05] (133,142)[-54.53] (133,143)[-55.08] (133,144)[-55.70] (133,145)[-56.13] (133,146)[-56.45] (133,147)[-56.79] (133,148)[-57.17] (133,149)[-57.58] (133,150)[-58.03] (133,151)[-58.53] (133,152)[-59.11] (133,153)[-59.76] (133,154)[-60.54] (133,155)[-61.10] (133,156)[-61.00] (133,157)[-60.90] (133,158)[-60.80] (133,159)[-60.71] (133,160)[-60.62] (133,161)[-60.53] (133,162)[-60.44] (133,163)[-60.35] (133,164)[-60.27] (133,165)[-60.17] (133,166)[-59.85] (133,167)[-59.55] (133,168)[-59.27] (133,169)[-59.01] (133,170)[-58.76] (133,171)[-58.53] (133,172)[-58.30] (133,173)[-58.09] (133,174)[-57.89] (133,175)[-57.70] (133,176)[-57.58] (133,177)[-57.49] (133,178)[-57.41] (133,179)[-57.32] (133,180)[-57.24] (133,181)[-57.16] (133,182)[-57.08] (133,183)[-57.00] (133,184)[-56.92] (133,185)[-56.84] (133,186)[-56.82] (133,187)[-56.86] (133,188)[-56.90] (133,189)[-56.93] (133,190)[-56.97] (133,191)[-57.02] (133,192)[-57.06] (133,193)[-57.10] (133,194)[-57.14] (133,195)[-57.18] (133,196)[-57.23] (133,197)[-57.37] (133,198)[-57.52] (133,199)[-57.67] (133,200)[-57.83] (133,201)[-57.99] (133,202)[-58.16] (133,203)[-58.33] (133,204)[-58.51] (133,205)[-58.70] (133,206)[-58.90] (133,207)[-59.14] (133,208)[-59.39] (133,209)[-59.66] (133,210)[-59.94] (133,211)[-60.25] (133,212)[-60.58] (133,213)[-60.94] (133,214)[-61.33] (133,215)[-61.75] (133,216)[-62.23] (133,217)[-62.55] (133,218)[-62.65] (133,219)[-62.76] (133,220)[-62.88] (133,221)[-63.00] (133,222)[-63.12] (133,223)[-63.24] (133,224)[-63.37] (133,225)[-63.50] (133,226)[-63.63] (133,227)[-63.70] (133,228)[-63.40] (133,229)[-63.13] (133,230)[-62.87] (133,231)[-62.63] (133,232)[-62.40] (133,233)[-62.18] (133,234)[-61.97] (133,235)[-61.78] (133,236)[-61.59] (133,237)[-61.40] (133,238)[-61.14] (133,239)[-60.87] (133,240)[-60.62] (133,241)[-60.39] (133,242)[-60.16] (133,243)[-59.95] (133,244)[-59.75] (133,245)[-59.55] (133,246)[-59.37] (133,247)[-59.19] (133,248)[-59.05] (133,249)[-58.93] (133,250)[-58.81] (133,251)[-58.70] (133,252)[-58.59] (133,253)[-58.48] (133,254)[-58.38] (133,255)[-58.28] (133,256)[-58.18] (133,257)[-58.08] (133,258)[-57.99] (133,259)[-57.92] (133,260)[-57.85] (133,261)[-57.78] (133,262)[-57.72] (133,263)[-57.65] (133,264)[-57.59] (133,265)[-57.52] (133,266)[-57.46] (133,267)[-57.40] (133,268)[-57.34] (133,269)[-57.22] (133,270)[-57.09] (133,271)[-56.97] (133,272)[-56.85] (133,273)[-56.74] (133,274)[-56.63] (133,275)[-56.52] (133,276)[-56.41] (133,277)[-56.31] (133,278)[-56.21] (133,279)[-56.11] (133,280)[-56.00] (133,281)[-55.90] (133,282)[-55.80] (133,283)[-55.71] (133,284)[-55.61] (133,285)[-55.52] (133,286)[-55.43] (133,287)[-55.34] (133,288)[-55.26] (133,289)[-55.16] (133,290)[-55.06] (133,291)[-54.95] (133,292)[-54.85] (133,293)[-54.75] (133,294)[-54.66] (133,295)[-54.56] (133,296)[-54.47] (133,297)[-54.38] (133,298)[-54.29] (133,299)[-54.20] (134,0)[-51.71] (134,1)[-51.64] (134,2)[-51.57] (134,3)[-51.51] (134,4)[-51.45] (134,5)[-51.39] (134,6)[-51.33] (134,7)[-51.27] (134,8)[-51.21] (134,9)[-51.15] (134,10)[-51.09] (134,11)[-51.13] (134,12)[-51.21] (134,13)[-51.30] (134,14)[-51.39] (134,15)[-51.48] (134,16)[-51.57] (134,17)[-51.66] (134,18)[-51.76] (134,19)[-51.85] (134,20)[-51.95] (134,21)[-52.08] (134,22)[-52.26] (134,23)[-52.44] (134,24)[-52.63] (134,25)[-52.82] (134,26)[-53.03] (134,27)[-53.25] (134,28)[-53.48] (134,29)[-53.72] (134,30)[-53.97] (134,31)[-54.24] (134,32)[-54.40] (134,33)[-54.56] (134,34)[-54.74] (134,35)[-54.92] (134,36)[-55.11] (134,37)[-55.31] (134,38)[-55.51] (134,39)[-55.73] (134,40)[-55.96] (134,41)[-56.20] (134,42)[-56.21] (134,43)[-56.15] (134,44)[-56.08] (134,45)[-56.02] (134,46)[-55.96] (134,47)[-55.90] (134,48)[-55.84] (134,49)[-55.78] (134,50)[-55.72] (134,51)[-55.66] (134,52)[-55.57] (134,53)[-55.43] (134,54)[-55.30] (134,55)[-55.18] (134,56)[-55.05] (134,57)[-54.93] (134,58)[-54.82] (134,59)[-54.70] (134,60)[-54.59] (134,61)[-54.49] (134,62)[-54.39] (134,63)[-54.36] (134,64)[-54.32] (134,65)[-54.29] (134,66)[-54.26] (134,67)[-54.22] (134,68)[-54.19] (134,69)[-54.16] (134,70)[-54.12] (134,71)[-54.09] (134,72)[-54.06] (134,73)[-53.93] (134,74)[-53.78] (134,75)[-53.64] (134,76)[-53.50] (134,77)[-53.36] (134,78)[-53.23] (134,79)[-53.11] (134,80)[-52.98] (134,81)[-52.87] (134,82)[-52.75] (134,83)[-52.57] (134,84)[-52.33] (134,85)[-52.10] (134,86)[-51.89] (134,87)[-51.68] (134,88)[-51.49] (134,89)[-51.30] (134,90)[-51.12] (134,91)[-50.95] (134,92)[-50.78] (134,93)[-50.61] (134,94)[-50.40] (134,95)[-50.21] (134,96)[-50.02] (134,97)[-49.84] (134,98)[-49.67] (134,99)[-49.50] (134,100)[-49.34] (134,101)[-49.19] (134,102)[-49.04] (134,103)[-48.90] (134,104)[-48.83] (134,105)[-48.78] (134,106)[-48.72] (134,107)[-48.67] (134,108)[-48.61] (134,109)[-48.56] (134,110)[-48.51] (134,111)[-48.46] (134,112)[-48.41] (134,113)[-48.36] (134,114)[-48.38] (134,115)[-48.46] (134,116)[-48.53] (134,117)[-48.61] (134,118)[-48.69] (134,119)[-48.78] (134,120)[-48.86] (134,121)[-48.94] (134,122)[-49.03] (134,123)[-49.12] (134,124)[-49.23] (134,125)[-49.41] (134,126)[-49.59] (134,127)[-49.79] (134,128)[-49.99] (134,129)[-50.20] (134,130)[-50.42] (134,131)[-50.65] (134,132)[-50.90] (134,133)[-51.16] (134,134)[-51.44] (134,135)[-51.72] (134,136)[-52.02] (134,137)[-52.35] (134,138)[-52.69] (134,139)[-53.07] (134,140)[-53.48] (134,141)[-53.94] (134,142)[-54.45] (134,143)[-55.03] (134,144)[-55.70] (134,145)[-56.17] (134,146)[-56.52] (134,147)[-56.90] (134,148)[-57.31] (134,149)[-57.77] (134,150)[-58.27] (134,151)[-58.85] (134,152)[-59.52] (134,153)[-60.30] (134,154)[-61.27] (134,155)[-61.97] (134,156)[-61.79] (134,157)[-61.62] (134,158)[-61.46] (134,159)[-61.30] (134,160)[-61.15] (134,161)[-61.00] (134,162)[-60.86] (134,163)[-60.72] (134,164)[-60.59] (134,165)[-60.45] (134,166)[-60.05] (134,167)[-59.68] (134,168)[-59.34] (134,169)[-59.03] (134,170)[-58.73] (134,171)[-58.46] (134,172)[-58.20] (134,173)[-57.96] (134,174)[-57.73] (134,175)[-57.51] (134,176)[-57.38] (134,177)[-57.28] (134,178)[-57.18] (134,179)[-57.09] (134,180)[-57.00] (134,181)[-56.91] (134,182)[-56.82] (134,183)[-56.73] (134,184)[-56.65] (134,185)[-56.57] (134,186)[-56.54] (134,187)[-56.58] (134,188)[-56.63] (134,189)[-56.67] (134,190)[-56.72] (134,191)[-56.77] (134,192)[-56.81] (134,193)[-56.86] (134,194)[-56.91] (134,195)[-56.96] (134,196)[-57.02] (134,197)[-57.17] (134,198)[-57.33] (134,199)[-57.49] (134,200)[-57.66] (134,201)[-57.83] (134,202)[-58.01] (134,203)[-58.20] (134,204)[-58.40] (134,205)[-58.61] (134,206)[-58.83] (134,207)[-59.08] (134,208)[-59.34] (134,209)[-59.62] (134,210)[-59.92] (134,211)[-60.24] (134,212)[-60.59] (134,213)[-60.97] (134,214)[-61.39] (134,215)[-61.85] (134,216)[-62.36] (134,217)[-62.69] (134,218)[-62.79] (134,219)[-62.88] (134,220)[-62.98] (134,221)[-63.08] (134,222)[-63.18] (134,223)[-63.28] (134,224)[-63.39] (134,225)[-63.50] (134,226)[-63.61] (134,227)[-63.65] (134,228)[-63.34] (134,229)[-63.04] (134,230)[-62.77] (134,231)[-62.51] (134,232)[-62.26] (134,233)[-62.03] (134,234)[-61.81] (134,235)[-61.60] (134,236)[-61.41] (134,237)[-61.21] (134,238)[-60.95] (134,239)[-60.69] (134,240)[-60.45] (134,241)[-60.22] (134,242)[-60.00] (134,243)[-59.79] (134,244)[-59.59] (134,245)[-59.39] (134,246)[-59.21] (134,247)[-59.04] (134,248)[-58.90] (134,249)[-58.79] (134,250)[-58.68] (134,251)[-58.58] (134,252)[-58.48] (134,253)[-58.38] (134,254)[-58.28] (134,255)[-58.19] (134,256)[-58.09] (134,257)[-58.00] (134,258)[-57.92] (134,259)[-57.85] (134,260)[-57.79] (134,261)[-57.72] (134,262)[-57.66] (134,263)[-57.60] (134,264)[-57.54] (134,265)[-57.48] (134,266)[-57.42] (134,267)[-57.36] (134,268)[-57.30] (134,269)[-57.17] (134,270)[-57.05] (134,271)[-56.92] (134,272)[-56.80] (134,273)[-56.69] (134,274)[-56.57] (134,275)[-56.46] (134,276)[-56.35] (134,277)[-56.25] (134,278)[-56.15] (134,279)[-56.04] (134,280)[-55.93] (134,281)[-55.83] (134,282)[-55.73] (134,283)[-55.63] (134,284)[-55.53] (134,285)[-55.43] (134,286)[-55.34] (134,287)[-55.25] (134,288)[-55.16] (134,289)[-55.07] (134,290)[-54.96] (134,291)[-54.85] (134,292)[-54.75] (134,293)[-54.65] (134,294)[-54.55] (134,295)[-54.45] (134,296)[-54.35] (134,297)[-54.26] (134,298)[-54.17] (134,299)[-54.08] (135,0)[-51.69] (135,1)[-51.63] (135,2)[-51.57] (135,3)[-51.51] (135,4)[-51.45] (135,5)[-51.39] (135,6)[-51.33] (135,7)[-51.28] (135,8)[-51.22] (135,9)[-51.17] (135,10)[-51.11] (135,11)[-51.15] (135,12)[-51.24] (135,13)[-51.33] (135,14)[-51.42] (135,15)[-51.51] (135,16)[-51.61] (135,17)[-51.70] (135,18)[-51.80] (135,19)[-51.90] (135,20)[-52.00] (135,21)[-52.13] (135,22)[-52.31] (135,23)[-52.49] (135,24)[-52.68] (135,25)[-52.88] (135,26)[-53.09] (135,27)[-53.30] (135,28)[-53.53] (135,29)[-53.78] (135,30)[-54.03] (135,31)[-54.30] (135,32)[-54.45] (135,33)[-54.62] (135,34)[-54.78] (135,35)[-54.96] (135,36)[-55.14] (135,37)[-55.33] (135,38)[-55.53] (135,39)[-55.74] (135,40)[-55.96] (135,41)[-56.19] (135,42)[-56.19] (135,43)[-56.12] (135,44)[-56.05] (135,45)[-55.98] (135,46)[-55.91] (135,47)[-55.84] (135,48)[-55.78] (135,49)[-55.71] (135,50)[-55.65] (135,51)[-55.58] (135,52)[-55.49] (135,53)[-55.35] (135,54)[-55.22] (135,55)[-55.10] (135,56)[-54.97] (135,57)[-54.85] (135,58)[-54.74] (135,59)[-54.62] (135,60)[-54.51] (135,61)[-54.41] (135,62)[-54.31] (135,63)[-54.27] (135,64)[-54.24] (135,65)[-54.20] (135,66)[-54.16] (135,67)[-54.13] (135,68)[-54.09] (135,69)[-54.06] (135,70)[-54.02] (135,71)[-53.99] (135,72)[-53.95] (135,73)[-53.81] (135,74)[-53.66] (135,75)[-53.51] (135,76)[-53.37] (135,77)[-53.23] (135,78)[-53.09] (135,79)[-52.96] (135,80)[-52.83] (135,81)[-52.71] (135,82)[-52.59] (135,83)[-52.39] (135,84)[-52.14] (135,85)[-51.91] (135,86)[-51.69] (135,87)[-51.47] (135,88)[-51.27] (135,89)[-51.08] (135,90)[-50.89] (135,91)[-50.71] (135,92)[-50.54] (135,93)[-50.37] (135,94)[-50.16] (135,95)[-49.95] (135,96)[-49.76] (135,97)[-49.58] (135,98)[-49.40] (135,99)[-49.23] (135,100)[-49.07] (135,101)[-48.91] (135,102)[-48.76] (135,103)[-48.61] (135,104)[-48.54] (135,105)[-48.48] (135,106)[-48.42] (135,107)[-48.36] (135,108)[-48.30] (135,109)[-48.24] (135,110)[-48.19] (135,111)[-48.13] (135,112)[-48.08] (135,113)[-48.02] (135,114)[-48.04] (135,115)[-48.11] (135,116)[-48.19] (135,117)[-48.27] (135,118)[-48.34] (135,119)[-48.42] (135,120)[-48.50] (135,121)[-48.58] (135,122)[-48.67] (135,123)[-48.75] (135,124)[-48.86] (135,125)[-49.03] (135,126)[-49.21] (135,127)[-49.40] (135,128)[-49.59] (135,129)[-49.80] (135,130)[-50.01] (135,131)[-50.24] (135,132)[-50.47] (135,133)[-50.73] (135,134)[-50.99] (135,135)[-51.27] (135,136)[-51.56] (135,137)[-51.87] (135,138)[-52.21] (135,139)[-52.58] (135,140)[-52.98] (135,141)[-53.42] (135,142)[-53.91] (135,143)[-54.46] (135,144)[-55.10] (135,145)[-55.54] (135,146)[-55.87] (135,147)[-56.22] (135,148)[-56.60] (135,149)[-57.02] (135,150)[-57.49] (135,151)[-58.01] (135,152)[-58.61] (135,153)[-59.29] (135,154)[-60.11] (135,155)[-60.69] (135,156)[-60.55] (135,157)[-60.40] (135,158)[-60.26] (135,159)[-60.13] (135,160)[-60.00] (135,161)[-59.87] (135,162)[-59.75] (135,163)[-59.63] (135,164)[-59.52] (135,165)[-59.39] (135,166)[-59.05] (135,167)[-58.73] (135,168)[-58.44] (135,169)[-58.16] (135,170)[-57.90] (135,171)[-57.65] (135,172)[-57.42] (135,173)[-57.20] (135,174)[-56.99] (135,175)[-56.79] (135,176)[-56.68] (135,177)[-56.60] (135,178)[-56.53] (135,179)[-56.45] (135,180)[-56.38] (135,181)[-56.31] (135,182)[-56.24] (135,183)[-56.17] (135,184)[-56.11] (135,185)[-56.04] (135,186)[-56.03] (135,187)[-56.09] (135,188)[-56.16] (135,189)[-56.22] (135,190)[-56.29] (135,191)[-56.36] (135,192)[-56.42] (135,193)[-56.49] (135,194)[-56.56] (135,195)[-56.64] (135,196)[-56.72] (135,197)[-56.89] (135,198)[-57.06] (135,199)[-57.24] (135,200)[-57.42] (135,201)[-57.62] (135,202)[-57.82] (135,203)[-58.04] (135,204)[-58.26] (135,205)[-58.50] (135,206)[-58.75] (135,207)[-59.01] (135,208)[-59.28] (135,209)[-59.58] (135,210)[-59.89] (135,211)[-60.22] (135,212)[-60.59] (135,213)[-60.98] (135,214)[-61.42] (135,215)[-61.91] (135,216)[-62.46] (135,217)[-62.80] (135,218)[-62.86] (135,219)[-62.92] (135,220)[-62.98] (135,221)[-63.05] (135,222)[-63.11] (135,223)[-63.18] (135,224)[-63.24] (135,225)[-63.31] (135,226)[-63.38] (135,227)[-63.38] (135,228)[-63.05] (135,229)[-62.75] (135,230)[-62.46] (135,231)[-62.20] (135,232)[-61.94] (135,233)[-61.71] (135,234)[-61.48] (135,235)[-61.27] (135,236)[-61.06] (135,237)[-60.87] (135,238)[-60.61] (135,239)[-60.36] (135,240)[-60.13] (135,241)[-59.90] (135,242)[-59.69] (135,243)[-59.49] (135,244)[-59.29] (135,245)[-59.11] (135,246)[-58.93] (135,247)[-58.76] (135,248)[-58.62] (135,249)[-58.52] (135,250)[-58.43] (135,251)[-58.33] (135,252)[-58.24] (135,253)[-58.14] (135,254)[-58.05] (135,255)[-57.97] (135,256)[-57.88] (135,257)[-57.79] (135,258)[-57.72] (135,259)[-57.65] (135,260)[-57.59] (135,261)[-57.53] (135,262)[-57.47] (135,263)[-57.41] (135,264)[-57.35] (135,265)[-57.29] (135,266)[-57.23] (135,267)[-57.18] (135,268)[-57.12] (135,269)[-57.00] (135,270)[-56.88] (135,271)[-56.76] (135,272)[-56.65] (135,273)[-56.54] (135,274)[-56.43] (135,275)[-56.32] (135,276)[-56.22] (135,277)[-56.12] (135,278)[-56.02] (135,279)[-55.91] (135,280)[-55.79] (135,281)[-55.68] (135,282)[-55.57] (135,283)[-55.46] (135,284)[-55.36] (135,285)[-55.25] (135,286)[-55.15] (135,287)[-55.05] (135,288)[-54.96] (135,289)[-54.86] (135,290)[-54.74] (135,291)[-54.63] (135,292)[-54.51] (135,293)[-54.41] (135,294)[-54.30] (135,295)[-54.20] (135,296)[-54.10] (135,297)[-54.00] (135,298)[-53.90] (135,299)[-53.81] (136,0)[-51.68] (136,1)[-51.62] (136,2)[-51.57] (136,3)[-51.51] (136,4)[-51.45] (136,5)[-51.40] (136,6)[-51.35] (136,7)[-51.29] (136,8)[-51.24] (136,9)[-51.19] (136,10)[-51.14] (136,11)[-51.18] (136,12)[-51.27] (136,13)[-51.36] (136,14)[-51.45] (136,15)[-51.55] (136,16)[-51.65] (136,17)[-51.75] (136,18)[-51.85] (136,19)[-51.95] (136,20)[-52.06] (136,21)[-52.19] (136,22)[-52.37] (136,23)[-52.55] (136,24)[-52.74] (136,25)[-52.94] (136,26)[-53.15] (136,27)[-53.37] (136,28)[-53.60] (136,29)[-53.84] (136,30)[-54.10] (136,31)[-54.36] (136,32)[-54.51] (136,33)[-54.67] (136,34)[-54.83] (136,35)[-55.00] (136,36)[-55.18] (136,37)[-55.36] (136,38)[-55.55] (136,39)[-55.75] (136,40)[-55.96] (136,41)[-56.17] (136,42)[-56.17] (136,43)[-56.09] (136,44)[-56.01] (136,45)[-55.94] (136,46)[-55.86] (136,47)[-55.79] (136,48)[-55.72] (136,49)[-55.65] (136,50)[-55.58] (136,51)[-55.51] (136,52)[-55.41] (136,53)[-55.27] (136,54)[-55.14] (136,55)[-55.02] (136,56)[-54.89] (136,57)[-54.77] (136,58)[-54.66] (136,59)[-54.54] (136,60)[-54.43] (136,61)[-54.33] (136,62)[-54.23] (136,63)[-54.19] (136,64)[-54.15] (136,65)[-54.11] (136,66)[-54.07] (136,67)[-54.04] (136,68)[-54.00] (136,69)[-53.96] (136,70)[-53.92] (136,71)[-53.89] (136,72)[-53.85] (136,73)[-53.70] (136,74)[-53.54] (136,75)[-53.39] (136,76)[-53.23] (136,77)[-53.09] (136,78)[-52.95] (136,79)[-52.81] (136,80)[-52.68] (136,81)[-52.55] (136,82)[-52.42] (136,83)[-52.23] (136,84)[-51.97] (136,85)[-51.72] (136,86)[-51.49] (136,87)[-51.27] (136,88)[-51.06] (136,89)[-50.86] (136,90)[-50.67] (136,91)[-50.49] (136,92)[-50.31] (136,93)[-50.13] (136,94)[-49.92] (136,95)[-49.71] (136,96)[-49.51] (136,97)[-49.33] (136,98)[-49.15] (136,99)[-48.97] (136,100)[-48.81] (136,101)[-48.65] (136,102)[-48.49] (136,103)[-48.34] (136,104)[-48.27] (136,105)[-48.20] (136,106)[-48.14] (136,107)[-48.07] (136,108)[-48.01] (136,109)[-47.95] (136,110)[-47.88] (136,111)[-47.82] (136,112)[-47.76] (136,113)[-47.71] (136,114)[-47.72] (136,115)[-47.79] (136,116)[-47.87] (136,117)[-47.94] (136,118)[-48.01] (136,119)[-48.09] (136,120)[-48.17] (136,121)[-48.25] (136,122)[-48.33] (136,123)[-48.41] (136,124)[-48.51] (136,125)[-48.68] (136,126)[-48.85] (136,127)[-49.04] (136,128)[-49.22] (136,129)[-49.42] (136,130)[-49.63] (136,131)[-49.85] (136,132)[-50.08] (136,133)[-50.32] (136,134)[-50.58] (136,135)[-50.85] (136,136)[-51.13] (136,137)[-51.44] (136,138)[-51.77] (136,139)[-52.12] (136,140)[-52.51] (136,141)[-52.94] (136,142)[-53.41] (136,143)[-53.94] (136,144)[-54.55] (136,145)[-54.97] (136,146)[-55.28] (136,147)[-55.61] (136,148)[-55.97] (136,149)[-56.36] (136,150)[-56.80] (136,151)[-57.28] (136,152)[-57.82] (136,153)[-58.43] (136,154)[-59.15] (136,155)[-59.65] (136,156)[-59.53] (136,157)[-59.40] (136,158)[-59.28] (136,159)[-59.16] (136,160)[-59.05] (136,161)[-58.94] (136,162)[-58.83] (136,163)[-58.72] (136,164)[-58.62] (136,165)[-58.51] (136,166)[-58.21] (136,167)[-57.93] (136,168)[-57.66] (136,169)[-57.41] (136,170)[-57.17] (136,171)[-56.95] (136,172)[-56.74] (136,173)[-56.53] (136,174)[-56.34] (136,175)[-56.15] (136,176)[-56.06] (136,177)[-56.00] (136,178)[-55.94] (136,179)[-55.89] (136,180)[-55.83] (136,181)[-55.78] (136,182)[-55.72] (136,183)[-55.67] (136,184)[-55.61] (136,185)[-55.56] (136,186)[-55.56] (136,187)[-55.64] (136,188)[-55.72] (136,189)[-55.80] (136,190)[-55.89] (136,191)[-55.97] (136,192)[-56.06] (136,193)[-56.15] (136,194)[-56.24] (136,195)[-56.33] (136,196)[-56.44] (136,197)[-56.61] (136,198)[-56.80] (136,199)[-57.00] (136,200)[-57.20] (136,201)[-57.41] (136,202)[-57.64] (136,203)[-57.88] (136,204)[-58.13] (136,205)[-58.39] (136,206)[-58.68] (136,207)[-58.95] (136,208)[-59.23] (136,209)[-59.53] (136,210)[-59.85] (136,211)[-60.20] (136,212)[-60.58] (136,213)[-61.00] (136,214)[-61.46] (136,215)[-61.97] (136,216)[-62.55] (136,217)[-62.90] (136,218)[-62.93] (136,219)[-62.95] (136,220)[-62.98] (136,221)[-63.01] (136,222)[-63.04] (136,223)[-63.07] (136,224)[-63.09] (136,225)[-63.12] (136,226)[-63.15] (136,227)[-63.11] (136,228)[-62.78] (136,229)[-62.46] (136,230)[-62.17] (136,231)[-61.90] (136,232)[-61.64] (136,233)[-61.40] (136,234)[-61.17] (136,235)[-60.95] (136,236)[-60.74] (136,237)[-60.54] (136,238)[-60.29] (136,239)[-60.05] (136,240)[-59.82] (136,241)[-59.61] (136,242)[-59.40] (136,243)[-59.20] (136,244)[-59.01] (136,245)[-58.83] (136,246)[-58.66] (136,247)[-58.49] (136,248)[-58.36] (136,249)[-58.27] (136,250)[-58.18] (136,251)[-58.09] (136,252)[-58.00] (136,253)[-57.92] (136,254)[-57.83] (136,255)[-57.75] (136,256)[-57.67] (136,257)[-57.59] (136,258)[-57.52] (136,259)[-57.46] (136,260)[-57.40] (136,261)[-57.34] (136,262)[-57.28] (136,263)[-57.22] (136,264)[-57.16] (136,265)[-57.11] (136,266)[-57.05] (136,267)[-57.00] (136,268)[-56.94] (136,269)[-56.83] (136,270)[-56.72] (136,271)[-56.61] (136,272)[-56.50] (136,273)[-56.39] (136,274)[-56.29] (136,275)[-56.19] (136,276)[-56.09] (136,277)[-55.99] (136,278)[-55.89] (136,279)[-55.78] (136,280)[-55.65] (136,281)[-55.53] (136,282)[-55.41] (136,283)[-55.30] (136,284)[-55.18] (136,285)[-55.07] (136,286)[-54.97] (136,287)[-54.86] (136,288)[-54.76] (136,289)[-54.65] (136,290)[-54.53] (136,291)[-54.41] (136,292)[-54.29] (136,293)[-54.18] (136,294)[-54.06] (136,295)[-53.96] (136,296)[-53.85] (136,297)[-53.75] (136,298)[-53.64] (136,299)[-53.55] (137,0)[-51.67] (137,1)[-51.61] (137,2)[-51.56] (137,3)[-51.51] (137,4)[-51.46] (137,5)[-51.41] (137,6)[-51.36] (137,7)[-51.31] (137,8)[-51.26] (137,9)[-51.21] (137,10)[-51.16] (137,11)[-51.21] (137,12)[-51.30] (137,13)[-51.39] (137,14)[-51.49] (137,15)[-51.59] (137,16)[-51.69] (137,17)[-51.79] (137,18)[-51.89] (137,19)[-52.00] (137,20)[-52.11] (137,21)[-52.25] (137,22)[-52.42] (137,23)[-52.61] (137,24)[-52.80] (137,25)[-53.00] (137,26)[-53.21] (137,27)[-53.43] (137,28)[-53.66] (137,29)[-53.90] (137,30)[-54.16] (137,31)[-54.43] (137,32)[-54.58] (137,33)[-54.73] (137,34)[-54.88] (137,35)[-55.04] (137,36)[-55.21] (137,37)[-55.39] (137,38)[-55.57] (137,39)[-55.76] (137,40)[-55.95] (137,41)[-56.16] (137,42)[-56.15] (137,43)[-56.06] (137,44)[-55.98] (137,45)[-55.90] (137,46)[-55.82] (137,47)[-55.74] (137,48)[-55.66] (137,49)[-55.58] (137,50)[-55.51] (137,51)[-55.44] (137,52)[-55.33] (137,53)[-55.20] (137,54)[-55.07] (137,55)[-54.94] (137,56)[-54.82] (137,57)[-54.70] (137,58)[-54.58] (137,59)[-54.47] (137,60)[-54.36] (137,61)[-54.25] (137,62)[-54.15] (137,63)[-54.11] (137,64)[-54.07] (137,65)[-54.03] (137,66)[-53.99] (137,67)[-53.94] (137,68)[-53.90] (137,69)[-53.86] (137,70)[-53.83] (137,71)[-53.79] (137,72)[-53.75] (137,73)[-53.60] (137,74)[-53.43] (137,75)[-53.26] (137,76)[-53.11] (137,77)[-52.96] (137,78)[-52.81] (137,79)[-52.67] (137,80)[-52.53] (137,81)[-52.40] (137,82)[-52.27] (137,83)[-52.06] (137,84)[-51.80] (137,85)[-51.54] (137,86)[-51.30] (137,87)[-51.08] (137,88)[-50.86] (137,89)[-50.66] (137,90)[-50.46] (137,91)[-50.27] (137,92)[-50.09] (137,93)[-49.91] (137,94)[-49.69] (137,95)[-49.48] (137,96)[-49.28] (137,97)[-49.09] (137,98)[-48.90] (137,99)[-48.73] (137,100)[-48.56] (137,101)[-48.40] (137,102)[-48.24] (137,103)[-48.09] (137,104)[-48.01] (137,105)[-47.94] (137,106)[-47.87] (137,107)[-47.80] (137,108)[-47.73] (137,109)[-47.67] (137,110)[-47.60] (137,111)[-47.54] (137,112)[-47.47] (137,113)[-47.41] (137,114)[-47.43] (137,115)[-47.49] (137,116)[-47.56] (137,117)[-47.64] (137,118)[-47.71] (137,119)[-47.78] (137,120)[-47.86] (137,121)[-47.93] (137,122)[-48.01] (137,123)[-48.09] (137,124)[-48.19] (137,125)[-48.35] (137,126)[-48.52] (137,127)[-48.70] (137,128)[-48.89] (137,129)[-49.08] (137,130)[-49.28] (137,131)[-49.49] (137,132)[-49.72] (137,133)[-49.95] (137,134)[-50.20] (137,135)[-50.46] (137,136)[-50.74] (137,137)[-51.04] (137,138)[-51.36] (137,139)[-51.71] (137,140)[-52.09] (137,141)[-52.51] (137,142)[-52.96] (137,143)[-53.48] (137,144)[-54.06] (137,145)[-54.46] (137,146)[-54.76] (137,147)[-55.07] (137,148)[-55.42] (137,149)[-55.79] (137,150)[-56.20] (137,151)[-56.65] (137,152)[-57.15] (137,153)[-57.72] (137,154)[-58.37] (137,155)[-58.82] (137,156)[-58.70] (137,157)[-58.59] (137,158)[-58.48] (137,159)[-58.38] (137,160)[-58.27] (137,161)[-58.17] (137,162)[-58.07] (137,163)[-57.97] (137,164)[-57.88] (137,165)[-57.78] (137,166)[-57.51] (137,167)[-57.25] (137,168)[-57.00] (137,169)[-56.77] (137,170)[-56.55] (137,171)[-56.35] (137,172)[-56.15] (137,173)[-55.96] (137,174)[-55.77] (137,175)[-55.60] (137,176)[-55.52] (137,177)[-55.47] (137,178)[-55.43] (137,179)[-55.39] (137,180)[-55.34] (137,181)[-55.30] (137,182)[-55.26] (137,183)[-55.21] (137,184)[-55.17] (137,185)[-55.13] (137,186)[-55.14] (137,187)[-55.23] (137,188)[-55.33] (137,189)[-55.42] (137,190)[-55.52] (137,191)[-55.62] (137,192)[-55.73] (137,193)[-55.83] (137,194)[-55.94] (137,195)[-56.05] (137,196)[-56.17] (137,197)[-56.36] (137,198)[-56.56] (137,199)[-56.77] (137,200)[-56.99] (137,201)[-57.22] (137,202)[-57.46] (137,203)[-57.72] (137,204)[-58.00] (137,205)[-58.29] (137,206)[-58.60] (137,207)[-58.89] (137,208)[-59.18] (137,209)[-59.49] (137,210)[-59.82] (137,211)[-60.18] (137,212)[-60.58] (137,213)[-61.01] (137,214)[-61.49] (137,215)[-62.03] (137,216)[-62.65] (137,217)[-63.01] (137,218)[-63.00] (137,219)[-62.99] (137,220)[-62.98] (137,221)[-62.97] (137,222)[-62.97] (137,223)[-62.96] (137,224)[-62.95] (137,225)[-62.94] (137,226)[-62.93] (137,227)[-62.86] (137,228)[-62.52] (137,229)[-62.20] (137,230)[-61.90] (137,231)[-61.62] (137,232)[-61.36] (137,233)[-61.11] (137,234)[-60.87] (137,235)[-60.65] (137,236)[-60.44] (137,237)[-60.24] (137,238)[-60.00] (137,239)[-59.76] (137,240)[-59.54] (137,241)[-59.33] (137,242)[-59.13] (137,243)[-58.93] (137,244)[-58.75] (137,245)[-58.57] (137,246)[-58.40] (137,247)[-58.24] (137,248)[-58.12] (137,249)[-58.03] (137,250)[-57.94] (137,251)[-57.86] (137,252)[-57.78] (137,253)[-57.70] (137,254)[-57.62] (137,255)[-57.54] (137,256)[-57.47] (137,257)[-57.39] (137,258)[-57.32] (137,259)[-57.27] (137,260)[-57.21] (137,261)[-57.15] (137,262)[-57.10] (137,263)[-57.04] (137,264)[-56.99] (137,265)[-56.93] (137,266)[-56.88] (137,267)[-56.83] (137,268)[-56.78] (137,269)[-56.67] (137,270)[-56.56] (137,271)[-56.45] (137,272)[-56.35] (137,273)[-56.25] (137,274)[-56.15] (137,275)[-56.05] (137,276)[-55.96] (137,277)[-55.86] (137,278)[-55.77] (137,279)[-55.65] (137,280)[-55.52] (137,281)[-55.39] (137,282)[-55.26] (137,283)[-55.14] (137,284)[-55.02] (137,285)[-54.90] (137,286)[-54.79] (137,287)[-54.68] (137,288)[-54.57] (137,289)[-54.46] (137,290)[-54.33] (137,291)[-54.20] (137,292)[-54.08] (137,293)[-53.96] (137,294)[-53.84] (137,295)[-53.73] (137,296)[-53.61] (137,297)[-53.51] (137,298)[-53.40] (137,299)[-53.30] (138,0)[-51.66] (138,1)[-51.61] (138,2)[-51.56] (138,3)[-51.51] (138,4)[-51.46] (138,5)[-51.41] (138,6)[-51.37] (138,7)[-51.32] (138,8)[-51.28] (138,9)[-51.23] (138,10)[-51.19] (138,11)[-51.24] (138,12)[-51.33] (138,13)[-51.43] (138,14)[-51.52] (138,15)[-51.63] (138,16)[-51.73] (138,17)[-51.83] (138,18)[-51.94] (138,19)[-52.05] (138,20)[-52.17] (138,21)[-52.30] (138,22)[-52.48] (138,23)[-52.66] (138,24)[-52.86] (138,25)[-53.06] (138,26)[-53.27] (138,27)[-53.49] (138,28)[-53.72] (138,29)[-53.97] (138,30)[-54.23] (138,31)[-54.50] (138,32)[-54.64] (138,33)[-54.78] (138,34)[-54.93] (138,35)[-55.09] (138,36)[-55.25] (138,37)[-55.41] (138,38)[-55.59] (138,39)[-55.77] (138,40)[-55.95] (138,41)[-56.15] (138,42)[-56.13] (138,43)[-56.04] (138,44)[-55.95] (138,45)[-55.86] (138,46)[-55.77] (138,47)[-55.69] (138,48)[-55.60] (138,49)[-55.52] (138,50)[-55.44] (138,51)[-55.36] (138,52)[-55.26] (138,53)[-55.12] (138,54)[-54.99] (138,55)[-54.87] (138,56)[-54.74] (138,57)[-54.62] (138,58)[-54.50] (138,59)[-54.39] (138,60)[-54.28] (138,61)[-54.17] (138,62)[-54.07] (138,63)[-54.03] (138,64)[-53.99] (138,65)[-53.94] (138,66)[-53.90] (138,67)[-53.86] (138,68)[-53.81] (138,69)[-53.77] (138,70)[-53.73] (138,71)[-53.69] (138,72)[-53.65] (138,73)[-53.49] (138,74)[-53.31] (138,75)[-53.15] (138,76)[-52.98] (138,77)[-52.83] (138,78)[-52.68] (138,79)[-52.53] (138,80)[-52.39] (138,81)[-52.25] (138,82)[-52.12] (138,83)[-51.91] (138,84)[-51.63] (138,85)[-51.37] (138,86)[-51.12] (138,87)[-50.89] (138,88)[-50.67] (138,89)[-50.46] (138,90)[-50.26] (138,91)[-50.07] (138,92)[-49.89] (138,93)[-49.70] (138,94)[-49.47] (138,95)[-49.26] (138,96)[-49.06] (138,97)[-48.86] (138,98)[-48.68] (138,99)[-48.50] (138,100)[-48.33] (138,101)[-48.16] (138,102)[-48.00] (138,103)[-47.85] (138,104)[-47.76] (138,105)[-47.69] (138,106)[-47.62] (138,107)[-47.54] (138,108)[-47.47] (138,109)[-47.40] (138,110)[-47.34] (138,111)[-47.27] (138,112)[-47.20] (138,113)[-47.14] (138,114)[-47.15] (138,115)[-47.22] (138,116)[-47.28] (138,117)[-47.35] (138,118)[-47.42] (138,119)[-47.49] (138,120)[-47.57] (138,121)[-47.64] (138,122)[-47.71] (138,123)[-47.79] (138,124)[-47.89] (138,125)[-48.05] (138,126)[-48.22] (138,127)[-48.39] (138,128)[-48.57] (138,129)[-48.76] (138,130)[-48.96] (138,131)[-49.16] (138,132)[-49.38] (138,133)[-49.61] (138,134)[-49.85] (138,135)[-50.11] (138,136)[-50.39] (138,137)[-50.68] (138,138)[-51.00] (138,139)[-51.34] (138,140)[-51.71] (138,141)[-52.11] (138,142)[-52.56] (138,143)[-53.06] (138,144)[-53.62] (138,145)[-54.01] (138,146)[-54.29] (138,147)[-54.60] (138,148)[-54.93] (138,149)[-55.28] (138,150)[-55.67] (138,151)[-56.10] (138,152)[-56.57] (138,153)[-57.10] (138,154)[-57.71] (138,155)[-58.12] (138,156)[-58.01] (138,157)[-57.91] (138,158)[-57.81] (138,159)[-57.71] (138,160)[-57.61] (138,161)[-57.52] (138,162)[-57.42] (138,163)[-57.33] (138,164)[-57.25] (138,165)[-57.15] (138,166)[-56.90] (138,167)[-56.66] (138,168)[-56.43] (138,169)[-56.22] (138,170)[-56.01] (138,171)[-55.82] (138,172)[-55.63] (138,173)[-55.45] (138,174)[-55.28] (138,175)[-55.11] (138,176)[-55.04] (138,177)[-55.01] (138,178)[-54.97] (138,179)[-54.94] (138,180)[-54.90] (138,181)[-54.87] (138,182)[-54.84] (138,183)[-54.80] (138,184)[-54.77] (138,185)[-54.74] (138,186)[-54.76] (138,187)[-54.86] (138,188)[-54.97] (138,189)[-55.08] (138,190)[-55.19] (138,191)[-55.30] (138,192)[-55.41] (138,193)[-55.53] (138,194)[-55.66] (138,195)[-55.78] (138,196)[-55.92] (138,197)[-56.12] (138,198)[-56.33] (138,199)[-56.55] (138,200)[-56.78] (138,201)[-57.03] (138,202)[-57.29] (138,203)[-57.57] (138,204)[-57.87] (138,205)[-58.19] (138,206)[-58.53] (138,207)[-58.83] (138,208)[-59.12] (138,209)[-59.44] (138,210)[-59.79] (138,211)[-60.16] (138,212)[-60.57] (138,213)[-61.02] (138,214)[-61.53] (138,215)[-62.10] (138,216)[-62.75] (138,217)[-63.11] (138,218)[-63.07] (138,219)[-63.03] (138,220)[-62.98] (138,221)[-62.94] (138,222)[-62.89] (138,223)[-62.85] (138,224)[-62.81] (138,225)[-62.77] (138,226)[-62.73] (138,227)[-62.63] (138,228)[-62.27] (138,229)[-61.95] (138,230)[-61.64] (138,231)[-61.36] (138,232)[-61.09] (138,233)[-60.84] (138,234)[-60.60] (138,235)[-60.37] (138,236)[-60.16] (138,237)[-59.95] (138,238)[-59.72] (138,239)[-59.49] (138,240)[-59.27] (138,241)[-59.07] (138,242)[-58.87] (138,243)[-58.68] (138,244)[-58.50] (138,245)[-58.33] (138,246)[-58.16] (138,247)[-58.00] (138,248)[-57.88] (138,249)[-57.80] (138,250)[-57.72] (138,251)[-57.65] (138,252)[-57.57] (138,253)[-57.49] (138,254)[-57.42] (138,255)[-57.35] (138,256)[-57.28] (138,257)[-57.21] (138,258)[-57.14] (138,259)[-57.09] (138,260)[-57.03] (138,261)[-56.98] (138,262)[-56.92] (138,263)[-56.87] (138,264)[-56.82] (138,265)[-56.77] (138,266)[-56.71] (138,267)[-56.66] (138,268)[-56.61] (138,269)[-56.51] (138,270)[-56.41] (138,271)[-56.31] (138,272)[-56.21] (138,273)[-56.11] (138,274)[-56.01] (138,275)[-55.92] (138,276)[-55.83] (138,277)[-55.74] (138,278)[-55.66] (138,279)[-55.53] (138,280)[-55.39] (138,281)[-55.25] (138,282)[-55.12] (138,283)[-54.99] (138,284)[-54.86] (138,285)[-54.74] (138,286)[-54.62] (138,287)[-54.50] (138,288)[-54.39] (138,289)[-54.27] (138,290)[-54.13] (138,291)[-54.00] (138,292)[-53.87] (138,293)[-53.75] (138,294)[-53.63] (138,295)[-53.51] (138,296)[-53.39] (138,297)[-53.28] (138,298)[-53.17] (138,299)[-53.06] (139,0)[-51.64] (139,1)[-51.60] (139,2)[-51.55] (139,3)[-51.51] (139,4)[-51.47] (139,5)[-51.42] (139,6)[-51.38] (139,7)[-51.34] (139,8)[-51.29] (139,9)[-51.25] (139,10)[-51.21] (139,11)[-51.26] (139,12)[-51.36] (139,13)[-51.46] (139,14)[-51.56] (139,15)[-51.66] (139,16)[-51.77] (139,17)[-51.88] (139,18)[-51.99] (139,19)[-52.10] (139,20)[-52.22] (139,21)[-52.36] (139,22)[-52.54] (139,23)[-52.72] (139,24)[-52.92] (139,25)[-53.12] (139,26)[-53.33] (139,27)[-53.55] (139,28)[-53.79] (139,29)[-54.04] (139,30)[-54.30] (139,31)[-54.57] (139,32)[-54.70] (139,33)[-54.84] (139,34)[-54.98] (139,35)[-55.13] (139,36)[-55.28] (139,37)[-55.44] (139,38)[-55.60] (139,39)[-55.78] (139,40)[-55.95] (139,41)[-56.14] (139,42)[-56.11] (139,43)[-56.01] (139,44)[-55.91] (139,45)[-55.82] (139,46)[-55.73] (139,47)[-55.64] (139,48)[-55.55] (139,49)[-55.46] (139,50)[-55.38] (139,51)[-55.29] (139,52)[-55.19] (139,53)[-55.05] (139,54)[-54.92] (139,55)[-54.79] (139,56)[-54.67] (139,57)[-54.55] (139,58)[-54.43] (139,59)[-54.32] (139,60)[-54.20] (139,61)[-54.10] (139,62)[-54.00] (139,63)[-53.95] (139,64)[-53.91] (139,65)[-53.86] (139,66)[-53.81] (139,67)[-53.77] (139,68)[-53.72] (139,69)[-53.68] (139,70)[-53.64] (139,71)[-53.59] (139,72)[-53.55] (139,73)[-53.39] (139,74)[-53.21] (139,75)[-53.03] (139,76)[-52.86] (139,77)[-52.70] (139,78)[-52.55] (139,79)[-52.40] (139,80)[-52.25] (139,81)[-52.11] (139,82)[-51.98] (139,83)[-51.76] (139,84)[-51.47] (139,85)[-51.20] (139,86)[-50.95] (139,87)[-50.72] (139,88)[-50.49] (139,89)[-50.28] (139,90)[-50.07] (139,91)[-49.88] (139,92)[-49.69] (139,93)[-49.50] (139,94)[-49.27] (139,95)[-49.05] (139,96)[-48.84] (139,97)[-48.65] (139,98)[-48.46] (139,99)[-48.28] (139,100)[-48.10] (139,101)[-47.94] (139,102)[-47.78] (139,103)[-47.62] (139,104)[-47.53] (139,105)[-47.46] (139,106)[-47.38] (139,107)[-47.30] (139,108)[-47.23] (139,109)[-47.16] (139,110)[-47.09] (139,111)[-47.01] (139,112)[-46.95] (139,113)[-46.88] (139,114)[-46.89] (139,115)[-46.95] (139,116)[-47.02] (139,117)[-47.09] (139,118)[-47.15] (139,119)[-47.22] (139,120)[-47.29] (139,121)[-47.37] (139,122)[-47.44] (139,123)[-47.51] (139,124)[-47.61] (139,125)[-47.77] (139,126)[-47.93] (139,127)[-48.10] (139,128)[-48.28] (139,129)[-48.46] (139,130)[-48.66] (139,131)[-48.86] (139,132)[-49.07] (139,133)[-49.29] (139,134)[-49.53] (139,135)[-49.78] (139,136)[-50.06] (139,137)[-50.35] (139,138)[-50.66] (139,139)[-50.99] (139,140)[-51.36] (139,141)[-51.75] (139,142)[-52.19] (139,143)[-52.67] (139,144)[-53.22] (139,145)[-53.60] (139,146)[-53.87] (139,147)[-54.17] (139,148)[-54.49] (139,149)[-54.83] (139,150)[-55.20] (139,151)[-55.61] (139,152)[-56.06] (139,153)[-56.56] (139,154)[-57.13] (139,155)[-57.51] (139,156)[-57.41] (139,157)[-57.32] (139,158)[-57.22] (139,159)[-57.13] (139,160)[-57.04] (139,161)[-56.95] (139,162)[-56.86] (139,163)[-56.78] (139,164)[-56.69] (139,165)[-56.61] (139,166)[-56.37] (139,167)[-56.14] (139,168)[-55.93] (139,169)[-55.73] (139,170)[-55.53] (139,171)[-55.34] (139,172)[-55.17] (139,173)[-54.99] (139,174)[-54.83] (139,175)[-54.67] (139,176)[-54.61] (139,177)[-54.58] (139,178)[-54.56] (139,179)[-54.53] (139,180)[-54.50] (139,181)[-54.48] (139,182)[-54.45] (139,183)[-54.43] (139,184)[-54.40] (139,185)[-54.38] (139,186)[-54.41] (139,187)[-54.52] (139,188)[-54.63] (139,189)[-54.75] (139,190)[-54.87] (139,191)[-55.00] (139,192)[-55.12] (139,193)[-55.26] (139,194)[-55.39] (139,195)[-55.53] (139,196)[-55.68] (139,197)[-55.89] (139,198)[-56.11] (139,199)[-56.35] (139,200)[-56.59] (139,201)[-56.85] (139,202)[-57.13] (139,203)[-57.43] (139,204)[-57.74] (139,205)[-58.09] (139,206)[-58.46] (139,207)[-58.77] (139,208)[-59.07] (139,209)[-59.40] (139,210)[-59.75] (139,211)[-60.14] (139,212)[-60.56] (139,213)[-61.03] (139,214)[-61.56] (139,215)[-62.16] (139,216)[-62.86] (139,217)[-63.23] (139,218)[-63.14] (139,219)[-63.06] (139,220)[-62.98] (139,221)[-62.90] (139,222)[-62.82] (139,223)[-62.75] (139,224)[-62.67] (139,225)[-62.60] (139,226)[-62.53] (139,227)[-62.40] (139,228)[-62.04] (139,229)[-61.71] (139,230)[-61.40] (139,231)[-61.11] (139,232)[-60.84] (139,233)[-60.58] (139,234)[-60.34] (139,235)[-60.11] (139,236)[-59.89] (139,237)[-59.69] (139,238)[-59.46] (139,239)[-59.23] (139,240)[-59.02] (139,241)[-58.82] (139,242)[-58.63] (139,243)[-58.44] (139,244)[-58.26] (139,245)[-58.09] (139,246)[-57.93] (139,247)[-57.77] (139,248)[-57.66] (139,249)[-57.59] (139,250)[-57.51] (139,251)[-57.44] (139,252)[-57.37] (139,253)[-57.30] (139,254)[-57.23] (139,255)[-57.16] (139,256)[-57.09] (139,257)[-57.03] (139,258)[-56.97] (139,259)[-56.91] (139,260)[-56.86] (139,261)[-56.81] (139,262)[-56.75] (139,263)[-56.70] (139,264)[-56.65] (139,265)[-56.60] (139,266)[-56.55] (139,267)[-56.50] (139,268)[-56.46] (139,269)[-56.36] (139,270)[-56.26] (139,271)[-56.16] (139,272)[-56.07] (139,273)[-55.98] (139,274)[-55.89] (139,275)[-55.80] (139,276)[-55.71] (139,277)[-55.62] (139,278)[-55.54] (139,279)[-55.41] (139,280)[-55.26] (139,281)[-55.12] (139,282)[-54.98] (139,283)[-54.84] (139,284)[-54.71] (139,285)[-54.58] (139,286)[-54.46] (139,287)[-54.33] (139,288)[-54.22] (139,289)[-54.09] (139,290)[-53.95] (139,291)[-53.81] (139,292)[-53.68] (139,293)[-53.55] (139,294)[-53.42] (139,295)[-53.30] (139,296)[-53.18] (139,297)[-53.07] (139,298)[-52.95] (139,299)[-52.84] (140,0)[-51.63] (140,1)[-51.59] (140,2)[-51.55] (140,3)[-51.51] (140,4)[-51.47] (140,5)[-51.43] (140,6)[-51.39] (140,7)[-51.35] (140,8)[-51.31] (140,9)[-51.27] (140,10)[-51.24] (140,11)[-51.29] (140,12)[-51.39] (140,13)[-51.49] (140,14)[-51.60] (140,15)[-51.70] (140,16)[-51.81] (140,17)[-51.92] (140,18)[-52.04] (140,19)[-52.16] (140,20)[-52.28] (140,21)[-52.42] (140,22)[-52.60] (140,23)[-52.78] (140,24)[-52.98] (140,25)[-53.18] (140,26)[-53.39] (140,27)[-53.62] (140,28)[-53.85] (140,29)[-54.10] (140,30)[-54.37] (140,31)[-54.64] (140,32)[-54.77] (140,33)[-54.90] (140,34)[-55.03] (140,35)[-55.17] (140,36)[-55.32] (140,37)[-55.47] (140,38)[-55.62] (140,39)[-55.78] (140,40)[-55.95] (140,41)[-56.13] (140,42)[-56.09] (140,43)[-55.98] (140,44)[-55.88] (140,45)[-55.78] (140,46)[-55.68] (140,47)[-55.59] (140,48)[-55.49] (140,49)[-55.40] (140,50)[-55.31] (140,51)[-55.22] (140,52)[-55.11] (140,53)[-54.98] (140,54)[-54.85] (140,55)[-54.72] (140,56)[-54.59] (140,57)[-54.47] (140,58)[-54.36] (140,59)[-54.24] (140,60)[-54.13] (140,61)[-54.02] (140,62)[-53.92] (140,63)[-53.87] (140,64)[-53.83] (140,65)[-53.78] (140,66)[-53.73] (140,67)[-53.68] (140,68)[-53.64] (140,69)[-53.59] (140,70)[-53.55] (140,71)[-53.50] (140,72)[-53.46] (140,73)[-53.29] (140,74)[-53.10] (140,75)[-52.92] (140,76)[-52.75] (140,77)[-52.58] (140,78)[-52.42] (140,79)[-52.27] (140,80)[-52.12] (140,81)[-51.98] (140,82)[-51.84] (140,83)[-51.61] (140,84)[-51.32] (140,85)[-51.05] (140,86)[-50.79] (140,87)[-50.55] (140,88)[-50.31] (140,89)[-50.10] (140,90)[-49.89] (140,91)[-49.69] (140,92)[-49.50] (140,93)[-49.31] (140,94)[-49.07] (140,95)[-48.85] (140,96)[-48.64] (140,97)[-48.44] (140,98)[-48.25] (140,99)[-48.07] (140,100)[-47.89] (140,101)[-47.72] (140,102)[-47.56] (140,103)[-47.40] (140,104)[-47.31] (140,105)[-47.23] (140,106)[-47.15] (140,107)[-47.07] (140,108)[-47.00] (140,109)[-46.92] (140,110)[-46.85] (140,111)[-46.78] (140,112)[-46.70] (140,113)[-46.63] (140,114)[-46.64] (140,115)[-46.70] (140,116)[-46.77] (140,117)[-46.84] (140,118)[-46.90] (140,119)[-46.97] (140,120)[-47.04] (140,121)[-47.11] (140,122)[-47.18] (140,123)[-47.25] (140,124)[-47.35] (140,125)[-47.50] (140,126)[-47.66] (140,127)[-47.83] (140,128)[-48.00] (140,129)[-48.19] (140,130)[-48.37] (140,131)[-48.57] (140,132)[-48.78] (140,133)[-49.00] (140,134)[-49.23] (140,135)[-49.48] (140,136)[-49.75] (140,137)[-50.04] (140,138)[-50.34] (140,139)[-50.67] (140,140)[-51.03] (140,141)[-51.42] (140,142)[-51.85] (140,143)[-52.32] (140,144)[-52.85] (140,145)[-53.22] (140,146)[-53.49] (140,147)[-53.78] (140,148)[-54.09] (140,149)[-54.42] (140,150)[-54.78] (140,151)[-55.17] (140,152)[-55.60] (140,153)[-56.08] (140,154)[-56.62] (140,155)[-56.98] (140,156)[-56.89] (140,157)[-56.80] (140,158)[-56.71] (140,159)[-56.62] (140,160)[-56.53] (140,161)[-56.45] (140,162)[-56.37] (140,163)[-56.28] (140,164)[-56.20] (140,165)[-56.12] (140,166)[-55.90] (140,167)[-55.68] (140,168)[-55.48] (140,169)[-55.28] (140,170)[-55.10] (140,171)[-54.92] (140,172)[-54.75] (140,173)[-54.58] (140,174)[-54.42] (140,175)[-54.27] (140,176)[-54.21] (140,177)[-54.20] (140,178)[-54.18] (140,179)[-54.16] (140,180)[-54.14] (140,181)[-54.12] (140,182)[-54.10] (140,183)[-54.08] (140,184)[-54.06] (140,185)[-54.05] (140,186)[-54.08] (140,187)[-54.20] (140,188)[-54.33] (140,189)[-54.45] (140,190)[-54.58] (140,191)[-54.71] (140,192)[-54.85] (140,193)[-54.99] (140,194)[-55.14] (140,195)[-55.29] (140,196)[-55.46] (140,197)[-55.68] (140,198)[-55.91] (140,199)[-56.15] (140,200)[-56.41] (140,201)[-56.68] (140,202)[-56.97] (140,203)[-57.28] (140,204)[-57.62] (140,205)[-57.99] (140,206)[-58.39] (140,207)[-58.71] (140,208)[-59.02] (140,209)[-59.36] (140,210)[-59.72] (140,211)[-60.12] (140,212)[-60.56] (140,213)[-61.05] (140,214)[-61.60] (140,215)[-62.23] (140,216)[-62.96] (140,217)[-63.34] (140,218)[-63.22] (140,219)[-63.10] (140,220)[-62.98] (140,221)[-62.87] (140,222)[-62.76] (140,223)[-62.65] (140,224)[-62.54] (140,225)[-62.44] (140,226)[-62.34] (140,227)[-62.19] (140,228)[-61.82] (140,229)[-61.48] (140,230)[-61.17] (140,231)[-60.87] (140,232)[-60.60] (140,233)[-60.34] (140,234)[-60.10] (140,235)[-59.87] (140,236)[-59.65] (140,237)[-59.44] (140,238)[-59.21] (140,239)[-58.99] (140,240)[-58.79] (140,241)[-58.59] (140,242)[-58.40] (140,243)[-58.22] (140,244)[-58.04] (140,245)[-57.87] (140,246)[-57.71] (140,247)[-57.56] (140,248)[-57.45] (140,249)[-57.38] (140,250)[-57.31] (140,251)[-57.24] (140,252)[-57.18] (140,253)[-57.11] (140,254)[-57.05] (140,255)[-56.98] (140,256)[-56.92] (140,257)[-56.86] (140,258)[-56.80] (140,259)[-56.75] (140,260)[-56.69] (140,261)[-56.64] (140,262)[-56.59] (140,263)[-56.54] (140,264)[-56.50] (140,265)[-56.45] (140,266)[-56.40] (140,267)[-56.35] (140,268)[-56.30] (140,269)[-56.21] (140,270)[-56.12] (140,271)[-56.03] (140,272)[-55.93] (140,273)[-55.85] (140,274)[-55.76] (140,275)[-55.67] (140,276)[-55.59] (140,277)[-55.51] (140,278)[-55.43] (140,279)[-55.30] (140,280)[-55.14] (140,281)[-54.99] (140,282)[-54.84] (140,283)[-54.70] (140,284)[-54.56] (140,285)[-54.43] (140,286)[-54.30] (140,287)[-54.17] (140,288)[-54.05] (140,289)[-53.92] (140,290)[-53.77] (140,291)[-53.63] (140,292)[-53.49] (140,293)[-53.36] (140,294)[-53.23] (140,295)[-53.10] (140,296)[-52.98] (140,297)[-52.86] (140,298)[-52.74] (140,299)[-52.63] (141,0)[-51.62] (141,1)[-51.58] (141,2)[-51.55] (141,3)[-51.51] (141,4)[-51.47] (141,5)[-51.44] (141,6)[-51.40] (141,7)[-51.37] (141,8)[-51.33] (141,9)[-51.30] (141,10)[-51.26] (141,11)[-51.32] (141,12)[-51.42] (141,13)[-51.53] (141,14)[-51.63] (141,15)[-51.74] (141,16)[-51.85] (141,17)[-51.97] (141,18)[-52.09] (141,19)[-52.21] (141,20)[-52.34] (141,21)[-52.48] (141,22)[-52.66] (141,23)[-52.85] (141,24)[-53.04] (141,25)[-53.24] (141,26)[-53.46] (141,27)[-53.68] (141,28)[-53.92] (141,29)[-54.17] (141,30)[-54.44] (141,31)[-54.71] (141,32)[-54.83] (141,33)[-54.96] (141,34)[-55.09] (141,35)[-55.22] (141,36)[-55.36] (141,37)[-55.50] (141,38)[-55.64] (141,39)[-55.79] (141,40)[-55.95] (141,41)[-56.11] (141,42)[-56.07] (141,43)[-55.96] (141,44)[-55.85] (141,45)[-55.74] (141,46)[-55.64] (141,47)[-55.54] (141,48)[-55.44] (141,49)[-55.34] (141,50)[-55.25] (141,51)[-55.15] (141,52)[-55.04] (141,53)[-54.91] (141,54)[-54.77] (141,55)[-54.65] (141,56)[-54.52] (141,57)[-54.40] (141,58)[-54.28] (141,59)[-54.17] (141,60)[-54.06] (141,61)[-53.95] (141,62)[-53.85] (141,63)[-53.80] (141,64)[-53.75] (141,65)[-53.70] (141,66)[-53.65] (141,67)[-53.60] (141,68)[-53.55] (141,69)[-53.50] (141,70)[-53.46] (141,71)[-53.41] (141,72)[-53.36] (141,73)[-53.19] (141,74)[-53.00] (141,75)[-52.81] (141,76)[-52.63] (141,77)[-52.46] (141,78)[-52.30] (141,79)[-52.14] (141,80)[-51.99] (141,81)[-51.84] (141,82)[-51.70] (141,83)[-51.47] (141,84)[-51.17] (141,85)[-50.89] (141,86)[-50.63] (141,87)[-50.38] (141,88)[-50.15] (141,89)[-49.92] (141,90)[-49.71] (141,91)[-49.51] (141,92)[-49.32] (141,93)[-49.12] (141,94)[-48.89] (141,95)[-48.66] (141,96)[-48.45] (141,97)[-48.25] (141,98)[-48.05] (141,99)[-47.87] (141,100)[-47.69] (141,101)[-47.52] (141,102)[-47.36] (141,103)[-47.20] (141,104)[-47.11] (141,105)[-47.02] (141,106)[-46.94] (141,107)[-46.86] (141,108)[-46.78] (141,109)[-46.70] (141,110)[-46.62] (141,111)[-46.55] (141,112)[-46.47] (141,113)[-46.40] (141,114)[-46.41] (141,115)[-46.47] (141,116)[-46.53] (141,117)[-46.60] (141,118)[-46.66] (141,119)[-46.73] (141,120)[-46.80] (141,121)[-46.87] (141,122)[-46.93] (141,123)[-47.01] (141,124)[-47.10] (141,125)[-47.25] (141,126)[-47.41] (141,127)[-47.57] (141,128)[-47.75] (141,129)[-47.92] (141,130)[-48.11] (141,131)[-48.30] (141,132)[-48.51] (141,133)[-48.72] (141,134)[-48.95] (141,135)[-49.20] (141,136)[-49.46] (141,137)[-49.75] (141,138)[-50.05] (141,139)[-50.37] (141,140)[-50.73] (141,141)[-51.11] (141,142)[-51.53] (141,143)[-52.00] (141,144)[-52.52] (141,145)[-52.88] (141,146)[-53.14] (141,147)[-53.42] (141,148)[-53.72] (141,149)[-54.05] (141,150)[-54.40] (141,151)[-54.78] (141,152)[-55.19] (141,153)[-55.65] (141,154)[-56.17] (141,155)[-56.51] (141,156)[-56.42] (141,157)[-56.33] (141,158)[-56.25] (141,159)[-56.16] (141,160)[-56.08] (141,161)[-56.00] (141,162)[-55.92] (141,163)[-55.84] (141,164)[-55.76] (141,165)[-55.68] (141,166)[-55.47] (141,167)[-55.26] (141,168)[-55.07] (141,169)[-54.88] (141,170)[-54.70] (141,171)[-54.53] (141,172)[-54.36] (141,173)[-54.21] (141,174)[-54.05] (141,175)[-53.90] (141,176)[-53.85] (141,177)[-53.84] (141,178)[-53.83] (141,179)[-53.81] (141,180)[-53.80] (141,181)[-53.79] (141,182)[-53.78] (141,183)[-53.76] (141,184)[-53.75] (141,185)[-53.74] (141,186)[-53.78] (141,187)[-53.91] (141,188)[-54.04] (141,189)[-54.17] (141,190)[-54.31] (141,191)[-54.45] (141,192)[-54.60] (141,193)[-54.75] (141,194)[-54.91] (141,195)[-55.07] (141,196)[-55.24] (141,197)[-55.47] (141,198)[-55.71] (141,199)[-55.96] (141,200)[-56.23] (141,201)[-56.51] (141,202)[-56.82] (141,203)[-57.15] (141,204)[-57.50] (141,205)[-57.89] (141,206)[-58.32] (141,207)[-58.65] (141,208)[-58.97] (141,209)[-59.31] (141,210)[-59.69] (141,211)[-60.10] (141,212)[-60.55] (141,213)[-61.06] (141,214)[-61.63] (141,215)[-62.29] (141,216)[-63.07] (141,217)[-63.46] (141,218)[-63.29] (141,219)[-63.13] (141,220)[-62.98] (141,221)[-62.83] (141,222)[-62.69] (141,223)[-62.55] (141,224)[-62.42] (141,225)[-62.29] (141,226)[-62.16] (141,227)[-61.99] (141,228)[-61.61] (141,229)[-61.27] (141,230)[-60.95] (141,231)[-60.65] (141,232)[-60.37] (141,233)[-60.11] (141,234)[-59.87] (141,235)[-59.63] (141,236)[-59.41] (141,237)[-59.20] (141,238)[-58.98] (141,239)[-58.76] (141,240)[-58.56] (141,241)[-58.37] (141,242)[-58.18] (141,243)[-58.00] (141,244)[-57.83] (141,245)[-57.66] (141,246)[-57.51] (141,247)[-57.35] (141,248)[-57.25] (141,249)[-57.18] (141,250)[-57.12] (141,251)[-57.05] (141,252)[-56.99] (141,253)[-56.93] (141,254)[-56.87] (141,255)[-56.81] (141,256)[-56.75] (141,257)[-56.69] (141,258)[-56.63] (141,259)[-56.58] (141,260)[-56.54] (141,261)[-56.49] (141,262)[-56.44] (141,263)[-56.39] (141,264)[-56.34] (141,265)[-56.30] (141,266)[-56.25] (141,267)[-56.20] (141,268)[-56.16] (141,269)[-56.07] (141,270)[-55.98] (141,271)[-55.89] (141,272)[-55.81] (141,273)[-55.72] (141,274)[-55.64] (141,275)[-55.56] (141,276)[-55.48] (141,277)[-55.40] (141,278)[-55.32] (141,279)[-55.19] (141,280)[-55.02] (141,281)[-54.86] (141,282)[-54.71] (141,283)[-54.56] (141,284)[-54.42] (141,285)[-54.28] (141,286)[-54.15] (141,287)[-54.02] (141,288)[-53.89] (141,289)[-53.76] (141,290)[-53.60] (141,291)[-53.46] (141,292)[-53.31] (141,293)[-53.18] (141,294)[-53.04] (141,295)[-52.91] (141,296)[-52.79] (141,297)[-52.66] (141,298)[-52.55] (141,299)[-52.43] (142,0)[-51.61] (142,1)[-51.58] (142,2)[-51.54] (142,3)[-51.51] (142,4)[-51.48] (142,5)[-51.45] (142,6)[-51.41] (142,7)[-51.38] (142,8)[-51.35] (142,9)[-51.32] (142,10)[-51.29] (142,11)[-51.35] (142,12)[-51.45] (142,13)[-51.56] (142,14)[-51.67] (142,15)[-51.78] (142,16)[-51.90] (142,17)[-52.02] (142,18)[-52.14] (142,19)[-52.26] (142,20)[-52.39] (142,21)[-52.54] (142,22)[-52.72] (142,23)[-52.91] (142,24)[-53.10] (142,25)[-53.31] (142,26)[-53.52] (142,27)[-53.75] (142,28)[-53.99] (142,29)[-54.24] (142,30)[-54.51] (142,31)[-54.78] (142,32)[-54.90] (142,33)[-55.02] (142,34)[-55.14] (142,35)[-55.26] (142,36)[-55.39] (142,37)[-55.53] (142,38)[-55.66] (142,39)[-55.80] (142,40)[-55.95] (142,41)[-56.10] (142,42)[-56.05] (142,43)[-55.93] (142,44)[-55.81] (142,45)[-55.70] (142,46)[-55.59] (142,47)[-55.49] (142,48)[-55.38] (142,49)[-55.28] (142,50)[-55.18] (142,51)[-55.09] (142,52)[-54.97] (142,53)[-54.84] (142,54)[-54.70] (142,55)[-54.58] (142,56)[-54.45] (142,57)[-54.33] (142,58)[-54.21] (142,59)[-54.10] (142,60)[-53.99] (142,61)[-53.88] (142,62)[-53.78] (142,63)[-53.73] (142,64)[-53.67] (142,65)[-53.62] (142,66)[-53.57] (142,67)[-53.52] (142,68)[-53.47] (142,69)[-53.42] (142,70)[-53.37] (142,71)[-53.32] (142,72)[-53.27] (142,73)[-53.09] (142,74)[-52.89] (142,75)[-52.70] (142,76)[-52.52] (142,77)[-52.35] (142,78)[-52.18] (142,79)[-52.02] (142,80)[-51.86] (142,81)[-51.71] (142,82)[-51.57] (142,83)[-51.33] (142,84)[-51.03] (142,85)[-50.74] (142,86)[-50.48] (142,87)[-50.22] (142,88)[-49.98] (142,89)[-49.76] (142,90)[-49.54] (142,91)[-49.34] (142,92)[-49.14] (142,93)[-48.94] (142,94)[-48.71] (142,95)[-48.48] (142,96)[-48.27] (142,97)[-48.06] (142,98)[-47.87] (142,99)[-47.68] (142,100)[-47.50] (142,101)[-47.33] (142,102)[-47.16] (142,103)[-47.00] (142,104)[-46.91] (142,105)[-46.82] (142,106)[-46.73] (142,107)[-46.65] (142,108)[-46.57] (142,109)[-46.49] (142,110)[-46.41] (142,111)[-46.33] (142,112)[-46.26] (142,113)[-46.18] (142,114)[-46.19] (142,115)[-46.25] (142,116)[-46.31] (142,117)[-46.37] (142,118)[-46.44] (142,119)[-46.50] (142,120)[-46.57] (142,121)[-46.63] (142,122)[-46.70] (142,123)[-46.77] (142,124)[-46.86] (142,125)[-47.01] (142,126)[-47.17] (142,127)[-47.33] (142,128)[-47.50] (142,129)[-47.68] (142,130)[-47.86] (142,131)[-48.05] (142,132)[-48.25] (142,133)[-48.46] (142,134)[-48.68] (142,135)[-48.93] (142,136)[-49.19] (142,137)[-49.47] (142,138)[-49.77] (142,139)[-50.10] (142,140)[-50.44] (142,141)[-50.82] (142,142)[-51.23] (142,143)[-51.69] (142,144)[-52.20] (142,145)[-52.56] (142,146)[-52.82] (142,147)[-53.09] (142,148)[-53.39] (142,149)[-53.70] (142,150)[-54.04] (142,151)[-54.41] (142,152)[-54.81] (142,153)[-55.26] (142,154)[-55.75] (142,155)[-56.08] (142,156)[-56.00] (142,157)[-55.91] (142,158)[-55.83] (142,159)[-55.75] (142,160)[-55.67] (142,161)[-55.59] (142,162)[-55.51] (142,163)[-55.44] (142,164)[-55.36] (142,165)[-55.29] (142,166)[-55.08] (142,167)[-54.88] (142,168)[-54.69] (142,169)[-54.51] (142,170)[-54.34] (142,171)[-54.17] (142,172)[-54.01] (142,173)[-53.86] (142,174)[-53.71] (142,175)[-53.57] (142,176)[-53.52] (142,177)[-53.51] (142,178)[-53.50] (142,179)[-53.50] (142,180)[-53.49] (142,181)[-53.48] (142,182)[-53.47] (142,183)[-53.47] (142,184)[-53.46] (142,185)[-53.45] (142,186)[-53.50] (142,187)[-53.63] (142,188)[-53.77] (142,189)[-53.91] (142,190)[-54.05] (142,191)[-54.20] (142,192)[-54.35] (142,193)[-54.51] (142,194)[-54.68] (142,195)[-54.85] (142,196)[-55.04] (142,197)[-55.27] (142,198)[-55.52] (142,199)[-55.78] (142,200)[-56.06] (142,201)[-56.35] (142,202)[-56.67] (142,203)[-57.02] (142,204)[-57.39] (142,205)[-57.80] (142,206)[-58.25] (142,207)[-58.59] (142,208)[-58.92] (142,209)[-59.27] (142,210)[-59.66] (142,211)[-60.08] (142,212)[-60.55] (142,213)[-61.07] (142,214)[-61.67] (142,215)[-62.36] (142,216)[-63.19] (142,217)[-63.58] (142,218)[-63.37] (142,219)[-63.17] (142,220)[-62.98] (142,221)[-62.80] (142,222)[-62.62] (142,223)[-62.45] (142,224)[-62.29] (142,225)[-62.14] (142,226)[-61.98] (142,227)[-61.79] (142,228)[-61.41] (142,229)[-61.07] (142,230)[-60.74] (142,231)[-60.44] (142,232)[-60.16] (142,233)[-59.90] (142,234)[-59.65] (142,235)[-59.41] (142,236)[-59.19] (142,237)[-58.97] (142,238)[-58.76] (142,239)[-58.55] (142,240)[-58.35] (142,241)[-58.16] (142,242)[-57.97] (142,243)[-57.80] (142,244)[-57.63] (142,245)[-57.46] (142,246)[-57.31] (142,247)[-57.16] (142,248)[-57.06] (142,249)[-56.99] (142,250)[-56.93] (142,251)[-56.87] (142,252)[-56.81] (142,253)[-56.76] (142,254)[-56.70] (142,255)[-56.64] (142,256)[-56.59] (142,257)[-56.53] (142,258)[-56.48] (142,259)[-56.43] (142,260)[-56.38] (142,261)[-56.33] (142,262)[-56.29] (142,263)[-56.24] (142,264)[-56.20] (142,265)[-56.15] (142,266)[-56.11] (142,267)[-56.06] (142,268)[-56.02] (142,269)[-55.93] (142,270)[-55.85] (142,271)[-55.76] (142,272)[-55.68] (142,273)[-55.60] (142,274)[-55.52] (142,275)[-55.44] (142,276)[-55.36] (142,277)[-55.29] (142,278)[-55.21] (142,279)[-55.08] (142,280)[-54.90] (142,281)[-54.74] (142,282)[-54.58] (142,283)[-54.43] (142,284)[-54.28] (142,285)[-54.14] (142,286)[-54.00] (142,287)[-53.86] (142,288)[-53.73] (142,289)[-53.60] (142,290)[-53.44] (142,291)[-53.29] (142,292)[-53.14] (142,293)[-53.00] (142,294)[-52.86] (142,295)[-52.73] (142,296)[-52.60] (142,297)[-52.48] (142,298)[-52.35] (142,299)[-52.24] (143,0)[-51.60] (143,1)[-51.57] (143,2)[-51.54] (143,3)[-51.51] (143,4)[-51.48] (143,5)[-51.45] (143,6)[-51.42] (143,7)[-51.40] (143,8)[-51.37] (143,9)[-51.34] (143,10)[-51.31] (143,11)[-51.38] (143,12)[-51.48] (143,13)[-51.59] (143,14)[-51.71] (143,15)[-51.82] (143,16)[-51.94] (143,17)[-52.06] (143,18)[-52.19] (143,19)[-52.32] (143,20)[-52.45] (143,21)[-52.60] (143,22)[-52.78] (143,23)[-52.97] (143,24)[-53.17] (143,25)[-53.37] (143,26)[-53.59] (143,27)[-53.82] (143,28)[-54.06] (143,29)[-54.31] (143,30)[-54.58] (143,31)[-54.86] (143,32)[-54.97] (143,33)[-55.08] (143,34)[-55.19] (143,35)[-55.31] (143,36)[-55.43] (143,37)[-55.55] (143,38)[-55.68] (143,39)[-55.81] (143,40)[-55.95] (143,41)[-56.09] (143,42)[-56.03] (143,43)[-55.90] (143,44)[-55.78] (143,45)[-55.66] (143,46)[-55.55] (143,47)[-55.44] (143,48)[-55.33] (143,49)[-55.23] (143,50)[-55.12] (143,51)[-55.02] (143,52)[-54.90] (143,53)[-54.77] (143,54)[-54.63] (143,55)[-54.51] (143,56)[-54.38] (143,57)[-54.26] (143,58)[-54.14] (143,59)[-54.03] (143,60)[-53.92] (143,61)[-53.81] (143,62)[-53.71] (143,63)[-53.65] (143,64)[-53.60] (143,65)[-53.54] (143,66)[-53.49] (143,67)[-53.44] (143,68)[-53.38] (143,69)[-53.33] (143,70)[-53.28] (143,71)[-53.23] (143,72)[-53.18] (143,73)[-53.00] (143,74)[-52.79] (143,75)[-52.60] (143,76)[-52.41] (143,77)[-52.24] (143,78)[-52.07] (143,79)[-51.90] (143,80)[-51.74] (143,81)[-51.59] (143,82)[-51.44] (143,83)[-51.20] (143,84)[-50.89] (143,85)[-50.60] (143,86)[-50.33] (143,87)[-50.07] (143,88)[-49.83] (143,89)[-49.60] (143,90)[-49.38] (143,91)[-49.17] (143,92)[-48.98] (143,93)[-48.77] (143,94)[-48.53] (143,95)[-48.30] (143,96)[-48.09] (143,97)[-47.88] (143,98)[-47.68] (143,99)[-47.50] (143,100)[-47.31] (143,101)[-47.14] (143,102)[-46.97] (143,103)[-46.81] (143,104)[-46.72] (143,105)[-46.63] (143,106)[-46.54] (143,107)[-46.45] (143,108)[-46.37] (143,109)[-46.29] (143,110)[-46.21] (143,111)[-46.13] (143,112)[-46.05] (143,113)[-45.97] (143,114)[-45.98] (143,115)[-46.04] (143,116)[-46.10] (143,117)[-46.16] (143,118)[-46.22] (143,119)[-46.29] (143,120)[-46.35] (143,121)[-46.42] (143,122)[-46.48] (143,123)[-46.55] (143,124)[-46.64] (143,125)[-46.79] (143,126)[-46.94] (143,127)[-47.11] (143,128)[-47.27] (143,129)[-47.45] (143,130)[-47.63] (143,131)[-47.81] (143,132)[-48.01] (143,133)[-48.22] (143,134)[-48.43] (143,135)[-48.68] (143,136)[-48.94] (143,137)[-49.22] (143,138)[-49.51] (143,139)[-49.83] (143,140)[-50.18] (143,141)[-50.55] (143,142)[-50.96] (143,143)[-51.41] (143,144)[-51.91] (143,145)[-52.26] (143,146)[-52.51] (143,147)[-52.78] (143,148)[-53.07] (143,149)[-53.38] (143,150)[-53.71] (143,151)[-54.07] (143,152)[-54.47] (143,153)[-54.90] (143,154)[-55.38] (143,155)[-55.70] (143,156)[-55.61] (143,157)[-55.53] (143,158)[-55.45] (143,159)[-55.37] (143,160)[-55.29] (143,161)[-55.22] (143,162)[-55.14] (143,163)[-55.07] (143,164)[-55.00] (143,165)[-54.92] (143,166)[-54.72] (143,167)[-54.53] (143,168)[-54.35] (143,169)[-54.18] (143,170)[-54.01] (143,171)[-53.85] (143,172)[-53.69] (143,173)[-53.54] (143,174)[-53.39] (143,175)[-53.25] (143,176)[-53.21] (143,177)[-53.21] (143,178)[-53.20] (143,179)[-53.20] (143,180)[-53.20] (143,181)[-53.19] (143,182)[-53.19] (143,183)[-53.19] (143,184)[-53.18] (143,185)[-53.18] (143,186)[-53.23] (143,187)[-53.37] (143,188)[-53.51] (143,189)[-53.66] (143,190)[-53.81] (143,191)[-53.96] (143,192)[-54.13] (143,193)[-54.29] (143,194)[-54.47] (143,195)[-54.65] (143,196)[-54.85] (143,197)[-55.08] (143,198)[-55.34] (143,199)[-55.61] (143,200)[-55.89] (143,201)[-56.20] (143,202)[-56.53] (143,203)[-56.89] (143,204)[-57.28] (143,205)[-57.71] (143,206)[-58.18] (143,207)[-58.53] (143,208)[-58.87] (143,209)[-59.23] (143,210)[-59.63] (143,211)[-60.06] (143,212)[-60.54] (143,213)[-61.09] (143,214)[-61.71] (143,215)[-62.43] (143,216)[-63.30] (143,217)[-63.70] (143,218)[-63.45] (143,219)[-63.21] (143,220)[-62.98] (143,221)[-62.76] (143,222)[-62.56] (143,223)[-62.36] (143,224)[-62.17] (143,225)[-61.99] (143,226)[-61.82] (143,227)[-61.61] (143,228)[-61.22] (143,229)[-60.87] (143,230)[-60.54] (143,231)[-60.24] (143,232)[-59.96] (143,233)[-59.69] (143,234)[-59.44] (143,235)[-59.20] (143,236)[-58.97] (143,237)[-58.76] (143,238)[-58.55] (143,239)[-58.34] (143,240)[-58.14] (143,241)[-57.95] (143,242)[-57.77] (143,243)[-57.60] (143,244)[-57.43] (143,245)[-57.27] (143,246)[-57.12] (143,247)[-56.97] (143,248)[-56.87] (143,249)[-56.81] (143,250)[-56.76] (143,251)[-56.70] (143,252)[-56.65] (143,253)[-56.59] (143,254)[-56.54] (143,255)[-56.48] (143,256)[-56.43] (143,257)[-56.38] (143,258)[-56.33] (143,259)[-56.28] (143,260)[-56.23] (143,261)[-56.19] (143,262)[-56.14] (143,263)[-56.10] (143,264)[-56.05] (143,265)[-56.01] (143,266)[-55.97] (143,267)[-55.92] (143,268)[-55.88] (143,269)[-55.80] (143,270)[-55.72] (143,271)[-55.64] (143,272)[-55.56] (143,273)[-55.48] (143,274)[-55.40] (143,275)[-55.33] (143,276)[-55.25] (143,277)[-55.18] (143,278)[-55.11] (143,279)[-54.97] (143,280)[-54.79] (143,281)[-54.62] (143,282)[-54.46] (143,283)[-54.30] (143,284)[-54.15] (143,285)[-54.00] (143,286)[-53.86] (143,287)[-53.72] (143,288)[-53.58] (143,289)[-53.44] (143,290)[-53.28] (143,291)[-53.13] (143,292)[-52.98] (143,293)[-52.83] (143,294)[-52.69] (143,295)[-52.56] (143,296)[-52.42] (143,297)[-52.30] (143,298)[-52.17] (143,299)[-52.05] (144,0)[-51.59] (144,1)[-51.56] (144,2)[-51.54] (144,3)[-51.51] (144,4)[-51.49] (144,5)[-51.46] (144,6)[-51.44] (144,7)[-51.41] (144,8)[-51.39] (144,9)[-51.36] (144,10)[-51.34] (144,11)[-51.41] (144,12)[-51.52] (144,13)[-51.63] (144,14)[-51.74] (144,15)[-51.86] (144,16)[-51.98] (144,17)[-52.11] (144,18)[-52.24] (144,19)[-52.37] (144,20)[-52.51] (144,21)[-52.67] (144,22)[-52.85] (144,23)[-53.04] (144,24)[-53.23] (144,25)[-53.44] (144,26)[-53.66] (144,27)[-53.89] (144,28)[-54.13] (144,29)[-54.38] (144,30)[-54.66] (144,31)[-54.93] (144,32)[-55.03] (144,33)[-55.14] (144,34)[-55.25] (144,35)[-55.35] (144,36)[-55.47] (144,37)[-55.58] (144,38)[-55.70] (144,39)[-55.82] (144,40)[-55.95] (144,41)[-56.08] (144,42)[-56.01] (144,43)[-55.88] (144,44)[-55.75] (144,45)[-55.63] (144,46)[-55.51] (144,47)[-55.39] (144,48)[-55.28] (144,49)[-55.17] (144,50)[-55.06] (144,51)[-54.96] (144,52)[-54.84] (144,53)[-54.70] (144,54)[-54.57] (144,55)[-54.44] (144,56)[-54.31] (144,57)[-54.19] (144,58)[-54.07] (144,59)[-53.96] (144,60)[-53.85] (144,61)[-53.74] (144,62)[-53.64] (144,63)[-53.58] (144,64)[-53.52] (144,65)[-53.47] (144,66)[-53.41] (144,67)[-53.36] (144,68)[-53.30] (144,69)[-53.25] (144,70)[-53.20] (144,71)[-53.15] (144,72)[-53.09] (144,73)[-52.91] (144,74)[-52.70] (144,75)[-52.50] (144,76)[-52.31] (144,77)[-52.13] (144,78)[-51.95] (144,79)[-51.79] (144,80)[-51.62] (144,81)[-51.47] (144,82)[-51.32] (144,83)[-51.07] (144,84)[-50.76] (144,85)[-50.46] (144,86)[-50.18] (144,87)[-49.92] (144,88)[-49.68] (144,89)[-49.45] (144,90)[-49.23] (144,91)[-49.02] (144,92)[-48.82] (144,93)[-48.61] (144,94)[-48.37] (144,95)[-48.14] (144,96)[-47.92] (144,97)[-47.71] (144,98)[-47.51] (144,99)[-47.32] (144,100)[-47.14] (144,101)[-46.96] (144,102)[-46.80] (144,103)[-46.63] (144,104)[-46.53] (144,105)[-46.44] (144,106)[-46.35] (144,107)[-46.26] (144,108)[-46.18] (144,109)[-46.09] (144,110)[-46.01] (144,111)[-45.93] (144,112)[-45.85] (144,113)[-45.77] (144,114)[-45.78] (144,115)[-45.83] (144,116)[-45.89] (144,117)[-45.96] (144,118)[-46.02] (144,119)[-46.08] (144,120)[-46.14] (144,121)[-46.21] (144,122)[-46.27] (144,123)[-46.34] (144,124)[-46.43] (144,125)[-46.58] (144,126)[-46.73] (144,127)[-46.89] (144,128)[-47.05] (144,129)[-47.22] (144,130)[-47.40] (144,131)[-47.59] (144,132)[-47.78] (144,133)[-47.99] (144,134)[-48.20] (144,135)[-48.44] (144,136)[-48.70] (144,137)[-48.98] (144,138)[-49.27] (144,139)[-49.59] (144,140)[-49.93] (144,141)[-50.30] (144,142)[-50.70] (144,143)[-51.14] (144,144)[-51.64] (144,145)[-51.98] (144,146)[-52.23] (144,147)[-52.50] (144,148)[-52.78] (144,149)[-53.08] (144,150)[-53.41] (144,151)[-53.76] (144,152)[-54.15] (144,153)[-54.57] (144,154)[-55.03] (144,155)[-55.34] (144,156)[-55.26] (144,157)[-55.18] (144,158)[-55.10] (144,159)[-55.02] (144,160)[-54.95] (144,161)[-54.88] (144,162)[-54.80] (144,163)[-54.73] (144,164)[-54.66] (144,165)[-54.59] (144,166)[-54.39] (144,167)[-54.21] (144,168)[-54.03] (144,169)[-53.86] (144,170)[-53.70] (144,171)[-53.54] (144,172)[-53.39] (144,173)[-53.24] (144,174)[-53.10] (144,175)[-52.96] (144,176)[-52.92] (144,177)[-52.92] (144,178)[-52.92] (144,179)[-52.92] (144,180)[-52.92] (144,181)[-52.92] (144,182)[-52.92] (144,183)[-52.93] (144,184)[-52.93] (144,185)[-52.93] (144,186)[-52.98] (144,187)[-53.12] (144,188)[-53.27] (144,189)[-53.42] (144,190)[-53.58] (144,191)[-53.74] (144,192)[-53.91] (144,193)[-54.08] (144,194)[-54.27] (144,195)[-54.46] (144,196)[-54.66] (144,197)[-54.90] (144,198)[-55.16] (144,199)[-55.44] (144,200)[-55.74] (144,201)[-56.05] (144,202)[-56.39] (144,203)[-56.76] (144,204)[-57.17] (144,205)[-57.62] (144,206)[-58.12] (144,207)[-58.48] (144,208)[-58.82] (144,209)[-59.19] (144,210)[-59.59] (144,211)[-60.04] (144,212)[-60.54] (144,213)[-61.10] (144,214)[-61.74] (144,215)[-62.50] (144,216)[-63.42] (144,217)[-63.83] (144,218)[-63.53] (144,219)[-63.24] (144,220)[-62.98] (144,221)[-62.73] (144,222)[-62.49] (144,223)[-62.27] (144,224)[-62.05] (144,225)[-61.85] (144,226)[-61.66] (144,227)[-61.43] (144,228)[-61.04] (144,229)[-60.68] (144,230)[-60.35] (144,231)[-60.05] (144,232)[-59.76] (144,233)[-59.49] (144,234)[-59.24] (144,235)[-59.00] (144,236)[-58.77] (144,237)[-58.56] (144,238)[-58.34] (144,239)[-58.14] (144,240)[-57.95] (144,241)[-57.76] (144,242)[-57.58] (144,243)[-57.41] (144,244)[-57.25] (144,245)[-57.09] (144,246)[-56.94] (144,247)[-56.79] (144,248)[-56.70] (144,249)[-56.64] (144,250)[-56.59] (144,251)[-56.53] (144,252)[-56.48] (144,253)[-56.43] (144,254)[-56.38] (144,255)[-56.33] (144,256)[-56.28] (144,257)[-56.23] (144,258)[-56.18] (144,259)[-56.14] (144,260)[-56.09] (144,261)[-56.05] (144,262)[-56.00] (144,263)[-55.96] (144,264)[-55.92] (144,265)[-55.87] (144,266)[-55.83] (144,267)[-55.79] (144,268)[-55.75] (144,269)[-55.67] (144,270)[-55.59] (144,271)[-55.51] (144,272)[-55.44] (144,273)[-55.36] (144,274)[-55.29] (144,275)[-55.22] (144,276)[-55.15] (144,277)[-55.08] (144,278)[-55.01] (144,279)[-54.86] (144,280)[-54.68] (144,281)[-54.50] (144,282)[-54.34] (144,283)[-54.17] (144,284)[-54.02] (144,285)[-53.86] (144,286)[-53.72] (144,287)[-53.58] (144,288)[-53.44] (144,289)[-53.29] (144,290)[-53.13] (144,291)[-52.97] (144,292)[-52.82] (144,293)[-52.67] (144,294)[-52.53] (144,295)[-52.39] (144,296)[-52.25] (144,297)[-52.12] (144,298)[-52.00] (144,299)[-51.88] (145,0)[-51.59] (145,1)[-51.57] (145,2)[-51.55] (145,3)[-51.53] (145,4)[-51.50] (145,5)[-51.48] (145,6)[-51.46] (145,7)[-51.44] (145,8)[-51.42] (145,9)[-51.40] (145,10)[-51.37] (145,11)[-51.44] (145,12)[-51.55] (145,13)[-51.67] (145,14)[-51.78] (145,15)[-51.90] (145,16)[-52.03] (145,17)[-52.16] (145,18)[-52.29] (145,19)[-52.42] (145,20)[-52.56] (145,21)[-52.72] (145,22)[-52.90] (145,23)[-53.09] (145,24)[-53.29] (145,25)[-53.50] (145,26)[-53.72] (145,27)[-53.95] (145,28)[-54.20] (145,29)[-54.46] (145,30)[-54.73] (145,31)[-55.01] (145,32)[-55.11] (145,33)[-55.21] (145,34)[-55.31] (145,35)[-55.42] (145,36)[-55.52] (145,37)[-55.63] (145,38)[-55.75] (145,39)[-55.86] (145,40)[-55.98] (145,41)[-56.10] (145,42)[-56.03] (145,43)[-55.89] (145,44)[-55.76] (145,45)[-55.63] (145,46)[-55.50] (145,47)[-55.38] (145,48)[-55.26] (145,49)[-55.14] (145,50)[-55.03] (145,51)[-54.92] (145,52)[-54.80] (145,53)[-54.66] (145,54)[-54.53] (145,55)[-54.40] (145,56)[-54.28] (145,57)[-54.16] (145,58)[-54.04] (145,59)[-53.93] (145,60)[-53.82] (145,61)[-53.71] (145,62)[-53.61] (145,63)[-53.55] (145,64)[-53.49] (145,65)[-53.43] (145,66)[-53.38] (145,67)[-53.32] (145,68)[-53.27] (145,69)[-53.21] (145,70)[-53.16] (145,71)[-53.10] (145,72)[-53.05] (145,73)[-52.85] (145,74)[-52.64] (145,75)[-52.43] (145,76)[-52.24] (145,77)[-52.05] (145,78)[-51.87] (145,79)[-51.70] (145,80)[-51.53] (145,81)[-51.37] (145,82)[-51.22] (145,83)[-50.97] (145,84)[-50.64] (145,85)[-50.34] (145,86)[-50.06] (145,87)[-49.79] (145,88)[-49.54] (145,89)[-49.31] (145,90)[-49.08] (145,91)[-48.87] (145,92)[-48.67] (145,93)[-48.46] (145,94)[-48.21] (145,95)[-47.98] (145,96)[-47.76] (145,97)[-47.55] (145,98)[-47.35] (145,99)[-47.15] (145,100)[-46.97] (145,101)[-46.79] (145,102)[-46.62] (145,103)[-46.46] (145,104)[-46.36] (145,105)[-46.27] (145,106)[-46.18] (145,107)[-46.09] (145,108)[-46.00] (145,109)[-45.92] (145,110)[-45.83] (145,111)[-45.75] (145,112)[-45.67] (145,113)[-45.59] (145,114)[-45.60] (145,115)[-45.65] (145,116)[-45.71] (145,117)[-45.77] (145,118)[-45.83] (145,119)[-45.89] (145,120)[-45.95] (145,121)[-46.01] (145,122)[-46.08] (145,123)[-46.14] (145,124)[-46.22] (145,125)[-46.37] (145,126)[-46.52] (145,127)[-46.68] (145,128)[-46.84] (145,129)[-47.01] (145,130)[-47.18] (145,131)[-47.36] (145,132)[-47.55] (145,133)[-47.75] (145,134)[-47.96] (145,135)[-48.20] (145,136)[-48.45] (145,137)[-48.72] (145,138)[-49.01] (145,139)[-49.31] (145,140)[-49.64] (145,141)[-50.00] (145,142)[-50.39] (145,143)[-50.81] (145,144)[-51.29] (145,145)[-51.62] (145,146)[-51.86] (145,147)[-52.11] (145,148)[-52.38] (145,149)[-52.67] (145,150)[-52.98] (145,151)[-53.31] (145,152)[-53.68] (145,153)[-54.07] (145,154)[-54.50] (145,155)[-54.79] (145,156)[-54.73] (145,157)[-54.67] (145,158)[-54.60] (145,159)[-54.54] (145,160)[-54.48] (145,161)[-54.43] (145,162)[-54.37] (145,163)[-54.31] (145,164)[-54.25] (145,165)[-54.19] (145,166)[-54.02] (145,167)[-53.85] (145,168)[-53.69] (145,169)[-53.54] (145,170)[-53.39] (145,171)[-53.24] (145,172)[-53.10] (145,173)[-52.96] (145,174)[-52.83] (145,175)[-52.70] (145,176)[-52.68] (145,177)[-52.68] (145,178)[-52.69] (145,179)[-52.70] (145,180)[-52.71] (145,181)[-52.72] (145,182)[-52.73] (145,183)[-52.73] (145,184)[-52.74] (145,185)[-52.75] (145,186)[-52.82] (145,187)[-52.96] (145,188)[-53.11] (145,189)[-53.27] (145,190)[-53.43] (145,191)[-53.60] (145,192)[-53.78] (145,193)[-53.96] (145,194)[-54.15] (145,195)[-54.35] (145,196)[-54.56] (145,197)[-54.81] (145,198)[-55.08] (145,199)[-55.36] (145,200)[-55.67] (145,201)[-55.99] (145,202)[-56.34] (145,203)[-56.73] (145,204)[-57.15] (145,205)[-57.61] (145,206)[-58.13] (145,207)[-58.50] (145,208)[-58.84] (145,209)[-59.21] (145,210)[-59.62] (145,211)[-60.06] (145,212)[-60.56] (145,213)[-61.12] (145,214)[-61.77] (145,215)[-62.52] (145,216)[-63.44] (145,217)[-63.83] (145,218)[-63.48] (145,219)[-63.15] (145,220)[-62.85] (145,221)[-62.56] (145,222)[-62.30] (145,223)[-62.05] (145,224)[-61.81] (145,225)[-61.59] (145,226)[-61.37] (145,227)[-61.13] (145,228)[-60.75] (145,229)[-60.39] (145,230)[-60.06] (145,231)[-59.76] (145,232)[-59.47] (145,233)[-59.21] (145,234)[-58.96] (145,235)[-58.72] (145,236)[-58.49] (145,237)[-58.28] (145,238)[-58.07] (145,239)[-57.88] (145,240)[-57.69] (145,241)[-57.51] (145,242)[-57.34] (145,243)[-57.17] (145,244)[-57.01] (145,245)[-56.86] (145,246)[-56.71] (145,247)[-56.57] (145,248)[-56.48] (145,249)[-56.43] (145,250)[-56.38] (145,251)[-56.33] (145,252)[-56.28] (145,253)[-56.23] (145,254)[-56.18] (145,255)[-56.13] (145,256)[-56.09] (145,257)[-56.04] (145,258)[-56.00] (145,259)[-55.95] (145,260)[-55.91] (145,261)[-55.87] (145,262)[-55.83] (145,263)[-55.79] (145,264)[-55.74] (145,265)[-55.70] (145,266)[-55.66] (145,267)[-55.62] (145,268)[-55.59] (145,269)[-55.51] (145,270)[-55.43] (145,271)[-55.35] (145,272)[-55.27] (145,273)[-55.19] (145,274)[-55.12] (145,275)[-55.05] (145,276)[-54.97] (145,277)[-54.90] (145,278)[-54.83] (145,279)[-54.69] (145,280)[-54.50] (145,281)[-54.32] (145,282)[-54.15] (145,283)[-53.98] (145,284)[-53.82] (145,285)[-53.67] (145,286)[-53.52] (145,287)[-53.38] (145,288)[-53.24] (145,289)[-53.09] (145,290)[-52.92] (145,291)[-52.76] (145,292)[-52.61] (145,293)[-52.46] (145,294)[-52.31] (145,295)[-52.17] (145,296)[-52.04] (145,297)[-51.90] (145,298)[-51.78] (145,299)[-51.65] (146,0)[-51.61] (146,1)[-51.59] (146,2)[-51.57] (146,3)[-51.55] (146,4)[-51.53] (146,5)[-51.51] (146,6)[-51.49] (146,7)[-51.47] (146,8)[-51.45] (146,9)[-51.43] (146,10)[-51.42] (146,11)[-51.48] (146,12)[-51.60] (146,13)[-51.71] (146,14)[-51.83] (146,15)[-51.95] (146,16)[-52.07] (146,17)[-52.20] (146,18)[-52.33] (146,19)[-52.47] (146,20)[-52.60] (146,21)[-52.76] (146,22)[-52.95] (146,23)[-53.14] (146,24)[-53.34] (146,25)[-53.56] (146,26)[-53.78] (146,27)[-54.02] (146,28)[-54.27] (146,29)[-54.53] (146,30)[-54.81] (146,31)[-55.10] (146,32)[-55.19] (146,33)[-55.29] (146,34)[-55.39] (146,35)[-55.49] (146,36)[-55.59] (146,37)[-55.70] (146,38)[-55.81] (146,39)[-55.92] (146,40)[-56.04] (146,41)[-56.15] (146,42)[-56.07] (146,43)[-55.92] (146,44)[-55.78] (146,45)[-55.64] (146,46)[-55.51] (146,47)[-55.38] (146,48)[-55.26] (146,49)[-55.13] (146,50)[-55.02] (146,51)[-54.90] (146,52)[-54.78] (146,53)[-54.64] (146,54)[-54.51] (146,55)[-54.39] (146,56)[-54.26] (146,57)[-54.14] (146,58)[-54.03] (146,59)[-53.92] (146,60)[-53.80] (146,61)[-53.70] (146,62)[-53.60] (146,63)[-53.54] (146,64)[-53.48] (146,65)[-53.42] (146,66)[-53.36] (146,67)[-53.30] (146,68)[-53.25] (146,69)[-53.19] (146,70)[-53.14] (146,71)[-53.08] (146,72)[-53.03] (146,73)[-52.83] (146,74)[-52.60] (146,75)[-52.39] (146,76)[-52.18] (146,77)[-51.99] (146,78)[-51.80] (146,79)[-51.63] (146,80)[-51.45] (146,81)[-51.29] (146,82)[-51.13] (146,83)[-50.87] (146,84)[-50.54] (146,85)[-50.23] (146,86)[-49.94] (146,87)[-49.67] (146,88)[-49.42] (146,89)[-49.18] (146,90)[-48.95] (146,91)[-48.73] (146,92)[-48.52] (146,93)[-48.31] (146,94)[-48.06] (146,95)[-47.83] (146,96)[-47.60] (146,97)[-47.39] (146,98)[-47.19] (146,99)[-46.99] (146,100)[-46.81] (146,101)[-46.63] (146,102)[-46.46] (146,103)[-46.29] (146,104)[-46.19] (146,105)[-46.10] (146,106)[-46.01] (146,107)[-45.92] (146,108)[-45.84] (146,109)[-45.75] (146,110)[-45.67] (146,111)[-45.59] (146,112)[-45.51] (146,113)[-45.43] (146,114)[-45.43] (146,115)[-45.48] (146,116)[-45.54] (146,117)[-45.59] (146,118)[-45.65] (146,119)[-45.71] (146,120)[-45.77] (146,121)[-45.83] (146,122)[-45.89] (146,123)[-45.95] (146,124)[-46.03] (146,125)[-46.17] (146,126)[-46.32] (146,127)[-46.47] (146,128)[-46.63] (146,129)[-46.79] (146,130)[-46.97] (146,131)[-47.14] (146,132)[-47.33] (146,133)[-47.52] (146,134)[-47.72] (146,135)[-47.96] (146,136)[-48.20] (146,137)[-48.46] (146,138)[-48.74] (146,139)[-49.03] (146,140)[-49.35] (146,141)[-49.69] (146,142)[-50.07] (146,143)[-50.47] (146,144)[-50.92] (146,145)[-51.23] (146,146)[-51.46] (146,147)[-51.70] (146,148)[-51.96] (146,149)[-52.23] (146,150)[-52.52] (146,151)[-52.84] (146,152)[-53.17] (146,153)[-53.54] (146,154)[-53.94] (146,155)[-54.20] (146,156)[-54.16] (146,157)[-54.12] (146,158)[-54.08] (146,159)[-54.04] (146,160)[-54.00] (146,161)[-53.96] (146,162)[-53.92] (146,163)[-53.88] (146,164)[-53.84] (146,165)[-53.79] (146,166)[-53.64] (146,167)[-53.50] (146,168)[-53.35] (146,169)[-53.22] (146,170)[-53.08] (146,171)[-52.95] (146,172)[-52.83] (146,173)[-52.71] (146,174)[-52.59] (146,175)[-52.47] (146,176)[-52.45] (146,177)[-52.47] (146,178)[-52.49] (146,179)[-52.51] (146,180)[-52.53] (146,181)[-52.54] (146,182)[-52.56] (146,183)[-52.58] (146,184)[-52.60] (146,185)[-52.62] (146,186)[-52.69] (146,187)[-52.84] (146,188)[-53.00] (146,189)[-53.16] (146,190)[-53.33] (146,191)[-53.51] (146,192)[-53.69] (146,193)[-53.88] (146,194)[-54.08] (146,195)[-54.29] (146,196)[-54.51] (146,197)[-54.77] (146,198)[-55.04] (146,199)[-55.33] (146,200)[-55.64] (146,201)[-55.98] (146,202)[-56.34] (146,203)[-56.73] (146,204)[-57.17] (146,205)[-57.65] (146,206)[-58.19] (146,207)[-58.56] (146,208)[-58.90] (146,209)[-59.27] (146,210)[-59.67] (146,211)[-60.11] (146,212)[-60.60] (146,213)[-61.15] (146,214)[-61.78] (146,215)[-62.52] (146,216)[-63.42] (146,217)[-63.76] (146,218)[-63.36] (146,219)[-62.99] (146,220)[-62.65] (146,221)[-62.34] (146,222)[-62.05] (146,223)[-61.77] (146,224)[-61.52] (146,225)[-61.27] (146,226)[-61.04] (146,227)[-60.79] (146,228)[-60.41] (146,229)[-60.06] (146,230)[-59.74] (146,231)[-59.44] (146,232)[-59.16] (146,233)[-58.90] (146,234)[-58.65] (146,235)[-58.41] (146,236)[-58.19] (146,237)[-57.98] (146,238)[-57.78] (146,239)[-57.59] (146,240)[-57.41] (146,241)[-57.24] (146,242)[-57.07] (146,243)[-56.92] (146,244)[-56.76] (146,245)[-56.61] (146,246)[-56.47] (146,247)[-56.33] (146,248)[-56.24] (146,249)[-56.20] (146,250)[-56.15] (146,251)[-56.10] (146,252)[-56.06] (146,253)[-56.01] (146,254)[-55.97] (146,255)[-55.93] (146,256)[-55.88] (146,257)[-55.84] (146,258)[-55.80] (146,259)[-55.76] (146,260)[-55.72] (146,261)[-55.68] (146,262)[-55.64] (146,263)[-55.60] (146,264)[-55.56] (146,265)[-55.52] (146,266)[-55.49] (146,267)[-55.45] (146,268)[-55.41] (146,269)[-55.33] (146,270)[-55.25] (146,271)[-55.16] (146,272)[-55.08] (146,273)[-55.00] (146,274)[-54.93] (146,275)[-54.85] (146,276)[-54.78] (146,277)[-54.70] (146,278)[-54.63] (146,279)[-54.48] (146,280)[-54.29] (146,281)[-54.11] (146,282)[-53.94] (146,283)[-53.77] (146,284)[-53.61] (146,285)[-53.45] (146,286)[-53.30] (146,287)[-53.16] (146,288)[-53.02] (146,289)[-52.87] (146,290)[-52.70] (146,291)[-52.54] (146,292)[-52.38] (146,293)[-52.23] (146,294)[-52.08] (146,295)[-51.94] (146,296)[-51.80] (146,297)[-51.67] (146,298)[-51.54] (146,299)[-51.41] (147,0)[-51.63] (147,1)[-51.61] (147,2)[-51.59] (147,3)[-51.58] (147,4)[-51.56] (147,5)[-51.54] (147,6)[-51.53] (147,7)[-51.51] (147,8)[-51.49] (147,9)[-51.47] (147,10)[-51.46] (147,11)[-51.53] (147,12)[-51.64] (147,13)[-51.75] (147,14)[-51.87] (147,15)[-51.99] (147,16)[-52.11] (147,17)[-52.24] (147,18)[-52.37] (147,19)[-52.51] (147,20)[-52.65] (147,21)[-52.81] (147,22)[-53.00] (147,23)[-53.19] (147,24)[-53.40] (147,25)[-53.61] (147,26)[-53.84] (147,27)[-54.08] (147,28)[-54.34] (147,29)[-54.61] (147,30)[-54.89] (147,31)[-55.19] (147,32)[-55.28] (147,33)[-55.37] (147,34)[-55.47] (147,35)[-55.56] (147,36)[-55.66] (147,37)[-55.77] (147,38)[-55.87] (147,39)[-55.98] (147,40)[-56.09] (147,41)[-56.20] (147,42)[-56.11] (147,43)[-55.95] (147,44)[-55.80] (147,45)[-55.66] (147,46)[-55.52] (147,47)[-55.38] (147,48)[-55.25] (147,49)[-55.13] (147,50)[-55.00] (147,51)[-54.88] (147,52)[-54.76] (147,53)[-54.62] (147,54)[-54.49] (147,55)[-54.37] (147,56)[-54.25] (147,57)[-54.13] (147,58)[-54.01] (147,59)[-53.90] (147,60)[-53.79] (147,61)[-53.69] (147,62)[-53.59] (147,63)[-53.53] (147,64)[-53.47] (147,65)[-53.41] (147,66)[-53.35] (147,67)[-53.29] (147,68)[-53.23] (147,69)[-53.17] (147,70)[-53.12] (147,71)[-53.06] (147,72)[-53.01] (147,73)[-52.80] (147,74)[-52.56] (147,75)[-52.34] (147,76)[-52.13] (147,77)[-51.93] (147,78)[-51.74] (147,79)[-51.55] (147,80)[-51.38] (147,81)[-51.21] (147,82)[-51.04] (147,83)[-50.78] (147,84)[-50.44] (147,85)[-50.12] (147,86)[-49.83] (147,87)[-49.55] (147,88)[-49.29] (147,89)[-49.05] (147,90)[-48.82] (147,91)[-48.60] (147,92)[-48.39] (147,93)[-48.17] (147,94)[-47.92] (147,95)[-47.68] (147,96)[-47.46] (147,97)[-47.24] (147,98)[-47.03] (147,99)[-46.84] (147,100)[-46.65] (147,101)[-46.47] (147,102)[-46.30] (147,103)[-46.13] (147,104)[-46.03] (147,105)[-45.94] (147,106)[-45.85] (147,107)[-45.76] (147,108)[-45.68] (147,109)[-45.59] (147,110)[-45.51] (147,111)[-45.43] (147,112)[-45.35] (147,113)[-45.27] (147,114)[-45.27] (147,115)[-45.32] (147,116)[-45.37] (147,117)[-45.43] (147,118)[-45.48] (147,119)[-45.54] (147,120)[-45.59] (147,121)[-45.65] (147,122)[-45.70] (147,123)[-45.76] (147,124)[-45.84] (147,125)[-45.98] (147,126)[-46.13] (147,127)[-46.28] (147,128)[-46.43] (147,129)[-46.59] (147,130)[-46.76] (147,131)[-46.93] (147,132)[-47.12] (147,133)[-47.30] (147,134)[-47.50] (147,135)[-47.73] (147,136)[-47.97] (147,137)[-48.22] (147,138)[-48.49] (147,139)[-48.77] (147,140)[-49.08] (147,141)[-49.41] (147,142)[-49.76] (147,143)[-50.15] (147,144)[-50.58] (147,145)[-50.87] (147,146)[-51.10] (147,147)[-51.33] (147,148)[-51.57] (147,149)[-51.83] (147,150)[-52.11] (147,151)[-52.40] (147,152)[-52.72] (147,153)[-53.06] (147,154)[-53.43] (147,155)[-53.69] (147,156)[-53.66] (147,157)[-53.63] (147,158)[-53.61] (147,159)[-53.58] (147,160)[-53.56] (147,161)[-53.53] (147,162)[-53.51] (147,163)[-53.48] (147,164)[-53.46] (147,165)[-53.43] (147,166)[-53.29] (147,167)[-53.17] (147,168)[-53.04] (147,169)[-52.92] (147,170)[-52.80] (147,171)[-52.69] (147,172)[-52.57] (147,173)[-52.46] (147,174)[-52.36] (147,175)[-52.25] (147,176)[-52.24] (147,177)[-52.27] (147,178)[-52.30] (147,179)[-52.32] (147,180)[-52.35] (147,181)[-52.38] (147,182)[-52.40] (147,183)[-52.43] (147,184)[-52.46] (147,185)[-52.49] (147,186)[-52.57] (147,187)[-52.72] (147,188)[-52.88] (147,189)[-53.05] (147,190)[-53.23] (147,191)[-53.41] (147,192)[-53.60] (147,193)[-53.80] (147,194)[-54.01] (147,195)[-54.23] (147,196)[-54.47] (147,197)[-54.73] (147,198)[-55.00] (147,199)[-55.30] (147,200)[-55.62] (147,201)[-55.96] (147,202)[-56.33] (147,203)[-56.74] (147,204)[-57.19] (147,205)[-57.69] (147,206)[-58.25] (147,207)[-58.63] (147,208)[-58.96] (147,209)[-59.32] (147,210)[-59.72] (147,211)[-60.15] (147,212)[-60.63] (147,213)[-61.18] (147,214)[-61.80] (147,215)[-62.52] (147,216)[-63.39] (147,217)[-63.69] (147,218)[-63.24] (147,219)[-62.84] (147,220)[-62.47] (147,221)[-62.13] (147,222)[-61.81] (147,223)[-61.52] (147,224)[-61.24] (147,225)[-60.98] (147,226)[-60.74] (147,227)[-60.48] (147,228)[-60.10] (147,229)[-59.76] (147,230)[-59.44] (147,231)[-59.14] (147,232)[-58.86] (147,233)[-58.60] (147,234)[-58.36] (147,235)[-58.12] (147,236)[-57.90] (147,237)[-57.69] (147,238)[-57.50] (147,239)[-57.32] (147,240)[-57.15] (147,241)[-56.99] (147,242)[-56.83] (147,243)[-56.67] (147,244)[-56.52] (147,245)[-56.38] (147,246)[-56.24] (147,247)[-56.10] (147,248)[-56.02] (147,249)[-55.98] (147,250)[-55.93] (147,251)[-55.89] (147,252)[-55.85] (147,253)[-55.81] (147,254)[-55.77] (147,255)[-55.73] (147,256)[-55.69] (147,257)[-55.64] (147,258)[-55.61] (147,259)[-55.57] (147,260)[-55.53] (147,261)[-55.49] (147,262)[-55.46] (147,263)[-55.42] (147,264)[-55.39] (147,265)[-55.35] (147,266)[-55.32] (147,267)[-55.28] (147,268)[-55.25] (147,269)[-55.16] (147,270)[-55.07] (147,271)[-54.99] (147,272)[-54.90] (147,273)[-54.82] (147,274)[-54.74] (147,275)[-54.66] (147,276)[-54.58] (147,277)[-54.51] (147,278)[-54.43] (147,279)[-54.28] (147,280)[-54.09] (147,281)[-53.91] (147,282)[-53.73] (147,283)[-53.56] (147,284)[-53.40] (147,285)[-53.25] (147,286)[-53.09] (147,287)[-52.95] (147,288)[-52.81] (147,289)[-52.66] (147,290)[-52.49] (147,291)[-52.32] (147,292)[-52.16] (147,293)[-52.01] (147,294)[-51.86] (147,295)[-51.71] (147,296)[-51.57] (147,297)[-51.44] (147,298)[-51.31] (147,299)[-51.18] (148,0)[-51.65] (148,1)[-51.63] (148,2)[-51.62] (148,3)[-51.60] (148,4)[-51.59] (148,5)[-51.57] (148,6)[-51.56] (148,7)[-51.54] (148,8)[-51.53] (148,9)[-51.51] (148,10)[-51.50] (148,11)[-51.57] (148,12)[-51.68] (148,13)[-51.80] (148,14)[-51.91] (148,15)[-52.03] (148,16)[-52.16] (148,17)[-52.29] (148,18)[-52.42] (148,19)[-52.55] (148,20)[-52.70] (148,21)[-52.85] (148,22)[-53.05] (148,23)[-53.24] (148,24)[-53.45] (148,25)[-53.67] (148,26)[-53.90] (148,27)[-54.15] (148,28)[-54.41] (148,29)[-54.68] (148,30)[-54.98] (148,31)[-55.27] (148,32)[-55.36] (148,33)[-55.45] (148,34)[-55.55] (148,35)[-55.64] (148,36)[-55.74] (148,37)[-55.83] (148,38)[-55.94] (148,39)[-56.04] (148,40)[-56.14] (148,41)[-56.25] (148,42)[-56.15] (148,43)[-55.99] (148,44)[-55.83] (148,45)[-55.68] (148,46)[-55.53] (148,47)[-55.39] (148,48)[-55.25] (148,49)[-55.12] (148,50)[-54.99] (148,51)[-54.86] (148,52)[-54.73] (148,53)[-54.60] (148,54)[-54.48] (148,55)[-54.35] (148,56)[-54.23] (148,57)[-54.12] (148,58)[-54.00] (148,59)[-53.89] (148,60)[-53.78] (148,61)[-53.68] (148,62)[-53.58] (148,63)[-53.52] (148,64)[-53.45] (148,65)[-53.39] (148,66)[-53.33] (148,67)[-53.27] (148,68)[-53.21] (148,69)[-53.16] (148,70)[-53.10] (148,71)[-53.04] (148,72)[-52.99] (148,73)[-52.77] (148,74)[-52.53] (148,75)[-52.30] (148,76)[-52.08] (148,77)[-51.87] (148,78)[-51.67] (148,79)[-51.48] (148,80)[-51.30] (148,81)[-51.13] (148,82)[-50.96] (148,83)[-50.69] (148,84)[-50.34] (148,85)[-50.02] (148,86)[-49.72] (148,87)[-49.44] (148,88)[-49.17] (148,89)[-48.93] (148,90)[-48.69] (148,91)[-48.47] (148,92)[-48.26] (148,93)[-48.04] (148,94)[-47.78] (148,95)[-47.54] (148,96)[-47.31] (148,97)[-47.09] (148,98)[-46.89] (148,99)[-46.69] (148,100)[-46.50] (148,101)[-46.32] (148,102)[-46.15] (148,103)[-45.98] (148,104)[-45.88] (148,105)[-45.79] (148,106)[-45.70] (148,107)[-45.61] (148,108)[-45.52] (148,109)[-45.44] (148,110)[-45.36] (148,111)[-45.27] (148,112)[-45.19] (148,113)[-45.12] (148,114)[-45.11] (148,115)[-45.16] (148,116)[-45.21] (148,117)[-45.27] (148,118)[-45.32] (148,119)[-45.37] (148,120)[-45.42] (148,121)[-45.48] (148,122)[-45.53] (148,123)[-45.59] (148,124)[-45.66] (148,125)[-45.80] (148,126)[-45.94] (148,127)[-46.09] (148,128)[-46.24] (148,129)[-46.40] (148,130)[-46.57] (148,131)[-46.74] (148,132)[-46.91] (148,133)[-47.10] (148,134)[-47.29] (148,135)[-47.51] (148,136)[-47.74] (148,137)[-47.99] (148,138)[-48.25] (148,139)[-48.53] (148,140)[-48.82] (148,141)[-49.14] (148,142)[-49.48] (148,143)[-49.86] (148,144)[-50.26] (148,145)[-50.55] (148,146)[-50.76] (148,147)[-50.98] (148,148)[-51.22] (148,149)[-51.47] (148,150)[-51.73] (148,151)[-52.01] (148,152)[-52.31] (148,153)[-52.64] (148,154)[-52.99] (148,155)[-53.23] (148,156)[-53.21] (148,157)[-53.20] (148,158)[-53.19] (148,159)[-53.17] (148,160)[-53.16] (148,161)[-53.15] (148,162)[-53.13] (148,163)[-53.12] (148,164)[-53.11] (148,165)[-53.09] (148,166)[-52.97] (148,167)[-52.86] (148,168)[-52.75] (148,169)[-52.64] (148,170)[-52.54] (148,171)[-52.43] (148,172)[-52.33] (148,173)[-52.23] (148,174)[-52.14] (148,175)[-52.04] (148,176)[-52.04] (148,177)[-52.08] (148,178)[-52.11] (148,179)[-52.15] (148,180)[-52.18] (148,181)[-52.22] (148,182)[-52.25] (148,183)[-52.29] (148,184)[-52.32] (148,185)[-52.36] (148,186)[-52.45] (148,187)[-52.61] (148,188)[-52.78] (148,189)[-52.95] (148,190)[-53.13] (148,191)[-53.32] (148,192)[-53.52] (148,193)[-53.73] (148,194)[-53.95] (148,195)[-54.18] (148,196)[-54.42] (148,197)[-54.68] (148,198)[-54.97] (148,199)[-55.27] (148,200)[-55.59] (148,201)[-55.94] (148,202)[-56.32] (148,203)[-56.74] (148,204)[-57.21] (148,205)[-57.72] (148,206)[-58.31] (148,207)[-58.69] (148,208)[-59.02] (148,209)[-59.38] (148,210)[-59.77] (148,211)[-60.20] (148,212)[-60.67] (148,213)[-61.20] (148,214)[-61.81] (148,215)[-62.52] (148,216)[-63.37] (148,217)[-63.62] (148,218)[-63.13] (148,219)[-62.69] (148,220)[-62.29] (148,221)[-61.92] (148,222)[-61.59] (148,223)[-61.27] (148,224)[-60.98] (148,225)[-60.71] (148,226)[-60.45] (148,227)[-60.18] (148,228)[-59.81] (148,229)[-59.47] (148,230)[-59.16] (148,231)[-58.86] (148,232)[-58.59] (148,233)[-58.33] (148,234)[-58.09] (148,235)[-57.85] (148,236)[-57.64] (148,237)[-57.43] (148,238)[-57.24] (148,239)[-57.07] (148,240)[-56.90] (148,241)[-56.74] (148,242)[-56.59] (148,243)[-56.44] (148,244)[-56.30] (148,245)[-56.16] (148,246)[-56.02] (148,247)[-55.89] (148,248)[-55.81] (148,249)[-55.77] (148,250)[-55.73] (148,251)[-55.69] (148,252)[-55.65] (148,253)[-55.61] (148,254)[-55.57] (148,255)[-55.54] (148,256)[-55.50] (148,257)[-55.46] (148,258)[-55.42] (148,259)[-55.39] (148,260)[-55.35] (148,261)[-55.32] (148,262)[-55.29] (148,263)[-55.25] (148,264)[-55.22] (148,265)[-55.18] (148,266)[-55.15] (148,267)[-55.12] (148,268)[-55.09] (148,269)[-55.00] (148,270)[-54.91] (148,271)[-54.82] (148,272)[-54.73] (148,273)[-54.65] (148,274)[-54.56] (148,275)[-54.48] (148,276)[-54.40] (148,277)[-54.32] (148,278)[-54.25] (148,279)[-54.09] (148,280)[-53.90] (148,281)[-53.72] (148,282)[-53.54] (148,283)[-53.37] (148,284)[-53.21] (148,285)[-53.05] (148,286)[-52.90] (148,287)[-52.75] (148,288)[-52.61] (148,289)[-52.46] (148,290)[-52.28] (148,291)[-52.11] (148,292)[-51.95] (148,293)[-51.80] (148,294)[-51.65] (148,295)[-51.50] (148,296)[-51.36] (148,297)[-51.23] (148,298)[-51.09] (148,299)[-50.97] (149,0)[-51.67] (149,1)[-51.65] (149,2)[-51.64] (149,3)[-51.63] (149,4)[-51.62] (149,5)[-51.60] (149,6)[-51.59] (149,7)[-51.58] (149,8)[-51.57] (149,9)[-51.55] (149,10)[-51.54] (149,11)[-51.61] (149,12)[-51.72] (149,13)[-51.84] (149,14)[-51.96] (149,15)[-52.08] (149,16)[-52.20] (149,17)[-52.33] (149,18)[-52.46] (149,19)[-52.60] (149,20)[-52.74] (149,21)[-52.90] (149,22)[-53.10] (149,23)[-53.30] (149,24)[-53.51] (149,25)[-53.73] (149,26)[-53.97] (149,27)[-54.22] (149,28)[-54.48] (149,29)[-54.76] (149,30)[-55.06] (149,31)[-55.36] (149,32)[-55.45] (149,33)[-55.54] (149,34)[-55.63] (149,35)[-55.72] (149,36)[-55.81] (149,37)[-55.90] (149,38)[-56.00] (149,39)[-56.10] (149,40)[-56.20] (149,41)[-56.30] (149,42)[-56.19] (149,43)[-56.02] (149,44)[-55.85] (149,45)[-55.69] (149,46)[-55.54] (149,47)[-55.39] (149,48)[-55.25] (149,49)[-55.11] (149,50)[-54.97] (149,51)[-54.84] (149,52)[-54.71] (149,53)[-54.58] (149,54)[-54.46] (149,55)[-54.34] (149,56)[-54.22] (149,57)[-54.10] (149,58)[-53.99] (149,59)[-53.88] (149,60)[-53.77] (149,61)[-53.67] (149,62)[-53.57] (149,63)[-53.50] (149,64)[-53.44] (149,65)[-53.38] (149,66)[-53.32] (149,67)[-53.26] (149,68)[-53.20] (149,69)[-53.14] (149,70)[-53.08] (149,71)[-53.02] (149,72)[-52.97] (149,73)[-52.74] (149,74)[-52.49] (149,75)[-52.25] (149,76)[-52.03] (149,77)[-51.81] (149,78)[-51.61] (149,79)[-51.41] (149,80)[-51.23] (149,81)[-51.05] (149,82)[-50.88] (149,83)[-50.60] (149,84)[-50.25] (149,85)[-49.92] (149,86)[-49.61] (149,87)[-49.33] (149,88)[-49.06] (149,89)[-48.81] (149,90)[-48.57] (149,91)[-48.34] (149,92)[-48.13] (149,93)[-47.91] (149,94)[-47.65] (149,95)[-47.40] (149,96)[-47.17] (149,97)[-46.95] (149,98)[-46.75] (149,99)[-46.55] (149,100)[-46.36] (149,101)[-46.17] (149,102)[-46.00] (149,103)[-45.83] (149,104)[-45.73] (149,105)[-45.64] (149,106)[-45.55] (149,107)[-45.46] (149,108)[-45.37] (149,109)[-45.29] (149,110)[-45.21] (149,111)[-45.13] (149,112)[-45.05] (149,113)[-44.97] (149,114)[-44.96] (149,115)[-45.01] (149,116)[-45.06] (149,117)[-45.11] (149,118)[-45.16] (149,119)[-45.21] (149,120)[-45.26] (149,121)[-45.31] (149,122)[-45.36] (149,123)[-45.42] (149,124)[-45.49] (149,125)[-45.63] (149,126)[-45.77] (149,127)[-45.91] (149,128)[-46.06] (149,129)[-46.22] (149,130)[-46.38] (149,131)[-46.54] (149,132)[-46.72] (149,133)[-46.90] (149,134)[-47.09] (149,135)[-47.30] (149,136)[-47.53] (149,137)[-47.77] (149,138)[-48.02] (149,139)[-48.29] (149,140)[-48.58] (149,141)[-48.89] (149,142)[-49.22] (149,143)[-49.58] (149,144)[-49.97] (149,145)[-50.24] (149,146)[-50.45] (149,147)[-50.66] (149,148)[-50.89] (149,149)[-51.13] (149,150)[-51.38] (149,151)[-51.65] (149,152)[-51.94] (149,153)[-52.25] (149,154)[-52.58] (149,155)[-52.81] (149,156)[-52.81] (149,157)[-52.80] (149,158)[-52.80] (149,159)[-52.80] (149,160)[-52.79] (149,161)[-52.79] (149,162)[-52.79] (149,163)[-52.79] (149,164)[-52.78] (149,165)[-52.78] (149,166)[-52.67] (149,167)[-52.57] (149,168)[-52.48] (149,169)[-52.38] (149,170)[-52.29] (149,171)[-52.19] (149,172)[-52.10] (149,173)[-52.02] (149,174)[-51.93] (149,175)[-51.84] (149,176)[-51.85] (149,177)[-51.89] (149,178)[-51.93] (149,179)[-51.98] (149,180)[-52.02] (149,181)[-52.06] (149,182)[-52.10] (149,183)[-52.15] (149,184)[-52.19] (149,185)[-52.24] (149,186)[-52.33] (149,187)[-52.50] (149,188)[-52.67] (149,189)[-52.85] (149,190)[-53.04] (149,191)[-53.23] (149,192)[-53.44] (149,193)[-53.65] (149,194)[-53.88] (149,195)[-54.12] (149,196)[-54.37] (149,197)[-54.64] (149,198)[-54.93] (149,199)[-55.24] (149,200)[-55.57] (149,201)[-55.93] (149,202)[-56.32] (149,203)[-56.75] (149,204)[-57.23] (149,205)[-57.76] (149,206)[-58.37] (149,207)[-58.76] (149,208)[-59.08] (149,209)[-59.44] (149,210)[-59.82] (149,211)[-60.24] (149,212)[-60.71] (149,213)[-61.23] (149,214)[-61.83] (149,215)[-62.52] (149,216)[-63.34] (149,217)[-63.55] (149,218)[-63.02] (149,219)[-62.55] (149,220)[-62.12] (149,221)[-61.73] (149,222)[-61.37] (149,223)[-61.04] (149,224)[-60.74] (149,225)[-60.45] (149,226)[-60.18] (149,227)[-59.90] (149,228)[-59.54] (149,229)[-59.20] (149,230)[-58.89] (149,231)[-58.60] (149,232)[-58.33] (149,233)[-58.07] (149,234)[-57.83] (149,235)[-57.60] (149,236)[-57.38] (149,237)[-57.18] (149,238)[-57.00] (149,239)[-56.83] (149,240)[-56.67] (149,241)[-56.52] (149,242)[-56.37] (149,243)[-56.22] (149,244)[-56.08] (149,245)[-55.95] (149,246)[-55.81] (149,247)[-55.69] (149,248)[-55.61] (149,249)[-55.57] (149,250)[-55.53] (149,251)[-55.50] (149,252)[-55.46] (149,253)[-55.42] (149,254)[-55.39] (149,255)[-55.35] (149,256)[-55.32] (149,257)[-55.28] (149,258)[-55.25] (149,259)[-55.22] (149,260)[-55.18] (149,261)[-55.15] (149,262)[-55.12] (149,263)[-55.09] (149,264)[-55.06] (149,265)[-55.02] (149,266)[-54.99] (149,267)[-54.96] (149,268)[-54.93] (149,269)[-54.84] (149,270)[-54.75] (149,271)[-54.66] (149,272)[-54.57] (149,273)[-54.48] (149,274)[-54.39] (149,275)[-54.31] (149,276)[-54.23] (149,277)[-54.15] (149,278)[-54.07] (149,279)[-53.91] (149,280)[-53.72] (149,281)[-53.53] (149,282)[-53.35] (149,283)[-53.18] (149,284)[-53.02] (149,285)[-52.86] (149,286)[-52.71] (149,287)[-52.56] (149,288)[-52.42] (149,289)[-52.26] (149,290)[-52.09] (149,291)[-51.92] (149,292)[-51.75] (149,293)[-51.60] (149,294)[-51.45] (149,295)[-51.30] (149,296)[-51.16] (149,297)[-51.02] (149,298)[-50.89] (149,299)[-50.76] (150,0)[-51.69] (150,1)[-51.68] (150,2)[-51.67] (150,3)[-51.65] (150,4)[-51.64] (150,5)[-51.63] (150,6)[-51.62] (150,7)[-51.61] (150,8)[-51.60] (150,9)[-51.59] (150,10)[-51.58] (150,11)[-51.66] (150,12)[-51.77] (150,13)[-51.88] (150,14)[-52.00] (150,15)[-52.12] (150,16)[-52.25] (150,17)[-52.38] (150,18)[-52.51] (150,19)[-52.65] (150,20)[-52.79] (150,21)[-52.95] (150,22)[-53.15] (150,23)[-53.35] (150,24)[-53.57] (150,25)[-53.79] (150,26)[-54.03] (150,27)[-54.28] (150,28)[-54.55] (150,29)[-54.84] (150,30)[-55.15] (150,31)[-55.46] (150,32)[-55.54] (150,33)[-55.62] (150,34)[-55.71] (150,35)[-55.79] (150,36)[-55.88] (150,37)[-55.97] (150,38)[-56.06] (150,39)[-56.16] (150,40)[-56.26] (150,41)[-56.35] (150,42)[-56.24] (150,43)[-56.05] (150,44)[-55.88] (150,45)[-55.71] (150,46)[-55.55] (150,47)[-55.40] (150,48)[-55.25] (150,49)[-55.10] (150,50)[-54.96] (150,51)[-54.82] (150,52)[-54.69] (150,53)[-54.56] (150,54)[-54.44] (150,55)[-54.32] (150,56)[-54.20] (150,57)[-54.09] (150,58)[-53.97] (150,59)[-53.87] (150,60)[-53.76] (150,61)[-53.66] (150,62)[-53.56] (150,63)[-53.49] (150,64)[-53.43] (150,65)[-53.37] (150,66)[-53.30] (150,67)[-53.24] (150,68)[-53.18] (150,69)[-53.12] (150,70)[-53.06] (150,71)[-53.00] (150,72)[-52.95] (150,73)[-52.71] (150,74)[-52.45] (150,75)[-52.21] (150,76)[-51.97] (150,77)[-51.76] (150,78)[-51.55] (150,79)[-51.35] (150,80)[-51.16] (150,81)[-50.97] (150,82)[-50.80] (150,83)[-50.52] (150,84)[-50.15] (150,85)[-49.82] (150,86)[-49.51] (150,87)[-49.22] (150,88)[-48.95] (150,89)[-48.69] (150,90)[-48.45] (150,91)[-48.22] (150,92)[-48.00] (150,93)[-47.78] (150,94)[-47.52] (150,95)[-47.27] (150,96)[-47.04] (150,97)[-46.82] (150,98)[-46.61] (150,99)[-46.41] (150,100)[-46.21] (150,101)[-46.03] (150,102)[-45.85] (150,103)[-45.68] (150,104)[-45.58] (150,105)[-45.49] (150,106)[-45.40] (150,107)[-45.32] (150,108)[-45.23] (150,109)[-45.15] (150,110)[-45.06] (150,111)[-44.98] (150,112)[-44.90] (150,113)[-44.82] (150,114)[-44.82] (150,115)[-44.87] (150,116)[-44.91] (150,117)[-44.96] (150,118)[-45.01] (150,119)[-45.05] (150,120)[-45.10] (150,121)[-45.15] (150,122)[-45.20] (150,123)[-45.25] (150,124)[-45.32] (150,125)[-45.46] (150,126)[-45.60] (150,127)[-45.74] (150,128)[-45.89] (150,129)[-46.04] (150,130)[-46.20] (150,131)[-46.36] (150,132)[-46.53] (150,133)[-46.71] (150,134)[-46.90] (150,135)[-47.11] (150,136)[-47.33] (150,137)[-47.56] (150,138)[-47.81] (150,139)[-48.07] (150,140)[-48.35] (150,141)[-48.65] (150,142)[-48.97] (150,143)[-49.32] (150,144)[-49.69] (150,145)[-49.96] (150,146)[-50.16] (150,147)[-50.37] (150,148)[-50.59] (150,149)[-50.82] (150,150)[-51.06] (150,151)[-51.32] (150,152)[-51.60] (150,153)[-51.89] (150,154)[-52.21] (150,155)[-52.43] (150,156)[-52.43] (150,157)[-52.44] (150,158)[-52.45] (150,159)[-52.45] (150,160)[-52.46] (150,161)[-52.46] (150,162)[-52.47] (150,163)[-52.48] (150,164)[-52.48] (150,165)[-52.48] (150,166)[-52.39] (150,167)[-52.30] (150,168)[-52.22] (150,169)[-52.13] (150,170)[-52.05] (150,171)[-51.97] (150,172)[-51.89] (150,173)[-51.81] (150,174)[-51.73] (150,175)[-51.65] (150,176)[-51.67] (150,177)[-51.71] (150,178)[-51.76] (150,179)[-51.81] (150,180)[-51.86] (150,181)[-51.91] (150,182)[-51.96] (150,183)[-52.01] (150,184)[-52.06] (150,185)[-52.12] (150,186)[-52.22] (150,187)[-52.39] (150,188)[-52.56] (150,189)[-52.75] (150,190)[-52.94] (150,191)[-53.14] (150,192)[-53.36] (150,193)[-53.58] (150,194)[-53.81] (150,195)[-54.06] (150,196)[-54.32] (150,197)[-54.60] (150,198)[-54.89] (150,199)[-55.21] (150,200)[-55.54] (150,201)[-55.91] (150,202)[-56.31] (150,203)[-56.75] (150,204)[-57.25] (150,205)[-57.80] (150,206)[-58.44] (150,207)[-58.82] (150,208)[-59.14] (150,209)[-59.49] (150,210)[-59.87] (150,211)[-60.29] (150,212)[-60.75] (150,213)[-61.26] (150,214)[-61.84] (150,215)[-62.52] (150,216)[-63.32] (150,217)[-63.49] (150,218)[-62.91] (150,219)[-62.41] (150,220)[-61.95] (150,221)[-61.54] (150,222)[-61.17] (150,223)[-60.82] (150,224)[-60.50] (150,225)[-60.21] (150,226)[-59.93] (150,227)[-59.64] (150,228)[-59.28] (150,229)[-58.95] (150,230)[-58.64] (150,231)[-58.36] (150,232)[-58.08] (150,233)[-57.83] (150,234)[-57.59] (150,235)[-57.36] (150,236)[-57.15] (150,237)[-56.94] (150,238)[-56.77] (150,239)[-56.61] (150,240)[-56.45] (150,241)[-56.30] (150,242)[-56.15] (150,243)[-56.01] (150,244)[-55.88] (150,245)[-55.74] (150,246)[-55.62] (150,247)[-55.49] (150,248)[-55.42] (150,249)[-55.38] (150,250)[-55.35] (150,251)[-55.31] (150,252)[-55.28] (150,253)[-55.24] (150,254)[-55.21] (150,255)[-55.18] (150,256)[-55.14] (150,257)[-55.11] (150,258)[-55.08] (150,259)[-55.05] (150,260)[-55.02] (150,261)[-54.99] (150,262)[-54.96] (150,263)[-54.93] (150,264)[-54.90] (150,265)[-54.87] (150,266)[-54.84] (150,267)[-54.81] (150,268)[-54.78] (150,269)[-54.69] (150,270)[-54.59] (150,271)[-54.50] (150,272)[-54.41] (150,273)[-54.32] (150,274)[-54.23] (150,275)[-54.14] (150,276)[-54.06] (150,277)[-53.97] (150,278)[-53.89] (150,279)[-53.74] (150,280)[-53.54] (150,281)[-53.35] (150,282)[-53.18] (150,283)[-53.00] (150,284)[-52.84] (150,285)[-52.68] (150,286)[-52.52] (150,287)[-52.38] (150,288)[-52.23] (150,289)[-52.08] (150,290)[-51.90] (150,291)[-51.73] (150,292)[-51.57] (150,293)[-51.41] (150,294)[-51.25] (150,295)[-51.11] (150,296)[-50.96] (150,297)[-50.83] (150,298)[-50.69] (150,299)[-50.56] (151,0)[-51.70] (151,1)[-51.70] (151,2)[-51.69] (151,3)[-51.68] (151,4)[-51.67] (151,5)[-51.67] (151,6)[-51.66] (151,7)[-51.65] (151,8)[-51.64] (151,9)[-51.63] (151,10)[-51.63] (151,11)[-51.70] (151,12)[-51.81] (151,13)[-51.93] (151,14)[-52.05] (151,15)[-52.17] (151,16)[-52.29] (151,17)[-52.42] (151,18)[-52.56] (151,19)[-52.69] (151,20)[-52.83] (151,21)[-53.00] (151,22)[-53.20] (151,23)[-53.40] (151,24)[-53.62] (151,25)[-53.85] (151,26)[-54.10] (151,27)[-54.35] (151,28)[-54.63] (151,29)[-54.92] (151,30)[-55.23] (151,31)[-55.55] (151,32)[-55.63] (151,33)[-55.71] (151,34)[-55.79] (151,35)[-55.87] (151,36)[-55.96] (151,37)[-56.04] (151,38)[-56.13] (151,39)[-56.22] (151,40)[-56.31] (151,41)[-56.41] (151,42)[-56.28] (151,43)[-56.09] (151,44)[-55.91] (151,45)[-55.73] (151,46)[-55.56] (151,47)[-55.40] (151,48)[-55.24] (151,49)[-55.09] (151,50)[-54.95] (151,51)[-54.81] (151,52)[-54.67] (151,53)[-54.55] (151,54)[-54.42] (151,55)[-54.30] (151,56)[-54.19] (151,57)[-54.07] (151,58)[-53.96] (151,59)[-53.85] (151,60)[-53.75] (151,61)[-53.65] (151,62)[-53.55] (151,63)[-53.48] (151,64)[-53.42] (151,65)[-53.35] (151,66)[-53.29] (151,67)[-53.23] (151,68)[-53.16] (151,69)[-53.10] (151,70)[-53.04] (151,71)[-52.98] (151,72)[-52.93] (151,73)[-52.68] (151,74)[-52.41] (151,75)[-52.16] (151,76)[-51.92] (151,77)[-51.70] (151,78)[-51.48] (151,79)[-51.28] (151,80)[-51.08] (151,81)[-50.90] (151,82)[-50.72] (151,83)[-50.43] (151,84)[-50.06] (151,85)[-49.72] (151,86)[-49.40] (151,87)[-49.11] (151,88)[-48.83] (151,89)[-48.58] (151,90)[-48.33] (151,91)[-48.10] (151,92)[-47.88] (151,93)[-47.66] (151,94)[-47.39] (151,95)[-47.14] (151,96)[-46.91] (151,97)[-46.69] (151,98)[-46.47] (151,99)[-46.27] (151,100)[-46.08] (151,101)[-45.89] (151,102)[-45.72] (151,103)[-45.54] (151,104)[-45.44] (151,105)[-45.35] (151,106)[-45.26] (151,107)[-45.18] (151,108)[-45.09] (151,109)[-45.01] (151,110)[-44.92] (151,111)[-44.84] (151,112)[-44.76] (151,113)[-44.69] (151,114)[-44.68] (151,115)[-44.72] (151,116)[-44.77] (151,117)[-44.81] (151,118)[-44.86] (151,119)[-44.91] (151,120)[-44.95] (151,121)[-45.00] (151,122)[-45.05] (151,123)[-45.09] (151,124)[-45.17] (151,125)[-45.30] (151,126)[-45.43] (151,127)[-45.57] (151,128)[-45.72] (151,129)[-45.87] (151,130)[-46.03] (151,131)[-46.19] (151,132)[-46.36] (151,133)[-46.53] (151,134)[-46.71] (151,135)[-46.92] (151,136)[-47.14] (151,137)[-47.37] (151,138)[-47.61] (151,139)[-47.86] (151,140)[-48.13] (151,141)[-48.43] (151,142)[-48.74] (151,143)[-49.07] (151,144)[-49.43] (151,145)[-49.69] (151,146)[-49.88] (151,147)[-50.09] (151,148)[-50.30] (151,149)[-50.52] (151,150)[-50.76] (151,151)[-51.01] (151,152)[-51.28] (151,153)[-51.56] (151,154)[-51.86] (151,155)[-52.08] (151,156)[-52.09] (151,157)[-52.10] (151,158)[-52.12] (151,159)[-52.13] (151,160)[-52.14] (151,161)[-52.16] (151,162)[-52.17] (151,163)[-52.19] (151,164)[-52.20] (151,165)[-52.21] (151,166)[-52.13] (151,167)[-52.05] (151,168)[-51.97] (151,169)[-51.90] (151,170)[-51.82] (151,171)[-51.75] (151,172)[-51.68] (151,173)[-51.61] (151,174)[-51.54] (151,175)[-51.47] (151,176)[-51.49] (151,177)[-51.54] (151,178)[-51.60] (151,179)[-51.65] (151,180)[-51.71] (151,181)[-51.77] (151,182)[-51.82] (151,183)[-51.88] (151,184)[-51.94] (151,185)[-52.00] (151,186)[-52.11] (151,187)[-52.28] (151,188)[-52.46] (151,189)[-52.65] (151,190)[-52.85] (151,191)[-53.06] (151,192)[-53.28] (151,193)[-53.51] (151,194)[-53.75] (151,195)[-54.01] (151,196)[-54.28] (151,197)[-54.56] (151,198)[-54.85] (151,199)[-55.17] (151,200)[-55.52] (151,201)[-55.90] (151,202)[-56.31] (151,203)[-56.76] (151,204)[-57.27] (151,205)[-57.84] (151,206)[-58.50] (151,207)[-58.89] (151,208)[-59.21] (151,209)[-59.55] (151,210)[-59.93] (151,211)[-60.33] (151,212)[-60.79] (151,213)[-61.29] (151,214)[-61.86] (151,215)[-62.52] (151,216)[-63.29] (151,217)[-63.42] (151,218)[-62.81] (151,219)[-62.27] (151,220)[-61.80] (151,221)[-61.37] (151,222)[-60.97] (151,223)[-60.62] (151,224)[-60.28] (151,225)[-59.98] (151,226)[-59.69] (151,227)[-59.40] (151,228)[-59.04] (151,229)[-58.71] (151,230)[-58.41] (151,231)[-58.12] (151,232)[-57.85] (151,233)[-57.60] (151,234)[-57.36] (151,235)[-57.14] (151,236)[-56.92] (151,237)[-56.72] (151,238)[-56.55] (151,239)[-56.39] (151,240)[-56.24] (151,241)[-56.09] (151,242)[-55.95] (151,243)[-55.81] (151,244)[-55.68] (151,245)[-55.55] (151,246)[-55.43] (151,247)[-55.31] (151,248)[-55.23] (151,249)[-55.20] (151,250)[-55.17] (151,251)[-55.14] (151,252)[-55.10] (151,253)[-55.07] (151,254)[-55.04] (151,255)[-55.01] (151,256)[-54.98] (151,257)[-54.95] (151,258)[-54.92] (151,259)[-54.89] (151,260)[-54.86] (151,261)[-54.83] (151,262)[-54.80] (151,263)[-54.78] (151,264)[-54.75] (151,265)[-54.72] (151,266)[-54.69] (151,267)[-54.67] (151,268)[-54.64] (151,269)[-54.54] (151,270)[-54.44] (151,271)[-54.35] (151,272)[-54.25] (151,273)[-54.16] (151,274)[-54.07] (151,275)[-53.98] (151,276)[-53.90] (151,277)[-53.81] (151,278)[-53.73] (151,279)[-53.57] (151,280)[-53.37] (151,281)[-53.18] (151,282)[-53.00] (151,283)[-52.83] (151,284)[-52.66] (151,285)[-52.50] (151,286)[-52.35] (151,287)[-52.20] (151,288)[-52.06] (151,289)[-51.90] (151,290)[-51.72] (151,291)[-51.55] (151,292)[-51.38] (151,293)[-51.22] (151,294)[-51.07] (151,295)[-50.92] (151,296)[-50.78] (151,297)[-50.64] (151,298)[-50.50] (151,299)[-50.37] (152,0)[-51.72] (152,1)[-51.72] (152,2)[-51.71] (152,3)[-51.71] (152,4)[-51.70] (152,5)[-51.70] (152,6)[-51.69] (152,7)[-51.69] (152,8)[-51.68] (152,9)[-51.68] (152,10)[-51.67] (152,11)[-51.74] (152,12)[-51.86] (152,13)[-51.97] (152,14)[-52.09] (152,15)[-52.21] (152,16)[-52.34] (152,17)[-52.47] (152,18)[-52.60] (152,19)[-52.74] (152,20)[-52.88] (152,21)[-53.05] (152,22)[-53.25] (152,23)[-53.46] (152,24)[-53.68] (152,25)[-53.91] (152,26)[-54.16] (152,27)[-54.42] (152,28)[-54.70] (152,29)[-55.00] (152,30)[-55.32] (152,31)[-55.65] (152,32)[-55.72] (152,33)[-55.80] (152,34)[-55.88] (152,35)[-55.95] (152,36)[-56.03] (152,37)[-56.12] (152,38)[-56.20] (152,39)[-56.28] (152,40)[-56.37] (152,41)[-56.46] (152,42)[-56.32] (152,43)[-56.12] (152,44)[-55.93] (152,45)[-55.75] (152,46)[-55.57] (152,47)[-55.40] (152,48)[-55.24] (152,49)[-55.08] (152,50)[-54.93] (152,51)[-54.79] (152,52)[-54.65] (152,53)[-54.53] (152,54)[-54.40] (152,55)[-54.29] (152,56)[-54.17] (152,57)[-54.06] (152,58)[-53.95] (152,59)[-53.84] (152,60)[-53.74] (152,61)[-53.63] (152,62)[-53.54] (152,63)[-53.47] (152,64)[-53.40] (152,65)[-53.34] (152,66)[-53.27] (152,67)[-53.21] (152,68)[-53.15] (152,69)[-53.09] (152,70)[-53.02] (152,71)[-52.96] (152,72)[-52.90] (152,73)[-52.65] (152,74)[-52.38] (152,75)[-52.12] (152,76)[-51.87] (152,77)[-51.64] (152,78)[-51.42] (152,79)[-51.21] (152,80)[-51.01] (152,81)[-50.82] (152,82)[-50.64] (152,83)[-50.35] (152,84)[-49.97] (152,85)[-49.63] (152,86)[-49.31] (152,87)[-49.01] (152,88)[-48.73] (152,89)[-48.47] (152,90)[-48.22] (152,91)[-47.98] (152,92)[-47.76] (152,93)[-47.54] (152,94)[-47.27] (152,95)[-47.02] (152,96)[-46.78] (152,97)[-46.56] (152,98)[-46.34] (152,99)[-46.14] (152,100)[-45.95] (152,101)[-45.76] (152,102)[-45.58] (152,103)[-45.41] (152,104)[-45.31] (152,105)[-45.22] (152,106)[-45.13] (152,107)[-45.04] (152,108)[-44.96] (152,109)[-44.87] (152,110)[-44.79] (152,111)[-44.71] (152,112)[-44.63] (152,113)[-44.55] (152,114)[-44.54] (152,115)[-44.59] (152,116)[-44.63] (152,117)[-44.67] (152,118)[-44.72] (152,119)[-44.76] (152,120)[-44.81] (152,121)[-44.85] (152,122)[-44.90] (152,123)[-44.94] (152,124)[-45.01] (152,125)[-45.14] (152,126)[-45.28] (152,127)[-45.42] (152,128)[-45.56] (152,129)[-45.71] (152,130)[-45.86] (152,131)[-46.02] (152,132)[-46.18] (152,133)[-46.36] (152,134)[-46.53] (152,135)[-46.74] (152,136)[-46.95] (152,137)[-47.18] (152,138)[-47.41] (152,139)[-47.66] (152,140)[-47.93] (152,141)[-48.21] (152,142)[-48.51] (152,143)[-48.84] (152,144)[-49.19] (152,145)[-49.44] (152,146)[-49.63] (152,147)[-49.83] (152,148)[-50.03] (152,149)[-50.25] (152,150)[-50.48] (152,151)[-50.72] (152,152)[-50.98] (152,153)[-51.25] (152,154)[-51.54] (152,155)[-51.75] (152,156)[-51.77] (152,157)[-51.79] (152,158)[-51.81] (152,159)[-51.83] (152,160)[-51.85] (152,161)[-51.87] (152,162)[-51.89] (152,163)[-51.91] (152,164)[-51.94] (152,165)[-51.95] (152,166)[-51.88] (152,167)[-51.81] (152,168)[-51.74] (152,169)[-51.68] (152,170)[-51.61] (152,171)[-51.55] (152,172)[-51.48] (152,173)[-51.42] (152,174)[-51.36] (152,175)[-51.29] (152,176)[-51.32] (152,177)[-51.38] (152,178)[-51.44] (152,179)[-51.50] (152,180)[-51.56] (152,181)[-51.63] (152,182)[-51.69] (152,183)[-51.75] (152,184)[-51.82] (152,185)[-51.89] (152,186)[-52.00] (152,187)[-52.18] (152,188)[-52.36] (152,189)[-52.56] (152,190)[-52.76] (152,191)[-52.97] (152,192)[-53.20] (152,193)[-53.43] (152,194)[-53.69] (152,195)[-53.95] (152,196)[-54.23] (152,197)[-54.52] (152,198)[-54.82] (152,199)[-55.14] (152,200)[-55.50] (152,201)[-55.88] (152,202)[-56.30] (152,203)[-56.77] (152,204)[-57.29] (152,205)[-57.88] (152,206)[-58.57] (152,207)[-58.96] (152,208)[-59.27] (152,209)[-59.61] (152,210)[-59.98] (152,211)[-60.38] (152,212)[-60.83] (152,213)[-61.32] (152,214)[-61.88] (152,215)[-62.52] (152,216)[-63.27] (152,217)[-63.36] (152,218)[-62.71] (152,219)[-62.14] (152,220)[-61.64] (152,221)[-61.20] (152,222)[-60.79] (152,223)[-60.42] (152,224)[-60.07] (152,225)[-59.76] (152,226)[-59.46] (152,227)[-59.17] (152,228)[-58.81] (152,229)[-58.49] (152,230)[-58.18] (152,231)[-57.90] (152,232)[-57.63] (152,233)[-57.38] (152,234)[-57.14] (152,235)[-56.92] (152,236)[-56.71] (152,237)[-56.50] (152,238)[-56.34] (152,239)[-56.19] (152,240)[-56.04] (152,241)[-55.90] (152,242)[-55.76] (152,243)[-55.62] (152,244)[-55.49] (152,245)[-55.37] (152,246)[-55.25] (152,247)[-55.13] (152,248)[-55.06] (152,249)[-55.03] (152,250)[-55.00] (152,251)[-54.97] (152,252)[-54.94] (152,253)[-54.91] (152,254)[-54.88] (152,255)[-54.85] (152,256)[-54.82] (152,257)[-54.79] (152,258)[-54.76] (152,259)[-54.73] (152,260)[-54.71] (152,261)[-54.68] (152,262)[-54.65] (152,263)[-54.63] (152,264)[-54.60] (152,265)[-54.58] (152,266)[-54.55] (152,267)[-54.53] (152,268)[-54.50] (152,269)[-54.40] (152,270)[-54.30] (152,271)[-54.20] (152,272)[-54.11] (152,273)[-54.01] (152,274)[-53.92] (152,275)[-53.83] (152,276)[-53.74] (152,277)[-53.65] (152,278)[-53.57] (152,279)[-53.41] (152,280)[-53.21] (152,281)[-53.02] (152,282)[-52.84] (152,283)[-52.67] (152,284)[-52.50] (152,285)[-52.34] (152,286)[-52.18] (152,287)[-52.03] (152,288)[-51.89] (152,289)[-51.73] (152,290)[-51.55] (152,291)[-51.38] (152,292)[-51.21] (152,293)[-51.05] (152,294)[-50.89] (152,295)[-50.74] (152,296)[-50.60] (152,297)[-50.46] (152,298)[-50.32] (152,299)[-50.19] (153,0)[-51.74] (153,1)[-51.74] (153,2)[-51.74] (153,3)[-51.73] (153,4)[-51.73] (153,5)[-51.73] (153,6)[-51.73] (153,7)[-51.72] (153,8)[-51.72] (153,9)[-51.72] (153,10)[-51.71] (153,11)[-51.79] (153,12)[-51.90] (153,13)[-52.02] (153,14)[-52.14] (153,15)[-52.26] (153,16)[-52.39] (153,17)[-52.52] (153,18)[-52.65] (153,19)[-52.79] (153,20)[-52.93] (153,21)[-53.10] (153,22)[-53.30] (153,23)[-53.51] (153,24)[-53.74] (153,25)[-53.98] (153,26)[-54.23] (153,27)[-54.50] (153,28)[-54.78] (153,29)[-55.09] (153,30)[-55.41] (153,31)[-55.75] (153,32)[-55.82] (153,33)[-55.89] (153,34)[-55.96] (153,35)[-56.04] (153,36)[-56.11] (153,37)[-56.19] (153,38)[-56.27] (153,39)[-56.35] (153,40)[-56.43] (153,41)[-56.51] (153,42)[-56.37] (153,43)[-56.16] (153,44)[-55.96] (153,45)[-55.77] (153,46)[-55.58] (153,47)[-55.41] (153,48)[-55.24] (153,49)[-55.08] (153,50)[-54.92] (153,51)[-54.77] (153,52)[-54.63] (153,53)[-54.51] (153,54)[-54.39] (153,55)[-54.27] (153,56)[-54.15] (153,57)[-54.04] (153,58)[-53.93] (153,59)[-53.83] (153,60)[-53.73] (153,61)[-53.62] (153,62)[-53.53] (153,63)[-53.46] (153,64)[-53.39] (153,65)[-53.33] (153,66)[-53.26] (153,67)[-53.20] (153,68)[-53.13] (153,69)[-53.07] (153,70)[-53.01] (153,71)[-52.94] (153,72)[-52.88] (153,73)[-52.62] (153,74)[-52.34] (153,75)[-52.08] (153,76)[-51.82] (153,77)[-51.59] (153,78)[-51.36] (153,79)[-51.15] (153,80)[-50.95] (153,81)[-50.75] (153,82)[-50.56] (153,83)[-50.27] (153,84)[-49.88] (153,85)[-49.53] (153,86)[-49.21] (153,87)[-48.91] (153,88)[-48.62] (153,89)[-48.36] (153,90)[-48.11] (153,91)[-47.87] (153,92)[-47.65] (153,93)[-47.42] (153,94)[-47.15] (153,95)[-46.90] (153,96)[-46.66] (153,97)[-46.43] (153,98)[-46.22] (153,99)[-46.01] (153,100)[-45.82] (153,101)[-45.63] (153,102)[-45.45] (153,103)[-45.28] (153,104)[-45.18] (153,105)[-45.09] (153,106)[-45.00] (153,107)[-44.91] (153,108)[-44.82] (153,109)[-44.74] (153,110)[-44.66] (153,111)[-44.58] (153,112)[-44.50] (153,113)[-44.42] (153,114)[-44.41] (153,115)[-44.45] (153,116)[-44.49] (153,117)[-44.54] (153,118)[-44.58] (153,119)[-44.62] (153,120)[-44.66] (153,121)[-44.71] (153,122)[-44.75] (153,123)[-44.80] (153,124)[-44.86] (153,125)[-44.99] (153,126)[-45.12] (153,127)[-45.26] (153,128)[-45.40] (153,129)[-45.55] (153,130)[-45.70] (153,131)[-45.86] (153,132)[-46.02] (153,133)[-46.19] (153,134)[-46.36] (153,135)[-46.56] (153,136)[-46.77] (153,137)[-46.99] (153,138)[-47.23] (153,139)[-47.47] (153,140)[-47.73] (153,141)[-48.01] (153,142)[-48.30] (153,143)[-48.62] (153,144)[-48.96] (153,145)[-49.20] (153,146)[-49.39] (153,147)[-49.58] (153,148)[-49.78] (153,149)[-49.99] (153,150)[-50.22] (153,151)[-50.45] (153,152)[-50.70] (153,153)[-50.97] (153,154)[-51.25] (153,155)[-51.45] (153,156)[-51.48] (153,157)[-51.50] (153,158)[-51.53] (153,159)[-51.55] (153,160)[-51.58] (153,161)[-51.61] (153,162)[-51.63] (153,163)[-51.66] (153,164)[-51.69] (153,165)[-51.71] (153,166)[-51.65] (153,167)[-51.59] (153,168)[-51.53] (153,169)[-51.47] (153,170)[-51.41] (153,171)[-51.35] (153,172)[-51.29] (153,173)[-51.24] (153,174)[-51.18] (153,175)[-51.13] (153,176)[-51.16] (153,177)[-51.22] (153,178)[-51.29] (153,179)[-51.35] (153,180)[-51.42] (153,181)[-51.49] (153,182)[-51.56] (153,183)[-51.63] (153,184)[-51.70] (153,185)[-51.78] (153,186)[-51.89] (153,187)[-52.08] (153,188)[-52.27] (153,189)[-52.46] (153,190)[-52.67] (153,191)[-52.89] (153,192)[-53.12] (153,193)[-53.36] (153,194)[-53.62] (153,195)[-53.90] (153,196)[-54.19] (153,197)[-54.47] (153,198)[-54.78] (153,199)[-55.11] (153,200)[-55.47] (153,201)[-55.86] (153,202)[-56.29] (153,203)[-56.77] (153,204)[-57.31] (153,205)[-57.92] (153,206)[-58.63] (153,207)[-59.03] (153,208)[-59.34] (153,209)[-59.67] (153,210)[-60.03] (153,211)[-60.43] (153,212)[-60.86] (153,213)[-61.35] (153,214)[-61.89] (153,215)[-62.51] (153,216)[-63.24] (153,217)[-63.30] (153,218)[-62.61] (153,219)[-62.02] (153,220)[-61.50] (153,221)[-61.03] (153,222)[-60.61] (153,223)[-60.23] (153,224)[-59.88] (153,225)[-59.55] (153,226)[-59.25] (153,227)[-58.95] (153,228)[-58.60] (153,229)[-58.27] (153,230)[-57.97] (153,231)[-57.69] (153,232)[-57.42] (153,233)[-57.17] (153,234)[-56.94] (153,235)[-56.71] (153,236)[-56.50] (153,237)[-56.30] (153,238)[-56.14] (153,239)[-55.99] (153,240)[-55.85] (153,241)[-55.71] (153,242)[-55.57] (153,243)[-55.44] (153,244)[-55.32] (153,245)[-55.19] (153,246)[-55.07] (153,247)[-54.96] (153,248)[-54.89] (153,249)[-54.86] (153,250)[-54.83] (153,251)[-54.80] (153,252)[-54.77] (153,253)[-54.75] (153,254)[-54.72] (153,255)[-54.69] (153,256)[-54.66] (153,257)[-54.64] (153,258)[-54.61] (153,259)[-54.58] (153,260)[-54.56] (153,261)[-54.53] (153,262)[-54.51] (153,263)[-54.49] (153,264)[-54.46] (153,265)[-54.44] (153,266)[-54.41] (153,267)[-54.39] (153,268)[-54.36] (153,269)[-54.26] (153,270)[-54.16] (153,271)[-54.06] (153,272)[-53.96] (153,273)[-53.87] (153,274)[-53.77] (153,275)[-53.68] (153,276)[-53.59] (153,277)[-53.50] (153,278)[-53.41] (153,279)[-53.25] (153,280)[-53.05] (153,281)[-52.86] (153,282)[-52.68] (153,283)[-52.51] (153,284)[-52.34] (153,285)[-52.18] (153,286)[-52.02] (153,287)[-51.87] (153,288)[-51.72] (153,289)[-51.57] (153,290)[-51.39] (153,291)[-51.21] (153,292)[-51.04] (153,293)[-50.88] (153,294)[-50.73] (153,295)[-50.57] (153,296)[-50.43] (153,297)[-50.29] (153,298)[-50.15] (153,299)[-50.02] (154,0)[-51.76] (154,1)[-51.76] (154,2)[-51.76] (154,3)[-51.76] (154,4)[-51.76] (154,5)[-51.76] (154,6)[-51.76] (154,7)[-51.76] (154,8)[-51.76] (154,9)[-51.76] (154,10)[-51.76] (154,11)[-51.83] (154,12)[-51.95] (154,13)[-52.06] (154,14)[-52.18] (154,15)[-52.31] (154,16)[-52.43] (154,17)[-52.56] (154,18)[-52.70] (154,19)[-52.84] (154,20)[-52.98] (154,21)[-53.15] (154,22)[-53.35] (154,23)[-53.57] (154,24)[-53.80] (154,25)[-54.04] (154,26)[-54.30] (154,27)[-54.57] (154,28)[-54.86] (154,29)[-55.17] (154,30)[-55.51] (154,31)[-55.85] (154,32)[-55.91] (154,33)[-55.98] (154,34)[-56.05] (154,35)[-56.12] (154,36)[-56.19] (154,37)[-56.26] (154,38)[-56.34] (154,39)[-56.41] (154,40)[-56.49] (154,41)[-56.56] (154,42)[-56.41] (154,43)[-56.19] (154,44)[-55.98] (154,45)[-55.78] (154,46)[-55.59] (154,47)[-55.41] (154,48)[-55.24] (154,49)[-55.07] (154,50)[-54.91] (154,51)[-54.75] (154,52)[-54.61] (154,53)[-54.49] (154,54)[-54.37] (154,55)[-54.25] (154,56)[-54.14] (154,57)[-54.03] (154,58)[-53.92] (154,59)[-53.82] (154,60)[-53.71] (154,61)[-53.61] (154,62)[-53.52] (154,63)[-53.45] (154,64)[-53.38] (154,65)[-53.31] (154,66)[-53.25] (154,67)[-53.18] (154,68)[-53.11] (154,69)[-53.05] (154,70)[-52.99] (154,71)[-52.93] (154,72)[-52.86] (154,73)[-52.60] (154,74)[-52.31] (154,75)[-52.03] (154,76)[-51.78] (154,77)[-51.53] (154,78)[-51.30] (154,79)[-51.09] (154,80)[-50.88] (154,81)[-50.68] (154,82)[-50.49] (154,83)[-50.19] (154,84)[-49.80] (154,85)[-49.44] (154,86)[-49.11] (154,87)[-48.81] (154,88)[-48.52] (154,89)[-48.25] (154,90)[-48.00] (154,91)[-47.76] (154,92)[-47.53] (154,93)[-47.30] (154,94)[-47.03] (154,95)[-46.78] (154,96)[-46.54] (154,97)[-46.31] (154,98)[-46.10] (154,99)[-45.89] (154,100)[-45.69] (154,101)[-45.50] (154,102)[-45.32] (154,103)[-45.15] (154,104)[-45.05] (154,105)[-44.96] (154,106)[-44.87] (154,107)[-44.78] (154,108)[-44.70] (154,109)[-44.61] (154,110)[-44.53] (154,111)[-44.45] (154,112)[-44.37] (154,113)[-44.29] (154,114)[-44.28] (154,115)[-44.32] (154,116)[-44.36] (154,117)[-44.40] (154,118)[-44.44] (154,119)[-44.49] (154,120)[-44.53] (154,121)[-44.57] (154,122)[-44.61] (154,123)[-44.65] (154,124)[-44.72] (154,125)[-44.85] (154,126)[-44.98] (154,127)[-45.11] (154,128)[-45.25] (154,129)[-45.40] (154,130)[-45.55] (154,131)[-45.70] (154,132)[-45.86] (154,133)[-46.03] (154,134)[-46.20] (154,135)[-46.40] (154,136)[-46.60] (154,137)[-46.82] (154,138)[-47.05] (154,139)[-47.29] (154,140)[-47.54] (154,141)[-47.81] (154,142)[-48.10] (154,143)[-48.41] (154,144)[-48.74] (154,145)[-48.97] (154,146)[-49.16] (154,147)[-49.35] (154,148)[-49.54] (154,149)[-49.75] (154,150)[-49.97] (154,151)[-50.20] (154,152)[-50.44] (154,153)[-50.70] (154,154)[-50.97] (154,155)[-51.17] (154,156)[-51.20] (154,157)[-51.23] (154,158)[-51.26] (154,159)[-51.29] (154,160)[-51.32] (154,161)[-51.35] (154,162)[-51.39] (154,163)[-51.42] (154,164)[-51.45] (154,165)[-51.48] (154,166)[-51.43] (154,167)[-51.37] (154,168)[-51.32] (154,169)[-51.27] (154,170)[-51.21] (154,171)[-51.16] (154,172)[-51.11] (154,173)[-51.06] (154,174)[-51.01] (154,175)[-50.96] (154,176)[-51.00] (154,177)[-51.07] (154,178)[-51.14] (154,179)[-51.21] (154,180)[-51.28] (154,181)[-51.36] (154,182)[-51.43] (154,183)[-51.51] (154,184)[-51.59] (154,185)[-51.67] (154,186)[-51.79] (154,187)[-51.98] (154,188)[-52.17] (154,189)[-52.37] (154,190)[-52.59] (154,191)[-52.81] (154,192)[-53.05] (154,193)[-53.30] (154,194)[-53.56] (154,195)[-53.84] (154,196)[-54.14] (154,197)[-54.43] (154,198)[-54.75] (154,199)[-55.08] (154,200)[-55.45] (154,201)[-55.85] (154,202)[-56.29] (154,203)[-56.78] (154,204)[-57.33] (154,205)[-57.96] (154,206)[-58.70] (154,207)[-59.10] (154,208)[-59.40] (154,209)[-59.73] (154,210)[-60.09] (154,211)[-60.48] (154,212)[-60.90] (154,213)[-61.38] (154,214)[-61.91] (154,215)[-62.51] (154,216)[-63.22] (154,217)[-63.23] (154,218)[-62.51] (154,219)[-61.89] (154,220)[-61.35] (154,221)[-60.87] (154,222)[-60.44] (154,223)[-60.05] (154,224)[-59.68] (154,225)[-59.35] (154,226)[-59.04] (154,227)[-58.74] (154,228)[-58.39] (154,229)[-58.07] (154,230)[-57.77] (154,231)[-57.49] (154,232)[-57.22] (154,233)[-56.98] (154,234)[-56.74] (154,235)[-56.52] (154,236)[-56.31] (154,237)[-56.10] (154,238)[-55.95] (154,239)[-55.80] (154,240)[-55.66] (154,241)[-55.53] (154,242)[-55.39] (154,243)[-55.27] (154,244)[-55.14] (154,245)[-55.02] (154,246)[-54.90] (154,247)[-54.79] (154,248)[-54.73] (154,249)[-54.70] (154,250)[-54.67] (154,251)[-54.64] (154,252)[-54.62] (154,253)[-54.59] (154,254)[-54.57] (154,255)[-54.54] (154,256)[-54.51] (154,257)[-54.49] (154,258)[-54.46] (154,259)[-54.44] (154,260)[-54.42] (154,261)[-54.39] (154,262)[-54.37] (154,263)[-54.35] (154,264)[-54.32] (154,265)[-54.30] (154,266)[-54.28] (154,267)[-54.26] (154,268)[-54.23] (154,269)[-54.13] (154,270)[-54.03] (154,271)[-53.92] (154,272)[-53.82] (154,273)[-53.72] (154,274)[-53.63] (154,275)[-53.53] (154,276)[-53.44] (154,277)[-53.35] (154,278)[-53.26] (154,279)[-53.10] (154,280)[-52.90] (154,281)[-52.71] (154,282)[-52.53] (154,283)[-52.35] (154,284)[-52.18] (154,285)[-52.02] (154,286)[-51.86] (154,287)[-51.71] (154,288)[-51.57] (154,289)[-51.41] (154,290)[-51.23] (154,291)[-51.05] (154,292)[-50.88] (154,293)[-50.72] (154,294)[-50.56] (154,295)[-50.41] (154,296)[-50.26] (154,297)[-50.12] (154,298)[-49.99] (154,299)[-49.85] (155,0)[-51.78] (155,1)[-51.78] (155,2)[-51.79] (155,3)[-51.79] (155,4)[-51.80] (155,5)[-51.80] (155,6)[-51.81] (155,7)[-51.81] (155,8)[-51.81] (155,9)[-51.82] (155,10)[-51.82] (155,11)[-51.90] (155,12)[-52.02] (155,13)[-52.13] (155,14)[-52.25] (155,15)[-52.38] (155,16)[-52.50] (155,17)[-52.64] (155,18)[-52.77] (155,19)[-52.91] (155,20)[-53.05] (155,21)[-53.22] (155,22)[-53.43] (155,23)[-53.65] (155,24)[-53.89] (155,25)[-54.13] (155,26)[-54.39] (155,27)[-54.67] (155,28)[-54.96] (155,29)[-55.28] (155,30)[-55.62] (155,31)[-55.97] (155,32)[-56.03] (155,33)[-56.09] (155,34)[-56.16] (155,35)[-56.22] (155,36)[-56.28] (155,37)[-56.35] (155,38)[-56.41] (155,39)[-56.48] (155,40)[-56.55] (155,41)[-56.61] (155,42)[-56.45] (155,43)[-56.22] (155,44)[-56.00] (155,45)[-55.80] (155,46)[-55.60] (155,47)[-55.41] (155,48)[-55.23] (155,49)[-55.06] (155,50)[-54.89] (155,51)[-54.73] (155,52)[-54.59] (155,53)[-54.47] (155,54)[-54.35] (155,55)[-54.23] (155,56)[-54.12] (155,57)[-54.01] (155,58)[-53.90] (155,59)[-53.79] (155,60)[-53.69] (155,61)[-53.59] (155,62)[-53.50] (155,63)[-53.43] (155,64)[-53.36] (155,65)[-53.29] (155,66)[-53.22] (155,67)[-53.16] (155,68)[-53.09] (155,69)[-53.03] (155,70)[-52.96] (155,71)[-52.90] (155,72)[-52.84] (155,73)[-52.56] (155,74)[-52.27] (155,75)[-51.99] (155,76)[-51.73] (155,77)[-51.48] (155,78)[-51.25] (155,79)[-51.03] (155,80)[-50.81] (155,81)[-50.61] (155,82)[-50.42] (155,83)[-50.11] (155,84)[-49.72] (155,85)[-49.36] (155,86)[-49.03] (155,87)[-48.72] (155,88)[-48.43] (155,89)[-48.16] (155,90)[-47.91] (155,91)[-47.67] (155,92)[-47.44] (155,93)[-47.21] (155,94)[-46.94] (155,95)[-46.68] (155,96)[-46.44] (155,97)[-46.21] (155,98)[-45.99] (155,99)[-45.79] (155,100)[-45.59] (155,101)[-45.40] (155,102)[-45.22] (155,103)[-45.05] (155,104)[-44.94] (155,105)[-44.85] (155,106)[-44.76] (155,107)[-44.67] (155,108)[-44.59] (155,109)[-44.50] (155,110)[-44.42] (155,111)[-44.34] (155,112)[-44.26] (155,113)[-44.18] (155,114)[-44.17] (155,115)[-44.21] (155,116)[-44.25] (155,117)[-44.29] (155,118)[-44.32] (155,119)[-44.36] (155,120)[-44.40] (155,121)[-44.44] (155,122)[-44.48] (155,123)[-44.52] (155,124)[-44.59] (155,125)[-44.71] (155,126)[-44.84] (155,127)[-44.98] (155,128)[-45.11] (155,129)[-45.26] (155,130)[-45.40] (155,131)[-45.55] (155,132)[-45.71] (155,133)[-45.88] (155,134)[-46.05] (155,135)[-46.24] (155,136)[-46.44] (155,137)[-46.65] (155,138)[-46.88] (155,139)[-47.11] (155,140)[-47.36] (155,141)[-47.62] (155,142)[-47.90] (155,143)[-48.20] (155,144)[-48.52] (155,145)[-48.75] (155,146)[-48.93] (155,147)[-49.12] (155,148)[-49.31] (155,149)[-49.51] (155,150)[-49.72] (155,151)[-49.95] (155,152)[-50.18] (155,153)[-50.43] (155,154)[-50.69] (155,155)[-50.89] (155,156)[-50.92] (155,157)[-50.95] (155,158)[-50.99] (155,159)[-51.02] (155,160)[-51.06] (155,161)[-51.09] (155,162)[-51.13] (155,163)[-51.16] (155,164)[-51.20] (155,165)[-51.23] (155,166)[-51.18] (155,167)[-51.14] (155,168)[-51.09] (155,169)[-51.05] (155,170)[-51.00] (155,171)[-50.96] (155,172)[-50.92] (155,173)[-50.88] (155,174)[-50.83] (155,175)[-50.79] (155,176)[-50.83] (155,177)[-50.91] (155,178)[-50.98] (155,179)[-51.06] (155,180)[-51.14] (155,181)[-51.22] (155,182)[-51.30] (155,183)[-51.39] (155,184)[-51.47] (155,185)[-51.56] (155,186)[-51.69] (155,187)[-51.88] (155,188)[-52.08] (155,189)[-52.29] (155,190)[-52.50] (155,191)[-52.73] (155,192)[-52.98] (155,193)[-53.24] (155,194)[-53.51] (155,195)[-53.80] (155,196)[-54.11] (155,197)[-54.41] (155,198)[-54.73] (155,199)[-55.07] (155,200)[-55.44] (155,201)[-55.85] (155,202)[-56.30] (155,203)[-56.80] (155,204)[-57.37] (155,205)[-58.02] (155,206)[-58.79] (155,207)[-59.19] (155,208)[-59.48] (155,209)[-59.80] (155,210)[-60.15] (155,211)[-60.52] (155,212)[-60.93] (155,213)[-61.38] (155,214)[-61.88] (155,215)[-62.45] (155,216)[-63.11] (155,217)[-63.08] (155,218)[-62.33] (155,219)[-61.69] (155,220)[-61.14] (155,221)[-60.64] (155,222)[-60.20] (155,223)[-59.80] (155,224)[-59.43] (155,225)[-59.09] (155,226)[-58.78] (155,227)[-58.47] (155,228)[-58.13] (155,229)[-57.82] (155,230)[-57.52] (155,231)[-57.25] (155,232)[-56.99] (155,233)[-56.74] (155,234)[-56.51] (155,235)[-56.29] (155,236)[-56.08] (155,237)[-55.88] (155,238)[-55.73] (155,239)[-55.59] (155,240)[-55.46] (155,241)[-55.33] (155,242)[-55.20] (155,243)[-55.08] (155,244)[-54.96] (155,245)[-54.84] (155,246)[-54.72] (155,247)[-54.61] (155,248)[-54.55] (155,249)[-54.53] (155,250)[-54.50] (155,251)[-54.47] (155,252)[-54.45] (155,253)[-54.42] (155,254)[-54.40] (155,255)[-54.38] (155,256)[-54.35] (155,257)[-54.33] (155,258)[-54.30] (155,259)[-54.28] (155,260)[-54.26] (155,261)[-54.23] (155,262)[-54.21] (155,263)[-54.19] (155,264)[-54.17] (155,265)[-54.15] (155,266)[-54.12] (155,267)[-54.10] (155,268)[-54.08] (155,269)[-53.98] (155,270)[-53.87] (155,271)[-53.77] (155,272)[-53.67] (155,273)[-53.57] (155,274)[-53.47] (155,275)[-53.38] (155,276)[-53.29] (155,277)[-53.20] (155,278)[-53.11] (155,279)[-52.95] (155,280)[-52.75] (155,281)[-52.56] (155,282)[-52.38] (155,283)[-52.20] (155,284)[-52.04] (155,285)[-51.88] (155,286)[-51.72] (155,287)[-51.57] (155,288)[-51.42] (155,289)[-51.27] (155,290)[-51.08] (155,291)[-50.91] (155,292)[-50.74] (155,293)[-50.57] (155,294)[-50.42] (155,295)[-50.27] (155,296)[-50.12] (155,297)[-49.98] (155,298)[-49.84] (155,299)[-49.71] (156,0)[-51.80] (156,1)[-51.81] (156,2)[-51.82] (156,3)[-51.84] (156,4)[-51.85] (156,5)[-51.86] (156,6)[-51.87] (156,7)[-51.89] (156,8)[-51.90] (156,9)[-51.91] (156,10)[-51.93] (156,11)[-52.01] (156,12)[-52.12] (156,13)[-52.24] (156,14)[-52.37] (156,15)[-52.49] (156,16)[-52.62] (156,17)[-52.76] (156,18)[-52.90] (156,19)[-53.04] (156,20)[-53.19] (156,21)[-53.36] (156,22)[-53.57] (156,23)[-53.79] (156,24)[-54.03] (156,25)[-54.28] (156,26)[-54.54] (156,27)[-54.82] (156,28)[-55.12] (156,29)[-55.44] (156,30)[-55.79] (156,31)[-56.14] (156,32)[-56.19] (156,33)[-56.24] (156,34)[-56.29] (156,35)[-56.34] (156,36)[-56.39] (156,37)[-56.44] (156,38)[-56.49] (156,39)[-56.55] (156,40)[-56.60] (156,41)[-56.65] (156,42)[-56.48] (156,43)[-56.24] (156,44)[-56.02] (156,45)[-55.81] (156,46)[-55.60] (156,47)[-55.41] (156,48)[-55.22] (156,49)[-55.04] (156,50)[-54.87] (156,51)[-54.71] (156,52)[-54.56] (156,53)[-54.44] (156,54)[-54.32] (156,55)[-54.20] (156,56)[-54.08] (156,57)[-53.97] (156,58)[-53.86] (156,59)[-53.75] (156,60)[-53.65] (156,61)[-53.55] (156,62)[-53.45] (156,63)[-53.38] (156,64)[-53.31] (156,65)[-53.25] (156,66)[-53.18] (156,67)[-53.11] (156,68)[-53.05] (156,69)[-52.99] (156,70)[-52.92] (156,71)[-52.86] (156,72)[-52.80] (156,73)[-52.52] (156,74)[-52.22] (156,75)[-51.94] (156,76)[-51.68] (156,77)[-51.43] (156,78)[-51.20] (156,79)[-50.97] (156,80)[-50.76] (156,81)[-50.56] (156,82)[-50.37] (156,83)[-50.06] (156,84)[-49.66] (156,85)[-49.31] (156,86)[-48.97] (156,87)[-48.66] (156,88)[-48.38] (156,89)[-48.11] (156,90)[-47.85] (156,91)[-47.61] (156,92)[-47.38] (156,93)[-47.15] (156,94)[-46.88] (156,95)[-46.62] (156,96)[-46.38] (156,97)[-46.15] (156,98)[-45.93] (156,99)[-45.72] (156,100)[-45.52] (156,101)[-45.33] (156,102)[-45.15] (156,103)[-44.98] (156,104)[-44.87] (156,105)[-44.78] (156,106)[-44.69] (156,107)[-44.60] (156,108)[-44.51] (156,109)[-44.42] (156,110)[-44.34] (156,111)[-44.26] (156,112)[-44.17] (156,113)[-44.09] (156,114)[-44.08] (156,115)[-44.12] (156,116)[-44.15] (156,117)[-44.19] (156,118)[-44.22] (156,119)[-44.26] (156,120)[-44.30] (156,121)[-44.33] (156,122)[-44.37] (156,123)[-44.41] (156,124)[-44.47] (156,125)[-44.59] (156,126)[-44.72] (156,127)[-44.85] (156,128)[-44.99] (156,129)[-45.13] (156,130)[-45.27] (156,131)[-45.42] (156,132)[-45.58] (156,133)[-45.74] (156,134)[-45.90] (156,135)[-46.09] (156,136)[-46.29] (156,137)[-46.50] (156,138)[-46.71] (156,139)[-46.94] (156,140)[-47.18] (156,141)[-47.44] (156,142)[-47.71] (156,143)[-48.00] (156,144)[-48.31] (156,145)[-48.53] (156,146)[-48.71] (156,147)[-48.88] (156,148)[-49.07] (156,149)[-49.27] (156,150)[-49.47] (156,151)[-49.69] (156,152)[-49.91] (156,153)[-50.15] (156,154)[-50.41] (156,155)[-50.59] (156,156)[-50.62] (156,157)[-50.66] (156,158)[-50.69] (156,159)[-50.73] (156,160)[-50.76] (156,161)[-50.79] (156,162)[-50.83] (156,163)[-50.87] (156,164)[-50.90] (156,165)[-50.93] (156,166)[-50.90] (156,167)[-50.86] (156,168)[-50.83] (156,169)[-50.80] (156,170)[-50.76] (156,171)[-50.73] (156,172)[-50.70] (156,173)[-50.66] (156,174)[-50.63] (156,175)[-50.60] (156,176)[-50.65] (156,177)[-50.73] (156,178)[-50.81] (156,179)[-50.90] (156,180)[-50.98] (156,181)[-51.07] (156,182)[-51.16] (156,183)[-51.26] (156,184)[-51.35] (156,185)[-51.45] (156,186)[-51.58] (156,187)[-51.78] (156,188)[-51.99] (156,189)[-52.20] (156,190)[-52.43] (156,191)[-52.67] (156,192)[-52.92] (156,193)[-53.19] (156,194)[-53.48] (156,195)[-53.79] (156,196)[-54.11] (156,197)[-54.41] (156,198)[-54.74] (156,199)[-55.09] (156,200)[-55.47] (156,201)[-55.88] (156,202)[-56.34] (156,203)[-56.86] (156,204)[-57.44] (156,205)[-58.12] (156,206)[-58.92] (156,207)[-59.32] (156,208)[-59.59] (156,209)[-59.89] (156,210)[-60.21] (156,211)[-60.55] (156,212)[-60.92] (156,213)[-61.33] (156,214)[-61.78] (156,215)[-62.28] (156,216)[-62.85] (156,217)[-62.76] (156,218)[-62.00] (156,219)[-61.35] (156,220)[-60.79] (156,221)[-60.29] (156,222)[-59.85] (156,223)[-59.44] (156,224)[-59.07] (156,225)[-58.73] (156,226)[-58.41] (156,227)[-58.11] (156,228)[-57.78] (156,229)[-57.48] (156,230)[-57.20] (156,231)[-56.93] (156,232)[-56.68] (156,233)[-56.44] (156,234)[-56.22] (156,235)[-56.00] (156,236)[-55.80] (156,237)[-55.60] (156,238)[-55.46] (156,239)[-55.33] (156,240)[-55.21] (156,241)[-55.08] (156,242)[-54.96] (156,243)[-54.85] (156,244)[-54.73] (156,245)[-54.62] (156,246)[-54.52] (156,247)[-54.41] (156,248)[-54.35] (156,249)[-54.33] (156,250)[-54.30] (156,251)[-54.28] (156,252)[-54.25] (156,253)[-54.23] (156,254)[-54.21] (156,255)[-54.18] (156,256)[-54.16] (156,257)[-54.13] (156,258)[-54.11] (156,259)[-54.09] (156,260)[-54.06] (156,261)[-54.04] (156,262)[-54.02] (156,263)[-54.00] (156,264)[-53.97] (156,265)[-53.95] (156,266)[-53.93] (156,267)[-53.91] (156,268)[-53.88] (156,269)[-53.78] (156,270)[-53.68] (156,271)[-53.58] (156,272)[-53.48] (156,273)[-53.39] (156,274)[-53.30] (156,275)[-53.20] (156,276)[-53.11] (156,277)[-53.03] (156,278)[-52.94] (156,279)[-52.79] (156,280)[-52.59] (156,281)[-52.41] (156,282)[-52.23] (156,283)[-52.06] (156,284)[-51.90] (156,285)[-51.74] (156,286)[-51.59] (156,287)[-51.45] (156,288)[-51.30] (156,289)[-51.15] (156,290)[-50.97] (156,291)[-50.79] (156,292)[-50.62] (156,293)[-50.46] (156,294)[-50.30] (156,295)[-50.15] (156,296)[-50.00] (156,297)[-49.86] (156,298)[-49.72] (156,299)[-49.59] (157,0)[-51.82] (157,1)[-51.84] (157,2)[-51.86] (157,3)[-51.88] (157,4)[-51.90] (157,5)[-51.92] (157,6)[-51.94] (157,7)[-51.97] (157,8)[-51.99] (157,9)[-52.01] (157,10)[-52.03] (157,11)[-52.12] (157,12)[-52.24] (157,13)[-52.36] (157,14)[-52.48] (157,15)[-52.61] (157,16)[-52.75] (157,17)[-52.88] (157,18)[-53.03] (157,19)[-53.17] (157,20)[-53.32] (157,21)[-53.50] (157,22)[-53.71] (157,23)[-53.94] (157,24)[-54.18] (157,25)[-54.43] (157,26)[-54.69] (157,27)[-54.98] (157,28)[-55.28] (157,29)[-55.61] (157,30)[-55.96] (157,31)[-56.32] (157,32)[-56.36] (157,33)[-56.39] (157,34)[-56.43] (157,35)[-56.47] (157,36)[-56.50] (157,37)[-56.54] (157,38)[-56.58] (157,39)[-56.62] (157,40)[-56.66] (157,41)[-56.70] (157,42)[-56.51] (157,43)[-56.26] (157,44)[-56.03] (157,45)[-55.81] (157,46)[-55.60] (157,47)[-55.40] (157,48)[-55.21] (157,49)[-55.03] (157,50)[-54.85] (157,51)[-54.69] (157,52)[-54.54] (157,53)[-54.41] (157,54)[-54.29] (157,55)[-54.16] (157,56)[-54.05] (157,57)[-53.93] (157,58)[-53.82] (157,59)[-53.71] (157,60)[-53.61] (157,61)[-53.50] (157,62)[-53.41] (157,63)[-53.34] (157,64)[-53.27] (157,65)[-53.20] (157,66)[-53.14] (157,67)[-53.07] (157,68)[-53.01] (157,69)[-52.95] (157,70)[-52.88] (157,71)[-52.82] (157,72)[-52.76] (157,73)[-52.49] (157,74)[-52.18] (157,75)[-51.90] (157,76)[-51.63] (157,77)[-51.38] (157,78)[-51.15] (157,79)[-50.92] (157,80)[-50.71] (157,81)[-50.50] (157,82)[-50.31] (157,83)[-50.00] (157,84)[-49.61] (157,85)[-49.25] (157,86)[-48.92] (157,87)[-48.61] (157,88)[-48.32] (157,89)[-48.05] (157,90)[-47.79] (157,91)[-47.55] (157,92)[-47.33] (157,93)[-47.09] (157,94)[-46.82] (157,95)[-46.56] (157,96)[-46.32] (157,97)[-46.09] (157,98)[-45.87] (157,99)[-45.66] (157,100)[-45.46] (157,101)[-45.27] (157,102)[-45.09] (157,103)[-44.91] (157,104)[-44.80] (157,105)[-44.71] (157,106)[-44.61] (157,107)[-44.52] (157,108)[-44.43] (157,109)[-44.34] (157,110)[-44.26] (157,111)[-44.17] (157,112)[-44.09] (157,113)[-44.01] (157,114)[-43.99] (157,115)[-44.03] (157,116)[-44.06] (157,117)[-44.09] (157,118)[-44.13] (157,119)[-44.16] (157,120)[-44.19] (157,121)[-44.23] (157,122)[-44.26] (157,123)[-44.30] (157,124)[-44.36] (157,125)[-44.48] (157,126)[-44.60] (157,127)[-44.73] (157,128)[-44.86] (157,129)[-45.00] (157,130)[-45.14] (157,131)[-45.29] (157,132)[-45.44] (157,133)[-45.60] (157,134)[-45.76] (157,135)[-45.95] (157,136)[-46.14] (157,137)[-46.34] (157,138)[-46.56] (157,139)[-46.78] (157,140)[-47.01] (157,141)[-47.26] (157,142)[-47.53] (157,143)[-47.81] (157,144)[-48.11] (157,145)[-48.32] (157,146)[-48.49] (157,147)[-48.67] (157,148)[-48.85] (157,149)[-49.04] (157,150)[-49.24] (157,151)[-49.44] (157,152)[-49.66] (157,153)[-49.89] (157,154)[-50.13] (157,155)[-50.31] (157,156)[-50.35] (157,157)[-50.38] (157,158)[-50.41] (157,159)[-50.45] (157,160)[-50.48] (157,161)[-50.52] (157,162)[-50.55] (157,163)[-50.59] (157,164)[-50.62] (157,165)[-50.66] (157,166)[-50.63] (157,167)[-50.61] (157,168)[-50.58] (157,169)[-50.56] (157,170)[-50.53] (157,171)[-50.51] (157,172)[-50.48] (157,173)[-50.46] (157,174)[-50.43] (157,175)[-50.41] (157,176)[-50.47] (157,177)[-50.56] (157,178)[-50.65] (157,179)[-50.74] (157,180)[-50.83] (157,181)[-50.93] (157,182)[-51.03] (157,183)[-51.13] (157,184)[-51.23] (157,185)[-51.34] (157,186)[-51.48] (157,187)[-51.69] (157,188)[-51.90] (157,189)[-52.12] (157,190)[-52.36] (157,191)[-52.60] (157,192)[-52.87] (157,193)[-53.15] (157,194)[-53.45] (157,195)[-53.77] (157,196)[-54.11] (157,197)[-54.42] (157,198)[-54.75] (157,199)[-55.10] (157,200)[-55.49] (157,201)[-55.92] (157,202)[-56.39] (157,203)[-56.92] (157,204)[-57.52] (157,205)[-58.22] (157,206)[-59.06] (157,207)[-59.45] (157,208)[-59.71] (157,209)[-59.98] (157,210)[-60.27] (157,211)[-60.58] (157,212)[-60.92] (157,213)[-61.28] (157,214)[-61.68] (157,215)[-62.12] (157,216)[-62.61] (157,217)[-62.46] (157,218)[-61.69] (157,219)[-61.04] (157,220)[-60.47] (157,221)[-59.97] (157,222)[-59.52] (157,223)[-59.11] (157,224)[-58.74] (157,225)[-58.40] (157,226)[-58.08] (157,227)[-57.78] (157,228)[-57.46] (157,229)[-57.17] (157,230)[-56.89] (157,231)[-56.63] (157,232)[-56.39] (157,233)[-56.16] (157,234)[-55.94] (157,235)[-55.73] (157,236)[-55.53] (157,237)[-55.34] (157,238)[-55.21] (157,239)[-55.09] (157,240)[-54.97] (157,241)[-54.85] (157,242)[-54.74] (157,243)[-54.63] (157,244)[-54.53] (157,245)[-54.42] (157,246)[-54.32] (157,247)[-54.22] (157,248)[-54.16] (157,249)[-54.14] (157,250)[-54.12] (157,251)[-54.09] (157,252)[-54.07] (157,253)[-54.04] (157,254)[-54.02] (157,255)[-54.00] (157,256)[-53.97] (157,257)[-53.95] (157,258)[-53.93] (157,259)[-53.90] (157,260)[-53.88] (157,261)[-53.86] (157,262)[-53.83] (157,263)[-53.81] (157,264)[-53.79] (157,265)[-53.76] (157,266)[-53.74] (157,267)[-53.72] (157,268)[-53.69] (157,269)[-53.60] (157,270)[-53.50] (157,271)[-53.40] (157,272)[-53.31] (157,273)[-53.21] (157,274)[-53.12] (157,275)[-53.03] (157,276)[-52.95] (157,277)[-52.86] (157,278)[-52.78] (157,279)[-52.63] (157,280)[-52.44] (157,281)[-52.26] (157,282)[-52.09] (157,283)[-51.93] (157,284)[-51.77] (157,285)[-51.62] (157,286)[-51.47] (157,287)[-51.33] (157,288)[-51.19] (157,289)[-51.04] (157,290)[-50.85] (157,291)[-50.68] (157,292)[-50.51] (157,293)[-50.34] (157,294)[-50.19] (157,295)[-50.03] (157,296)[-49.89] (157,297)[-49.74] (157,298)[-49.61] (157,299)[-49.47] (158,0)[-51.84] (158,1)[-51.87] (158,2)[-51.90] (158,3)[-51.93] (158,4)[-51.96] (158,5)[-51.99] (158,6)[-52.02] (158,7)[-52.05] (158,8)[-52.08] (158,9)[-52.11] (158,10)[-52.14] (158,11)[-52.23] (158,12)[-52.35] (158,13)[-52.48] (158,14)[-52.60] (158,15)[-52.74] (158,16)[-52.87] (158,17)[-53.01] (158,18)[-53.16] (158,19)[-53.31] (158,20)[-53.47] (158,21)[-53.64] (158,22)[-53.86] (158,23)[-54.09] (158,24)[-54.33] (158,25)[-54.58] (158,26)[-54.85] (158,27)[-55.14] (158,28)[-55.45] (158,29)[-55.78] (158,30)[-56.14] (158,31)[-56.50] (158,32)[-56.53] (158,33)[-56.55] (158,34)[-56.57] (158,35)[-56.60] (158,36)[-56.62] (158,37)[-56.64] (158,38)[-56.67] (158,39)[-56.69] (158,40)[-56.71] (158,41)[-56.74] (158,42)[-56.54] (158,43)[-56.29] (158,44)[-56.05] (158,45)[-55.82] (158,46)[-55.61] (158,47)[-55.40] (158,48)[-55.20] (158,49)[-55.02] (158,50)[-54.84] (158,51)[-54.66] (158,52)[-54.51] (158,53)[-54.38] (158,54)[-54.26] (158,55)[-54.13] (158,56)[-54.01] (158,57)[-53.90] (158,58)[-53.78] (158,59)[-53.67] (158,60)[-53.57] (158,61)[-53.46] (158,62)[-53.36] (158,63)[-53.29] (158,64)[-53.23] (158,65)[-53.16] (158,66)[-53.10] (158,67)[-53.03] (158,68)[-52.97] (158,69)[-52.91] (158,70)[-52.85] (158,71)[-52.79] (158,72)[-52.73] (158,73)[-52.45] (158,74)[-52.14] (158,75)[-51.86] (158,76)[-51.59] (158,77)[-51.33] (158,78)[-51.10] (158,79)[-50.87] (158,80)[-50.66] (158,81)[-50.45] (158,82)[-50.25] (158,83)[-49.95] (158,84)[-49.55] (158,85)[-49.19] (158,86)[-48.86] (158,87)[-48.55] (158,88)[-48.26] (158,89)[-47.99] (158,90)[-47.74] (158,91)[-47.50] (158,92)[-47.27] (158,93)[-47.04] (158,94)[-46.76] (158,95)[-46.50] (158,96)[-46.26] (158,97)[-46.02] (158,98)[-45.80] (158,99)[-45.59] (158,100)[-45.39] (158,101)[-45.20] (158,102)[-45.02] (158,103)[-44.84] (158,104)[-44.74] (158,105)[-44.64] (158,106)[-44.54] (158,107)[-44.45] (158,108)[-44.36] (158,109)[-44.27] (158,110)[-44.18] (158,111)[-44.09] (158,112)[-44.01] (158,113)[-43.92] (158,114)[-43.91] (158,115)[-43.94] (158,116)[-43.97] (158,117)[-44.00] (158,118)[-44.03] (158,119)[-44.06] (158,120)[-44.09] (158,121)[-44.12] (158,122)[-44.16] (158,123)[-44.19] (158,124)[-44.24] (158,125)[-44.36] (158,126)[-44.49] (158,127)[-44.62] (158,128)[-44.75] (158,129)[-44.88] (158,130)[-45.02] (158,131)[-45.16] (158,132)[-45.31] (158,133)[-45.47] (158,134)[-45.63] (158,135)[-45.81] (158,136)[-46.00] (158,137)[-46.20] (158,138)[-46.40] (158,139)[-46.62] (158,140)[-46.85] (158,141)[-47.09] (158,142)[-47.35] (158,143)[-47.62] (158,144)[-47.91] (158,145)[-48.12] (158,146)[-48.29] (158,147)[-48.46] (158,148)[-48.63] (158,149)[-48.82] (158,150)[-49.01] (158,151)[-49.21] (158,152)[-49.42] (158,153)[-49.65] (158,154)[-49.88] (158,155)[-50.05] (158,156)[-50.09] (158,157)[-50.12] (158,158)[-50.15] (158,159)[-50.19] (158,160)[-50.22] (158,161)[-50.26] (158,162)[-50.29] (158,163)[-50.33] (158,164)[-50.36] (158,165)[-50.40] (158,166)[-50.38] (158,167)[-50.36] (158,168)[-50.35] (158,169)[-50.33] (158,170)[-50.31] (158,171)[-50.30] (158,172)[-50.28] (158,173)[-50.26] (158,174)[-50.25] (158,175)[-50.23] (158,176)[-50.29] (158,177)[-50.39] (158,178)[-50.49] (158,179)[-50.59] (158,180)[-50.69] (158,181)[-50.79] (158,182)[-50.90] (158,183)[-51.01] (158,184)[-51.12] (158,185)[-51.23] (158,186)[-51.38] (158,187)[-51.59] (158,188)[-51.81] (158,189)[-52.04] (158,190)[-52.28] (158,191)[-52.54] (158,192)[-52.81] (158,193)[-53.11] (158,194)[-53.42] (158,195)[-53.75] (158,196)[-54.11] (158,197)[-54.42] (158,198)[-54.76] (158,199)[-55.12] (158,200)[-55.52] (158,201)[-55.95] (158,202)[-56.43] (158,203)[-56.98] (158,204)[-57.60] (158,205)[-58.33] (158,206)[-59.20] (158,207)[-59.59] (158,208)[-59.82] (158,209)[-60.07] (158,210)[-60.33] (158,211)[-60.61] (158,212)[-60.91] (158,213)[-61.24] (158,214)[-61.58] (158,215)[-61.96] (158,216)[-62.38] (158,217)[-62.18] (158,218)[-61.40] (158,219)[-60.74] (158,220)[-60.17] (158,221)[-59.67] (158,222)[-59.21] (158,223)[-58.80] (158,224)[-58.43] (158,225)[-58.09] (158,226)[-57.77] (158,227)[-57.46] (158,228)[-57.16] (158,229)[-56.88] (158,230)[-56.61] (158,231)[-56.36] (158,232)[-56.12] (158,233)[-55.89] (158,234)[-55.68] (158,235)[-55.48] (158,236)[-55.28] (158,237)[-55.09] (158,238)[-54.97] (158,239)[-54.85] (158,240)[-54.74] (158,241)[-54.64] (158,242)[-54.53] (158,243)[-54.43] (158,244)[-54.33] (158,245)[-54.23] (158,246)[-54.13] (158,247)[-54.04] (158,248)[-53.98] (158,249)[-53.96] (158,250)[-53.94] (158,251)[-53.91] (158,252)[-53.89] (158,253)[-53.87] (158,254)[-53.84] (158,255)[-53.82] (158,256)[-53.80] (158,257)[-53.77] (158,258)[-53.75] (158,259)[-53.73] (158,260)[-53.70] (158,261)[-53.68] (158,262)[-53.65] (158,263)[-53.63] (158,264)[-53.61] (158,265)[-53.58] (158,266)[-53.56] (158,267)[-53.54] (158,268)[-53.51] (158,269)[-53.42] (158,270)[-53.32] (158,271)[-53.23] (158,272)[-53.14] (158,273)[-53.05] (158,274)[-52.96] (158,275)[-52.87] (158,276)[-52.79] (158,277)[-52.70] (158,278)[-52.62] (158,279)[-52.48] (158,280)[-52.30] (158,281)[-52.12] (158,282)[-51.96] (158,283)[-51.80] (158,284)[-51.64] (158,285)[-51.49] (158,286)[-51.35] (158,287)[-51.21] (158,288)[-51.07] (158,289)[-50.92] (158,290)[-50.74] (158,291)[-50.56] (158,292)[-50.39] (158,293)[-50.23] (158,294)[-50.07] (158,295)[-49.92] (158,296)[-49.78] (158,297)[-49.63] (158,298)[-49.50] (158,299)[-49.36] (159,0)[-51.86] (159,1)[-51.90] (159,2)[-51.93] (159,3)[-51.97] (159,4)[-52.01] (159,5)[-52.05] (159,6)[-52.09] (159,7)[-52.13] (159,8)[-52.17] (159,9)[-52.21] (159,10)[-52.25] (159,11)[-52.34] (159,12)[-52.47] (159,13)[-52.60] (159,14)[-52.73] (159,15)[-52.86] (159,16)[-53.00] (159,17)[-53.15] (159,18)[-53.30] (159,19)[-53.45] (159,20)[-53.61] (159,21)[-53.79] (159,22)[-54.01] (159,23)[-54.24] (159,24)[-54.49] (159,25)[-54.74] (159,26)[-55.02] (159,27)[-55.31] (159,28)[-55.62] (159,29)[-55.96] (159,30)[-56.32] (159,31)[-56.70] (159,32)[-56.70] (159,33)[-56.71] (159,34)[-56.72] (159,35)[-56.73] (159,36)[-56.74] (159,37)[-56.75] (159,38)[-56.75] (159,39)[-56.76] (159,40)[-56.77] (159,41)[-56.78] (159,42)[-56.57] (159,43)[-56.31] (159,44)[-56.06] (159,45)[-55.83] (159,46)[-55.61] (159,47)[-55.40] (159,48)[-55.20] (159,49)[-55.00] (159,50)[-54.82] (159,51)[-54.64] (159,52)[-54.49] (159,53)[-54.35] (159,54)[-54.23] (159,55)[-54.10] (159,56)[-53.98] (159,57)[-53.86] (159,58)[-53.75] (159,59)[-53.63] (159,60)[-53.52] (159,61)[-53.42] (159,62)[-53.32] (159,63)[-53.25] (159,64)[-53.19] (159,65)[-53.12] (159,66)[-53.06] (159,67)[-52.99] (159,68)[-52.93] (159,69)[-52.87] (159,70)[-52.81] (159,71)[-52.75] (159,72)[-52.69] (159,73)[-52.41] (159,74)[-52.10] (159,75)[-51.81] (159,76)[-51.54] (159,77)[-51.29] (159,78)[-51.05] (159,79)[-50.82] (159,80)[-50.60] (159,81)[-50.40] (159,82)[-50.20] (159,83)[-49.89] (159,84)[-49.50] (159,85)[-49.14] (159,86)[-48.80] (159,87)[-48.49] (159,88)[-48.21] (159,89)[-47.94] (159,90)[-47.68] (159,91)[-47.44] (159,92)[-47.21] (159,93)[-46.98] (159,94)[-46.70] (159,95)[-46.44] (159,96)[-46.20] (159,97)[-45.96] (159,98)[-45.74] (159,99)[-45.53] (159,100)[-45.33] (159,101)[-45.14] (159,102)[-44.96] (159,103)[-44.78] (159,104)[-44.67] (159,105)[-44.57] (159,106)[-44.47] (159,107)[-44.37] (159,108)[-44.28] (159,109)[-44.19] (159,110)[-44.10] (159,111)[-44.01] (159,112)[-43.92] (159,113)[-43.84] (159,114)[-43.82] (159,115)[-43.85] (159,116)[-43.88] (159,117)[-43.91] (159,118)[-43.94] (159,119)[-43.96] (159,120)[-43.99] (159,121)[-44.02] (159,122)[-44.05] (159,123)[-44.08] (159,124)[-44.14] (159,125)[-44.25] (159,126)[-44.38] (159,127)[-44.50] (159,128)[-44.63] (159,129)[-44.76] (159,130)[-44.90] (159,131)[-45.04] (159,132)[-45.19] (159,133)[-45.34] (159,134)[-45.50] (159,135)[-45.67] (159,136)[-45.86] (159,137)[-46.05] (159,138)[-46.26] (159,139)[-46.47] (159,140)[-46.69] (159,141)[-46.93] (159,142)[-47.18] (159,143)[-47.45] (159,144)[-47.73] (159,145)[-47.93] (159,146)[-48.09] (159,147)[-48.26] (159,148)[-48.43] (159,149)[-48.61] (159,150)[-48.80] (159,151)[-48.99] (159,152)[-49.20] (159,153)[-49.41] (159,154)[-49.64] (159,155)[-49.81] (159,156)[-49.84] (159,157)[-49.87] (159,158)[-49.91] (159,159)[-49.94] (159,160)[-49.98] (159,161)[-50.01] (159,162)[-50.05] (159,163)[-50.08] (159,164)[-50.12] (159,165)[-50.15] (159,166)[-50.14] (159,167)[-50.13] (159,168)[-50.13] (159,169)[-50.12] (159,170)[-50.11] (159,171)[-50.10] (159,172)[-50.09] (159,173)[-50.08] (159,174)[-50.07] (159,175)[-50.06] (159,176)[-50.13] (159,177)[-50.23] (159,178)[-50.33] (159,179)[-50.44] (159,180)[-50.55] (159,181)[-50.66] (159,182)[-50.77] (159,183)[-50.89] (159,184)[-51.01] (159,185)[-51.13] (159,186)[-51.29] (159,187)[-51.50] (159,188)[-51.73] (159,189)[-51.96] (159,190)[-52.21] (159,191)[-52.48] (159,192)[-52.76] (159,193)[-53.06] (159,194)[-53.39] (159,195)[-53.74] (159,196)[-54.11] (159,197)[-54.43] (159,198)[-54.77] (159,199)[-55.14] (159,200)[-55.54] (159,201)[-55.98] (159,202)[-56.48] (159,203)[-57.04] (159,204)[-57.68] (159,205)[-58.44] (159,206)[-59.35] (159,207)[-59.73] (159,208)[-59.94] (159,209)[-60.16] (159,210)[-60.40] (159,211)[-60.64] (159,212)[-60.91] (159,213)[-61.19] (159,214)[-61.49] (159,215)[-61.81] (159,216)[-62.16] (159,217)[-61.91] (159,218)[-61.13] (159,219)[-60.47] (159,220)[-59.89] (159,221)[-59.38] (159,222)[-58.93] (159,223)[-58.52] (159,224)[-58.14] (159,225)[-57.80] (159,226)[-57.48] (159,227)[-57.17] (159,228)[-56.88] (159,229)[-56.60] (159,230)[-56.34] (159,231)[-56.10] (159,232)[-55.87] (159,233)[-55.65] (159,234)[-55.44] (159,235)[-55.24] (159,236)[-55.04] (159,237)[-54.86] (159,238)[-54.74] (159,239)[-54.63] (159,240)[-54.53] (159,241)[-54.43] (159,242)[-54.33] (159,243)[-54.23] (159,244)[-54.13] (159,245)[-54.04] (159,246)[-53.95] (159,247)[-53.86] (159,248)[-53.81] (159,249)[-53.78] (159,250)[-53.76] (159,251)[-53.74] (159,252)[-53.72] (159,253)[-53.69] (159,254)[-53.67] (159,255)[-53.65] (159,256)[-53.63] (159,257)[-53.61] (159,258)[-53.58] (159,259)[-53.56] (159,260)[-53.53] (159,261)[-53.51] (159,262)[-53.48] (159,263)[-53.46] (159,264)[-53.43] (159,265)[-53.41] (159,266)[-53.39] (159,267)[-53.36] (159,268)[-53.34] (159,269)[-53.25] (159,270)[-53.16] (159,271)[-53.06] (159,272)[-52.97] (159,273)[-52.89] (159,274)[-52.80] (159,275)[-52.71] (159,276)[-52.63] (159,277)[-52.55] (159,278)[-52.47] (159,279)[-52.33] (159,280)[-52.15] (159,281)[-51.99] (159,282)[-51.82] (159,283)[-51.67] (159,284)[-51.52] (159,285)[-51.37] (159,286)[-51.23] (159,287)[-51.10] (159,288)[-50.96] (159,289)[-50.82] (159,290)[-50.63] (159,291)[-50.46] (159,292)[-50.29] (159,293)[-50.12] (159,294)[-49.97] (159,295)[-49.81] (159,296)[-49.67] (159,297)[-49.52] (159,298)[-49.39] (159,299)[-49.25] (160,0)[-51.88] (160,1)[-51.92] (160,2)[-51.97] (160,3)[-52.02] (160,4)[-52.06] (160,5)[-52.11] (160,6)[-52.16] (160,7)[-52.21] (160,8)[-52.26] (160,9)[-52.31] (160,10)[-52.36] (160,11)[-52.46] (160,12)[-52.59] (160,13)[-52.72] (160,14)[-52.85] (160,15)[-52.99] (160,16)[-53.14] (160,17)[-53.28] (160,18)[-53.44] (160,19)[-53.60] (160,20)[-53.76] (160,21)[-53.95] (160,22)[-54.17] (160,23)[-54.40] (160,24)[-54.65] (160,25)[-54.91] (160,26)[-55.19] (160,27)[-55.48] (160,28)[-55.80] (160,29)[-56.15] (160,30)[-56.52] (160,31)[-56.90] (160,32)[-56.89] (160,33)[-56.88] (160,34)[-56.87] (160,35)[-56.87] (160,36)[-56.86] (160,37)[-56.85] (160,38)[-56.84] (160,39)[-56.84] (160,40)[-56.83] (160,41)[-56.82] (160,42)[-56.60] (160,43)[-56.33] (160,44)[-56.08] (160,45)[-55.84] (160,46)[-55.61] (160,47)[-55.39] (160,48)[-55.19] (160,49)[-54.99] (160,50)[-54.80] (160,51)[-54.62] (160,52)[-54.46] (160,53)[-54.33] (160,54)[-54.20] (160,55)[-54.07] (160,56)[-53.95] (160,57)[-53.82] (160,58)[-53.71] (160,59)[-53.59] (160,60)[-53.48] (160,61)[-53.37] (160,62)[-53.27] (160,63)[-53.21] (160,64)[-53.14] (160,65)[-53.08] (160,66)[-53.02] (160,67)[-52.95] (160,68)[-52.89] (160,69)[-52.83] (160,70)[-52.77] (160,71)[-52.71] (160,72)[-52.65] (160,73)[-52.37] (160,74)[-52.06] (160,75)[-51.77] (160,76)[-51.50] (160,77)[-51.24] (160,78)[-51.00] (160,79)[-50.77] (160,80)[-50.55] (160,81)[-50.34] (160,82)[-50.15] (160,83)[-49.84] (160,84)[-49.44] (160,85)[-49.08] (160,86)[-48.75] (160,87)[-48.44] (160,88)[-48.15] (160,89)[-47.88] (160,90)[-47.63] (160,91)[-47.38] (160,92)[-47.16] (160,93)[-46.92] (160,94)[-46.65] (160,95)[-46.38] (160,96)[-46.14] (160,97)[-45.90] (160,98)[-45.68] (160,99)[-45.47] (160,100)[-45.27] (160,101)[-45.08] (160,102)[-44.89] (160,103)[-44.71] (160,104)[-44.60] (160,105)[-44.50] (160,106)[-44.40] (160,107)[-44.30] (160,108)[-44.21] (160,109)[-44.11] (160,110)[-44.02] (160,111)[-43.93] (160,112)[-43.84] (160,113)[-43.76] (160,114)[-43.74] (160,115)[-43.76] (160,116)[-43.79] (160,117)[-43.82] (160,118)[-43.84] (160,119)[-43.87] (160,120)[-43.90] (160,121)[-43.92] (160,122)[-43.95] (160,123)[-43.98] (160,124)[-44.03] (160,125)[-44.15] (160,126)[-44.27] (160,127)[-44.39] (160,128)[-44.52] (160,129)[-44.65] (160,130)[-44.78] (160,131)[-44.92] (160,132)[-45.07] (160,133)[-45.22] (160,134)[-45.37] (160,135)[-45.54] (160,136)[-45.73] (160,137)[-45.92] (160,138)[-46.12] (160,139)[-46.32] (160,140)[-46.54] (160,141)[-46.77] (160,142)[-47.02] (160,143)[-47.28] (160,144)[-47.55] (160,145)[-47.75] (160,146)[-47.90] (160,147)[-48.07] (160,148)[-48.23] (160,149)[-48.41] (160,150)[-48.59] (160,151)[-48.78] (160,152)[-48.98] (160,153)[-49.19] (160,154)[-49.41] (160,155)[-49.57] (160,156)[-49.61] (160,157)[-49.64] (160,158)[-49.67] (160,159)[-49.71] (160,160)[-49.74] (160,161)[-49.78] (160,162)[-49.81] (160,163)[-49.85] (160,164)[-49.89] (160,165)[-49.92] (160,166)[-49.92] (160,167)[-49.92] (160,168)[-49.91] (160,169)[-49.91] (160,170)[-49.91] (160,171)[-49.91] (160,172)[-49.90] (160,173)[-49.90] (160,174)[-49.90] (160,175)[-49.89] (160,176)[-49.97] (160,177)[-50.07] (160,178)[-50.18] (160,179)[-50.29] (160,180)[-50.41] (160,181)[-50.53] (160,182)[-50.65] (160,183)[-50.77] (160,184)[-50.90] (160,185)[-51.03] (160,186)[-51.19] (160,187)[-51.41] (160,188)[-51.64] (160,189)[-51.89] (160,190)[-52.14] (160,191)[-52.42] (160,192)[-52.71] (160,193)[-53.02] (160,194)[-53.36] (160,195)[-53.72] (160,196)[-54.11] (160,197)[-54.43] (160,198)[-54.78] (160,199)[-55.15] (160,200)[-55.56] (160,201)[-56.02] (160,202)[-56.53] (160,203)[-57.10] (160,204)[-57.76] (160,205)[-58.55] (160,206)[-59.50] (160,207)[-59.87] (160,208)[-60.06] (160,209)[-60.26] (160,210)[-60.46] (160,211)[-60.68] (160,212)[-60.90] (160,213)[-61.14] (160,214)[-61.39] (160,215)[-61.66] (160,216)[-61.95] (160,217)[-61.67] (160,218)[-60.88] (160,219)[-60.21] (160,220)[-59.63] (160,221)[-59.12] (160,222)[-58.66] (160,223)[-58.25] (160,224)[-57.87] (160,225)[-57.52] (160,226)[-57.20] (160,227)[-56.90] (160,228)[-56.62] (160,229)[-56.35] (160,230)[-56.09] (160,231)[-55.85] (160,232)[-55.63] (160,233)[-55.41] (160,234)[-55.20] (160,235)[-55.01] (160,236)[-54.82] (160,237)[-54.64] (160,238)[-54.53] (160,239)[-54.42] (160,240)[-54.33] (160,241)[-54.23] (160,242)[-54.13] (160,243)[-54.04] (160,244)[-53.95] (160,245)[-53.86] (160,246)[-53.78] (160,247)[-53.69] (160,248)[-53.64] (160,249)[-53.62] (160,250)[-53.60] (160,251)[-53.57] (160,252)[-53.55] (160,253)[-53.53] (160,254)[-53.51] (160,255)[-53.49] (160,256)[-53.46] (160,257)[-53.44] (160,258)[-53.42] (160,259)[-53.39] (160,260)[-53.37] (160,261)[-53.34] (160,262)[-53.32] (160,263)[-53.29] (160,264)[-53.27] (160,265)[-53.25] (160,266)[-53.22] (160,267)[-53.20] (160,268)[-53.17] (160,269)[-53.08] (160,270)[-52.99] (160,271)[-52.90] (160,272)[-52.82] (160,273)[-52.73] (160,274)[-52.65] (160,275)[-52.56] (160,276)[-52.48] (160,277)[-52.40] (160,278)[-52.32] (160,279)[-52.19] (160,280)[-52.02] (160,281)[-51.85] (160,282)[-51.70] (160,283)[-51.54] (160,284)[-51.40] (160,285)[-51.26] (160,286)[-51.12] (160,287)[-50.99] (160,288)[-50.86] (160,289)[-50.71] (160,290)[-50.53] (160,291)[-50.35] (160,292)[-50.18] (160,293)[-50.02] (160,294)[-49.86] (160,295)[-49.71] (160,296)[-49.56] (160,297)[-49.42] (160,298)[-49.28] (160,299)[-49.15] (161,0)[-51.90] (161,1)[-51.95] (161,2)[-52.01] (161,3)[-52.06] (161,4)[-52.12] (161,5)[-52.18] (161,6)[-52.24] (161,7)[-52.30] (161,8)[-52.36] (161,9)[-52.42] (161,10)[-52.48] (161,11)[-52.58] (161,12)[-52.71] (161,13)[-52.85] (161,14)[-52.99] (161,15)[-53.13] (161,16)[-53.27] (161,17)[-53.43] (161,18)[-53.59] (161,19)[-53.75] (161,20)[-53.92] (161,21)[-54.11] (161,22)[-54.33] (161,23)[-54.57] (161,24)[-54.82] (161,25)[-55.08] (161,26)[-55.37] (161,27)[-55.67] (161,28)[-55.99] (161,29)[-56.34] (161,30)[-56.72] (161,31)[-57.11] (161,32)[-57.08] (161,33)[-57.06] (161,34)[-57.03] (161,35)[-57.01] (161,36)[-56.98] (161,37)[-56.96] (161,38)[-56.94] (161,39)[-56.91] (161,40)[-56.89] (161,41)[-56.86] (161,42)[-56.63] (161,43)[-56.35] (161,44)[-56.09] (161,45)[-55.84] (161,46)[-55.61] (161,47)[-55.39] (161,48)[-55.18] (161,49)[-54.98] (161,50)[-54.78] (161,51)[-54.60] (161,52)[-54.44] (161,53)[-54.30] (161,54)[-54.17] (161,55)[-54.04] (161,56)[-53.91] (161,57)[-53.79] (161,58)[-53.67] (161,59)[-53.56] (161,60)[-53.44] (161,61)[-53.33] (161,62)[-53.23] (161,63)[-53.17] (161,64)[-53.10] (161,65)[-53.04] (161,66)[-52.98] (161,67)[-52.91] (161,68)[-52.85] (161,69)[-52.79] (161,70)[-52.73] (161,71)[-52.68] (161,72)[-52.62] (161,73)[-52.33] (161,74)[-52.02] (161,75)[-51.73] (161,76)[-51.45] (161,77)[-51.19] (161,78)[-50.95] (161,79)[-50.72] (161,80)[-50.50] (161,81)[-50.29] (161,82)[-50.09] (161,83)[-49.78] (161,84)[-49.39] (161,85)[-49.03] (161,86)[-48.69] (161,87)[-48.39] (161,88)[-48.10] (161,89)[-47.83] (161,90)[-47.57] (161,91)[-47.33] (161,92)[-47.10] (161,93)[-46.87] (161,94)[-46.59] (161,95)[-46.33] (161,96)[-46.08] (161,97)[-45.84] (161,98)[-45.62] (161,99)[-45.41] (161,100)[-45.21] (161,101)[-45.01] (161,102)[-44.83] (161,103)[-44.65] (161,104)[-44.54] (161,105)[-44.43] (161,106)[-44.33] (161,107)[-44.23] (161,108)[-44.13] (161,109)[-44.04] (161,110)[-43.95] (161,111)[-43.86] (161,112)[-43.77] (161,113)[-43.68] (161,114)[-43.66] (161,115)[-43.68] (161,116)[-43.70] (161,117)[-43.73] (161,118)[-43.75] (161,119)[-43.78] (161,120)[-43.80] (161,121)[-43.83] (161,122)[-43.85] (161,123)[-43.88] (161,124)[-43.93] (161,125)[-44.04] (161,126)[-44.16] (161,127)[-44.28] (161,128)[-44.41] (161,129)[-44.54] (161,130)[-44.67] (161,131)[-44.81] (161,132)[-44.95] (161,133)[-45.09] (161,134)[-45.25] (161,135)[-45.42] (161,136)[-45.60] (161,137)[-45.78] (161,138)[-45.98] (161,139)[-46.18] (161,140)[-46.40] (161,141)[-46.62] (161,142)[-46.86] (161,143)[-47.11] (161,144)[-47.38] (161,145)[-47.57] (161,146)[-47.72] (161,147)[-47.88] (161,148)[-48.05] (161,149)[-48.22] (161,150)[-48.40] (161,151)[-48.58] (161,152)[-48.78] (161,153)[-48.98] (161,154)[-49.19] (161,155)[-49.35] (161,156)[-49.39] (161,157)[-49.42] (161,158)[-49.45] (161,159)[-49.49] (161,160)[-49.52] (161,161)[-49.56] (161,162)[-49.59] (161,163)[-49.63] (161,164)[-49.67] (161,165)[-49.70] (161,166)[-49.71] (161,167)[-49.71] (161,168)[-49.71] (161,169)[-49.72] (161,170)[-49.72] (161,171)[-49.72] (161,172)[-49.73] (161,173)[-49.73] (161,174)[-49.73] (161,175)[-49.74] (161,176)[-49.81] (161,177)[-49.93] (161,178)[-50.04] (161,179)[-50.16] (161,180)[-50.28] (161,181)[-50.40] (161,182)[-50.52] (161,183)[-50.66] (161,184)[-50.79] (161,185)[-50.93] (161,186)[-51.10] (161,187)[-51.32] (161,188)[-51.56] (161,189)[-51.81] (161,190)[-52.07] (161,191)[-52.35] (161,192)[-52.66] (161,193)[-52.98] (161,194)[-53.33] (161,195)[-53.71] (161,196)[-54.11] (161,197)[-54.44] (161,198)[-54.79] (161,199)[-55.17] (161,200)[-55.59] (161,201)[-56.05] (161,202)[-56.57] (161,203)[-57.17] (161,204)[-57.85] (161,205)[-58.66] (161,206)[-59.66] (161,207)[-60.02] (161,208)[-60.19] (161,209)[-60.35] (161,210)[-60.53] (161,211)[-60.71] (161,212)[-60.90] (161,213)[-61.10] (161,214)[-61.30] (161,215)[-61.52] (161,216)[-61.75] (161,217)[-61.43] (161,218)[-60.64] (161,219)[-59.96] (161,220)[-59.38] (161,221)[-58.87] (161,222)[-58.41] (161,223)[-58.00] (161,224)[-57.62] (161,225)[-57.27] (161,226)[-56.95] (161,227)[-56.65] (161,228)[-56.37] (161,229)[-56.10] (161,230)[-55.85] (161,231)[-55.62] (161,232)[-55.40] (161,233)[-55.19] (161,234)[-54.98] (161,235)[-54.79] (161,236)[-54.61] (161,237)[-54.43] (161,238)[-54.32] (161,239)[-54.23] (161,240)[-54.13] (161,241)[-54.04] (161,242)[-53.95] (161,243)[-53.86] (161,244)[-53.78] (161,245)[-53.69] (161,246)[-53.61] (161,247)[-53.53] (161,248)[-53.48] (161,249)[-53.46] (161,250)[-53.44] (161,251)[-53.41] (161,252)[-53.39] (161,253)[-53.37] (161,254)[-53.35] (161,255)[-53.33] (161,256)[-53.31] (161,257)[-53.28] (161,258)[-53.26] (161,259)[-53.24] (161,260)[-53.21] (161,261)[-53.19] (161,262)[-53.16] (161,263)[-53.14] (161,264)[-53.11] (161,265)[-53.09] (161,266)[-53.06] (161,267)[-53.04] (161,268)[-53.01] (161,269)[-52.93] (161,270)[-52.84] (161,271)[-52.75] (161,272)[-52.66] (161,273)[-52.58] (161,274)[-52.50] (161,275)[-52.42] (161,276)[-52.34] (161,277)[-52.26] (161,278)[-52.18] (161,279)[-52.05] (161,280)[-51.88] (161,281)[-51.73] (161,282)[-51.57] (161,283)[-51.42] (161,284)[-51.28] (161,285)[-51.14] (161,286)[-51.01] (161,287)[-50.88] (161,288)[-50.75] (161,289)[-50.61] (161,290)[-50.42] (161,291)[-50.25] (161,292)[-50.08] (161,293)[-49.91] (161,294)[-49.76] (161,295)[-49.60] (161,296)[-49.46] (161,297)[-49.31] (161,298)[-49.18] (161,299)[-49.04] (162,0)[-51.92] (162,1)[-51.98] (162,2)[-52.04] (162,3)[-52.11] (162,4)[-52.18] (162,5)[-52.24] (162,6)[-52.31] (162,7)[-52.38] (162,8)[-52.45] (162,9)[-52.52] (162,10)[-52.60] (162,11)[-52.71] (162,12)[-52.84] (162,13)[-52.98] (162,14)[-53.12] (162,15)[-53.27] (162,16)[-53.42] (162,17)[-53.57] (162,18)[-53.74] (162,19)[-53.91] (162,20)[-54.08] (162,21)[-54.28] (162,22)[-54.50] (162,23)[-54.74] (162,24)[-55.00] (162,25)[-55.27] (162,26)[-55.55] (162,27)[-55.86] (162,28)[-56.19] (162,29)[-56.55] (162,30)[-56.94] (162,31)[-57.33] (162,32)[-57.29] (162,33)[-57.24] (162,34)[-57.20] (162,35)[-57.16] (162,36)[-57.11] (162,37)[-57.07] (162,38)[-57.03] (162,39)[-56.99] (162,40)[-56.95] (162,41)[-56.91] (162,42)[-56.67] (162,43)[-56.38] (162,44)[-56.11] (162,45)[-55.85] (162,46)[-55.61] (162,47)[-55.38] (162,48)[-55.17] (162,49)[-54.96] (162,50)[-54.77] (162,51)[-54.58] (162,52)[-54.41] (162,53)[-54.27] (162,54)[-54.14] (162,55)[-54.01] (162,56)[-53.88] (162,57)[-53.75] (162,58)[-53.63] (162,59)[-53.52] (162,60)[-53.40] (162,61)[-53.29] (162,62)[-53.19] (162,63)[-53.12] (162,64)[-53.06] (162,65)[-53.00] (162,66)[-52.94] (162,67)[-52.88] (162,68)[-52.82] (162,69)[-52.76] (162,70)[-52.70] (162,71)[-52.64] (162,72)[-52.58] (162,73)[-52.29] (162,74)[-51.98] (162,75)[-51.68] (162,76)[-51.41] (162,77)[-51.15] (162,78)[-50.90] (162,79)[-50.67] (162,80)[-50.45] (162,81)[-50.24] (162,82)[-50.04] (162,83)[-49.73] (162,84)[-49.34] (162,85)[-48.97] (162,86)[-48.64] (162,87)[-48.33] (162,88)[-48.04] (162,89)[-47.77] (162,90)[-47.52] (162,91)[-47.28] (162,92)[-47.05] (162,93)[-46.81] (162,94)[-46.53] (162,95)[-46.27] (162,96)[-46.02] (162,97)[-45.78] (162,98)[-45.56] (162,99)[-45.35] (162,100)[-45.15] (162,101)[-44.95] (162,102)[-44.77] (162,103)[-44.59] (162,104)[-44.47] (162,105)[-44.37] (162,106)[-44.26] (162,107)[-44.16] (162,108)[-44.06] (162,109)[-43.97] (162,110)[-43.87] (162,111)[-43.78] (162,112)[-43.69] (162,113)[-43.60] (162,114)[-43.58] (162,115)[-43.60] (162,116)[-43.62] (162,117)[-43.64] (162,118)[-43.67] (162,119)[-43.69] (162,120)[-43.71] (162,121)[-43.73] (162,122)[-43.76] (162,123)[-43.78] (162,124)[-43.83] (162,125)[-43.94] (162,126)[-44.06] (162,127)[-44.18] (162,128)[-44.30] (162,129)[-44.43] (162,130)[-44.56] (162,131)[-44.69] (162,132)[-44.83] (162,133)[-44.98] (162,134)[-45.13] (162,135)[-45.29] (162,136)[-45.47] (162,137)[-45.65] (162,138)[-45.85] (162,139)[-46.05] (162,140)[-46.26] (162,141)[-46.48] (162,142)[-46.71] (162,143)[-46.95] (162,144)[-47.21] (162,145)[-47.40] (162,146)[-47.55] (162,147)[-47.71] (162,148)[-47.87] (162,149)[-48.04] (162,150)[-48.21] (162,151)[-48.39] (162,152)[-48.58] (162,153)[-48.78] (162,154)[-48.99] (162,155)[-49.14] (162,156)[-49.17] (162,157)[-49.21] (162,158)[-49.24] (162,159)[-49.28] (162,160)[-49.31] (162,161)[-49.35] (162,162)[-49.38] (162,163)[-49.42] (162,164)[-49.46] (162,165)[-49.49] (162,166)[-49.50] (162,167)[-49.51] (162,168)[-49.52] (162,169)[-49.53] (162,170)[-49.54] (162,171)[-49.55] (162,172)[-49.56] (162,173)[-49.56] (162,174)[-49.57] (162,175)[-49.58] (162,176)[-49.67] (162,177)[-49.78] (162,178)[-49.90] (162,179)[-50.02] (162,180)[-50.15] (162,181)[-50.27] (162,182)[-50.41] (162,183)[-50.54] (162,184)[-50.69] (162,185)[-50.83] (162,186)[-51.01] (162,187)[-51.24] (162,188)[-51.48] (162,189)[-51.73] (162,190)[-52.01] (162,191)[-52.29] (162,192)[-52.60] (162,193)[-52.94] (162,194)[-53.30] (162,195)[-53.69] (162,196)[-54.11] (162,197)[-54.44] (162,198)[-54.80] (162,199)[-55.19] (162,200)[-55.62] (162,201)[-56.09] (162,202)[-56.62] (162,203)[-57.23] (162,204)[-57.93] (162,205)[-58.78] (162,206)[-59.83] (162,207)[-60.18] (162,208)[-60.31] (162,209)[-60.45] (162,210)[-60.59] (162,211)[-60.74] (162,212)[-60.89] (162,213)[-61.05] (162,214)[-61.21] (162,215)[-61.38] (162,216)[-61.56] (162,217)[-61.21] (162,218)[-60.41] (162,219)[-59.73] (162,220)[-59.15] (162,221)[-58.63] (162,222)[-58.17] (162,223)[-57.76] (162,224)[-57.38] (162,225)[-57.03] (162,226)[-56.70] (162,227)[-56.40] (162,228)[-56.13] (162,229)[-55.87] (162,230)[-55.63] (162,231)[-55.40] (162,232)[-55.18] (162,233)[-54.97] (162,234)[-54.77] (162,235)[-54.58] (162,236)[-54.40] (162,237)[-54.23] (162,238)[-54.12] (162,239)[-54.03] (162,240)[-53.95] (162,241)[-53.86] (162,242)[-53.77] (162,243)[-53.69] (162,244)[-53.61] (162,245)[-53.53] (162,246)[-53.45] (162,247)[-53.37] (162,248)[-53.32] (162,249)[-53.30] (162,250)[-53.28] (162,251)[-53.26] (162,252)[-53.24] (162,253)[-53.22] (162,254)[-53.20] (162,255)[-53.17] (162,256)[-53.15] (162,257)[-53.13] (162,258)[-53.11] (162,259)[-53.09] (162,260)[-53.06] (162,261)[-53.03] (162,262)[-53.01] (162,263)[-52.98] (162,264)[-52.96] (162,265)[-52.93] (162,266)[-52.91] (162,267)[-52.88] (162,268)[-52.86] (162,269)[-52.77] (162,270)[-52.69] (162,271)[-52.60] (162,272)[-52.52] (162,273)[-52.43] (162,274)[-52.35] (162,275)[-52.28] (162,276)[-52.20] (162,277)[-52.12] (162,278)[-52.05] (162,279)[-51.92] (162,280)[-51.76] (162,281)[-51.60] (162,282)[-51.45] (162,283)[-51.31] (162,284)[-51.17] (162,285)[-51.03] (162,286)[-50.90] (162,287)[-50.77] (162,288)[-50.65] (162,289)[-50.51] (162,290)[-50.32] (162,291)[-50.15] (162,292)[-49.98] (162,293)[-49.81] (162,294)[-49.65] (162,295)[-49.50] (162,296)[-49.36] (162,297)[-49.21] (162,298)[-49.08] (162,299)[-48.94] (163,0)[-51.94] (163,1)[-52.01] (163,2)[-52.08] (163,3)[-52.16] (163,4)[-52.23] (163,5)[-52.31] (163,6)[-52.39] (163,7)[-52.47] (163,8)[-52.55] (163,9)[-52.64] (163,10)[-52.72] (163,11)[-52.84] (163,12)[-52.97] (163,13)[-53.11] (163,14)[-53.26] (163,15)[-53.41] (163,16)[-53.57] (163,17)[-53.73] (163,18)[-53.89] (163,19)[-54.07] (163,20)[-54.25] (163,21)[-54.45] (163,22)[-54.68] (163,23)[-54.92] (163,24)[-55.18] (163,25)[-55.45] (163,26)[-55.75] (163,27)[-56.06] (163,28)[-56.40] (163,29)[-56.76] (163,30)[-57.16] (163,31)[-57.56] (163,32)[-57.50] (163,33)[-57.43] (163,34)[-57.37] (163,35)[-57.31] (163,36)[-57.25] (163,37)[-57.19] (163,38)[-57.13] (163,39)[-57.07] (163,40)[-57.01] (163,41)[-56.95] (163,42)[-56.70] (163,43)[-56.40] (163,44)[-56.12] (163,45)[-55.86] (163,46)[-55.61] (163,47)[-55.38] (163,48)[-55.16] (163,49)[-54.95] (163,50)[-54.75] (163,51)[-54.56] (163,52)[-54.39] (163,53)[-54.25] (163,54)[-54.11] (163,55)[-53.97] (163,56)[-53.85] (163,57)[-53.72] (163,58)[-53.60] (163,59)[-53.48] (163,60)[-53.36] (163,61)[-53.25] (163,62)[-53.15] (163,63)[-53.08] (163,64)[-53.02] (163,65)[-52.96] (163,66)[-52.90] (163,67)[-52.84] (163,68)[-52.78] (163,69)[-52.72] (163,70)[-52.66] (163,71)[-52.60] (163,72)[-52.55] (163,73)[-52.26] (163,74)[-51.94] (163,75)[-51.64] (163,76)[-51.36] (163,77)[-51.10] (163,78)[-50.86] (163,79)[-50.62] (163,80)[-50.40] (163,81)[-50.19] (163,82)[-49.99] (163,83)[-49.68] (163,84)[-49.28] (163,85)[-48.92] (163,86)[-48.59] (163,87)[-48.28] (163,88)[-47.99] (163,89)[-47.72] (163,90)[-47.46] (163,91)[-47.22] (163,92)[-46.99] (163,93)[-46.76] (163,94)[-46.48] (163,95)[-46.21] (163,96)[-45.96] (163,97)[-45.73] (163,98)[-45.50] (163,99)[-45.29] (163,100)[-45.09] (163,101)[-44.89] (163,102)[-44.71] (163,103)[-44.53] (163,104)[-44.41] (163,105)[-44.30] (163,106)[-44.20] (163,107)[-44.09] (163,108)[-43.99] (163,109)[-43.90] (163,110)[-43.80] (163,111)[-43.70] (163,112)[-43.61] (163,113)[-43.52] (163,114)[-43.50] (163,115)[-43.52] (163,116)[-43.54] (163,117)[-43.56] (163,118)[-43.58] (163,119)[-43.60] (163,120)[-43.62] (163,121)[-43.64] (163,122)[-43.66] (163,123)[-43.68] (163,124)[-43.73] (163,125)[-43.84] (163,126)[-43.96] (163,127)[-44.07] (163,128)[-44.20] (163,129)[-44.32] (163,130)[-44.45] (163,131)[-44.58] (163,132)[-44.72] (163,133)[-44.86] (163,134)[-45.01] (163,135)[-45.17] (163,136)[-45.35] (163,137)[-45.53] (163,138)[-45.72] (163,139)[-45.91] (163,140)[-46.12] (163,141)[-46.33] (163,142)[-46.56] (163,143)[-46.80] (163,144)[-47.05] (163,145)[-47.24] (163,146)[-47.39] (163,147)[-47.54] (163,148)[-47.70] (163,149)[-47.86] (163,150)[-48.03] (163,151)[-48.21] (163,152)[-48.39] (163,153)[-48.59] (163,154)[-48.79] (163,155)[-48.94] (163,156)[-48.97] (163,157)[-49.01] (163,158)[-49.04] (163,159)[-49.08] (163,160)[-49.11] (163,161)[-49.15] (163,162)[-49.18] (163,163)[-49.22] (163,164)[-49.26] (163,165)[-49.29] (163,166)[-49.31] (163,167)[-49.32] (163,168)[-49.33] (163,169)[-49.35] (163,170)[-49.36] (163,171)[-49.38] (163,172)[-49.39] (163,173)[-49.41] (163,174)[-49.42] (163,175)[-49.43] (163,176)[-49.52] (163,177)[-49.64] (163,178)[-49.76] (163,179)[-49.89] (163,180)[-50.02] (163,181)[-50.15] (163,182)[-50.29] (163,183)[-50.44] (163,184)[-50.58] (163,185)[-50.74] (163,186)[-50.92] (163,187)[-51.15] (163,188)[-51.40] (163,189)[-51.66] (163,190)[-51.94] (163,191)[-52.24] (163,192)[-52.55] (163,193)[-52.90] (163,194)[-53.27] (163,195)[-53.68] (163,196)[-54.11] (163,197)[-54.45] (163,198)[-54.81] (163,199)[-55.20] (163,200)[-55.64] (163,201)[-56.12] (163,202)[-56.67] (163,203)[-57.29] (163,204)[-58.02] (163,205)[-58.90] (163,206)[-60.00] (163,207)[-60.34] (163,208)[-60.45] (163,209)[-60.55] (163,210)[-60.66] (163,211)[-60.77] (163,212)[-60.89] (163,213)[-61.00] (163,214)[-61.13] (163,215)[-61.25] (163,216)[-61.38] (163,217)[-61.00] (163,218)[-60.19] (163,219)[-59.51] (163,220)[-58.93] (163,221)[-58.41] (163,222)[-57.95] (163,223)[-57.53] (163,224)[-57.15] (163,225)[-56.80] (163,226)[-56.47] (163,227)[-56.18] (163,228)[-55.91] (163,229)[-55.66] (163,230)[-55.42] (163,231)[-55.19] (163,232)[-54.98] (163,233)[-54.77] (163,234)[-54.57] (163,235)[-54.39] (163,236)[-54.21] (163,237)[-54.04] (163,238)[-53.94] (163,239)[-53.85] (163,240)[-53.77] (163,241)[-53.68] (163,242)[-53.60] (163,243)[-53.52] (163,244)[-53.44] (163,245)[-53.37] (163,246)[-53.29] (163,247)[-53.22] (163,248)[-53.17] (163,249)[-53.15] (163,250)[-53.13] (163,251)[-53.11] (163,252)[-53.09] (163,253)[-53.07] (163,254)[-53.05] (163,255)[-53.03] (163,256)[-53.01] (163,257)[-52.99] (163,258)[-52.96] (163,259)[-52.94] (163,260)[-52.91] (163,261)[-52.89] (163,262)[-52.86] (163,263)[-52.83] (163,264)[-52.81] (163,265)[-52.78] (163,266)[-52.76] (163,267)[-52.73] (163,268)[-52.71] (163,269)[-52.62] (163,270)[-52.54] (163,271)[-52.46] (163,272)[-52.37] (163,273)[-52.29] (163,274)[-52.22] (163,275)[-52.14] (163,276)[-52.06] (163,277)[-51.99] (163,278)[-51.91] (163,279)[-51.79] (163,280)[-51.63] (163,281)[-51.48] (163,282)[-51.33] (163,283)[-51.19] (163,284)[-51.06] (163,285)[-50.92] (163,286)[-50.79] (163,287)[-50.67] (163,288)[-50.55] (163,289)[-50.41] (163,290)[-50.22] (163,291)[-50.05] (163,292)[-49.88] (163,293)[-49.71] (163,294)[-49.56] (163,295)[-49.40] (163,296)[-49.26] (163,297)[-49.12] (163,298)[-48.98] (163,299)[-48.84] (164,0)[-51.96] (164,1)[-52.04] (164,2)[-52.12] (164,3)[-52.20] (164,4)[-52.29] (164,5)[-52.38] (164,6)[-52.47] (164,7)[-52.56] (164,8)[-52.65] (164,9)[-52.75] (164,10)[-52.85] (164,11)[-52.97] (164,12)[-53.11] (164,13)[-53.25] (164,14)[-53.40] (164,15)[-53.56] (164,16)[-53.72] (164,17)[-53.88] (164,18)[-54.06] (164,19)[-54.24] (164,20)[-54.43] (164,21)[-54.63] (164,22)[-54.87] (164,23)[-55.11] (164,24)[-55.37] (164,25)[-55.65] (164,26)[-55.95] (164,27)[-56.27] (164,28)[-56.61] (164,29)[-56.99] (164,30)[-57.40] (164,31)[-57.81] (164,32)[-57.72] (164,33)[-57.63] (164,34)[-57.55] (164,35)[-57.47] (164,36)[-57.38] (164,37)[-57.30] (164,38)[-57.22] (164,39)[-57.15] (164,40)[-57.07] (164,41)[-56.99] (164,42)[-56.73] (164,43)[-56.42] (164,44)[-56.14] (164,45)[-55.87] (164,46)[-55.62] (164,47)[-55.38] (164,48)[-55.15] (164,49)[-54.94] (164,50)[-54.73] (164,51)[-54.54] (164,52)[-54.36] (164,53)[-54.22] (164,54)[-54.08] (164,55)[-53.94] (164,56)[-53.81] (164,57)[-53.68] (164,58)[-53.56] (164,59)[-53.44] (164,60)[-53.32] (164,61)[-53.21] (164,62)[-53.10] (164,63)[-53.04] (164,64)[-52.98] (164,65)[-52.92] (164,66)[-52.86] (164,67)[-52.80] (164,68)[-52.74] (164,69)[-52.68] (164,70)[-52.63] (164,71)[-52.57] (164,72)[-52.51] (164,73)[-52.22] (164,74)[-51.90] (164,75)[-51.60] (164,76)[-51.32] (164,77)[-51.06] (164,78)[-50.81] (164,79)[-50.58] (164,80)[-50.35] (164,81)[-50.14] (164,82)[-49.94] (164,83)[-49.63] (164,84)[-49.23] (164,85)[-48.87] (164,86)[-48.54] (164,87)[-48.23] (164,88)[-47.94] (164,89)[-47.67] (164,90)[-47.41] (164,91)[-47.17] (164,92)[-46.94] (164,93)[-46.71] (164,94)[-46.42] (164,95)[-46.16] (164,96)[-45.91] (164,97)[-45.67] (164,98)[-45.44] (164,99)[-45.23] (164,100)[-45.03] (164,101)[-44.83] (164,102)[-44.65] (164,103)[-44.47] (164,104)[-44.35] (164,105)[-44.24] (164,106)[-44.13] (164,107)[-44.03] (164,108)[-43.92] (164,109)[-43.82] (164,110)[-43.73] (164,111)[-43.63] (164,112)[-43.54] (164,113)[-43.45] (164,114)[-43.42] (164,115)[-43.44] (164,116)[-43.46] (164,117)[-43.48] (164,118)[-43.49] (164,119)[-43.51] (164,120)[-43.53] (164,121)[-43.55] (164,122)[-43.57] (164,123)[-43.59] (164,124)[-43.63] (164,125)[-43.74] (164,126)[-43.86] (164,127)[-43.97] (164,128)[-44.09] (164,129)[-44.22] (164,130)[-44.34] (164,131)[-44.48] (164,132)[-44.61] (164,133)[-44.75] (164,134)[-44.90] (164,135)[-45.06] (164,136)[-45.23] (164,137)[-45.41] (164,138)[-45.59] (164,139)[-45.78] (164,140)[-45.99] (164,141)[-46.20] (164,142)[-46.42] (164,143)[-46.65] (164,144)[-46.90] (164,145)[-47.08] (164,146)[-47.23] (164,147)[-47.38] (164,148)[-47.53] (164,149)[-47.69] (164,150)[-47.86] (164,151)[-48.03] (164,152)[-48.22] (164,153)[-48.40] (164,154)[-48.60] (164,155)[-48.75] (164,156)[-48.78] (164,157)[-48.82] (164,158)[-48.85] (164,159)[-48.89] (164,160)[-48.92] (164,161)[-48.96] (164,162)[-48.99] (164,163)[-49.03] (164,164)[-49.07] (164,165)[-49.10] (164,166)[-49.12] (164,167)[-49.14] (164,168)[-49.16] (164,169)[-49.18] (164,170)[-49.20] (164,171)[-49.21] (164,172)[-49.23] (164,173)[-49.25] (164,174)[-49.27] (164,175)[-49.29] (164,176)[-49.38] (164,177)[-49.51] (164,178)[-49.63] (164,179)[-49.76] (164,180)[-49.90] (164,181)[-50.04] (164,182)[-50.18] (164,183)[-50.33] (164,184)[-50.48] (164,185)[-50.64] (164,186)[-50.83] (164,187)[-51.07] (164,188)[-51.32] (164,189)[-51.59] (164,190)[-51.87] (164,191)[-52.18] (164,192)[-52.50] (164,193)[-52.86] (164,194)[-53.24] (164,195)[-53.66] (164,196)[-54.11] (164,197)[-54.45] (164,198)[-54.82] (164,199)[-55.22] (164,200)[-55.67] (164,201)[-56.16] (164,202)[-56.72] (164,203)[-57.36] (164,204)[-58.11] (164,205)[-59.02] (164,206)[-60.17] (164,207)[-60.51] (164,208)[-60.58] (164,209)[-60.66] (164,210)[-60.73] (164,211)[-60.81] (164,212)[-60.88] (164,213)[-60.96] (164,214)[-61.04] (164,215)[-61.12] (164,216)[-61.20] (164,217)[-60.79] (164,218)[-59.99] (164,219)[-59.30] (164,220)[-58.71] (164,221)[-58.20] (164,222)[-57.73] (164,223)[-57.31] (164,224)[-56.93] (164,225)[-56.58] (164,226)[-56.26] (164,227)[-55.96] (164,228)[-55.70] (164,229)[-55.45] (164,230)[-55.21] (164,231)[-54.99] (164,232)[-54.78] (164,233)[-54.58] (164,234)[-54.38] (164,235)[-54.20] (164,236)[-54.02] (164,237)[-53.85] (164,238)[-53.76] (164,239)[-53.68] (164,240)[-53.60] (164,241)[-53.52] (164,242)[-53.44] (164,243)[-53.36] (164,244)[-53.29] (164,245)[-53.21] (164,246)[-53.14] (164,247)[-53.07] (164,248)[-53.03] (164,249)[-53.01] (164,250)[-52.99] (164,251)[-52.97] (164,252)[-52.95] (164,253)[-52.93] (164,254)[-52.91] (164,255)[-52.89] (164,256)[-52.86] (164,257)[-52.84] (164,258)[-52.82] (164,259)[-52.80] (164,260)[-52.77] (164,261)[-52.74] (164,262)[-52.72] (164,263)[-52.69] (164,264)[-52.66] (164,265)[-52.64] (164,266)[-52.61] (164,267)[-52.59] (164,268)[-52.56] (164,269)[-52.48] (164,270)[-52.40] (164,271)[-52.32] (164,272)[-52.24] (164,273)[-52.16] (164,274)[-52.08] (164,275)[-52.00] (164,276)[-51.93] (164,277)[-51.86] (164,278)[-51.78] (164,279)[-51.66] (164,280)[-51.51] (164,281)[-51.36] (164,282)[-51.22] (164,283)[-51.08] (164,284)[-50.95] (164,285)[-50.82] (164,286)[-50.69] (164,287)[-50.57] (164,288)[-50.45] (164,289)[-50.31] (164,290)[-50.13] (164,291)[-49.95] (164,292)[-49.78] (164,293)[-49.62] (164,294)[-49.46] (164,295)[-49.31] (164,296)[-49.16] (164,297)[-49.02] (164,298)[-48.88] (164,299)[-48.75] (165,0)[-51.98] (165,1)[-52.07] (165,2)[-52.16] (165,3)[-52.25] (165,4)[-52.35] (165,5)[-52.45] (165,6)[-52.55] (165,7)[-52.65] (165,8)[-52.76] (165,9)[-52.86] (165,10)[-52.98] (165,11)[-53.11] (165,12)[-53.25] (165,13)[-53.40] (165,14)[-53.55] (165,15)[-53.71] (165,16)[-53.88] (165,17)[-54.05] (165,18)[-54.23] (165,19)[-54.41] (165,20)[-54.61] (165,21)[-54.82] (165,22)[-55.06] (165,23)[-55.31] (165,24)[-55.57] (165,25)[-55.86] (165,26)[-56.16] (165,27)[-56.49] (165,28)[-56.84] (165,29)[-57.22] (165,30)[-57.64] (165,31)[-58.07] (165,32)[-57.95] (165,33)[-57.84] (165,34)[-57.73] (165,35)[-57.63] (165,36)[-57.52] (165,37)[-57.42] (165,38)[-57.32] (165,39)[-57.22] (165,40)[-57.13] (165,41)[-57.04] (165,42)[-56.76] (165,43)[-56.44] (165,44)[-56.15] (165,45)[-55.88] (165,46)[-55.62] (165,47)[-55.37] (165,48)[-55.14] (165,49)[-54.92] (165,50)[-54.71] (165,51)[-54.51] (165,52)[-54.34] (165,53)[-54.19] (165,54)[-54.05] (165,55)[-53.91] (165,56)[-53.78] (165,57)[-53.65] (165,58)[-53.52] (165,59)[-53.40] (165,60)[-53.28] (165,61)[-53.17] (165,62)[-53.06] (165,63)[-53.00] (165,64)[-52.94] (165,65)[-52.88] (165,66)[-52.82] (165,67)[-52.76] (165,68)[-52.70] (165,69)[-52.65] (165,70)[-52.59] (165,71)[-52.54] (165,72)[-52.48] (165,73)[-52.19] (165,74)[-51.86] (165,75)[-51.56] (165,76)[-51.28] (165,77)[-51.02] (165,78)[-50.77] (165,79)[-50.53] (165,80)[-50.31] (165,81)[-50.10] (165,82)[-49.89] (165,83)[-49.58] (165,84)[-49.18] (165,85)[-48.82] (165,86)[-48.49] (165,87)[-48.18] (165,88)[-47.89] (165,89)[-47.62] (165,90)[-47.36] (165,91)[-47.12] (165,92)[-46.89] (165,93)[-46.66] (165,94)[-46.37] (165,95)[-46.10] (165,96)[-45.85] (165,97)[-45.62] (165,98)[-45.39] (165,99)[-45.17] (165,100)[-44.97] (165,101)[-44.78] (165,102)[-44.59] (165,103)[-44.41] (165,104)[-44.29] (165,105)[-44.18] (165,106)[-44.07] (165,107)[-43.96] (165,108)[-43.86] (165,109)[-43.76] (165,110)[-43.66] (165,111)[-43.56] (165,112)[-43.47] (165,113)[-43.37] (165,114)[-43.35] (165,115)[-43.36] (165,116)[-43.38] (165,117)[-43.40] (165,118)[-43.41] (165,119)[-43.43] (165,120)[-43.45] (165,121)[-43.46] (165,122)[-43.48] (165,123)[-43.50] (165,124)[-43.54] (165,125)[-43.65] (165,126)[-43.76] (165,127)[-43.88] (165,128)[-44.00] (165,129)[-44.12] (165,130)[-44.24] (165,131)[-44.37] (165,132)[-44.51] (165,133)[-44.64] (165,134)[-44.79] (165,135)[-44.95] (165,136)[-45.12] (165,137)[-45.29] (165,138)[-45.47] (165,139)[-45.66] (165,140)[-45.86] (165,141)[-46.07] (165,142)[-46.28] (165,143)[-46.51] (165,144)[-46.76] (165,145)[-46.93] (165,146)[-47.08] (165,147)[-47.22] (165,148)[-47.38] (165,149)[-47.53] (165,150)[-47.70] (165,151)[-47.87] (165,152)[-48.05] (165,153)[-48.23] (165,154)[-48.42] (165,155)[-48.57] (165,156)[-48.60] (165,157)[-48.64] (165,158)[-48.67] (165,159)[-48.71] (165,160)[-48.74] (165,161)[-48.78] (165,162)[-48.81] (165,163)[-48.85] (165,164)[-48.89] (165,165)[-48.92] (165,166)[-48.94] (165,167)[-48.97] (165,168)[-48.99] (165,169)[-49.01] (165,170)[-49.04] (165,171)[-49.06] (165,172)[-49.08] (165,173)[-49.11] (165,174)[-49.13] (165,175)[-49.16] (165,176)[-49.25] (165,177)[-49.38] (165,178)[-49.51] (165,179)[-49.65] (165,180)[-49.78] (165,181)[-49.93] (165,182)[-50.08] (165,183)[-50.23] (165,184)[-50.39] (165,185)[-50.56] (165,186)[-50.75] (165,187)[-50.99] (165,188)[-51.25] (165,189)[-51.52] (165,190)[-51.81] (165,191)[-52.12] (165,192)[-52.46] (165,193)[-52.82] (165,194)[-53.21] (165,195)[-53.65] (165,196)[-54.11] (165,197)[-54.46] (165,198)[-54.83] (165,199)[-55.24] (165,200)[-55.69] (165,201)[-56.20] (165,202)[-56.77] (165,203)[-57.43] (165,204)[-58.20] (165,205)[-59.14] (165,206)[-60.35] (165,207)[-60.68] (165,208)[-60.72] (165,209)[-60.75] (165,210)[-60.79] (165,211)[-60.83] (165,212)[-60.87] (165,213)[-60.90] (165,214)[-60.94] (165,215)[-60.98] (165,216)[-61.02] (165,217)[-60.59] (165,218)[-59.78] (165,219)[-59.09] (165,220)[-58.50] (165,221)[-57.99] (165,222)[-57.52] (165,223)[-57.10] (165,224)[-56.72] (165,225)[-56.37] (165,226)[-56.04] (165,227)[-55.75] (165,228)[-55.49] (165,229)[-55.25] (165,230)[-55.01] (165,231)[-54.80] (165,232)[-54.59] (165,233)[-54.39] (165,234)[-54.20] (165,235)[-54.02] (165,236)[-53.84] (165,237)[-53.67] (165,238)[-53.58] (165,239)[-53.51] (165,240)[-53.43] (165,241)[-53.35] (165,242)[-53.28] (165,243)[-53.21] (165,244)[-53.14] (165,245)[-53.07] (165,246)[-53.00] (165,247)[-52.93] (165,248)[-52.89] (165,249)[-52.87] (165,250)[-52.85] (165,251)[-52.83] (165,252)[-52.81] (165,253)[-52.79] (165,254)[-52.77] (165,255)[-52.75] (165,256)[-52.73] (165,257)[-52.71] (165,258)[-52.69] (165,259)[-52.66] (165,260)[-52.63] (165,261)[-52.61] (165,262)[-52.58] (165,263)[-52.55] (165,264)[-52.53] (165,265)[-52.50] (165,266)[-52.47] (165,267)[-52.45] (165,268)[-52.42] (165,269)[-52.34] (165,270)[-52.26] (165,271)[-52.18] (165,272)[-52.10] (165,273)[-52.03] (165,274)[-51.95] (165,275)[-51.88] (165,276)[-51.80] (165,277)[-51.73] (165,278)[-51.66] (165,279)[-51.54] (165,280)[-51.39] (165,281)[-51.25] (165,282)[-51.11] (165,283)[-50.97] (165,284)[-50.84] (165,285)[-50.72] (165,286)[-50.59] (165,287)[-50.47] (165,288)[-50.36] (165,289)[-50.22] (165,290)[-50.03] (165,291)[-49.86] (165,292)[-49.69] (165,293)[-49.52] (165,294)[-49.37] (165,295)[-49.21] (165,296)[-49.07] (165,297)[-48.93] (165,298)[-48.79] (165,299)[-48.66] (166,0)[-51.98] (166,1)[-52.08] (166,2)[-52.18] (166,3)[-52.28] (166,4)[-52.38] (166,5)[-52.49] (166,6)[-52.60] (166,7)[-52.71] (166,8)[-52.82] (166,9)[-52.94] (166,10)[-53.06] (166,11)[-53.19] (166,12)[-53.34] (166,13)[-53.49] (166,14)[-53.65] (166,15)[-53.82] (166,16)[-53.99] (166,17)[-54.16] (166,18)[-54.35] (166,19)[-54.54] (166,20)[-54.74] (166,21)[-54.96] (166,22)[-55.20] (166,23)[-55.45] (166,24)[-55.71] (166,25)[-55.99] (166,26)[-56.30] (166,27)[-56.62] (166,28)[-56.98] (166,29)[-57.36] (166,30)[-57.78] (166,31)[-58.20] (166,32)[-58.07] (166,33)[-57.94] (166,34)[-57.81] (166,35)[-57.69] (166,36)[-57.57] (166,37)[-57.46] (166,38)[-57.34] (166,39)[-57.23] (166,40)[-57.13] (166,41)[-57.02] (166,42)[-56.74] (166,43)[-56.42] (166,44)[-56.12] (166,45)[-55.84] (166,46)[-55.58] (166,47)[-55.34] (166,48)[-55.10] (166,49)[-54.88] (166,50)[-54.67] (166,51)[-54.47] (166,52)[-54.30] (166,53)[-54.15] (166,54)[-54.01] (166,55)[-53.88] (166,56)[-53.75] (166,57)[-53.62] (166,58)[-53.50] (166,59)[-53.38] (166,60)[-53.26] (166,61)[-53.15] (166,62)[-53.05] (166,63)[-52.99] (166,64)[-52.93] (166,65)[-52.88] (166,66)[-52.82] (166,67)[-52.77] (166,68)[-52.71] (166,69)[-52.66] (166,70)[-52.61] (166,71)[-52.56] (166,72)[-52.51] (166,73)[-52.22] (166,74)[-51.90] (166,75)[-51.61] (166,76)[-51.33] (166,77)[-51.07] (166,78)[-50.82] (166,79)[-50.59] (166,80)[-50.37] (166,81)[-50.16] (166,82)[-49.96] (166,83)[-49.64] (166,84)[-49.24] (166,85)[-48.87] (166,86)[-48.53] (166,87)[-48.22] (166,88)[-47.93] (166,89)[-47.65] (166,90)[-47.39] (166,91)[-47.15] (166,92)[-46.92] (166,93)[-46.68] (166,94)[-46.39] (166,95)[-46.12] (166,96)[-45.86] (166,97)[-45.62] (166,98)[-45.39] (166,99)[-45.18] (166,100)[-44.97] (166,101)[-44.77] (166,102)[-44.58] (166,103)[-44.40] (166,104)[-44.28] (166,105)[-44.16] (166,106)[-44.05] (166,107)[-43.94] (166,108)[-43.84] (166,109)[-43.73] (166,110)[-43.63] (166,111)[-43.53] (166,112)[-43.43] (166,113)[-43.34] (166,114)[-43.31] (166,115)[-43.32] (166,116)[-43.34] (166,117)[-43.35] (166,118)[-43.37] (166,119)[-43.39] (166,120)[-43.40] (166,121)[-43.42] (166,122)[-43.43] (166,123)[-43.45] (166,124)[-43.49] (166,125)[-43.60] (166,126)[-43.71] (166,127)[-43.83] (166,128)[-43.95] (166,129)[-44.07] (166,130)[-44.20] (166,131)[-44.33] (166,132)[-44.47] (166,133)[-44.61] (166,134)[-44.75] (166,135)[-44.91] (166,136)[-45.07] (166,137)[-45.24] (166,138)[-45.42] (166,139)[-45.60] (166,140)[-45.80] (166,141)[-46.00] (166,142)[-46.21] (166,143)[-46.43] (166,144)[-46.66] (166,145)[-46.84] (166,146)[-46.98] (166,147)[-47.12] (166,148)[-47.27] (166,149)[-47.43] (166,150)[-47.59] (166,151)[-47.76] (166,152)[-47.93] (166,153)[-48.12] (166,154)[-48.31] (166,155)[-48.45] (166,156)[-48.49] (166,157)[-48.52] (166,158)[-48.56] (166,159)[-48.60] (166,160)[-48.64] (166,161)[-48.68] (166,162)[-48.72] (166,163)[-48.76] (166,164)[-48.80] (166,165)[-48.84] (166,166)[-48.87] (166,167)[-48.90] (166,168)[-48.93] (166,169)[-48.96] (166,170)[-48.98] (166,171)[-49.01] (166,172)[-49.04] (166,173)[-49.07] (166,174)[-49.10] (166,175)[-49.13] (166,176)[-49.23] (166,177)[-49.36] (166,178)[-49.50] (166,179)[-49.63] (166,180)[-49.78] (166,181)[-49.92] (166,182)[-50.08] (166,183)[-50.24] (166,184)[-50.40] (166,185)[-50.57] (166,186)[-50.77] (166,187)[-51.01] (166,188)[-51.27] (166,189)[-51.55] (166,190)[-51.84] (166,191)[-52.16] (166,192)[-52.49] (166,193)[-52.86] (166,194)[-53.26] (166,195)[-53.71] (166,196)[-54.18] (166,197)[-54.52] (166,198)[-54.90] (166,199)[-55.30] (166,200)[-55.75] (166,201)[-56.25] (166,202)[-56.82] (166,203)[-57.47] (166,204)[-58.24] (166,205)[-59.17] (166,206)[-60.35] (166,207)[-60.63] (166,208)[-60.61] (166,209)[-60.59] (166,210)[-60.57] (166,211)[-60.56] (166,212)[-60.54] (166,213)[-60.52] (166,214)[-60.50] (166,215)[-60.48] (166,216)[-60.46] (166,217)[-60.04] (166,218)[-59.28] (166,219)[-58.64] (166,220)[-58.08] (166,221)[-57.58] (166,222)[-57.14] (166,223)[-56.73] (166,224)[-56.36] (166,225)[-56.02] (166,226)[-55.71] (166,227)[-55.42] (166,228)[-55.18] (166,229)[-54.95] (166,230)[-54.74] (166,231)[-54.53] (166,232)[-54.33] (166,233)[-54.15] (166,234)[-53.97] (166,235)[-53.79] (166,236)[-53.63] (166,237)[-53.47] (166,238)[-53.38] (166,239)[-53.31] (166,240)[-53.24] (166,241)[-53.16] (166,242)[-53.09] (166,243)[-53.03] (166,244)[-52.96] (166,245)[-52.89] (166,246)[-52.83] (166,247)[-52.76] (166,248)[-52.72] (166,249)[-52.71] (166,250)[-52.69] (166,251)[-52.67] (166,252)[-52.66] (166,253)[-52.64] (166,254)[-52.62] (166,255)[-52.61] (166,256)[-52.59] (166,257)[-52.58] (166,258)[-52.56] (166,259)[-52.53] (166,260)[-52.51] (166,261)[-52.48] (166,262)[-52.46] (166,263)[-52.43] (166,264)[-52.41] (166,265)[-52.38] (166,266)[-52.36] (166,267)[-52.34] (166,268)[-52.31] (166,269)[-52.24] (166,270)[-52.16] (166,271)[-52.08] (166,272)[-52.00] (166,273)[-51.93] (166,274)[-51.85] (166,275)[-51.78] (166,276)[-51.71] (166,277)[-51.64] (166,278)[-51.57] (166,279)[-51.45] (166,280)[-51.31] (166,281)[-51.17] (166,282)[-51.03] (166,283)[-50.90] (166,284)[-50.78] (166,285)[-50.65] (166,286)[-50.53] (166,287)[-50.42] (166,288)[-50.31] (166,289)[-50.17] (166,290)[-49.99] (166,291)[-49.82] (166,292)[-49.65] (166,293)[-49.49] (166,294)[-49.33] (166,295)[-49.18] (166,296)[-49.04] (166,297)[-48.90] (166,298)[-48.76] (166,299)[-48.63] (167,0)[-51.99] (167,1)[-52.09] (167,2)[-52.20] (167,3)[-52.31] (167,4)[-52.42] (167,5)[-52.53] (167,6)[-52.65] (167,7)[-52.76] (167,8)[-52.89] (167,9)[-53.01] (167,10)[-53.14] (167,11)[-53.28] (167,12)[-53.44] (167,13)[-53.59] (167,14)[-53.75] (167,15)[-53.92] (167,16)[-54.10] (167,17)[-54.28] (167,18)[-54.47] (167,19)[-54.67] (167,20)[-54.88] (167,21)[-55.10] (167,22)[-55.34] (167,23)[-55.59] (167,24)[-55.85] (167,25)[-56.14] (167,26)[-56.44] (167,27)[-56.77] (167,28)[-57.12] (167,29)[-57.50] (167,30)[-57.92] (167,31)[-58.34] (167,32)[-58.19] (167,33)[-58.04] (167,34)[-57.89] (167,35)[-57.76] (167,36)[-57.62] (167,37)[-57.49] (167,38)[-57.37] (167,39)[-57.24] (167,40)[-57.13] (167,41)[-57.01] (167,42)[-56.72] (167,43)[-56.40] (167,44)[-56.09] (167,45)[-55.81] (167,46)[-55.55] (167,47)[-55.30] (167,48)[-55.06] (167,49)[-54.84] (167,50)[-54.63] (167,51)[-54.43] (167,52)[-54.25] (167,53)[-54.11] (167,54)[-53.98] (167,55)[-53.85] (167,56)[-53.72] (167,57)[-53.59] (167,58)[-53.47] (167,59)[-53.36] (167,60)[-53.24] (167,61)[-53.13] (167,62)[-53.03] (167,63)[-52.98] (167,64)[-52.93] (167,65)[-52.87] (167,66)[-52.82] (167,67)[-52.77] (167,68)[-52.72] (167,69)[-52.68] (167,70)[-52.63] (167,71)[-52.58] (167,72)[-52.53] (167,73)[-52.25] (167,74)[-51.94] (167,75)[-51.65] (167,76)[-51.38] (167,77)[-51.12] (167,78)[-50.88] (167,79)[-50.65] (167,80)[-50.43] (167,81)[-50.23] (167,82)[-50.03] (167,83)[-49.71] (167,84)[-49.30] (167,85)[-48.93] (167,86)[-48.58] (167,87)[-48.26] (167,88)[-47.96] (167,89)[-47.69] (167,90)[-47.42] (167,91)[-47.18] (167,92)[-46.94] (167,93)[-46.70] (167,94)[-46.41] (167,95)[-46.13] (167,96)[-45.87] (167,97)[-45.63] (167,98)[-45.40] (167,99)[-45.18] (167,100)[-44.97] (167,101)[-44.77] (167,102)[-44.58] (167,103)[-44.40] (167,104)[-44.27] (167,105)[-44.15] (167,106)[-44.04] (167,107)[-43.92] (167,108)[-43.81] (167,109)[-43.71] (167,110)[-43.60] (167,111)[-43.50] (167,112)[-43.40] (167,113)[-43.30] (167,114)[-43.27] (167,115)[-43.29] (167,116)[-43.30] (167,117)[-43.31] (167,118)[-43.33] (167,119)[-43.34] (167,120)[-43.36] (167,121)[-43.37] (167,122)[-43.38] (167,123)[-43.40] (167,124)[-43.44] (167,125)[-43.55] (167,126)[-43.67] (167,127)[-43.78] (167,128)[-43.91] (167,129)[-44.03] (167,130)[-44.16] (167,131)[-44.29] (167,132)[-44.43] (167,133)[-44.57] (167,134)[-44.72] (167,135)[-44.87] (167,136)[-45.03] (167,137)[-45.20] (167,138)[-45.37] (167,139)[-45.55] (167,140)[-45.74] (167,141)[-45.93] (167,142)[-46.14] (167,143)[-46.35] (167,144)[-46.58] (167,145)[-46.75] (167,146)[-46.88] (167,147)[-47.03] (167,148)[-47.18] (167,149)[-47.33] (167,150)[-47.49] (167,151)[-47.66] (167,152)[-47.83] (167,153)[-48.01] (167,154)[-48.19] (167,155)[-48.33] (167,156)[-48.37] (167,157)[-48.42] (167,158)[-48.46] (167,159)[-48.50] (167,160)[-48.54] (167,161)[-48.59] (167,162)[-48.63] (167,163)[-48.67] (167,164)[-48.72] (167,165)[-48.76] (167,166)[-48.80] (167,167)[-48.83] (167,168)[-48.86] (167,169)[-48.90] (167,170)[-48.93] (167,171)[-48.97] (167,172)[-49.00] (167,173)[-49.04] (167,174)[-49.07] (167,175)[-49.11] (167,176)[-49.21] (167,177)[-49.34] (167,178)[-49.48] (167,179)[-49.62] (167,180)[-49.77] (167,181)[-49.92] (167,182)[-50.08] (167,183)[-50.24] (167,184)[-50.41] (167,185)[-50.58] (167,186)[-50.79] (167,187)[-51.03] (167,188)[-51.30] (167,189)[-51.57] (167,190)[-51.87] (167,191)[-52.19] (167,192)[-52.53] (167,193)[-52.91] (167,194)[-53.32] (167,195)[-53.77] (167,196)[-54.25] (167,197)[-54.59] (167,198)[-54.96] (167,199)[-55.36] (167,200)[-55.81] (167,201)[-56.31] (167,202)[-56.87] (167,203)[-57.51] (167,204)[-58.27] (167,205)[-59.19] (167,206)[-60.35] (167,207)[-60.58] (167,208)[-60.51] (167,209)[-60.44] (167,210)[-60.37] (167,211)[-60.30] (167,212)[-60.23] (167,213)[-60.17] (167,214)[-60.10] (167,215)[-60.03] (167,216)[-59.97] (167,217)[-59.55] (167,218)[-58.84] (167,219)[-58.22] (167,220)[-57.69] (167,221)[-57.21] (167,222)[-56.78] (167,223)[-56.39] (167,224)[-56.03] (167,225)[-55.70] (167,226)[-55.39] (167,227)[-55.12] (167,228)[-54.89] (167,229)[-54.68] (167,230)[-54.47] (167,231)[-54.28] (167,232)[-54.09] (167,233)[-53.92] (167,234)[-53.75] (167,235)[-53.58] (167,236)[-53.42] (167,237)[-53.27] (167,238)[-53.19] (167,239)[-53.12] (167,240)[-53.05] (167,241)[-52.98] (167,242)[-52.92] (167,243)[-52.85] (167,244)[-52.79] (167,245)[-52.72] (167,246)[-52.66] (167,247)[-52.60] (167,248)[-52.57] (167,249)[-52.55] (167,250)[-52.54] (167,251)[-52.53] (167,252)[-52.51] (167,253)[-52.50] (167,254)[-52.49] (167,255)[-52.47] (167,256)[-52.46] (167,257)[-52.45] (167,258)[-52.43] (167,259)[-52.41] (167,260)[-52.39] (167,261)[-52.36] (167,262)[-52.34] (167,263)[-52.32] (167,264)[-52.29] (167,265)[-52.27] (167,266)[-52.25] (167,267)[-52.23] (167,268)[-52.21] (167,269)[-52.13] (167,270)[-52.05] (167,271)[-51.98] (167,272)[-51.90] (167,273)[-51.83] (167,274)[-51.75] (167,275)[-51.68] (167,276)[-51.61] (167,277)[-51.54] (167,278)[-51.47] (167,279)[-51.36] (167,280)[-51.22] (167,281)[-51.09] (167,282)[-50.96] (167,283)[-50.83] (167,284)[-50.71] (167,285)[-50.59] (167,286)[-50.48] (167,287)[-50.37] (167,288)[-50.26] (167,289)[-50.12] (167,290)[-49.95] (167,291)[-49.78] (167,292)[-49.61] (167,293)[-49.45] (167,294)[-49.30] (167,295)[-49.15] (167,296)[-49.01] (167,297)[-48.87] (167,298)[-48.73] (167,299)[-48.60] (168,0)[-52.00] (168,1)[-52.11] (168,2)[-52.22] (168,3)[-52.33] (168,4)[-52.45] (168,5)[-52.57] (168,6)[-52.69] (168,7)[-52.82] (168,8)[-52.95] (168,9)[-53.09] (168,10)[-53.23] (168,11)[-53.38] (168,12)[-53.53] (168,13)[-53.69] (168,14)[-53.86] (168,15)[-54.03] (168,16)[-54.21] (168,17)[-54.40] (168,18)[-54.60] (168,19)[-54.81] (168,20)[-55.03] (168,21)[-55.25] (168,22)[-55.49] (168,23)[-55.74] (168,24)[-56.00] (168,25)[-56.29] (168,26)[-56.59] (168,27)[-56.91] (168,28)[-57.26] (168,29)[-57.64] (168,30)[-58.06] (168,31)[-58.48] (168,32)[-58.31] (168,33)[-58.14] (168,34)[-57.98] (168,35)[-57.82] (168,36)[-57.67] (168,37)[-57.53] (168,38)[-57.39] (168,39)[-57.25] (168,40)[-57.12] (168,41)[-57.00] (168,42)[-56.70] (168,43)[-56.37] (168,44)[-56.07] (168,45)[-55.78] (168,46)[-55.52] (168,47)[-55.26] (168,48)[-55.03] (168,49)[-54.80] (168,50)[-54.59] (168,51)[-54.38] (168,52)[-54.21] (168,53)[-54.07] (168,54)[-53.94] (168,55)[-53.81] (168,56)[-53.69] (168,57)[-53.57] (168,58)[-53.45] (168,59)[-53.33] (168,60)[-53.22] (168,61)[-53.11] (168,62)[-53.01] (168,63)[-52.96] (168,64)[-52.92] (168,65)[-52.87] (168,66)[-52.83] (168,67)[-52.78] (168,68)[-52.73] (168,69)[-52.69] (168,70)[-52.65] (168,71)[-52.60] (168,72)[-52.56] (168,73)[-52.28] (168,74)[-51.98] (168,75)[-51.69] (168,76)[-51.43] (168,77)[-51.18] (168,78)[-50.94] (168,79)[-50.71] (168,80)[-50.50] (168,81)[-50.30] (168,82)[-50.10] (168,83)[-49.78] (168,84)[-49.36] (168,85)[-48.98] (168,86)[-48.63] (168,87)[-48.30] (168,88)[-48.00] (168,89)[-47.72] (168,90)[-47.46] (168,91)[-47.21] (168,92)[-46.97] (168,93)[-46.73] (168,94)[-46.43] (168,95)[-46.15] (168,96)[-45.89] (168,97)[-45.64] (168,98)[-45.40] (168,99)[-45.18] (168,100)[-44.97] (168,101)[-44.77] (168,102)[-44.57] (168,103)[-44.39] (168,104)[-44.26] (168,105)[-44.14] (168,106)[-44.02] (168,107)[-43.90] (168,108)[-43.79] (168,109)[-43.68] (168,110)[-43.58] (168,111)[-43.47] (168,112)[-43.37] (168,113)[-43.27] (168,114)[-43.24] (168,115)[-43.25] (168,116)[-43.26] (168,117)[-43.27] (168,118)[-43.29] (168,119)[-43.30] (168,120)[-43.31] (168,121)[-43.32] (168,122)[-43.34] (168,123)[-43.35] (168,124)[-43.39] (168,125)[-43.50] (168,126)[-43.62] (168,127)[-43.74] (168,128)[-43.86] (168,129)[-43.99] (168,130)[-44.12] (168,131)[-44.25] (168,132)[-44.39] (168,133)[-44.54] (168,134)[-44.69] (168,135)[-44.84] (168,136)[-44.99] (168,137)[-45.15] (168,138)[-45.32] (168,139)[-45.49] (168,140)[-45.68] (168,141)[-45.87] (168,142)[-46.06] (168,143)[-46.27] (168,144)[-46.49] (168,145)[-46.65] (168,146)[-46.79] (168,147)[-46.93] (168,148)[-47.08] (168,149)[-47.23] (168,150)[-47.39] (168,151)[-47.55] (168,152)[-47.72] (168,153)[-47.90] (168,154)[-48.08] (168,155)[-48.22] (168,156)[-48.27] (168,157)[-48.31] (168,158)[-48.36] (168,159)[-48.40] (168,160)[-48.45] (168,161)[-48.49] (168,162)[-48.54] (168,163)[-48.59] (168,164)[-48.64] (168,165)[-48.69] (168,166)[-48.72] (168,167)[-48.76] (168,168)[-48.80] (168,169)[-48.84] (168,170)[-48.88] (168,171)[-48.92] (168,172)[-48.96] (168,173)[-49.00] (168,174)[-49.04] (168,175)[-49.09] (168,176)[-49.19] (168,177)[-49.33] (168,178)[-49.47] (168,179)[-49.61] (168,180)[-49.76] (168,181)[-49.92] (168,182)[-50.08] (168,183)[-50.24] (168,184)[-50.42] (168,185)[-50.60] (168,186)[-50.81] (168,187)[-51.06] (168,188)[-51.32] (168,189)[-51.60] (168,190)[-51.90] (168,191)[-52.22] (168,192)[-52.57] (168,193)[-52.95] (168,194)[-53.37] (168,195)[-53.83] (168,196)[-54.32] (168,197)[-54.66] (168,198)[-55.03] (168,199)[-55.43] (168,200)[-55.87] (168,201)[-56.36] (168,202)[-56.92] (168,203)[-57.56] (168,204)[-58.31] (168,205)[-59.21] (168,206)[-60.36] (168,207)[-60.53] (168,208)[-60.41] (168,209)[-60.29] (168,210)[-60.17] (168,211)[-60.06] (168,212)[-59.95] (168,213)[-59.84] (168,214)[-59.73] (168,215)[-59.63] (168,216)[-59.53] (168,217)[-59.11] (168,218)[-58.43] (168,219)[-57.85] (168,220)[-57.33] (168,221)[-56.87] (168,222)[-56.46] (168,223)[-56.08] (168,224)[-55.73] (168,225)[-55.40] (168,226)[-55.10] (168,227)[-54.83] (168,228)[-54.62] (168,229)[-54.42] (168,230)[-54.23] (168,231)[-54.04] (168,232)[-53.87] (168,233)[-53.70] (168,234)[-53.54] (168,235)[-53.38] (168,236)[-53.23] (168,237)[-53.08] (168,238)[-53.00] (168,239)[-52.94] (168,240)[-52.87] (168,241)[-52.81] (168,242)[-52.75] (168,243)[-52.68] (168,244)[-52.62] (168,245)[-52.56] (168,246)[-52.50] (168,247)[-52.44] (168,248)[-52.41] (168,249)[-52.40] (168,250)[-52.39] (168,251)[-52.38] (168,252)[-52.37] (168,253)[-52.36] (168,254)[-52.35] (168,255)[-52.34] (168,256)[-52.33] (168,257)[-52.32] (168,258)[-52.31] (168,259)[-52.29] (168,260)[-52.27] (168,261)[-52.25] (168,262)[-52.22] (168,263)[-52.20] (168,264)[-52.18] (168,265)[-52.16] (168,266)[-52.14] (168,267)[-52.12] (168,268)[-52.10] (168,269)[-52.03] (168,270)[-51.95] (168,271)[-51.88] (168,272)[-51.80] (168,273)[-51.73] (168,274)[-51.66] (168,275)[-51.59] (168,276)[-51.52] (168,277)[-51.45] (168,278)[-51.38] (168,279)[-51.27] (168,280)[-51.14] (168,281)[-51.01] (168,282)[-50.89] (168,283)[-50.77] (168,284)[-50.65] (168,285)[-50.53] (168,286)[-50.42] (168,287)[-50.31] (168,288)[-50.21] (168,289)[-50.08] (168,290)[-49.90] (168,291)[-49.73] (168,292)[-49.57] (168,293)[-49.42] (168,294)[-49.26] (168,295)[-49.12] (168,296)[-48.98] (168,297)[-48.84] (168,298)[-48.71] (168,299)[-48.58] (169,0)[-52.01] (169,1)[-52.12] (169,2)[-52.24] (169,3)[-52.36] (169,4)[-52.49] (169,5)[-52.61] (169,6)[-52.74] (169,7)[-52.88] (169,8)[-53.02] (169,9)[-53.17] (169,10)[-53.32] (169,11)[-53.47] (169,12)[-53.63] (169,13)[-53.80] (169,14)[-53.97] (169,15)[-54.15] (169,16)[-54.33] (169,17)[-54.53] (169,18)[-54.73] (169,19)[-54.95] (169,20)[-55.17] (169,21)[-55.41] (169,22)[-55.64] (169,23)[-55.89] (169,24)[-56.16] (169,25)[-56.44] (169,26)[-56.74] (169,27)[-57.06] (169,28)[-57.41] (169,29)[-57.79] (169,30)[-58.21] (169,31)[-58.63] (169,32)[-58.43] (169,33)[-58.24] (169,34)[-58.06] (169,35)[-57.89] (169,36)[-57.73] (169,37)[-57.57] (169,38)[-57.41] (169,39)[-57.26] (169,40)[-57.12] (169,41)[-56.98] (169,42)[-56.68] (169,43)[-56.35] (169,44)[-56.04] (169,45)[-55.75] (169,46)[-55.48] (169,47)[-55.23] (169,48)[-54.99] (169,49)[-54.76] (169,50)[-54.55] (169,51)[-54.34] (169,52)[-54.17] (169,53)[-54.04] (169,54)[-53.91] (169,55)[-53.78] (169,56)[-53.66] (169,57)[-53.54] (169,58)[-53.42] (169,59)[-53.31] (169,60)[-53.20] (169,61)[-53.09] (169,62)[-53.00] (169,63)[-52.95] (169,64)[-52.91] (169,65)[-52.87] (169,66)[-52.83] (169,67)[-52.79] (169,68)[-52.74] (169,69)[-52.70] (169,70)[-52.66] (169,71)[-52.62] (169,72)[-52.58] (169,73)[-52.32] (169,74)[-52.02] (169,75)[-51.74] (169,76)[-51.48] (169,77)[-51.23] (169,78)[-51.00] (169,79)[-50.78] (169,80)[-50.57] (169,81)[-50.36] (169,82)[-50.17] (169,83)[-49.84] (169,84)[-49.42] (169,85)[-49.03] (169,86)[-48.68] (169,87)[-48.35] (169,88)[-48.04] (169,89)[-47.76] (169,90)[-47.49] (169,91)[-47.24] (169,92)[-47.00] (169,93)[-46.75] (169,94)[-46.45] (169,95)[-46.16] (169,96)[-45.90] (169,97)[-45.65] (169,98)[-45.41] (169,99)[-45.18] (169,100)[-44.97] (169,101)[-44.76] (169,102)[-44.57] (169,103)[-44.38] (169,104)[-44.25] (169,105)[-44.12] (169,106)[-44.00] (169,107)[-43.88] (169,108)[-43.77] (169,109)[-43.66] (169,110)[-43.55] (169,111)[-43.44] (169,112)[-43.34] (169,113)[-43.24] (169,114)[-43.20] (169,115)[-43.21] (169,116)[-43.22] (169,117)[-43.23] (169,118)[-43.25] (169,119)[-43.26] (169,120)[-43.27] (169,121)[-43.28] (169,122)[-43.29] (169,123)[-43.30] (169,124)[-43.34] (169,125)[-43.46] (169,126)[-43.57] (169,127)[-43.69] (169,128)[-43.82] (169,129)[-43.95] (169,130)[-44.08] (169,131)[-44.22] (169,132)[-44.36] (169,133)[-44.50] (169,134)[-44.65] (169,135)[-44.80] (169,136)[-44.95] (169,137)[-45.11] (169,138)[-45.27] (169,139)[-45.44] (169,140)[-45.62] (169,141)[-45.80] (169,142)[-45.99] (169,143)[-46.19] (169,144)[-46.40] (169,145)[-46.57] (169,146)[-46.70] (169,147)[-46.84] (169,148)[-46.99] (169,149)[-47.14] (169,150)[-47.29] (169,151)[-47.45] (169,152)[-47.62] (169,153)[-47.79] (169,154)[-47.97] (169,155)[-48.11] (169,156)[-48.16] (169,157)[-48.21] (169,158)[-48.26] (169,159)[-48.31] (169,160)[-48.35] (169,161)[-48.40] (169,162)[-48.45] (169,163)[-48.51] (169,164)[-48.56] (169,165)[-48.61] (169,166)[-48.65] (169,167)[-48.70] (169,168)[-48.74] (169,169)[-48.78] (169,170)[-48.83] (169,171)[-48.88] (169,172)[-48.92] (169,173)[-48.97] (169,174)[-49.01] (169,175)[-49.06] (169,176)[-49.17] (169,177)[-49.31] (169,178)[-49.45] (169,179)[-49.60] (169,180)[-49.75] (169,181)[-49.91] (169,182)[-50.08] (169,183)[-50.25] (169,184)[-50.43] (169,185)[-50.61] (169,186)[-50.82] (169,187)[-51.08] (169,188)[-51.34] (169,189)[-51.63] (169,190)[-51.93] (169,191)[-52.26] (169,192)[-52.61] (169,193)[-53.00] (169,194)[-53.42] (169,195)[-53.89] (169,196)[-54.39] (169,197)[-54.73] (169,198)[-55.09] (169,199)[-55.49] (169,200)[-55.93] (169,201)[-56.42] (169,202)[-56.97] (169,203)[-57.60] (169,204)[-58.34] (169,205)[-59.23] (169,206)[-60.36] (169,207)[-60.49] (169,208)[-60.31] (169,209)[-60.15] (169,210)[-59.98] (169,211)[-59.83] (169,212)[-59.68] (169,213)[-59.53] (169,214)[-59.39] (169,215)[-59.26] (169,216)[-59.13] (169,217)[-58.71] (169,218)[-58.06] (169,219)[-57.50] (169,220)[-57.00] (169,221)[-56.56] (169,222)[-56.15] (169,223)[-55.78] (169,224)[-55.44] (169,225)[-55.12] (169,226)[-54.83] (169,227)[-54.56] (169,228)[-54.37] (169,229)[-54.18] (169,230)[-53.99] (169,231)[-53.82] (169,232)[-53.65] (169,233)[-53.49] (169,234)[-53.34] (169,235)[-53.18] (169,236)[-53.04] (169,237)[-52.90] (169,238)[-52.83] (169,239)[-52.76] (169,240)[-52.70] (169,241)[-52.64] (169,242)[-52.58] (169,243)[-52.52] (169,244)[-52.46] (169,245)[-52.41] (169,246)[-52.35] (169,247)[-52.29] (169,248)[-52.27] (169,249)[-52.26] (169,250)[-52.25] (169,251)[-52.24] (169,252)[-52.24] (169,253)[-52.23] (169,254)[-52.22] (169,255)[-52.22] (169,256)[-52.21] (169,257)[-52.20] (169,258)[-52.19] (169,259)[-52.17] (169,260)[-52.15] (169,261)[-52.13] (169,262)[-52.11] (169,263)[-52.09] (169,264)[-52.07] (169,265)[-52.05] (169,266)[-52.04] (169,267)[-52.02] (169,268)[-52.00] (169,269)[-51.93] (169,270)[-51.85] (169,271)[-51.78] (169,272)[-51.71] (169,273)[-51.63] (169,274)[-51.56] (169,275)[-51.50] (169,276)[-51.43] (169,277)[-51.36] (169,278)[-51.30] (169,279)[-51.19] (169,280)[-51.06] (169,281)[-50.94] (169,282)[-50.82] (169,283)[-50.70] (169,284)[-50.59] (169,285)[-50.48] (169,286)[-50.37] (169,287)[-50.26] (169,288)[-50.16] (169,289)[-50.03] (169,290)[-49.86] (169,291)[-49.69] (169,292)[-49.53] (169,293)[-49.38] (169,294)[-49.23] (169,295)[-49.09] (169,296)[-48.95] (169,297)[-48.81] (169,298)[-48.68] (169,299)[-48.55] (170,0)[-52.02] (170,1)[-52.14] (170,2)[-52.26] (170,3)[-52.39] (170,4)[-52.52] (170,5)[-52.66] (170,6)[-52.80] (170,7)[-52.94] (170,8)[-53.09] (170,9)[-53.24] (170,10)[-53.41] (170,11)[-53.57] (170,12)[-53.73] (170,13)[-53.90] (170,14)[-54.08] (170,15)[-54.26] (170,16)[-54.46] (170,17)[-54.66] (170,18)[-54.87] (170,19)[-55.09] (170,20)[-55.33] (170,21)[-55.57] (170,22)[-55.80] (170,23)[-56.05] (170,24)[-56.32] (170,25)[-56.60] (170,26)[-56.90] (170,27)[-57.22] (170,28)[-57.57] (170,29)[-57.95] (170,30)[-58.37] (170,31)[-58.78] (170,32)[-58.56] (170,33)[-58.35] (170,34)[-58.15] (170,35)[-57.96] (170,36)[-57.78] (170,37)[-57.61] (170,38)[-57.44] (170,39)[-57.28] (170,40)[-57.12] (170,41)[-56.97] (170,42)[-56.66] (170,43)[-56.32] (170,44)[-56.01] (170,45)[-55.72] (170,46)[-55.45] (170,47)[-55.19] (170,48)[-54.95] (170,49)[-54.72] (170,50)[-54.50] (170,51)[-54.30] (170,52)[-54.13] (170,53)[-54.00] (170,54)[-53.87] (170,55)[-53.75] (170,56)[-53.63] (170,57)[-53.51] (170,58)[-53.40] (170,59)[-53.29] (170,60)[-53.18] (170,61)[-53.07] (170,62)[-52.98] (170,63)[-52.94] (170,64)[-52.90] (170,65)[-52.87] (170,66)[-52.83] (170,67)[-52.79] (170,68)[-52.75] (170,69)[-52.72] (170,70)[-52.68] (170,71)[-52.65] (170,72)[-52.61] (170,73)[-52.35] (170,74)[-52.06] (170,75)[-51.79] (170,76)[-51.53] (170,77)[-51.29] (170,78)[-51.06] (170,79)[-50.84] (170,80)[-50.63] (170,81)[-50.43] (170,82)[-50.24] (170,83)[-49.91] (170,84)[-49.48] (170,85)[-49.09] (170,86)[-48.72] (170,87)[-48.39] (170,88)[-48.08] (170,89)[-47.79] (170,90)[-47.52] (170,91)[-47.27] (170,92)[-47.02] (170,93)[-46.78] (170,94)[-46.47] (170,95)[-46.18] (170,96)[-45.91] (170,97)[-45.65] (170,98)[-45.41] (170,99)[-45.18] (170,100)[-44.97] (170,101)[-44.76] (170,102)[-44.56] (170,103)[-44.38] (170,104)[-44.24] (170,105)[-44.11] (170,106)[-43.99] (170,107)[-43.87] (170,108)[-43.75] (170,109)[-43.63] (170,110)[-43.52] (170,111)[-43.41] (170,112)[-43.31] (170,113)[-43.20] (170,114)[-43.17] (170,115)[-43.18] (170,116)[-43.19] (170,117)[-43.20] (170,118)[-43.20] (170,119)[-43.21] (170,120)[-43.22] (170,121)[-43.23] (170,122)[-43.24] (170,123)[-43.25] (170,124)[-43.29] (170,125)[-43.41] (170,126)[-43.53] (170,127)[-43.65] (170,128)[-43.78] (170,129)[-43.91] (170,130)[-44.04] (170,131)[-44.18] (170,132)[-44.32] (170,133)[-44.47] (170,134)[-44.62] (170,135)[-44.76] (170,136)[-44.91] (170,137)[-45.06] (170,138)[-45.22] (170,139)[-45.39] (170,140)[-45.56] (170,141)[-45.74] (170,142)[-45.92] (170,143)[-46.12] (170,144)[-46.32] (170,145)[-46.48] (170,146)[-46.61] (170,147)[-46.75] (170,148)[-46.89] (170,149)[-47.04] (170,150)[-47.20] (170,151)[-47.35] (170,152)[-47.52] (170,153)[-47.69] (170,154)[-47.87] (170,155)[-48.01] (170,156)[-48.06] (170,157)[-48.11] (170,158)[-48.16] (170,159)[-48.21] (170,160)[-48.26] (170,161)[-48.32] (170,162)[-48.37] (170,163)[-48.42] (170,164)[-48.48] (170,165)[-48.53] (170,166)[-48.58] (170,167)[-48.63] (170,168)[-48.68] (170,169)[-48.73] (170,170)[-48.78] (170,171)[-48.83] (170,172)[-48.88] (170,173)[-48.93] (170,174)[-48.99] (170,175)[-49.04] (170,176)[-49.15] (170,177)[-49.29] (170,178)[-49.44] (170,179)[-49.59] (170,180)[-49.75] (170,181)[-49.91] (170,182)[-50.08] (170,183)[-50.25] (170,184)[-50.43] (170,185)[-50.63] (170,186)[-50.84] (170,187)[-51.10] (170,188)[-51.37] (170,189)[-51.65] (170,190)[-51.96] (170,191)[-52.29] (170,192)[-52.65] (170,193)[-53.04] (170,194)[-53.47] (170,195)[-53.95] (170,196)[-54.46] (170,197)[-54.80] (170,198)[-55.16] (170,199)[-55.56] (170,200)[-55.99] (170,201)[-56.48] (170,202)[-57.02] (170,203)[-57.65] (170,204)[-58.38] (170,205)[-59.26] (170,206)[-60.36] (170,207)[-60.44] (170,208)[-60.22] (170,209)[-60.01] (170,210)[-59.80] (170,211)[-59.61] (170,212)[-59.43] (170,213)[-59.25] (170,214)[-59.08] (170,215)[-58.92] (170,216)[-58.76] (170,217)[-58.34] (170,218)[-57.72] (170,219)[-57.18] (170,220)[-56.70] (170,221)[-56.26] (170,222)[-55.87] (170,223)[-55.51] (170,224)[-55.17] (170,225)[-54.86] (170,226)[-54.57] (170,227)[-54.31] (170,228)[-54.13] (170,229)[-53.95] (170,230)[-53.77] (170,231)[-53.61] (170,232)[-53.45] (170,233)[-53.29] (170,234)[-53.14] (170,235)[-53.00] (170,236)[-52.86] (170,237)[-52.73] (170,238)[-52.66] (170,239)[-52.60] (170,240)[-52.54] (170,241)[-52.48] (170,242)[-52.42] (170,243)[-52.37] (170,244)[-52.31] (170,245)[-52.26] (170,246)[-52.20] (170,247)[-52.15] (170,248)[-52.12] (170,249)[-52.12] (170,250)[-52.11] (170,251)[-52.11] (170,252)[-52.11] (170,253)[-52.10] (170,254)[-52.10] (170,255)[-52.09] (170,256)[-52.09] (170,257)[-52.08] (170,258)[-52.08] (170,259)[-52.06] (170,260)[-52.04] (170,261)[-52.02] (170,262)[-52.00] (170,263)[-51.99] (170,264)[-51.97] (170,265)[-51.95] (170,266)[-51.93] (170,267)[-51.92] (170,268)[-51.90] (170,269)[-51.83] (170,270)[-51.75] (170,271)[-51.68] (170,272)[-51.61] (170,273)[-51.54] (170,274)[-51.47] (170,275)[-51.41] (170,276)[-51.34] (170,277)[-51.27] (170,278)[-51.21] (170,279)[-51.11] (170,280)[-50.98] (170,281)[-50.87] (170,282)[-50.75] (170,283)[-50.64] (170,284)[-50.53] (170,285)[-50.42] (170,286)[-50.31] (170,287)[-50.21] (170,288)[-50.11] (170,289)[-49.99] (170,290)[-49.82] (170,291)[-49.65] (170,292)[-49.50] (170,293)[-49.35] (170,294)[-49.20] (170,295)[-49.06] (170,296)[-48.92] (170,297)[-48.78] (170,298)[-48.66] (170,299)[-48.53] (171,0)[-52.02] (171,1)[-52.15] (171,2)[-52.28] (171,3)[-52.42] (171,4)[-52.56] (171,5)[-52.70] (171,6)[-52.85] (171,7)[-53.00] (171,8)[-53.16] (171,9)[-53.32] (171,10)[-53.50] (171,11)[-53.66] (171,12)[-53.83] (171,13)[-54.01] (171,14)[-54.19] (171,15)[-54.38] (171,16)[-54.58] (171,17)[-54.79] (171,18)[-55.01] (171,19)[-55.24] (171,20)[-55.49] (171,21)[-55.73] (171,22)[-55.97] (171,23)[-56.22] (171,24)[-56.48] (171,25)[-56.76] (171,26)[-57.06] (171,27)[-57.38] (171,28)[-57.73] (171,29)[-58.11] (171,30)[-58.53] (171,31)[-58.94] (171,32)[-58.69] (171,33)[-58.46] (171,34)[-58.24] (171,35)[-58.03] (171,36)[-57.83] (171,37)[-57.64] (171,38)[-57.46] (171,39)[-57.29] (171,40)[-57.12] (171,41)[-56.95] (171,42)[-56.64] (171,43)[-56.30] (171,44)[-55.99] (171,45)[-55.69] (171,46)[-55.42] (171,47)[-55.16] (171,48)[-54.91] (171,49)[-54.68] (171,50)[-54.46] (171,51)[-54.26] (171,52)[-54.09] (171,53)[-53.96] (171,54)[-53.83] (171,55)[-53.71] (171,56)[-53.60] (171,57)[-53.48] (171,58)[-53.37] (171,59)[-53.26] (171,60)[-53.16] (171,61)[-53.05] (171,62)[-52.96] (171,63)[-52.93] (171,64)[-52.90] (171,65)[-52.86] (171,66)[-52.83] (171,67)[-52.80] (171,68)[-52.76] (171,69)[-52.73] (171,70)[-52.70] (171,71)[-52.67] (171,72)[-52.64] (171,73)[-52.38] (171,74)[-52.10] (171,75)[-51.83] (171,76)[-51.58] (171,77)[-51.34] (171,78)[-51.12] (171,79)[-50.90] (171,80)[-50.70] (171,81)[-50.50] (171,82)[-50.32] (171,83)[-49.98] (171,84)[-49.54] (171,85)[-49.14] (171,86)[-48.77] (171,87)[-48.43] (171,88)[-48.12] (171,89)[-47.83] (171,90)[-47.55] (171,91)[-47.29] (171,92)[-47.05] (171,93)[-46.80] (171,94)[-46.49] (171,95)[-46.19] (171,96)[-45.92] (171,97)[-45.66] (171,98)[-45.42] (171,99)[-45.19] (171,100)[-44.97] (171,101)[-44.76] (171,102)[-44.56] (171,103)[-44.37] (171,104)[-44.23] (171,105)[-44.10] (171,106)[-43.97] (171,107)[-43.85] (171,108)[-43.73] (171,109)[-43.61] (171,110)[-43.49] (171,111)[-43.38] (171,112)[-43.28] (171,113)[-43.17] (171,114)[-43.13] (171,115)[-43.14] (171,116)[-43.15] (171,117)[-43.16] (171,118)[-43.16] (171,119)[-43.17] (171,120)[-43.18] (171,121)[-43.19] (171,122)[-43.20] (171,123)[-43.21] (171,124)[-43.24] (171,125)[-43.36] (171,126)[-43.48] (171,127)[-43.61] (171,128)[-43.73] (171,129)[-43.86] (171,130)[-44.00] (171,131)[-44.14] (171,132)[-44.28] (171,133)[-44.43] (171,134)[-44.59] (171,135)[-44.73] (171,136)[-44.87] (171,137)[-45.02] (171,138)[-45.18] (171,139)[-45.34] (171,140)[-45.50] (171,141)[-45.67] (171,142)[-45.85] (171,143)[-46.04] (171,144)[-46.24] (171,145)[-46.39] (171,146)[-46.53] (171,147)[-46.66] (171,148)[-46.80] (171,149)[-46.95] (171,150)[-47.10] (171,151)[-47.26] (171,152)[-47.42] (171,153)[-47.59] (171,154)[-47.77] (171,155)[-47.90] (171,156)[-47.96] (171,157)[-48.01] (171,158)[-48.06] (171,159)[-48.12] (171,160)[-48.17] (171,161)[-48.23] (171,162)[-48.29] (171,163)[-48.34] (171,164)[-48.40] (171,165)[-48.46] (171,166)[-48.51] (171,167)[-48.57] (171,168)[-48.62] (171,169)[-48.67] (171,170)[-48.73] (171,171)[-48.79] (171,172)[-48.84] (171,173)[-48.90] (171,174)[-48.96] (171,175)[-49.02] (171,176)[-49.13] (171,177)[-49.28] (171,178)[-49.43] (171,179)[-49.58] (171,180)[-49.74] (171,181)[-49.90] (171,182)[-50.08] (171,183)[-50.26] (171,184)[-50.44] (171,185)[-50.64] (171,186)[-50.86] (171,187)[-51.12] (171,188)[-51.39] (171,189)[-51.68] (171,190)[-51.99] (171,191)[-52.33] (171,192)[-52.69] (171,193)[-53.09] (171,194)[-53.53] (171,195)[-54.01] (171,196)[-54.54] (171,197)[-54.87] (171,198)[-55.23] (171,199)[-55.62] (171,200)[-56.06] (171,201)[-56.54] (171,202)[-57.08] (171,203)[-57.69] (171,204)[-58.42] (171,205)[-59.28] (171,206)[-60.36] (171,207)[-60.39] (171,208)[-60.12] (171,209)[-59.87] (171,210)[-59.63] (171,211)[-59.40] (171,212)[-59.19] (171,213)[-58.98] (171,214)[-58.79] (171,215)[-58.60] (171,216)[-58.42] (171,217)[-58.01] (171,218)[-57.41] (171,219)[-56.88] (171,220)[-56.41] (171,221)[-55.99] (171,222)[-55.60] (171,223)[-55.25] (171,224)[-54.92] (171,225)[-54.61] (171,226)[-54.33] (171,227)[-54.08] (171,228)[-53.90] (171,229)[-53.73] (171,230)[-53.56] (171,231)[-53.40] (171,232)[-53.25] (171,233)[-53.10] (171,234)[-52.96] (171,235)[-52.82] (171,236)[-52.69] (171,237)[-52.56] (171,238)[-52.49] (171,239)[-52.43] (171,240)[-52.38] (171,241)[-52.32] (171,242)[-52.27] (171,243)[-52.22] (171,244)[-52.16] (171,245)[-52.11] (171,246)[-52.06] (171,247)[-52.01] (171,248)[-51.99] (171,249)[-51.98] (171,250)[-51.98] (171,251)[-51.98] (171,252)[-51.98] (171,253)[-51.98] (171,254)[-51.97] (171,255)[-51.97] (171,256)[-51.97] (171,257)[-51.97] (171,258)[-51.96] (171,259)[-51.95] (171,260)[-51.93] (171,261)[-51.91] (171,262)[-51.90] (171,263)[-51.88] (171,264)[-51.86] (171,265)[-51.85] (171,266)[-51.83] (171,267)[-51.82] (171,268)[-51.80] (171,269)[-51.73] (171,270)[-51.66] (171,271)[-51.59] (171,272)[-51.52] (171,273)[-51.45] (171,274)[-51.38] (171,275)[-51.32] (171,276)[-51.25] (171,277)[-51.19] (171,278)[-51.12] (171,279)[-51.03] (171,280)[-50.91] (171,281)[-50.79] (171,282)[-50.68] (171,283)[-50.57] (171,284)[-50.46] (171,285)[-50.36] (171,286)[-50.26] (171,287)[-50.16] (171,288)[-50.06] (171,289)[-49.94] (171,290)[-49.78] (171,291)[-49.62] (171,292)[-49.46] (171,293)[-49.31] (171,294)[-49.17] (171,295)[-49.02] (171,296)[-48.89] (171,297)[-48.76] (171,298)[-48.63] (171,299)[-48.51] (172,0)[-52.03] (172,1)[-52.17] (172,2)[-52.30] (172,3)[-52.44] (172,4)[-52.59] (172,5)[-52.74] (172,6)[-52.90] (172,7)[-53.06] (172,8)[-53.23] (172,9)[-53.41] (172,10)[-53.59] (172,11)[-53.76] (172,12)[-53.94] (172,13)[-54.12] (172,14)[-54.31] (172,15)[-54.51] (172,16)[-54.71] (172,17)[-54.93] (172,18)[-55.16] (172,19)[-55.40] (172,20)[-55.65] (172,21)[-55.91] (172,22)[-56.14] (172,23)[-56.39] (172,24)[-56.65] (172,25)[-56.93] (172,26)[-57.23] (172,27)[-57.55] (172,28)[-57.90] (172,29)[-58.28] (172,30)[-58.69] (172,31)[-59.10] (172,32)[-58.83] (172,33)[-58.57] (172,34)[-58.33] (172,35)[-58.10] (172,36)[-57.89] (172,37)[-57.68] (172,38)[-57.48] (172,39)[-57.30] (172,40)[-57.11] (172,41)[-56.94] (172,42)[-56.62] (172,43)[-56.28] (172,44)[-55.96] (172,45)[-55.66] (172,46)[-55.38] (172,47)[-55.12] (172,48)[-54.88] (172,49)[-54.65] (172,50)[-54.42] (172,51)[-54.21] (172,52)[-54.04] (172,53)[-53.92] (172,54)[-53.80] (172,55)[-53.68] (172,56)[-53.57] (172,57)[-53.46] (172,58)[-53.35] (172,59)[-53.24] (172,60)[-53.14] (172,61)[-53.04] (172,62)[-52.95] (172,63)[-52.92] (172,64)[-52.89] (172,65)[-52.86] (172,66)[-52.83] (172,67)[-52.80] (172,68)[-52.77] (172,69)[-52.75] (172,70)[-52.72] (172,71)[-52.69] (172,72)[-52.66] (172,73)[-52.42] (172,74)[-52.14] (172,75)[-51.88] (172,76)[-51.63] (172,77)[-51.40] (172,78)[-51.18] (172,79)[-50.97] (172,80)[-50.77] (172,81)[-50.58] (172,82)[-50.39] (172,83)[-50.05] (172,84)[-49.60] (172,85)[-49.20] (172,86)[-48.82] (172,87)[-48.48] (172,88)[-48.16] (172,89)[-47.86] (172,90)[-47.59] (172,91)[-47.32] (172,92)[-47.08] (172,93)[-46.82] (172,94)[-46.50] (172,95)[-46.21] (172,96)[-45.93] (172,97)[-45.67] (172,98)[-45.42] (172,99)[-45.19] (172,100)[-44.97] (172,101)[-44.76] (172,102)[-44.55] (172,103)[-44.36] (172,104)[-44.22] (172,105)[-44.08] (172,106)[-43.95] (172,107)[-43.83] (172,108)[-43.70] (172,109)[-43.58] (172,110)[-43.47] (172,111)[-43.35] (172,112)[-43.24] (172,113)[-43.14] (172,114)[-43.10] (172,115)[-43.10] (172,116)[-43.11] (172,117)[-43.12] (172,118)[-43.12] (172,119)[-43.13] (172,120)[-43.14] (172,121)[-43.15] (172,122)[-43.15] (172,123)[-43.16] (172,124)[-43.20] (172,125)[-43.32] (172,126)[-43.44] (172,127)[-43.56] (172,128)[-43.69] (172,129)[-43.82] (172,130)[-43.96] (172,131)[-44.10] (172,132)[-44.25] (172,133)[-44.40] (172,134)[-44.56] (172,135)[-44.69] (172,136)[-44.83] (172,137)[-44.98] (172,138)[-45.13] (172,139)[-45.28] (172,140)[-45.45] (172,141)[-45.61] (172,142)[-45.79] (172,143)[-45.97] (172,144)[-46.16] (172,145)[-46.31] (172,146)[-46.44] (172,147)[-46.58] (172,148)[-46.72] (172,149)[-46.86] (172,150)[-47.01] (172,151)[-47.16] (172,152)[-47.33] (172,153)[-47.49] (172,154)[-47.67] (172,155)[-47.80] (172,156)[-47.86] (172,157)[-47.91] (172,158)[-47.97] (172,159)[-48.03] (172,160)[-48.09] (172,161)[-48.14] (172,162)[-48.20] (172,163)[-48.27] (172,164)[-48.33] (172,165)[-48.39] (172,166)[-48.45] (172,167)[-48.50] (172,168)[-48.56] (172,169)[-48.62] (172,170)[-48.68] (172,171)[-48.74] (172,172)[-48.80] (172,173)[-48.86] (172,174)[-48.93] (172,175)[-48.99] (172,176)[-49.11] (172,177)[-49.26] (172,178)[-49.41] (172,179)[-49.57] (172,180)[-49.73] (172,181)[-49.90] (172,182)[-50.08] (172,183)[-50.26] (172,184)[-50.45] (172,185)[-50.65] (172,186)[-50.88] (172,187)[-51.14] (172,188)[-51.41] (172,189)[-51.71] (172,190)[-52.02] (172,191)[-52.36] (172,192)[-52.73] (172,193)[-53.14] (172,194)[-53.58] (172,195)[-54.08] (172,196)[-54.61] (172,197)[-54.94] (172,198)[-55.30] (172,199)[-55.69] (172,200)[-56.12] (172,201)[-56.60] (172,202)[-57.13] (172,203)[-57.74] (172,204)[-58.45] (172,205)[-59.30] (172,206)[-60.36] (172,207)[-60.35] (172,208)[-60.03] (172,209)[-59.74] (172,210)[-59.47] (172,211)[-59.21] (172,212)[-58.96] (172,213)[-58.73] (172,214)[-58.51] (172,215)[-58.30] (172,216)[-58.10] (172,217)[-57.69] (172,218)[-57.11] (172,219)[-56.60] (172,220)[-56.14] (172,221)[-55.73] (172,222)[-55.35] (172,223)[-55.00] (172,224)[-54.68] (172,225)[-54.38] (172,226)[-54.10] (172,227)[-53.85] (172,228)[-53.68] (172,229)[-53.52] (172,230)[-53.36] (172,231)[-53.21] (172,232)[-53.06] (172,233)[-52.92] (172,234)[-52.78] (172,235)[-52.65] (172,236)[-52.52] (172,237)[-52.40] (172,238)[-52.33] (172,239)[-52.28] (172,240)[-52.23] (172,241)[-52.17] (172,242)[-52.12] (172,243)[-52.07] (172,244)[-52.02] (172,245)[-51.97] (172,246)[-51.92] (172,247)[-51.87] (172,248)[-51.85] (172,249)[-51.85] (172,250)[-51.85] (172,251)[-51.85] (172,252)[-51.85] (172,253)[-51.85] (172,254)[-51.85] (172,255)[-51.86] (172,256)[-51.86] (172,257)[-51.86] (172,258)[-51.85] (172,259)[-51.84] (172,260)[-51.82] (172,261)[-51.81] (172,262)[-51.79] (172,263)[-51.78] (172,264)[-51.76] (172,265)[-51.75] (172,266)[-51.73] (172,267)[-51.72] (172,268)[-51.70] (172,269)[-51.64] (172,270)[-51.57] (172,271)[-51.50] (172,272)[-51.43] (172,273)[-51.36] (172,274)[-51.30] (172,275)[-51.23] (172,276)[-51.17] (172,277)[-51.10] (172,278)[-51.04] (172,279)[-50.95] (172,280)[-50.83] (172,281)[-50.72] (172,282)[-50.61] (172,283)[-50.51] (172,284)[-50.40] (172,285)[-50.30] (172,286)[-50.21] (172,287)[-50.11] (172,288)[-50.02] (172,289)[-49.90] (172,290)[-49.74] (172,291)[-49.58] (172,292)[-49.42] (172,293)[-49.28] (172,294)[-49.13] (172,295)[-48.99] (172,296)[-48.86] (172,297)[-48.73] (172,298)[-48.60] (172,299)[-48.48] (173,0)[-52.04] (173,1)[-52.18] (173,2)[-52.32] (173,3)[-52.47] (173,4)[-52.63] (173,5)[-52.79] (173,6)[-52.95] (173,7)[-53.12] (173,8)[-53.30] (173,9)[-53.49] (173,10)[-53.69] (173,11)[-53.87] (173,12)[-54.05] (173,13)[-54.23] (173,14)[-54.43] (173,15)[-54.63] (173,16)[-54.85] (173,17)[-55.07] (173,18)[-55.31] (173,19)[-55.56] (173,20)[-55.83] (173,21)[-56.09] (173,22)[-56.32] (173,23)[-56.57] (173,24)[-56.83] (173,25)[-57.11] (173,26)[-57.41] (173,27)[-57.73] (173,28)[-58.08] (173,29)[-58.46] (173,30)[-58.87] (173,31)[-59.27] (173,32)[-58.97] (173,33)[-58.69] (173,34)[-58.43] (173,35)[-58.18] (173,36)[-57.94] (173,37)[-57.72] (173,38)[-57.51] (173,39)[-57.31] (173,40)[-57.11] (173,41)[-56.93] (173,42)[-56.60] (173,43)[-56.25] (173,44)[-55.93] (173,45)[-55.63] (173,46)[-55.35] (173,47)[-55.09] (173,48)[-54.84] (173,49)[-54.61] (173,50)[-54.38] (173,51)[-54.17] (173,52)[-54.00] (173,53)[-53.88] (173,54)[-53.76] (173,55)[-53.65] (173,56)[-53.54] (173,57)[-53.43] (173,58)[-53.32] (173,59)[-53.22] (173,60)[-53.12] (173,61)[-53.02] (173,62)[-52.93] (173,63)[-52.91] (173,64)[-52.88] (173,65)[-52.86] (173,66)[-52.83] (173,67)[-52.81] (173,68)[-52.78] (173,69)[-52.76] (173,70)[-52.74] (173,71)[-52.71] (173,72)[-52.69] (173,73)[-52.45] (173,74)[-52.18] (173,75)[-51.93] (173,76)[-51.69] (173,77)[-51.46] (173,78)[-51.24] (173,79)[-51.04] (173,80)[-50.84] (173,81)[-50.65] (173,82)[-50.47] (173,83)[-50.13] (173,84)[-49.67] (173,85)[-49.25] (173,86)[-48.87] (173,87)[-48.52] (173,88)[-48.20] (173,89)[-47.90] (173,90)[-47.62] (173,91)[-47.35] (173,92)[-47.11] (173,93)[-46.85] (173,94)[-46.52] (173,95)[-46.22] (173,96)[-45.94] (173,97)[-45.68] (173,98)[-45.43] (173,99)[-45.19] (173,100)[-44.97] (173,101)[-44.75] (173,102)[-44.55] (173,103)[-44.36] (173,104)[-44.21] (173,105)[-44.07] (173,106)[-43.94] (173,107)[-43.81] (173,108)[-43.68] (173,109)[-43.56] (173,110)[-43.44] (173,111)[-43.33] (173,112)[-43.21] (173,113)[-43.10] (173,114)[-43.06] (173,115)[-43.07] (173,116)[-43.07] (173,117)[-43.08] (173,118)[-43.08] (173,119)[-43.09] (173,120)[-43.10] (173,121)[-43.10] (173,122)[-43.11] (173,123)[-43.11] (173,124)[-43.15] (173,125)[-43.27] (173,126)[-43.39] (173,127)[-43.52] (173,128)[-43.65] (173,129)[-43.78] (173,130)[-43.92] (173,131)[-44.06] (173,132)[-44.21] (173,133)[-44.37] (173,134)[-44.52] (173,135)[-44.66] (173,136)[-44.79] (173,137)[-44.94] (173,138)[-45.08] (173,139)[-45.23] (173,140)[-45.39] (173,141)[-45.55] (173,142)[-45.72] (173,143)[-45.90] (173,144)[-46.08] (173,145)[-46.23] (173,146)[-46.36] (173,147)[-46.49] (173,148)[-46.63] (173,149)[-46.77] (173,150)[-46.92] (173,151)[-47.07] (173,152)[-47.23] (173,153)[-47.40] (173,154)[-47.57] (173,155)[-47.70] (173,156)[-47.76] (173,157)[-47.82] (173,158)[-47.88] (173,159)[-47.94] (173,160)[-48.00] (173,161)[-48.06] (173,162)[-48.12] (173,163)[-48.19] (173,164)[-48.25] (173,165)[-48.32] (173,166)[-48.38] (173,167)[-48.44] (173,168)[-48.50] (173,169)[-48.57] (173,170)[-48.63] (173,171)[-48.70] (173,172)[-48.76] (173,173)[-48.83] (173,174)[-48.90] (173,175)[-48.97] (173,176)[-49.09] (173,177)[-49.24] (173,178)[-49.40] (173,179)[-49.56] (173,180)[-49.72] (173,181)[-49.90] (173,182)[-50.08] (173,183)[-50.27] (173,184)[-50.46] (173,185)[-50.67] (173,186)[-50.90] (173,187)[-51.16] (173,188)[-51.44] (173,189)[-51.73] (173,190)[-52.05] (173,191)[-52.40] (173,192)[-52.77] (173,193)[-53.18] (173,194)[-53.64] (173,195)[-54.14] (173,196)[-54.69] (173,197)[-55.01] (173,198)[-55.37] (173,199)[-55.76] (173,200)[-56.18] (173,201)[-56.66] (173,202)[-57.19] (173,203)[-57.79] (173,204)[-58.49] (173,205)[-59.33] (173,206)[-60.36] (173,207)[-60.30] (173,208)[-59.94] (173,209)[-59.61] (173,210)[-59.31] (173,211)[-59.02] (173,212)[-58.75] (173,213)[-58.49] (173,214)[-58.25] (173,215)[-58.03] (173,216)[-57.81] (173,217)[-57.40] (173,218)[-56.84] (173,219)[-56.34] (173,220)[-55.89] (173,221)[-55.48] (173,222)[-55.11] (173,223)[-54.77] (173,224)[-54.45] (173,225)[-54.16] (173,226)[-53.88] (173,227)[-53.64] (173,228)[-53.47] (173,229)[-53.32] (173,230)[-53.17] (173,231)[-53.02] (173,232)[-52.88] (173,233)[-52.75] (173,234)[-52.62] (173,235)[-52.49] (173,236)[-52.36] (173,237)[-52.24] (173,238)[-52.18] (173,239)[-52.13] (173,240)[-52.08] (173,241)[-52.03] (173,242)[-51.98] (173,243)[-51.93] (173,244)[-51.88] (173,245)[-51.84] (173,246)[-51.79] (173,247)[-51.74] (173,248)[-51.72] (173,249)[-51.72] (173,250)[-51.73] (173,251)[-51.73] (173,252)[-51.73] (173,253)[-51.74] (173,254)[-51.74] (173,255)[-51.74] (173,256)[-51.74] (173,257)[-51.75] (173,258)[-51.75] (173,259)[-51.73] (173,260)[-51.72] (173,261)[-51.71] (173,262)[-51.69] (173,263)[-51.68] (173,264)[-51.66] (173,265)[-51.65] (173,266)[-51.64] (173,267)[-51.62] (173,268)[-51.61] (173,269)[-51.54] (173,270)[-51.48] (173,271)[-51.41] (173,272)[-51.34] (173,273)[-51.27] (173,274)[-51.21] (173,275)[-51.15] (173,276)[-51.08] (173,277)[-51.02] (173,278)[-50.96] (173,279)[-50.87] (173,280)[-50.76] (173,281)[-50.65] (173,282)[-50.55] (173,283)[-50.45] (173,284)[-50.35] (173,285)[-50.25] (173,286)[-50.15] (173,287)[-50.06] (173,288)[-49.97] (173,289)[-49.86] (173,290)[-49.69] (173,291)[-49.54] (173,292)[-49.39] (173,293)[-49.24] (173,294)[-49.10] (173,295)[-48.96] (173,296)[-48.83] (173,297)[-48.70] (173,298)[-48.58] (173,299)[-48.46] (174,0)[-52.05] (174,1)[-52.19] (174,2)[-52.35] (174,3)[-52.50] (174,4)[-52.66] (174,5)[-52.83] (174,6)[-53.00] (174,7)[-53.19] (174,8)[-53.38] (174,9)[-53.57] (174,10)[-53.78] (174,11)[-53.97] (174,12)[-54.16] (174,13)[-54.35] (174,14)[-54.55] (174,15)[-54.76] (174,16)[-54.98] (174,17)[-55.22] (174,18)[-55.47] (174,19)[-55.73] (174,20)[-56.01] (174,21)[-56.28] (174,22)[-56.51] (174,23)[-56.76] (174,24)[-57.02] (174,25)[-57.30] (174,26)[-57.60] (174,27)[-57.92] (174,28)[-58.26] (174,29)[-58.64] (174,30)[-59.05] (174,31)[-59.45] (174,32)[-59.12] (174,33)[-58.81] (174,34)[-58.52] (174,35)[-58.25] (174,36)[-58.00] (174,37)[-57.76] (174,38)[-57.53] (174,39)[-57.32] (174,40)[-57.11] (174,41)[-56.91] (174,42)[-56.58] (174,43)[-56.23] (174,44)[-55.91] (174,45)[-55.60] (174,46)[-55.32] (174,47)[-55.06] (174,48)[-54.81] (174,49)[-54.57] (174,50)[-54.34] (174,51)[-54.13] (174,52)[-53.96] (174,53)[-53.85] (174,54)[-53.73] (174,55)[-53.62] (174,56)[-53.51] (174,57)[-53.40] (174,58)[-53.30] (174,59)[-53.20] (174,60)[-53.10] (174,61)[-53.00] (174,62)[-52.91] (174,63)[-52.89] (174,64)[-52.87] (174,65)[-52.85] (174,66)[-52.83] (174,67)[-52.81] (174,68)[-52.79] (174,69)[-52.78] (174,70)[-52.76] (174,71)[-52.74] (174,72)[-52.72] (174,73)[-52.48] (174,74)[-52.22] (174,75)[-51.97] (174,76)[-51.74] (174,77)[-51.52] (174,78)[-51.30] (174,79)[-51.10] (174,80)[-50.91] (174,81)[-50.72] (174,82)[-50.55] (174,83)[-50.20] (174,84)[-49.73] (174,85)[-49.31] (174,86)[-48.92] (174,87)[-48.57] (174,88)[-48.24] (174,89)[-47.94] (174,90)[-47.65] (174,91)[-47.38] (174,92)[-47.13] (174,93)[-46.87] (174,94)[-46.54] (174,95)[-46.24] (174,96)[-45.95] (174,97)[-45.68] (174,98)[-45.43] (174,99)[-45.19] (174,100)[-44.97] (174,101)[-44.75] (174,102)[-44.55] (174,103)[-44.35] (174,104)[-44.20] (174,105)[-44.06] (174,106)[-43.92] (174,107)[-43.79] (174,108)[-43.66] (174,109)[-43.54] (174,110)[-43.42] (174,111)[-43.30] (174,112)[-43.18] (174,113)[-43.07] (174,114)[-43.03] (174,115)[-43.03] (174,116)[-43.04] (174,117)[-43.04] (174,118)[-43.05] (174,119)[-43.05] (174,120)[-43.05] (174,121)[-43.06] (174,122)[-43.06] (174,123)[-43.07] (174,124)[-43.10] (174,125)[-43.22] (174,126)[-43.35] (174,127)[-43.48] (174,128)[-43.61] (174,129)[-43.74] (174,130)[-43.88] (174,131)[-44.03] (174,132)[-44.18] (174,133)[-44.33] (174,134)[-44.49] (174,135)[-44.62] (174,136)[-44.76] (174,137)[-44.89] (174,138)[-45.04] (174,139)[-45.18] (174,140)[-45.33] (174,141)[-45.49] (174,142)[-45.65] (174,143)[-45.82] (174,144)[-46.00] (174,145)[-46.15] (174,146)[-46.27] (174,147)[-46.41] (174,148)[-46.54] (174,149)[-46.69] (174,150)[-46.83] (174,151)[-46.98] (174,152)[-47.14] (174,153)[-47.30] (174,154)[-47.47] (174,155)[-47.61] (174,156)[-47.67] (174,157)[-47.73] (174,158)[-47.79] (174,159)[-47.85] (174,160)[-47.92] (174,161)[-47.98] (174,162)[-48.05] (174,163)[-48.11] (174,164)[-48.18] (174,165)[-48.25] (174,166)[-48.31] (174,167)[-48.38] (174,168)[-48.45] (174,169)[-48.51] (174,170)[-48.58] (174,171)[-48.65] (174,172)[-48.73] (174,173)[-48.80] (174,174)[-48.87] (174,175)[-48.95] (174,176)[-49.07] (174,177)[-49.23] (174,178)[-49.38] (174,179)[-49.55] (174,180)[-49.72] (174,181)[-49.89] (174,182)[-50.08] (174,183)[-50.27] (174,184)[-50.47] (174,185)[-50.68] (174,186)[-50.91] (174,187)[-51.18] (174,188)[-51.46] (174,189)[-51.76] (174,190)[-52.09] (174,191)[-52.44] (174,192)[-52.82] (174,193)[-53.23] (174,194)[-53.69] (174,195)[-54.21] (174,196)[-54.76] (174,197)[-55.09] (174,198)[-55.44] (174,199)[-55.83] (174,200)[-56.25] (174,201)[-56.72] (174,202)[-57.24] (174,203)[-57.84] (174,204)[-58.53] (174,205)[-59.35] (174,206)[-60.36] (174,207)[-60.26] (174,208)[-59.86] (174,209)[-59.49] (174,210)[-59.15] (174,211)[-58.84] (174,212)[-58.54] (174,213)[-58.27] (174,214)[-58.01] (174,215)[-57.77] (174,216)[-57.54] (174,217)[-57.13] (174,218)[-56.58] (174,219)[-56.09] (174,220)[-55.65] (174,221)[-55.25] (174,222)[-54.89] (174,223)[-54.55] (174,224)[-54.24] (174,225)[-53.95] (174,226)[-53.67] (174,227)[-53.43] (174,228)[-53.28] (174,229)[-53.13] (174,230)[-52.98] (174,231)[-52.85] (174,232)[-52.71] (174,233)[-52.58] (174,234)[-52.45] (174,235)[-52.33] (174,236)[-52.21] (174,237)[-52.09] (174,238)[-52.03] (174,239)[-51.98] (174,240)[-51.94] (174,241)[-51.89] (174,242)[-51.84] (174,243)[-51.80] (174,244)[-51.75] (174,245)[-51.70] (174,246)[-51.66] (174,247)[-51.61] (174,248)[-51.60] (174,249)[-51.60] (174,250)[-51.61] (174,251)[-51.61] (174,252)[-51.62] (174,253)[-51.62] (174,254)[-51.63] (174,255)[-51.63] (174,256)[-51.64] (174,257)[-51.64] (174,258)[-51.64] (174,259)[-51.63] (174,260)[-51.62] (174,261)[-51.60] (174,262)[-51.59] (174,263)[-51.58] (174,264)[-51.57] (174,265)[-51.56] (174,266)[-51.54] (174,267)[-51.53] (174,268)[-51.52] (174,269)[-51.45] (174,270)[-51.39] (174,271)[-51.32] (174,272)[-51.25] (174,273)[-51.19] (174,274)[-51.13] (174,275)[-51.06] (174,276)[-51.00] (174,277)[-50.94] (174,278)[-50.88] (174,279)[-50.79] (174,280)[-50.69] (174,281)[-50.58] (174,282)[-50.48] (174,283)[-50.38] (174,284)[-50.29] (174,285)[-50.19] (174,286)[-50.10] (174,287)[-50.01] (174,288)[-49.92] (174,289)[-49.81] (174,290)[-49.65] (174,291)[-49.50] (174,292)[-49.35] (174,293)[-49.21] (174,294)[-49.07] (174,295)[-48.93] (174,296)[-48.80] (174,297)[-48.68] (174,298)[-48.55] (174,299)[-48.43] (175,0)[-52.06] (175,1)[-52.21] (175,2)[-52.37] (175,3)[-52.53] (175,4)[-52.70] (175,5)[-52.88] (175,6)[-53.06] (175,7)[-53.25] (175,8)[-53.45] (175,9)[-53.66] (175,10)[-53.88] (175,11)[-54.08] (175,12)[-54.27] (175,13)[-54.47] (175,14)[-54.68] (175,15)[-54.90] (175,16)[-55.13] (175,17)[-55.37] (175,18)[-55.63] (175,19)[-55.90] (175,20)[-56.19] (175,21)[-56.47] (175,22)[-56.71] (175,23)[-56.95] (175,24)[-57.21] (175,25)[-57.49] (175,26)[-57.79] (175,27)[-58.11] (175,28)[-58.45] (175,29)[-58.83] (175,30)[-59.24] (175,31)[-59.63] (175,32)[-59.27] (175,33)[-58.93] (175,34)[-58.62] (175,35)[-58.33] (175,36)[-58.05] (175,37)[-57.80] (175,38)[-57.56] (175,39)[-57.33] (175,40)[-57.11] (175,41)[-56.90] (175,42)[-56.56] (175,43)[-56.21] (175,44)[-55.88] (175,45)[-55.57] (175,46)[-55.29] (175,47)[-55.02] (175,48)[-54.77] (175,49)[-54.53] (175,50)[-54.31] (175,51)[-54.09] (175,52)[-53.92] (175,53)[-53.81] (175,54)[-53.70] (175,55)[-53.59] (175,56)[-53.48] (175,57)[-53.37] (175,58)[-53.27] (175,59)[-53.17] (175,60)[-53.08] (175,61)[-52.98] (175,62)[-52.90] (175,63)[-52.88] (175,64)[-52.87] (175,65)[-52.85] (175,66)[-52.84] (175,67)[-52.82] (175,68)[-52.81] (175,69)[-52.79] (175,70)[-52.77] (175,71)[-52.76] (175,72)[-52.74] (175,73)[-52.52] (175,74)[-52.26] (175,75)[-52.02] (175,76)[-51.79] (175,77)[-51.58] (175,78)[-51.37] (175,79)[-51.17] (175,80)[-50.98] (175,81)[-50.80] (175,82)[-50.63] (175,83)[-50.28] (175,84)[-49.80] (175,85)[-49.37] (175,86)[-48.97] (175,87)[-48.61] (175,88)[-48.28] (175,89)[-47.97] (175,90)[-47.69] (175,91)[-47.42] (175,92)[-47.16] (175,93)[-46.90] (175,94)[-46.56] (175,95)[-46.25] (175,96)[-45.96] (175,97)[-45.69] (175,98)[-45.43] (175,99)[-45.19] (175,100)[-44.96] (175,101)[-44.75] (175,102)[-44.54] (175,103)[-44.34] (175,104)[-44.19] (175,105)[-44.05] (175,106)[-43.91] (175,107)[-43.77] (175,108)[-43.64] (175,109)[-43.51] (175,110)[-43.39] (175,111)[-43.27] (175,112)[-43.15] (175,113)[-43.04] (175,114)[-42.99] (175,115)[-43.00] (175,116)[-43.00] (175,117)[-43.00] (175,118)[-43.01] (175,119)[-43.01] (175,120)[-43.01] (175,121)[-43.02] (175,122)[-43.02] (175,123)[-43.02] (175,124)[-43.06] (175,125)[-43.18] (175,126)[-43.31] (175,127)[-43.43] (175,128)[-43.57] (175,129)[-43.70] (175,130)[-43.84] (175,131)[-43.99] (175,132)[-44.14] (175,133)[-44.30] (175,134)[-44.46] (175,135)[-44.59] (175,136)[-44.72] (175,137)[-44.85] (175,138)[-44.99] (175,139)[-45.13] (175,140)[-45.28] (175,141)[-45.43] (175,142)[-45.59] (175,143)[-45.75] (175,144)[-45.92] (175,145)[-46.07] (175,146)[-46.19] (175,147)[-46.33] (175,148)[-46.46] (175,149)[-46.60] (175,150)[-46.75] (175,151)[-46.90] (175,152)[-47.05] (175,153)[-47.21] (175,154)[-47.38] (175,155)[-47.51] (175,156)[-47.57] (175,157)[-47.64] (175,158)[-47.70] (175,159)[-47.77] (175,160)[-47.83] (175,161)[-47.90] (175,162)[-47.97] (175,163)[-48.04] (175,164)[-48.11] (175,165)[-48.18] (175,166)[-48.25] (175,167)[-48.32] (175,168)[-48.39] (175,169)[-48.46] (175,170)[-48.54] (175,171)[-48.61] (175,172)[-48.69] (175,173)[-48.76] (175,174)[-48.84] (175,175)[-48.92] (175,176)[-49.06] (175,177)[-49.21] (175,178)[-49.37] (175,179)[-49.54] (175,180)[-49.71] (175,181)[-49.89] (175,182)[-50.08] (175,183)[-50.27] (175,184)[-50.48] (175,185)[-50.70] (175,186)[-50.93] (175,187)[-51.20] (175,188)[-51.48] (175,189)[-51.79] (175,190)[-52.12] (175,191)[-52.47] (175,192)[-52.86] (175,193)[-53.28] (175,194)[-53.75] (175,195)[-54.28] (175,196)[-54.84] (175,197)[-55.17] (175,198)[-55.52] (175,199)[-55.90] (175,200)[-56.32] (175,201)[-56.78] (175,202)[-57.30] (175,203)[-57.88] (175,204)[-58.56] (175,205)[-59.37] (175,206)[-60.36] (175,207)[-60.21] (175,208)[-59.77] (175,209)[-59.37] (175,210)[-59.00] (175,211)[-58.66] (175,212)[-58.35] (175,213)[-58.06] (175,214)[-57.78] (175,215)[-57.52] (175,216)[-57.28] (175,217)[-56.87] (175,218)[-56.33] (175,219)[-55.86] (175,220)[-55.42] (175,221)[-55.03] (175,222)[-54.67] (175,223)[-54.34] (175,224)[-54.03] (175,225)[-53.74] (175,226)[-53.47] (175,227)[-53.24] (175,228)[-53.09] (175,229)[-52.95] (175,230)[-52.81] (175,231)[-52.67] (175,232)[-52.54] (175,233)[-52.42] (175,234)[-52.30] (175,235)[-52.18] (175,236)[-52.06] (175,237)[-51.95] (175,238)[-51.89] (175,239)[-51.84] (175,240)[-51.80] (175,241)[-51.75] (175,242)[-51.71] (175,243)[-51.66] (175,244)[-51.62] (175,245)[-51.58] (175,246)[-51.53] (175,247)[-51.49] (175,248)[-51.47] (175,249)[-51.48] (175,250)[-51.49] (175,251)[-51.49] (175,252)[-51.50] (175,253)[-51.51] (175,254)[-51.52] (175,255)[-51.52] (175,256)[-51.53] (175,257)[-51.54] (175,258)[-51.54] (175,259)[-51.53] (175,260)[-51.52] (175,261)[-51.51] (175,262)[-51.50] (175,263)[-51.48] (175,264)[-51.47] (175,265)[-51.46] (175,266)[-51.45] (175,267)[-51.44] (175,268)[-51.43] (175,269)[-51.37] (175,270)[-51.30] (175,271)[-51.23] (175,272)[-51.17] (175,273)[-51.11] (175,274)[-51.04] (175,275)[-50.98] (175,276)[-50.92] (175,277)[-50.86] (175,278)[-50.80] (175,279)[-50.71] (175,280)[-50.61] (175,281)[-50.51] (175,282)[-50.42] (175,283)[-50.32] (175,284)[-50.23] (175,285)[-50.14] (175,286)[-50.05] (175,287)[-49.96] (175,288)[-49.88] (175,289)[-49.77] (175,290)[-49.61] (175,291)[-49.46] (175,292)[-49.31] (175,293)[-49.17] (175,294)[-49.04] (175,295)[-48.90] (175,296)[-48.77] (175,297)[-48.65] (175,298)[-48.53] (175,299)[-48.41] (176,0)[-52.05] (176,1)[-52.21] (176,2)[-52.37] (176,3)[-52.54] (176,4)[-52.71] (176,5)[-52.90] (176,6)[-53.09] (176,7)[-53.29] (176,8)[-53.50] (176,9)[-53.72] (176,10)[-53.95] (176,11)[-54.15] (176,12)[-54.35] (176,13)[-54.55] (176,14)[-54.77] (176,15)[-55.00] (176,16)[-55.24] (176,17)[-55.49] (176,18)[-55.76] (176,19)[-56.05] (176,20)[-56.35] (176,21)[-56.64] (176,22)[-56.88] (176,23)[-57.12] (176,24)[-57.39] (176,25)[-57.67] (176,26)[-57.97] (176,27)[-58.29] (176,28)[-58.64] (176,29)[-59.02] (176,30)[-59.43] (176,31)[-59.82] (176,32)[-59.41] (176,33)[-59.04] (176,34)[-58.70] (176,35)[-58.38] (176,36)[-58.08] (176,37)[-57.80] (176,38)[-57.54] (176,39)[-57.30] (176,40)[-57.06] (176,41)[-56.84] (176,42)[-56.49] (176,43)[-56.13] (176,44)[-55.79] (176,45)[-55.48] (176,46)[-55.18] (176,47)[-54.91] (176,48)[-54.65] (176,49)[-54.41] (176,50)[-54.18] (176,51)[-53.96] (176,52)[-53.80] (176,53)[-53.69] (176,54)[-53.58] (176,55)[-53.47] (176,56)[-53.37] (176,57)[-53.27] (176,58)[-53.17] (176,59)[-53.08] (176,60)[-52.98] (176,61)[-52.89] (176,62)[-52.81] (176,63)[-52.80] (176,64)[-52.79] (176,65)[-52.78] (176,66)[-52.77] (176,67)[-52.77] (176,68)[-52.76] (176,69)[-52.75] (176,70)[-52.74] (176,71)[-52.73] (176,72)[-52.72] (176,73)[-52.50] (176,74)[-52.25] (176,75)[-52.02] (176,76)[-51.80] (176,77)[-51.59] (176,78)[-51.38] (176,79)[-51.19] (176,80)[-51.01] (176,81)[-50.83] (176,82)[-50.66] (176,83)[-50.31] (176,84)[-49.83] (176,85)[-49.40] (176,86)[-49.01] (176,87)[-48.65] (176,88)[-48.32] (176,89)[-48.01] (176,90)[-47.72] (176,91)[-47.45] (176,92)[-47.20] (176,93)[-46.94] (176,94)[-46.60] (176,95)[-46.29] (176,96)[-45.99] (176,97)[-45.72] (176,98)[-45.46] (176,99)[-45.22] (176,100)[-44.99] (176,101)[-44.77] (176,102)[-44.57] (176,103)[-44.37] (176,104)[-44.21] (176,105)[-44.07] (176,106)[-43.93] (176,107)[-43.79] (176,108)[-43.66] (176,109)[-43.53] (176,110)[-43.41] (176,111)[-43.28] (176,112)[-43.17] (176,113)[-43.05] (176,114)[-43.01] (176,115)[-43.01] (176,116)[-43.01] (176,117)[-43.01] (176,118)[-43.02] (176,119)[-43.02] (176,120)[-43.02] (176,121)[-43.02] (176,122)[-43.02] (176,123)[-43.03] (176,124)[-43.06] (176,125)[-43.18] (176,126)[-43.30] (176,127)[-43.43] (176,128)[-43.56] (176,129)[-43.70] (176,130)[-43.83] (176,131)[-43.98] (176,132)[-44.13] (176,133)[-44.28] (176,134)[-44.44] (176,135)[-44.57] (176,136)[-44.70] (176,137)[-44.83] (176,138)[-44.97] (176,139)[-45.12] (176,140)[-45.26] (176,141)[-45.42] (176,142)[-45.58] (176,143)[-45.74] (176,144)[-45.92] (176,145)[-46.06] (176,146)[-46.19] (176,147)[-46.32] (176,148)[-46.46] (176,149)[-46.60] (176,150)[-46.74] (176,151)[-46.89] (176,152)[-47.05] (176,153)[-47.21] (176,154)[-47.38] (176,155)[-47.51] (176,156)[-47.58] (176,157)[-47.64] (176,158)[-47.71] (176,159)[-47.77] (176,160)[-47.84] (176,161)[-47.91] (176,162)[-47.98] (176,163)[-48.05] (176,164)[-48.13] (176,165)[-48.20] (176,166)[-48.27] (176,167)[-48.34] (176,168)[-48.42] (176,169)[-48.49] (176,170)[-48.57] (176,171)[-48.65] (176,172)[-48.73] (176,173)[-48.81] (176,174)[-48.89] (176,175)[-48.98] (176,176)[-49.11] (176,177)[-49.27] (176,178)[-49.43] (176,179)[-49.60] (176,180)[-49.77] (176,181)[-49.95] (176,182)[-50.15] (176,183)[-50.35] (176,184)[-50.56] (176,185)[-50.78] (176,186)[-51.02] (176,187)[-51.29] (176,188)[-51.57] (176,189)[-51.88] (176,190)[-52.21] (176,191)[-52.57] (176,192)[-52.96] (176,193)[-53.39] (176,194)[-53.86] (176,195)[-54.40] (176,196)[-54.97] (176,197)[-55.28] (176,198)[-55.63] (176,199)[-56.00] (176,200)[-56.40] (176,201)[-56.85] (176,202)[-57.35] (176,203)[-57.91] (176,204)[-58.56] (176,205)[-59.32] (176,206)[-60.24] (176,207)[-60.03] (176,208)[-59.55] (176,209)[-59.12] (176,210)[-58.73] (176,211)[-58.37] (176,212)[-58.04] (176,213)[-57.73] (176,214)[-57.44] (176,215)[-57.17] (176,216)[-56.91] (176,217)[-56.52] (176,218)[-56.01] (176,219)[-55.55] (176,220)[-55.14] (176,221)[-54.76] (176,222)[-54.42] (176,223)[-54.10] (176,224)[-53.80] (176,225)[-53.52] (176,226)[-53.25] (176,227)[-53.02] (176,228)[-52.88] (176,229)[-52.75] (176,230)[-52.62] (176,231)[-52.49] (176,232)[-52.36] (176,233)[-52.24] (176,234)[-52.13] (176,235)[-52.01] (176,236)[-51.90] (176,237)[-51.79] (176,238)[-51.74] (176,239)[-51.70] (176,240)[-51.66] (176,241)[-51.62] (176,242)[-51.58] (176,243)[-51.54] (176,244)[-51.49] (176,245)[-51.46] (176,246)[-51.42] (176,247)[-51.38] (176,248)[-51.36] (176,249)[-51.37] (176,250)[-51.38] (176,251)[-51.39] (176,252)[-51.40] (176,253)[-51.42] (176,254)[-51.43] (176,255)[-51.44] (176,256)[-51.45] (176,257)[-51.46] (176,258)[-51.46] (176,259)[-51.45] (176,260)[-51.44] (176,261)[-51.43] (176,262)[-51.42] (176,263)[-51.41] (176,264)[-51.41] (176,265)[-51.40] (176,266)[-51.39] (176,267)[-51.38] (176,268)[-51.37] (176,269)[-51.31] (176,270)[-51.24] (176,271)[-51.18] (176,272)[-51.12] (176,273)[-51.06] (176,274)[-51.00] (176,275)[-50.94] (176,276)[-50.89] (176,277)[-50.83] (176,278)[-50.77] (176,279)[-50.69] (176,280)[-50.59] (176,281)[-50.50] (176,282)[-50.41] (176,283)[-50.32] (176,284)[-50.23] (176,285)[-50.14] (176,286)[-50.05] (176,287)[-49.97] (176,288)[-49.89] (176,289)[-49.78] (176,290)[-49.63] (176,291)[-49.48] (176,292)[-49.34] (176,293)[-49.20] (176,294)[-49.06] (176,295)[-48.93] (176,296)[-48.81] (176,297)[-48.68] (176,298)[-48.56] (176,299)[-48.45] (177,0)[-52.04] (177,1)[-52.20] (177,2)[-52.37] (177,3)[-52.54] (177,4)[-52.72] (177,5)[-52.91] (177,6)[-53.11] (177,7)[-53.31] (177,8)[-53.53] (177,9)[-53.76] (177,10)[-54.00] (177,11)[-54.21] (177,12)[-54.41] (177,13)[-54.62] (177,14)[-54.85] (177,15)[-55.08] (177,16)[-55.33] (177,17)[-55.60] (177,18)[-55.88] (177,19)[-56.18] (177,20)[-56.50] (177,21)[-56.80] (177,22)[-57.04] (177,23)[-57.29] (177,24)[-57.56] (177,25)[-57.84] (177,26)[-58.15] (177,27)[-58.47] (177,28)[-58.82] (177,29)[-59.21] (177,30)[-59.63] (177,31)[-60.03] (177,32)[-59.57] (177,33)[-59.15] (177,34)[-58.77] (177,35)[-58.42] (177,36)[-58.10] (177,37)[-57.79] (177,38)[-57.51] (177,39)[-57.25] (177,40)[-57.00] (177,41)[-56.76] (177,42)[-56.40] (177,43)[-56.02] (177,44)[-55.68] (177,45)[-55.35] (177,46)[-55.06] (177,47)[-54.78] (177,48)[-54.51] (177,49)[-54.27] (177,50)[-54.03] (177,51)[-53.81] (177,52)[-53.64] (177,53)[-53.54] (177,54)[-53.44] (177,55)[-53.34] (177,56)[-53.24] (177,57)[-53.14] (177,58)[-53.05] (177,59)[-52.96] (177,60)[-52.87] (177,61)[-52.78] (177,62)[-52.71] (177,63)[-52.70] (177,64)[-52.70] (177,65)[-52.70] (177,66)[-52.69] (177,67)[-52.69] (177,68)[-52.68] (177,69)[-52.68] (177,70)[-52.68] (177,71)[-52.67] (177,72)[-52.67] (177,73)[-52.46] (177,74)[-52.22] (177,75)[-52.00] (177,76)[-51.78] (177,77)[-51.58] (177,78)[-51.38] (177,79)[-51.20] (177,80)[-51.02] (177,81)[-50.84] (177,82)[-50.68] (177,83)[-50.33] (177,84)[-49.86] (177,85)[-49.43] (177,86)[-49.04] (177,87)[-48.69] (177,88)[-48.36] (177,89)[-48.05] (177,90)[-47.77] (177,91)[-47.50] (177,92)[-47.24] (177,93)[-46.98] (177,94)[-46.64] (177,95)[-46.33] (177,96)[-46.04] (177,97)[-45.76] (177,98)[-45.50] (177,99)[-45.26] (177,100)[-45.03] (177,101)[-44.81] (177,102)[-44.60] (177,103)[-44.40] (177,104)[-44.25] (177,105)[-44.10] (177,106)[-43.96] (177,107)[-43.83] (177,108)[-43.69] (177,109)[-43.56] (177,110)[-43.44] (177,111)[-43.32] (177,112)[-43.20] (177,113)[-43.08] (177,114)[-43.04] (177,115)[-43.04] (177,116)[-43.04] (177,117)[-43.04] (177,118)[-43.04] (177,119)[-43.04] (177,120)[-43.05] (177,121)[-43.05] (177,122)[-43.05] (177,123)[-43.05] (177,124)[-43.08] (177,125)[-43.20] (177,126)[-43.32] (177,127)[-43.44] (177,128)[-43.57] (177,129)[-43.70] (177,130)[-43.83] (177,131)[-43.97] (177,132)[-44.12] (177,133)[-44.27] (177,134)[-44.42] (177,135)[-44.55] (177,136)[-44.69] (177,137)[-44.82] (177,138)[-44.97] (177,139)[-45.11] (177,140)[-45.27] (177,141)[-45.42] (177,142)[-45.59] (177,143)[-45.76] (177,144)[-45.94] (177,145)[-46.08] (177,146)[-46.21] (177,147)[-46.34] (177,148)[-46.48] (177,149)[-46.62] (177,150)[-46.77] (177,151)[-46.92] (177,152)[-47.08] (177,153)[-47.24] (177,154)[-47.41] (177,155)[-47.55] (177,156)[-47.61] (177,157)[-47.68] (177,158)[-47.75] (177,159)[-47.82] (177,160)[-47.89] (177,161)[-47.96] (177,162)[-48.03] (177,163)[-48.10] (177,164)[-48.18] (177,165)[-48.25] (177,166)[-48.33] (177,167)[-48.40] (177,168)[-48.48] (177,169)[-48.56] (177,170)[-48.64] (177,171)[-48.72] (177,172)[-48.80] (177,173)[-48.88] (177,174)[-48.97] (177,175)[-49.06] (177,176)[-49.19] (177,177)[-49.35] (177,178)[-49.51] (177,179)[-49.69] (177,180)[-49.86] (177,181)[-50.05] (177,182)[-50.24] (177,183)[-50.45] (177,184)[-50.66] (177,185)[-50.88] (177,186)[-51.13] (177,187)[-51.40] (177,188)[-51.69] (177,189)[-52.00] (177,190)[-52.33] (177,191)[-52.69] (177,192)[-53.08] (177,193)[-53.52] (177,194)[-54.00] (177,195)[-54.54] (177,196)[-55.12] (177,197)[-55.42] (177,198)[-55.75] (177,199)[-56.11] (177,200)[-56.50] (177,201)[-56.92] (177,202)[-57.40] (177,203)[-57.93] (177,204)[-58.53] (177,205)[-59.23] (177,206)[-60.07] (177,207)[-59.81] (177,208)[-59.30] (177,209)[-58.84] (177,210)[-58.43] (177,211)[-58.05] (177,212)[-57.70] (177,213)[-57.38] (177,214)[-57.08] (177,215)[-56.80] (177,216)[-56.54] (177,217)[-56.15] (177,218)[-55.67] (177,219)[-55.24] (177,220)[-54.85] (177,221)[-54.49] (177,222)[-54.16] (177,223)[-53.85] (177,224)[-53.56] (177,225)[-53.29] (177,226)[-53.03] (177,227)[-52.81] (177,228)[-52.68] (177,229)[-52.55] (177,230)[-52.42] (177,231)[-52.30] (177,232)[-52.19] (177,233)[-52.07] (177,234)[-51.96] (177,235)[-51.85] (177,236)[-51.74] (177,237)[-51.64] (177,238)[-51.59] (177,239)[-51.56] (177,240)[-51.52] (177,241)[-51.48] (177,242)[-51.45] (177,243)[-51.41] (177,244)[-51.37] (177,245)[-51.34] (177,246)[-51.30] (177,247)[-51.27] (177,248)[-51.26] (177,249)[-51.28] (177,250)[-51.29] (177,251)[-51.30] (177,252)[-51.32] (177,253)[-51.33] (177,254)[-51.34] (177,255)[-51.36] (177,256)[-51.37] (177,257)[-51.38] (177,258)[-51.39] (177,259)[-51.38] (177,260)[-51.38] (177,261)[-51.37] (177,262)[-51.36] (177,263)[-51.35] (177,264)[-51.35] (177,265)[-51.34] (177,266)[-51.33] (177,267)[-51.32] (177,268)[-51.32] (177,269)[-51.26] (177,270)[-51.20] (177,271)[-51.15] (177,272)[-51.09] (177,273)[-51.03] (177,274)[-50.98] (177,275)[-50.92] (177,276)[-50.87] (177,277)[-50.81] (177,278)[-50.76] (177,279)[-50.68] (177,280)[-50.59] (177,281)[-50.50] (177,282)[-50.41] (177,283)[-50.33] (177,284)[-50.24] (177,285)[-50.16] (177,286)[-50.08] (177,287)[-50.00] (177,288)[-49.92] (177,289)[-49.82] (177,290)[-49.67] (177,291)[-49.53] (177,292)[-49.38] (177,293)[-49.25] (177,294)[-49.12] (177,295)[-48.99] (177,296)[-48.86] (177,297)[-48.74] (177,298)[-48.62] (177,299)[-48.51] (178,0)[-52.03] (178,1)[-52.20] (178,2)[-52.37] (178,3)[-52.54] (178,4)[-52.73] (178,5)[-52.92] (178,6)[-53.13] (178,7)[-53.34] (178,8)[-53.56] (178,9)[-53.80] (178,10)[-54.05] (178,11)[-54.27] (178,12)[-54.48] (178,13)[-54.70] (178,14)[-54.93] (178,15)[-55.17] (178,16)[-55.43] (178,17)[-55.71] (178,18)[-56.00] (178,19)[-56.32] (178,20)[-56.66] (178,21)[-56.97] (178,22)[-57.21] (178,23)[-57.47] (178,24)[-57.74] (178,25)[-58.02] (178,26)[-58.33] (178,27)[-58.66] (178,28)[-59.02] (178,29)[-59.41] (178,30)[-59.84] (178,31)[-60.24] (178,32)[-59.72] (178,33)[-59.26] (178,34)[-58.84] (178,35)[-58.46] (178,36)[-58.11] (178,37)[-57.79] (178,38)[-57.48] (178,39)[-57.20] (178,40)[-56.94] (178,41)[-56.69] (178,42)[-56.31] (178,43)[-55.92] (178,44)[-55.57] (178,45)[-55.24] (178,46)[-54.93] (178,47)[-54.64] (178,48)[-54.38] (178,49)[-54.12] (178,50)[-53.88] (178,51)[-53.66] (178,52)[-53.49] (178,53)[-53.39] (178,54)[-53.30] (178,55)[-53.20] (178,56)[-53.11] (178,57)[-53.02] (178,58)[-52.93] (178,59)[-52.84] (178,60)[-52.76] (178,61)[-52.67] (178,62)[-52.60] (178,63)[-52.60] (178,64)[-52.61] (178,65)[-52.61] (178,66)[-52.61] (178,67)[-52.61] (178,68)[-52.61] (178,69)[-52.62] (178,70)[-52.62] (178,71)[-52.62] (178,72)[-52.62] (178,73)[-52.42] (178,74)[-52.19] (178,75)[-51.98] (178,76)[-51.77] (178,77)[-51.57] (178,78)[-51.38] (178,79)[-51.20] (178,80)[-51.02] (178,81)[-50.86] (178,82)[-50.70] (178,83)[-50.36] (178,84)[-49.89] (178,85)[-49.46] (178,86)[-49.08] (178,87)[-48.72] (178,88)[-48.40] (178,89)[-48.09] (178,90)[-47.81] (178,91)[-47.54] (178,92)[-47.29] (178,93)[-47.03] (178,94)[-46.69] (178,95)[-46.37] (178,96)[-46.08] (178,97)[-45.80] (178,98)[-45.54] (178,99)[-45.30] (178,100)[-45.07] (178,101)[-44.85] (178,102)[-44.64] (178,103)[-44.44] (178,104)[-44.29] (178,105)[-44.14] (178,106)[-44.00] (178,107)[-43.86] (178,108)[-43.73] (178,109)[-43.60] (178,110)[-43.47] (178,111)[-43.35] (178,112)[-43.23] (178,113)[-43.12] (178,114)[-43.07] (178,115)[-43.07] (178,116)[-43.07] (178,117)[-43.07] (178,118)[-43.07] (178,119)[-43.07] (178,120)[-43.07] (178,121)[-43.07] (178,122)[-43.07] (178,123)[-43.07] (178,124)[-43.10] (178,125)[-43.22] (178,126)[-43.33] (178,127)[-43.45] (178,128)[-43.58] (178,129)[-43.70] (178,130)[-43.84] (178,131)[-43.97] (178,132)[-44.11] (178,133)[-44.25] (178,134)[-44.40] (178,135)[-44.54] (178,136)[-44.67] (178,137)[-44.81] (178,138)[-44.96] (178,139)[-45.11] (178,140)[-45.27] (178,141)[-45.43] (178,142)[-45.60] (178,143)[-45.77] (178,144)[-45.96] (178,145)[-46.10] (178,146)[-46.23] (178,147)[-46.37] (178,148)[-46.51] (178,149)[-46.65] (178,150)[-46.80] (178,151)[-46.95] (178,152)[-47.11] (178,153)[-47.27] (178,154)[-47.44] (178,155)[-47.58] (178,156)[-47.65] (178,157)[-47.72] (178,158)[-47.79] (178,159)[-47.86] (178,160)[-47.93] (178,161)[-48.00] (178,162)[-48.08] (178,163)[-48.15] (178,164)[-48.23] (178,165)[-48.31] (178,166)[-48.39] (178,167)[-48.46] (178,168)[-48.54] (178,169)[-48.62] (178,170)[-48.70] (178,171)[-48.79] (178,172)[-48.87] (178,173)[-48.96] (178,174)[-49.05] (178,175)[-49.14] (178,176)[-49.28] (178,177)[-49.44] (178,178)[-49.60] (178,179)[-49.78] (178,180)[-49.96] (178,181)[-50.14] (178,182)[-50.34] (178,183)[-50.55] (178,184)[-50.76] (178,185)[-50.99] (178,186)[-51.24] (178,187)[-51.51] (178,188)[-51.80] (178,189)[-52.11] (178,190)[-52.45] (178,191)[-52.81] (178,192)[-53.21] (178,193)[-53.65] (178,194)[-54.14] (178,195)[-54.68] (178,196)[-55.27] (178,197)[-55.57] (178,198)[-55.88] (178,199)[-56.22] (178,200)[-56.59] (178,201)[-57.00] (178,202)[-57.44] (178,203)[-57.94] (178,204)[-58.50] (178,205)[-59.15] (178,206)[-59.91] (178,207)[-59.60] (178,208)[-59.06] (178,209)[-58.58] (178,210)[-58.15] (178,211)[-57.75] (178,212)[-57.39] (178,213)[-57.06] (178,214)[-56.75] (178,215)[-56.46] (178,216)[-56.19] (178,217)[-55.82] (178,218)[-55.36] (178,219)[-54.95] (178,220)[-54.58] (178,221)[-54.23] (178,222)[-53.91] (178,223)[-53.61] (178,224)[-53.33] (178,225)[-53.07] (178,226)[-52.82] (178,227)[-52.61] (178,228)[-52.48] (178,229)[-52.36] (178,230)[-52.24] (178,231)[-52.13] (178,232)[-52.01] (178,233)[-51.90] (178,234)[-51.80] (178,235)[-51.69] (178,236)[-51.59] (178,237)[-51.49] (178,238)[-51.45] (178,239)[-51.42] (178,240)[-51.38] (178,241)[-51.35] (178,242)[-51.32] (178,243)[-51.29] (178,244)[-51.26] (178,245)[-51.23] (178,246)[-51.20] (178,247)[-51.17] (178,248)[-51.16] (178,249)[-51.18] (178,250)[-51.19] (178,251)[-51.21] (178,252)[-51.23] (178,253)[-51.24] (178,254)[-51.26] (178,255)[-51.28] (178,256)[-51.30] (178,257)[-51.31] (178,258)[-51.32] (178,259)[-51.32] (178,260)[-51.31] (178,261)[-51.31] (178,262)[-51.30] (178,263)[-51.30] (178,264)[-51.29] (178,265)[-51.28] (178,266)[-51.28] (178,267)[-51.27] (178,268)[-51.27] (178,269)[-51.22] (178,270)[-51.16] (178,271)[-51.11] (178,272)[-51.05] (178,273)[-51.00] (178,274)[-50.95] (178,275)[-50.90] (178,276)[-50.85] (178,277)[-50.80] (178,278)[-50.75] (178,279)[-50.68] (178,280)[-50.59] (178,281)[-50.51] (178,282)[-50.42] (178,283)[-50.34] (178,284)[-50.26] (178,285)[-50.18] (178,286)[-50.11] (178,287)[-50.03] (178,288)[-49.96] (178,289)[-49.86] (178,290)[-49.71] (178,291)[-49.57] (178,292)[-49.43] (178,293)[-49.30] (178,294)[-49.17] (178,295)[-49.04] (178,296)[-48.92] (178,297)[-48.80] (178,298)[-48.69] (178,299)[-48.57] (179,0)[-52.02] (179,1)[-52.19] (179,2)[-52.36] (179,3)[-52.55] (179,4)[-52.74] (179,5)[-52.94] (179,6)[-53.15] (179,7)[-53.37] (179,8)[-53.60] (179,9)[-53.84] (179,10)[-54.10] (179,11)[-54.33] (179,12)[-54.54] (179,13)[-54.77] (179,14)[-55.01] (179,15)[-55.26] (179,16)[-55.53] (179,17)[-55.82] (179,18)[-56.13] (179,19)[-56.46] (179,20)[-56.82] (179,21)[-57.15] (179,22)[-57.39] (179,23)[-57.65] (179,24)[-57.92] (179,25)[-58.21] (179,26)[-58.52] (179,27)[-58.86] (179,28)[-59.22] (179,29)[-59.62] (179,30)[-60.06] (179,31)[-60.46] (179,32)[-59.88] (179,33)[-59.37] (179,34)[-58.92] (179,35)[-58.50] (179,36)[-58.13] (179,37)[-57.78] (179,38)[-57.46] (179,39)[-57.16] (179,40)[-56.88] (179,41)[-56.61] (179,42)[-56.22] (179,43)[-55.82] (179,44)[-55.46] (179,45)[-55.12] (179,46)[-54.81] (179,47)[-54.52] (179,48)[-54.24] (179,49)[-53.99] (179,50)[-53.74] (179,51)[-53.51] (179,52)[-53.35] (179,53)[-53.25] (179,54)[-53.16] (179,55)[-53.07] (179,56)[-52.98] (179,57)[-52.90] (179,58)[-52.81] (179,59)[-52.73] (179,60)[-52.65] (179,61)[-52.57] (179,62)[-52.50] (179,63)[-52.51] (179,64)[-52.52] (179,65)[-52.52] (179,66)[-52.53] (179,67)[-52.54] (179,68)[-52.55] (179,69)[-52.55] (179,70)[-52.56] (179,71)[-52.57] (179,72)[-52.58] (179,73)[-52.39] (179,74)[-52.16] (179,75)[-51.95] (179,76)[-51.75] (179,77)[-51.56] (179,78)[-51.38] (179,79)[-51.20] (179,80)[-51.03] (179,81)[-50.87] (179,82)[-50.71] (179,83)[-50.38] (179,84)[-49.91] (179,85)[-49.49] (179,86)[-49.11] (179,87)[-48.76] (179,88)[-48.43] (179,89)[-48.13] (179,90)[-47.85] (179,91)[-47.58] (179,92)[-47.33] (179,93)[-47.07] (179,94)[-46.73] (179,95)[-46.41] (179,96)[-46.12] (179,97)[-45.84] (179,98)[-45.58] (179,99)[-45.34] (179,100)[-45.11] (179,101)[-44.89] (179,102)[-44.68] (179,103)[-44.48] (179,104)[-44.32] (179,105)[-44.18] (179,106)[-44.03] (179,107)[-43.90] (179,108)[-43.76] (179,109)[-43.63] (179,110)[-43.51] (179,111)[-43.38] (179,112)[-43.26] (179,113)[-43.15] (179,114)[-43.10] (179,115)[-43.10] (179,116)[-43.10] (179,117)[-43.10] (179,118)[-43.10] (179,119)[-43.10] (179,120)[-43.10] (179,121)[-43.10] (179,122)[-43.10] (179,123)[-43.10] (179,124)[-43.13] (179,125)[-43.24] (179,126)[-43.35] (179,127)[-43.47] (179,128)[-43.59] (179,129)[-43.71] (179,130)[-43.84] (179,131)[-43.97] (179,132)[-44.10] (179,133)[-44.24] (179,134)[-44.38] (179,135)[-44.52] (179,136)[-44.66] (179,137)[-44.80] (179,138)[-44.95] (179,139)[-45.11] (179,140)[-45.27] (179,141)[-45.43] (179,142)[-45.61] (179,143)[-45.79] (179,144)[-45.97] (179,145)[-46.13] (179,146)[-46.26] (179,147)[-46.39] (179,148)[-46.53] (179,149)[-46.68] (179,150)[-46.82] (179,151)[-46.98] (179,152)[-47.14] (179,153)[-47.30] (179,154)[-47.48] (179,155)[-47.62] (179,156)[-47.69] (179,157)[-47.76] (179,158)[-47.83] (179,159)[-47.90] (179,160)[-47.98] (179,161)[-48.05] (179,162)[-48.13] (179,163)[-48.21] (179,164)[-48.28] (179,165)[-48.37] (179,166)[-48.44] (179,167)[-48.52] (179,168)[-48.61] (179,169)[-48.69] (179,170)[-48.77] (179,171)[-48.86] (179,172)[-48.95] (179,173)[-49.04] (179,174)[-49.13] (179,175)[-49.22] (179,176)[-49.36] (179,177)[-49.52] (179,178)[-49.69] (179,179)[-49.87] (179,180)[-50.05] (179,181)[-50.24] (179,182)[-50.44] (179,183)[-50.65] (179,184)[-50.87] (179,185)[-51.10] (179,186)[-51.36] (179,187)[-51.63] (179,188)[-51.92] (179,189)[-52.24] (179,190)[-52.58] (179,191)[-52.94] (179,192)[-53.35] (179,193)[-53.79] (179,194)[-54.28] (179,195)[-54.84] (179,196)[-55.43] (179,197)[-55.72] (179,198)[-56.02] (179,199)[-56.34] (179,200)[-56.69] (179,201)[-57.08] (179,202)[-57.49] (179,203)[-57.96] (179,204)[-58.48] (179,205)[-59.07] (179,206)[-59.75] (179,207)[-59.40] (179,208)[-58.83] (179,209)[-58.33] (179,210)[-57.88] (179,211)[-57.47] (179,212)[-57.10] (179,213)[-56.76] (179,214)[-56.44] (179,215)[-56.15] (179,216)[-55.87] (179,217)[-55.51] (179,218)[-55.07] (179,219)[-54.68] (179,220)[-54.32] (179,221)[-53.99] (179,222)[-53.68] (179,223)[-53.39] (179,224)[-53.12] (179,225)[-52.86] (179,226)[-52.62] (179,227)[-52.41] (179,228)[-52.29] (179,229)[-52.18] (179,230)[-52.06] (179,231)[-51.95] (179,232)[-51.85] (179,233)[-51.74] (179,234)[-51.64] (179,235)[-51.54] (179,236)[-51.44] (179,237)[-51.35] (179,238)[-51.31] (179,239)[-51.28] (179,240)[-51.25] (179,241)[-51.23] (179,242)[-51.20] (179,243)[-51.17] (179,244)[-51.14] (179,245)[-51.12] (179,246)[-51.09] (179,247)[-51.06] (179,248)[-51.06] (179,249)[-51.08] (179,250)[-51.10] (179,251)[-51.12] (179,252)[-51.14] (179,253)[-51.16] (179,254)[-51.18] (179,255)[-51.20] (179,256)[-51.22] (179,257)[-51.24] (179,258)[-51.26] (179,259)[-51.25] (179,260)[-51.25] (179,261)[-51.24] (179,262)[-51.24] (179,263)[-51.24] (179,264)[-51.23] (179,265)[-51.23] (179,266)[-51.23] (179,267)[-51.22] (179,268)[-51.22] (179,269)[-51.17] (179,270)[-51.12] (179,271)[-51.07] (179,272)[-51.02] (179,273)[-50.97] (179,274)[-50.93] (179,275)[-50.88] (179,276)[-50.83] (179,277)[-50.78] (179,278)[-50.74] (179,279)[-50.67] (179,280)[-50.59] (179,281)[-50.51] (179,282)[-50.43] (179,283)[-50.35] (179,284)[-50.28] (179,285)[-50.20] (179,286)[-50.13] (179,287)[-50.06] (179,288)[-49.99] (179,289)[-49.90] (179,290)[-49.75] (179,291)[-49.61] (179,292)[-49.48] (179,293)[-49.35] (179,294)[-49.22] (179,295)[-49.10] (179,296)[-48.98] (179,297)[-48.86] (179,298)[-48.75] (179,299)[-48.64] (180,0)[-52.01] (180,1)[-52.18] (180,2)[-52.36] (180,3)[-52.55] (180,4)[-52.75] (180,5)[-52.95] (180,6)[-53.17] (180,7)[-53.39] (180,8)[-53.63] (180,9)[-53.88] (180,10)[-54.15] (180,11)[-54.39] (180,12)[-54.61] (180,13)[-54.84] (180,14)[-55.09] (180,15)[-55.36] (180,16)[-55.64] (180,17)[-55.94] (180,18)[-56.26] (180,19)[-56.61] (180,20)[-56.99] (180,21)[-57.33] (180,22)[-57.58] (180,23)[-57.84] (180,24)[-58.11] (180,25)[-58.41] (180,26)[-58.73] (180,27)[-59.07] (180,28)[-59.44] (180,29)[-59.84] (180,30)[-60.29] (180,31)[-60.70] (180,32)[-60.05] (180,33)[-59.49] (180,34)[-58.99] (180,35)[-58.55] (180,36)[-58.14] (180,37)[-57.77] (180,38)[-57.43] (180,39)[-57.11] (180,40)[-56.82] (180,41)[-56.54] (180,42)[-56.14] (180,43)[-55.73] (180,44)[-55.35] (180,45)[-55.01] (180,46)[-54.69] (180,47)[-54.39] (180,48)[-54.11] (180,49)[-53.85] (180,50)[-53.61] (180,51)[-53.37] (180,52)[-53.21] (180,53)[-53.12] (180,54)[-53.03] (180,55)[-52.95] (180,56)[-52.86] (180,57)[-52.78] (180,58)[-52.70] (180,59)[-52.62] (180,60)[-52.54] (180,61)[-52.46] (180,62)[-52.40] (180,63)[-52.41] (180,64)[-52.43] (180,65)[-52.44] (180,66)[-52.45] (180,67)[-52.47] (180,68)[-52.48] (180,69)[-52.49] (180,70)[-52.50] (180,71)[-52.52] (180,72)[-52.53] (180,73)[-52.35] (180,74)[-52.14] (180,75)[-51.93] (180,76)[-51.74] (180,77)[-51.55] (180,78)[-51.38] (180,79)[-51.21] (180,80)[-51.04] (180,81)[-50.88] (180,82)[-50.73] (180,83)[-50.40] (180,84)[-49.94] (180,85)[-49.52] (180,86)[-49.15] (180,87)[-48.80] (180,88)[-48.47] (180,89)[-48.17] (180,90)[-47.89] (180,91)[-47.63] (180,92)[-47.38] (180,93)[-47.12] (180,94)[-46.78] (180,95)[-46.46] (180,96)[-46.16] (180,97)[-45.89] (180,98)[-45.63] (180,99)[-45.38] (180,100)[-45.15] (180,101)[-44.93] (180,102)[-44.72] (180,103)[-44.52] (180,104)[-44.36] (180,105)[-44.21] (180,106)[-44.07] (180,107)[-43.93] (180,108)[-43.80] (180,109)[-43.67] (180,110)[-43.54] (180,111)[-43.42] (180,112)[-43.30] (180,113)[-43.18] (180,114)[-43.13] (180,115)[-43.13] (180,116)[-43.13] (180,117)[-43.13] (180,118)[-43.13] (180,119)[-43.12] (180,120)[-43.12] (180,121)[-43.12] (180,122)[-43.12] (180,123)[-43.12] (180,124)[-43.15] (180,125)[-43.25] (180,126)[-43.36] (180,127)[-43.48] (180,128)[-43.59] (180,129)[-43.71] (180,130)[-43.84] (180,131)[-43.96] (180,132)[-44.09] (180,133)[-44.23] (180,134)[-44.37] (180,135)[-44.51] (180,136)[-44.65] (180,137)[-44.79] (180,138)[-44.95] (180,139)[-45.10] (180,140)[-45.27] (180,141)[-45.44] (180,142)[-45.62] (180,143)[-45.80] (180,144)[-45.99] (180,145)[-46.15] (180,146)[-46.28] (180,147)[-46.42] (180,148)[-46.56] (180,149)[-46.70] (180,150)[-46.85] (180,151)[-47.01] (180,152)[-47.17] (180,153)[-47.34] (180,154)[-47.51] (180,155)[-47.65] (180,156)[-47.73] (180,157)[-47.80] (180,158)[-47.87] (180,159)[-47.95] (180,160)[-48.02] (180,161)[-48.10] (180,162)[-48.18] (180,163)[-48.26] (180,164)[-48.34] (180,165)[-48.42] (180,166)[-48.50] (180,167)[-48.59] (180,168)[-48.67] (180,169)[-48.75] (180,170)[-48.84] (180,171)[-48.93] (180,172)[-49.02] (180,173)[-49.11] (180,174)[-49.21] (180,175)[-49.31] (180,176)[-49.45] (180,177)[-49.61] (180,178)[-49.78] (180,179)[-49.96] (180,180)[-50.15] (180,181)[-50.34] (180,182)[-50.55] (180,183)[-50.76] (180,184)[-50.98] (180,185)[-51.22] (180,186)[-51.47] (180,187)[-51.75] (180,188)[-52.05] (180,189)[-52.36] (180,190)[-52.71] (180,191)[-53.08] (180,192)[-53.48] (180,193)[-53.93] (180,194)[-54.43] (180,195)[-54.99] (180,196)[-55.60] (180,197)[-55.87] (180,198)[-56.16] (180,199)[-56.46] (180,200)[-56.80] (180,201)[-57.15] (180,202)[-57.55] (180,203)[-57.98] (180,204)[-58.45] (180,205)[-58.99] (180,206)[-59.60] (180,207)[-59.21] (180,208)[-58.61] (180,209)[-58.10] (180,210)[-57.63] (180,211)[-57.21] (180,212)[-56.83] (180,213)[-56.48] (180,214)[-56.15] (180,215)[-55.85] (180,216)[-55.57] (180,217)[-55.21] (180,218)[-54.80] (180,219)[-54.42] (180,220)[-54.08] (180,221)[-53.76] (180,222)[-53.46] (180,223)[-53.18] (180,224)[-52.91] (180,225)[-52.67] (180,226)[-52.43] (180,227)[-52.23] (180,228)[-52.11] (180,229)[-52.00] (180,230)[-51.89] (180,231)[-51.79] (180,232)[-51.69] (180,233)[-51.59] (180,234)[-51.49] (180,235)[-51.39] (180,236)[-51.30] (180,237)[-51.21] (180,238)[-51.17] (180,239)[-51.15] (180,240)[-51.13] (180,241)[-51.10] (180,242)[-51.08] (180,243)[-51.06] (180,244)[-51.03] (180,245)[-51.01] (180,246)[-50.99] (180,247)[-50.96] (180,248)[-50.97] (180,249)[-50.99] (180,250)[-51.01] (180,251)[-51.03] (180,252)[-51.06] (180,253)[-51.08] (180,254)[-51.10] (180,255)[-51.13] (180,256)[-51.15] (180,257)[-51.17] (180,258)[-51.19] (180,259)[-51.19] (180,260)[-51.19] (180,261)[-51.18] (180,262)[-51.18] (180,263)[-51.18] (180,264)[-51.18] (180,265)[-51.18] (180,266)[-51.17] (180,267)[-51.17] (180,268)[-51.17] (180,269)[-51.13] (180,270)[-51.08] (180,271)[-51.03] (180,272)[-50.99] (180,273)[-50.94] (180,274)[-50.90] (180,275)[-50.86] (180,276)[-50.81] (180,277)[-50.77] (180,278)[-50.73] (180,279)[-50.66] (180,280)[-50.59] (180,281)[-50.51] (180,282)[-50.44] (180,283)[-50.37] (180,284)[-50.30] (180,285)[-50.23] (180,286)[-50.16] (180,287)[-50.09] (180,288)[-50.02] (180,289)[-49.93] (180,290)[-49.79] (180,291)[-49.66] (180,292)[-49.53] (180,293)[-49.40] (180,294)[-49.28] (180,295)[-49.15] (180,296)[-49.04] (180,297)[-48.92] (180,298)[-48.81] (180,299)[-48.70] (181,0)[-52.00] (181,1)[-52.18] (181,2)[-52.36] (181,3)[-52.55] (181,4)[-52.75] (181,5)[-52.96] (181,6)[-53.19] (181,7)[-53.42] (181,8)[-53.66] (181,9)[-53.93] (181,10)[-54.20] (181,11)[-54.45] (181,12)[-54.68] (181,13)[-54.92] (181,14)[-55.18] (181,15)[-55.45] (181,16)[-55.75] (181,17)[-56.06] (181,18)[-56.40] (181,19)[-56.76] (181,20)[-57.17] (181,21)[-57.52] (181,22)[-57.77] (181,23)[-58.04] (181,24)[-58.32] (181,25)[-58.62] (181,26)[-58.94] (181,27)[-59.28] (181,28)[-59.66] (181,29)[-60.08] (181,30)[-60.53] (181,31)[-60.95] (181,32)[-60.23] (181,33)[-59.61] (181,34)[-59.07] (181,35)[-58.59] (181,36)[-58.15] (181,37)[-57.76] (181,38)[-57.40] (181,39)[-57.07] (181,40)[-56.76] (181,41)[-56.47] (181,42)[-56.05] (181,43)[-55.63] (181,44)[-55.25] (181,45)[-54.90] (181,46)[-54.57] (181,47)[-54.27] (181,48)[-53.99] (181,49)[-53.72] (181,50)[-53.47] (181,51)[-53.24] (181,52)[-53.07] (181,53)[-52.99] (181,54)[-52.91] (181,55)[-52.82] (181,56)[-52.74] (181,57)[-52.67] (181,58)[-52.59] (181,59)[-52.51] (181,60)[-52.44] (181,61)[-52.36] (181,62)[-52.30] (181,63)[-52.32] (181,64)[-52.34] (181,65)[-52.36] (181,66)[-52.38] (181,67)[-52.39] (181,68)[-52.41] (181,69)[-52.43] (181,70)[-52.45] (181,71)[-52.47] (181,72)[-52.48] (181,73)[-52.31] (181,74)[-52.11] (181,75)[-51.91] (181,76)[-51.73] (181,77)[-51.55] (181,78)[-51.37] (181,79)[-51.21] (181,80)[-51.05] (181,81)[-50.90] (181,82)[-50.75] (181,83)[-50.42] (181,84)[-49.97] (181,85)[-49.56] (181,86)[-49.18] (181,87)[-48.83] (181,88)[-48.51] (181,89)[-48.21] (181,90)[-47.94] (181,91)[-47.67] (181,92)[-47.43] (181,93)[-47.16] (181,94)[-46.82] (181,95)[-46.50] (181,96)[-46.21] (181,97)[-45.93] (181,98)[-45.67] (181,99)[-45.42] (181,100)[-45.19] (181,101)[-44.97] (181,102)[-44.76] (181,103)[-44.56] (181,104)[-44.40] (181,105)[-44.25] (181,106)[-44.11] (181,107)[-43.97] (181,108)[-43.83] (181,109)[-43.70] (181,110)[-43.57] (181,111)[-43.45] (181,112)[-43.33] (181,113)[-43.21] (181,114)[-43.16] (181,115)[-43.16] (181,116)[-43.16] (181,117)[-43.16] (181,118)[-43.15] (181,119)[-43.15] (181,120)[-43.15] (181,121)[-43.15] (181,122)[-43.14] (181,123)[-43.14] (181,124)[-43.17] (181,125)[-43.27] (181,126)[-43.38] (181,127)[-43.49] (181,128)[-43.60] (181,129)[-43.72] (181,130)[-43.84] (181,131)[-43.96] (181,132)[-44.09] (181,133)[-44.22] (181,134)[-44.35] (181,135)[-44.49] (181,136)[-44.64] (181,137)[-44.79] (181,138)[-44.94] (181,139)[-45.10] (181,140)[-45.27] (181,141)[-45.44] (181,142)[-45.63] (181,143)[-45.82] (181,144)[-46.01] (181,145)[-46.17] (181,146)[-46.30] (181,147)[-46.44] (181,148)[-46.58] (181,149)[-46.73] (181,150)[-46.88] (181,151)[-47.04] (181,152)[-47.20] (181,153)[-47.37] (181,154)[-47.55] (181,155)[-47.69] (181,156)[-47.76] (181,157)[-47.84] (181,158)[-47.91] (181,159)[-47.99] (181,160)[-48.07] (181,161)[-48.15] (181,162)[-48.23] (181,163)[-48.31] (181,164)[-48.39] (181,165)[-48.48] (181,166)[-48.56] (181,167)[-48.65] (181,168)[-48.73] (181,169)[-48.82] (181,170)[-48.91] (181,171)[-49.00] (181,172)[-49.10] (181,173)[-49.19] (181,174)[-49.29] (181,175)[-49.39] (181,176)[-49.54] (181,177)[-49.70] (181,178)[-49.88] (181,179)[-50.06] (181,180)[-50.25] (181,181)[-50.45] (181,182)[-50.65] (181,183)[-50.87] (181,184)[-51.10] (181,185)[-51.34] (181,186)[-51.60] (181,187)[-51.88] (181,188)[-52.17] (181,189)[-52.49] (181,190)[-52.84] (181,191)[-53.21] (181,192)[-53.63] (181,193)[-54.08] (181,194)[-54.59] (181,195)[-55.16] (181,196)[-55.77] (181,197)[-56.03] (181,198)[-56.30] (181,199)[-56.59] (181,200)[-56.90] (181,201)[-57.23] (181,202)[-57.60] (181,203)[-57.99] (181,204)[-58.43] (181,205)[-58.91] (181,206)[-59.45] (181,207)[-59.02] (181,208)[-58.41] (181,209)[-57.87] (181,210)[-57.40] (181,211)[-56.97] (181,212)[-56.57] (181,213)[-56.22] (181,214)[-55.88] (181,215)[-55.58] (181,216)[-55.29] (181,217)[-54.94] (181,218)[-54.55] (181,219)[-54.18] (181,220)[-53.85] (181,221)[-53.54] (181,222)[-53.25] (181,223)[-52.97] (181,224)[-52.72] (181,225)[-52.48] (181,226)[-52.25] (181,227)[-52.05] (181,228)[-51.94] (181,229)[-51.83] (181,230)[-51.73] (181,231)[-51.63] (181,232)[-51.53] (181,233)[-51.44] (181,234)[-51.34] (181,235)[-51.25] (181,236)[-51.16] (181,237)[-51.07] (181,238)[-51.04] (181,239)[-51.02] (181,240)[-51.00] (181,241)[-50.98] (181,242)[-50.96] (181,243)[-50.95] (181,244)[-50.93] (181,245)[-50.91] (181,246)[-50.89] (181,247)[-50.87] (181,248)[-50.87] (181,249)[-50.90] (181,250)[-50.92] (181,251)[-50.95] (181,252)[-50.97] (181,253)[-51.00] (181,254)[-51.03] (181,255)[-51.05] (181,256)[-51.08] (181,257)[-51.10] (181,258)[-51.13] (181,259)[-51.12] (181,260)[-51.12] (181,261)[-51.12] (181,262)[-51.12] (181,263)[-51.12] (181,264)[-51.12] (181,265)[-51.12] (181,266)[-51.12] (181,267)[-51.12] (181,268)[-51.12] (181,269)[-51.08] (181,270)[-51.04] (181,271)[-51.00] (181,272)[-50.96] (181,273)[-50.92] (181,274)[-50.88] (181,275)[-50.84] (181,276)[-50.80] (181,277)[-50.76] (181,278)[-50.72] (181,279)[-50.66] (181,280)[-50.59] (181,281)[-50.52] (181,282)[-50.45] (181,283)[-50.38] (181,284)[-50.31] (181,285)[-50.25] (181,286)[-50.18] (181,287)[-50.12] (181,288)[-50.06] (181,289)[-49.97] (181,290)[-49.83] (181,291)[-49.70] (181,292)[-49.57] (181,293)[-49.45] (181,294)[-49.33] (181,295)[-49.21] (181,296)[-49.10] (181,297)[-48.99] (181,298)[-48.88] (181,299)[-48.77] (182,0)[-51.99] (182,1)[-52.17] (182,2)[-52.36] (182,3)[-52.56] (182,4)[-52.76] (182,5)[-52.98] (182,6)[-53.21] (182,7)[-53.45] (182,8)[-53.70] (182,9)[-53.97] (182,10)[-54.26] (182,11)[-54.51] (182,12)[-54.75] (182,13)[-55.00] (182,14)[-55.27] (182,15)[-55.55] (182,16)[-55.85] (182,17)[-56.18] (182,18)[-56.54] (182,19)[-56.92] (182,20)[-57.35] (182,21)[-57.73] (182,22)[-57.98] (182,23)[-58.24] (182,24)[-58.53] (182,25)[-58.83] (182,26)[-59.16] (182,27)[-59.51] (182,28)[-59.90] (182,29)[-60.32] (182,30)[-60.79] (182,31)[-61.22] (182,32)[-60.41] (182,33)[-59.73] (182,34)[-59.15] (182,35)[-58.63] (182,36)[-58.17] (182,37)[-57.75] (182,38)[-57.37] (182,39)[-57.02] (182,40)[-56.70] (182,41)[-56.40] (182,42)[-55.97] (182,43)[-55.54] (182,44)[-55.15] (182,45)[-54.79] (182,46)[-54.46] (182,47)[-54.15] (182,48)[-53.87] (182,49)[-53.60] (182,50)[-53.34] (182,51)[-53.10] (182,52)[-52.94] (182,53)[-52.86] (182,54)[-52.78] (182,55)[-52.70] (182,56)[-52.63] (182,57)[-52.55] (182,58)[-52.48] (182,59)[-52.41] (182,60)[-52.34] (182,61)[-52.27] (182,62)[-52.21] (182,63)[-52.23] (182,64)[-52.25] (182,65)[-52.28] (182,66)[-52.30] (182,67)[-52.32] (182,68)[-52.35] (182,69)[-52.37] (182,70)[-52.39] (182,71)[-52.42] (182,72)[-52.44] (182,73)[-52.27] (182,74)[-52.08] (182,75)[-51.89] (182,76)[-51.71] (182,77)[-51.54] (182,78)[-51.37] (182,79)[-51.21] (182,80)[-51.06] (182,81)[-50.91] (182,82)[-50.77] (182,83)[-50.44] (182,84)[-49.99] (182,85)[-49.59] (182,86)[-49.21] (182,87)[-48.87] (182,88)[-48.55] (182,89)[-48.26] (182,90)[-47.98] (182,91)[-47.72] (182,92)[-47.47] (182,93)[-47.21] (182,94)[-46.87] (182,95)[-46.55] (182,96)[-46.25] (182,97)[-45.97] (182,98)[-45.71] (182,99)[-45.46] (182,100)[-45.23] (182,101)[-45.01] (182,102)[-44.80] (182,103)[-44.59] (182,104)[-44.44] (182,105)[-44.29] (182,106)[-44.14] (182,107)[-44.00] (182,108)[-43.87] (182,109)[-43.74] (182,110)[-43.61] (182,111)[-43.48] (182,112)[-43.36] (182,113)[-43.25] (182,114)[-43.20] (182,115)[-43.19] (182,116)[-43.19] (182,117)[-43.19] (182,118)[-43.18] (182,119)[-43.18] (182,120)[-43.18] (182,121)[-43.17] (182,122)[-43.17] (182,123)[-43.16] (182,124)[-43.19] (182,125)[-43.29] (182,126)[-43.40] (182,127)[-43.50] (182,128)[-43.61] (182,129)[-43.72] (182,130)[-43.84] (182,131)[-43.96] (182,132)[-44.08] (182,133)[-44.20] (182,134)[-44.33] (182,135)[-44.47] (182,136)[-44.62] (182,137)[-44.78] (182,138)[-44.93] (182,139)[-45.10] (182,140)[-45.27] (182,141)[-45.45] (182,142)[-45.64] (182,143)[-45.83] (182,144)[-46.03] (182,145)[-46.19] (182,146)[-46.33] (182,147)[-46.46] (182,148)[-46.61] (182,149)[-46.75] (182,150)[-46.91] (182,151)[-47.07] (182,152)[-47.23] (182,153)[-47.40] (182,154)[-47.58] (182,155)[-47.73] (182,156)[-47.80] (182,157)[-47.88] (182,158)[-47.96] (182,159)[-48.03] (182,160)[-48.11] (182,161)[-48.20] (182,162)[-48.28] (182,163)[-48.36] (182,164)[-48.45] (182,165)[-48.54] (182,166)[-48.62] (182,167)[-48.71] (182,168)[-48.80] (182,169)[-48.89] (182,170)[-48.98] (182,171)[-49.08] (182,172)[-49.18] (182,173)[-49.28] (182,174)[-49.38] (182,175)[-49.48] (182,176)[-49.63] (182,177)[-49.80] (182,178)[-49.97] (182,179)[-50.16] (182,180)[-50.35] (182,181)[-50.55] (182,182)[-50.76] (182,183)[-50.98] (182,184)[-51.22] (182,185)[-51.46] (182,186)[-51.72] (182,187)[-52.00] (182,188)[-52.31] (182,189)[-52.63] (182,190)[-52.98] (182,191)[-53.36] (182,192)[-53.77] (182,193)[-54.23] (182,194)[-54.75] (182,195)[-55.33] (182,196)[-55.95] (182,197)[-56.19] (182,198)[-56.45] (182,199)[-56.72] (182,200)[-57.01] (182,201)[-57.32] (182,202)[-57.65] (182,203)[-58.01] (182,204)[-58.40] (182,205)[-58.83] (182,206)[-59.31] (182,207)[-58.84] (182,208)[-58.21] (182,209)[-57.66] (182,210)[-57.17] (182,211)[-56.73] (182,212)[-56.33] (182,213)[-55.97] (182,214)[-55.63] (182,215)[-55.32] (182,216)[-55.03] (182,217)[-54.69] (182,218)[-54.30] (182,219)[-53.95] (182,220)[-53.63] (182,221)[-53.33] (182,222)[-53.05] (182,223)[-52.78] (182,224)[-52.53] (182,225)[-52.30] (182,226)[-52.07] (182,227)[-51.88] (182,228)[-51.77] (182,229)[-51.67] (182,230)[-51.57] (182,231)[-51.48] (182,232)[-51.38] (182,233)[-51.29] (182,234)[-51.20] (182,235)[-51.11] (182,236)[-51.03] (182,237)[-50.94] (182,238)[-50.92] (182,239)[-50.90] (182,240)[-50.88] (182,241)[-50.87] (182,242)[-50.85] (182,243)[-50.84] (182,244)[-50.82] (182,245)[-50.80] (182,246)[-50.79] (182,247)[-50.77] (182,248)[-50.78] (182,249)[-50.81] (182,250)[-50.84] (182,251)[-50.86] (182,252)[-50.89] (182,253)[-50.92] (182,254)[-50.95] (182,255)[-50.98] (182,256)[-51.01] (182,257)[-51.04] (182,258)[-51.06] (182,259)[-51.06] (182,260)[-51.06] (182,261)[-51.06] (182,262)[-51.07] (182,263)[-51.07] (182,264)[-51.07] (182,265)[-51.07] (182,266)[-51.07] (182,267)[-51.07] (182,268)[-51.07] (182,269)[-51.04] (182,270)[-51.00] (182,271)[-50.96] (182,272)[-50.92] (182,273)[-50.89] (182,274)[-50.85] (182,275)[-50.81] (182,276)[-50.78] (182,277)[-50.74] (182,278)[-50.71] (182,279)[-50.65] (182,280)[-50.59] (182,281)[-50.52] (182,282)[-50.46] (182,283)[-50.39] (182,284)[-50.33] (182,285)[-50.27] (182,286)[-50.21] (182,287)[-50.15] (182,288)[-50.09] (182,289)[-50.01] (182,290)[-49.88] (182,291)[-49.75] (182,292)[-49.62] (182,293)[-49.50] (182,294)[-49.38] (182,295)[-49.27] (182,296)[-49.16] (182,297)[-49.05] (182,298)[-48.94] (182,299)[-48.84] (183,0)[-51.98] (183,1)[-52.16] (183,2)[-52.36] (183,3)[-52.56] (183,4)[-52.77] (183,5)[-52.99] (183,6)[-53.22] (183,7)[-53.47] (183,8)[-53.73] (183,9)[-54.01] (183,10)[-54.31] (183,11)[-54.57] (183,12)[-54.82] (183,13)[-55.08] (183,14)[-55.35] (183,15)[-55.65] (183,16)[-55.97] (183,17)[-56.31] (183,18)[-56.68] (183,19)[-57.09] (183,20)[-57.54] (183,21)[-57.94] (183,22)[-58.19] (183,23)[-58.46] (183,24)[-58.75] (183,25)[-59.06] (183,26)[-59.39] (183,27)[-59.76] (183,28)[-60.15] (183,29)[-60.58] (183,30)[-61.07] (183,31)[-61.50] (183,32)[-60.60] (183,33)[-59.86] (183,34)[-59.23] (183,35)[-58.67] (183,36)[-58.18] (183,37)[-57.74] (183,38)[-57.34] (183,39)[-56.98] (183,40)[-56.64] (183,41)[-56.33] (183,42)[-55.89] (183,43)[-55.45] (183,44)[-55.05] (183,45)[-54.69] (183,46)[-54.35] (183,47)[-54.04] (183,48)[-53.75] (183,49)[-53.48] (183,50)[-53.22] (183,51)[-52.98] (183,52)[-52.81] (183,53)[-52.74] (183,54)[-52.66] (183,55)[-52.59] (183,56)[-52.52] (183,57)[-52.44] (183,58)[-52.37] (183,59)[-52.30] (183,60)[-52.24] (183,61)[-52.17] (183,62)[-52.12] (183,63)[-52.14] (183,64)[-52.17] (183,65)[-52.20] (183,66)[-52.23] (183,67)[-52.25] (183,68)[-52.28] (183,69)[-52.31] (183,70)[-52.34] (183,71)[-52.37] (183,72)[-52.39] (183,73)[-52.24] (183,74)[-52.05] (183,75)[-51.87] (183,76)[-51.70] (183,77)[-51.53] (183,78)[-51.37] (183,79)[-51.22] (183,80)[-51.07] (183,81)[-50.92] (183,82)[-50.78] (183,83)[-50.47] (183,84)[-50.02] (183,85)[-49.62] (183,86)[-49.25] (183,87)[-48.91] (183,88)[-48.59] (183,89)[-48.30] (183,90)[-48.02] (183,91)[-47.76] (183,92)[-47.52] (183,93)[-47.26] (183,94)[-46.91] (183,95)[-46.59] (183,96)[-46.29] (183,97)[-46.01] (183,98)[-45.75] (183,99)[-45.50] (183,100)[-45.27] (183,101)[-45.05] (183,102)[-44.83] (183,103)[-44.63] (183,104)[-44.47] (183,105)[-44.32] (183,106)[-44.18] (183,107)[-44.04] (183,108)[-43.90] (183,109)[-43.77] (183,110)[-43.64] (183,111)[-43.52] (183,112)[-43.40] (183,113)[-43.28] (183,114)[-43.23] (183,115)[-43.22] (183,116)[-43.22] (183,117)[-43.22] (183,118)[-43.21] (183,119)[-43.21] (183,120)[-43.20] (183,121)[-43.20] (183,122)[-43.19] (183,123)[-43.19] (183,124)[-43.21] (183,125)[-43.31] (183,126)[-43.41] (183,127)[-43.51] (183,128)[-43.62] (183,129)[-43.73] (183,130)[-43.84] (183,131)[-43.95] (183,132)[-44.07] (183,133)[-44.19] (183,134)[-44.31] (183,135)[-44.46] (183,136)[-44.61] (183,137)[-44.77] (183,138)[-44.93] (183,139)[-45.10] (183,140)[-45.27] (183,141)[-45.45] (183,142)[-45.64] (183,143)[-45.84] (183,144)[-46.05] (183,145)[-46.21] (183,146)[-46.35] (183,147)[-46.49] (183,148)[-46.63] (183,149)[-46.78] (183,150)[-46.94] (183,151)[-47.10] (183,152)[-47.26] (183,153)[-47.44] (183,154)[-47.62] (183,155)[-47.77] (183,156)[-47.84] (183,157)[-47.92] (183,158)[-48.00] (183,159)[-48.08] (183,160)[-48.16] (183,161)[-48.25] (183,162)[-48.33] (183,163)[-48.42] (183,164)[-48.51] (183,165)[-48.60] (183,166)[-48.69] (183,167)[-48.78] (183,168)[-48.87] (183,169)[-48.96] (183,170)[-49.06] (183,171)[-49.16] (183,172)[-49.26] (183,173)[-49.36] (183,174)[-49.46] (183,175)[-49.57] (183,176)[-49.72] (183,177)[-49.89] (183,178)[-50.07] (183,179)[-50.26] (183,180)[-50.45] (183,181)[-50.66] (183,182)[-50.87] (183,183)[-51.10] (183,184)[-51.34] (183,185)[-51.59] (183,186)[-51.85] (183,187)[-52.14] (183,188)[-52.44] (183,189)[-52.77] (183,190)[-53.12] (183,191)[-53.50] (183,192)[-53.92] (183,193)[-54.39] (183,194)[-54.91] (183,195)[-55.51] (183,196)[-56.14] (183,197)[-56.36] (183,198)[-56.60] (183,199)[-56.85] (183,200)[-57.12] (183,201)[-57.40] (183,202)[-57.70] (183,203)[-58.02] (183,204)[-58.38] (183,205)[-58.76] (183,206)[-59.18] (183,207)[-58.67] (183,208)[-58.02] (183,209)[-57.46] (183,210)[-56.96] (183,211)[-56.51] (183,212)[-56.10] (183,213)[-55.73] (183,214)[-55.39] (183,215)[-55.07] (183,216)[-54.78] (183,217)[-54.44] (183,218)[-54.08] (183,219)[-53.74] (183,220)[-53.42] (183,221)[-53.13] (183,222)[-52.85] (183,223)[-52.60] (183,224)[-52.35] (183,225)[-52.12] (183,226)[-51.90] (183,227)[-51.71] (183,228)[-51.61] (183,229)[-51.52] (183,230)[-51.42] (183,231)[-51.33] (183,232)[-51.24] (183,233)[-51.15] (183,234)[-51.07] (183,235)[-50.98] (183,236)[-50.90] (183,237)[-50.82] (183,238)[-50.79] (183,239)[-50.78] (183,240)[-50.77] (183,241)[-50.76] (183,242)[-50.74] (183,243)[-50.73] (183,244)[-50.72] (183,245)[-50.70] (183,246)[-50.69] (183,247)[-50.68] (183,248)[-50.69] (183,249)[-50.72] (183,250)[-50.75] (183,251)[-50.78] (183,252)[-50.81] (183,253)[-50.84] (183,254)[-50.88] (183,255)[-50.91] (183,256)[-50.94] (183,257)[-50.97] (183,258)[-51.00] (183,259)[-51.00] (183,260)[-51.00] (183,261)[-51.01] (183,262)[-51.01] (183,263)[-51.01] (183,264)[-51.01] (183,265)[-51.02] (183,266)[-51.02] (183,267)[-51.02] (183,268)[-51.02] (183,269)[-50.99] (183,270)[-50.96] (183,271)[-50.93] (183,272)[-50.89] (183,273)[-50.86] (183,274)[-50.83] (183,275)[-50.79] (183,276)[-50.76] (183,277)[-50.73] (183,278)[-50.70] (183,279)[-50.65] (183,280)[-50.58] (183,281)[-50.52] (183,282)[-50.47] (183,283)[-50.41] (183,284)[-50.35] (183,285)[-50.29] (183,286)[-50.24] (183,287)[-50.18] (183,288)[-50.13] (183,289)[-50.05] (183,290)[-49.92] (183,291)[-49.79] (183,292)[-49.67] (183,293)[-49.56] (183,294)[-49.44] (183,295)[-49.33] (183,296)[-49.22] (183,297)[-49.11] (183,298)[-49.01] (183,299)[-48.91] (184,0)[-51.97] (184,1)[-52.16] (184,2)[-52.35] (184,3)[-52.56] (184,4)[-52.78] (184,5)[-53.00] (184,6)[-53.24] (184,7)[-53.50] (184,8)[-53.77] (184,9)[-54.06] (184,10)[-54.37] (184,11)[-54.63] (184,12)[-54.89] (184,13)[-55.16] (184,14)[-55.44] (184,15)[-55.75] (184,16)[-56.08] (184,17)[-56.44] (184,18)[-56.83] (184,19)[-57.26] (184,20)[-57.74] (184,21)[-58.16] (184,22)[-58.42] (184,23)[-58.69] (184,24)[-58.99] (184,25)[-59.30] (184,26)[-59.64] (184,27)[-60.01] (184,28)[-60.42] (184,29)[-60.86] (184,30)[-61.36] (184,31)[-61.80] (184,32)[-60.80] (184,33)[-59.99] (184,34)[-59.31] (184,35)[-58.72] (184,36)[-58.20] (184,37)[-57.74] (184,38)[-57.32] (184,39)[-56.93] (184,40)[-56.58] (184,41)[-56.26] (184,42)[-55.81] (184,43)[-55.36] (184,44)[-54.96] (184,45)[-54.59] (184,46)[-54.25] (184,47)[-53.93] (184,48)[-53.63] (184,49)[-53.36] (184,50)[-53.10] (184,51)[-52.85] (184,52)[-52.69] (184,53)[-52.62] (184,54)[-52.55] (184,55)[-52.48] (184,56)[-52.41] (184,57)[-52.34] (184,58)[-52.27] (184,59)[-52.20] (184,60)[-52.14] (184,61)[-52.08] (184,62)[-52.03] (184,63)[-52.06] (184,64)[-52.09] (184,65)[-52.12] (184,66)[-52.15] (184,67)[-52.18] (184,68)[-52.22] (184,69)[-52.25] (184,70)[-52.28] (184,71)[-52.32] (184,72)[-52.35] (184,73)[-52.20] (184,74)[-52.02] (184,75)[-51.85] (184,76)[-51.68] (184,77)[-51.52] (184,78)[-51.37] (184,79)[-51.22] (184,80)[-51.08] (184,81)[-50.94] (184,82)[-50.80] (184,83)[-50.49] (184,84)[-50.05] (184,85)[-49.65] (184,86)[-49.28] (184,87)[-48.95] (184,88)[-48.63] (184,89)[-48.34] (184,90)[-48.07] (184,91)[-47.81] (184,92)[-47.57] (184,93)[-47.31] (184,94)[-46.96] (184,95)[-46.64] (184,96)[-46.34] (184,97)[-46.06] (184,98)[-45.79] (184,99)[-45.54] (184,100)[-45.31] (184,101)[-45.09] (184,102)[-44.87] (184,103)[-44.67] (184,104)[-44.51] (184,105)[-44.36] (184,106)[-44.22] (184,107)[-44.07] (184,108)[-43.94] (184,109)[-43.81] (184,110)[-43.68] (184,111)[-43.55] (184,112)[-43.43] (184,113)[-43.31] (184,114)[-43.26] (184,115)[-43.26] (184,116)[-43.25] (184,117)[-43.25] (184,118)[-43.24] (184,119)[-43.23] (184,120)[-43.23] (184,121)[-43.22] (184,122)[-43.22] (184,123)[-43.21] (184,124)[-43.23] (184,125)[-43.33] (184,126)[-43.43] (184,127)[-43.53] (184,128)[-43.63] (184,129)[-43.73] (184,130)[-43.84] (184,131)[-43.95] (184,132)[-44.06] (184,133)[-44.18] (184,134)[-44.30] (184,135)[-44.44] (184,136)[-44.60] (184,137)[-44.76] (184,138)[-44.92] (184,139)[-45.09] (184,140)[-45.27] (184,141)[-45.46] (184,142)[-45.65] (184,143)[-45.86] (184,144)[-46.07] (184,145)[-46.24] (184,146)[-46.37] (184,147)[-46.51] (184,148)[-46.66] (184,149)[-46.81] (184,150)[-46.97] (184,151)[-47.13] (184,152)[-47.30] (184,153)[-47.47] (184,154)[-47.65] (184,155)[-47.80] (184,156)[-47.88] (184,157)[-47.96] (184,158)[-48.04] (184,159)[-48.12] (184,160)[-48.21] (184,161)[-48.30] (184,162)[-48.38] (184,163)[-48.47] (184,164)[-48.56] (184,165)[-48.66] (184,166)[-48.75] (184,167)[-48.84] (184,168)[-48.94] (184,169)[-49.03] (184,170)[-49.13] (184,171)[-49.23] (184,172)[-49.34] (184,173)[-49.44] (184,174)[-49.55] (184,175)[-49.66] (184,176)[-49.82] (184,177)[-49.99] (184,178)[-50.17] (184,179)[-50.36] (184,180)[-50.56] (184,181)[-50.77] (184,182)[-50.99] (184,183)[-51.22] (184,184)[-51.46] (184,185)[-51.72] (184,186)[-51.99] (184,187)[-52.27] (184,188)[-52.58] (184,189)[-52.91] (184,190)[-53.27] (184,191)[-53.65] (184,192)[-54.08] (184,193)[-54.55] (184,194)[-55.09] (184,195)[-55.69] (184,196)[-56.34] (184,197)[-56.54] (184,198)[-56.76] (184,199)[-56.99] (184,200)[-57.23] (184,201)[-57.48] (184,202)[-57.75] (184,203)[-58.04] (184,204)[-58.35] (184,205)[-58.68] (184,206)[-59.04] (184,207)[-58.51] (184,208)[-57.84] (184,209)[-57.27] (184,210)[-56.76] (184,211)[-56.30] (184,212)[-55.89] (184,213)[-55.51] (184,214)[-55.16] (184,215)[-54.84] (184,216)[-54.54] (184,217)[-54.21] (184,218)[-53.86] (184,219)[-53.53] (184,220)[-53.22] (184,221)[-52.94] (184,222)[-52.67] (184,223)[-52.42] (184,224)[-52.18] (184,225)[-51.95] (184,226)[-51.74] (184,227)[-51.55] (184,228)[-51.46] (184,229)[-51.37] (184,230)[-51.28] (184,231)[-51.19] (184,232)[-51.10] (184,233)[-51.02] (184,234)[-50.93] (184,235)[-50.85] (184,236)[-50.77] (184,237)[-50.69] (184,238)[-50.67] (184,239)[-50.66] (184,240)[-50.65] (184,241)[-50.65] (184,242)[-50.64] (184,243)[-50.63] (184,244)[-50.62] (184,245)[-50.61] (184,246)[-50.60] (184,247)[-50.59] (184,248)[-50.60] (184,249)[-50.64] (184,250)[-50.67] (184,251)[-50.70] (184,252)[-50.74] (184,253)[-50.77] (184,254)[-50.80] (184,255)[-50.84] (184,256)[-50.87] (184,257)[-50.91] (184,258)[-50.94] (184,259)[-50.94] (184,260)[-50.94] (184,261)[-50.95] (184,262)[-50.95] (184,263)[-50.96] (184,264)[-50.96] (184,265)[-50.96] (184,266)[-50.97] (184,267)[-50.97] (184,268)[-50.98] (184,269)[-50.95] (184,270)[-50.92] (184,271)[-50.89] (184,272)[-50.86] (184,273)[-50.83] (184,274)[-50.80] (184,275)[-50.77] (184,276)[-50.74] (184,277)[-50.71] (184,278)[-50.69] (184,279)[-50.64] (184,280)[-50.58] (184,281)[-50.53] (184,282)[-50.47] (184,283)[-50.42] (184,284)[-50.37] (184,285)[-50.31] (184,286)[-50.26] (184,287)[-50.21] (184,288)[-50.16] (184,289)[-50.09] (184,290)[-49.96] (184,291)[-49.84] (184,292)[-49.72] (184,293)[-49.61] (184,294)[-49.50] (184,295)[-49.39] (184,296)[-49.28] (184,297)[-49.18] (184,298)[-49.08] (184,299)[-48.98] (185,0)[-51.96] (185,1)[-52.15] (185,2)[-52.35] (185,3)[-52.56] (185,4)[-52.78] (185,5)[-53.02] (185,6)[-53.26] (185,7)[-53.53] (185,8)[-53.81] (185,9)[-54.10] (185,10)[-54.42] (185,11)[-54.70] (185,12)[-54.96] (185,13)[-55.24] (185,14)[-55.54] (185,15)[-55.86] (185,16)[-56.20] (185,17)[-56.58] (185,18)[-56.99] (185,19)[-57.44] (185,20)[-57.95] (185,21)[-58.39] (185,22)[-58.65] (185,23)[-58.93] (185,24)[-59.23] (185,25)[-59.56] (185,26)[-59.91] (185,27)[-60.29] (185,28)[-60.70] (185,29)[-61.16] (185,30)[-61.67] (185,31)[-62.13] (185,32)[-61.01] (185,33)[-60.13] (185,34)[-59.39] (185,35)[-58.76] (185,36)[-58.21] (185,37)[-57.73] (185,38)[-57.29] (185,39)[-56.89] (185,40)[-56.53] (185,41)[-56.19] (185,42)[-55.73] (185,43)[-55.28] (185,44)[-54.86] (185,45)[-54.49] (185,46)[-54.14] (185,47)[-53.82] (185,48)[-53.52] (185,49)[-53.24] (185,50)[-52.98] (185,51)[-52.73] (185,52)[-52.57] (185,53)[-52.50] (185,54)[-52.43] (185,55)[-52.37] (185,56)[-52.30] (185,57)[-52.23] (185,58)[-52.17] (185,59)[-52.11] (185,60)[-52.04] (185,61)[-51.98] (185,62)[-51.94] (185,63)[-51.97] (185,64)[-52.01] (185,65)[-52.04] (185,66)[-52.08] (185,67)[-52.12] (185,68)[-52.15] (185,69)[-52.19] (185,70)[-52.23] (185,71)[-52.27] (185,72)[-52.31] (185,73)[-52.17] (185,74)[-51.99] (185,75)[-51.83] (185,76)[-51.67] (185,77)[-51.51] (185,78)[-51.37] (185,79)[-51.22] (185,80)[-51.08] (185,81)[-50.95] (185,82)[-50.82] (185,83)[-50.51] (185,84)[-50.08] (185,85)[-49.68] (185,86)[-49.32] (185,87)[-48.98] (185,88)[-48.67] (185,89)[-48.38] (185,90)[-48.11] (185,91)[-47.86] (185,92)[-47.61] (185,93)[-47.36] (185,94)[-47.01] (185,95)[-46.68] (185,96)[-46.38] (185,97)[-46.10] (185,98)[-45.84] (185,99)[-45.59] (185,100)[-45.35] (185,101)[-45.13] (185,102)[-44.91] (185,103)[-44.71] (185,104)[-44.55] (185,105)[-44.40] (185,106)[-44.25] (185,107)[-44.11] (185,108)[-43.97] (185,109)[-43.84] (185,110)[-43.71] (185,111)[-43.59] (185,112)[-43.47] (185,113)[-43.35] (185,114)[-43.29] (185,115)[-43.29] (185,116)[-43.28] (185,117)[-43.27] (185,118)[-43.27] (185,119)[-43.26] (185,120)[-43.26] (185,121)[-43.25] (185,122)[-43.24] (185,123)[-43.24] (185,124)[-43.26] (185,125)[-43.35] (185,126)[-43.44] (185,127)[-43.54] (185,128)[-43.64] (185,129)[-43.74] (185,130)[-43.84] (185,131)[-43.95] (185,132)[-44.05] (185,133)[-44.17] (185,134)[-44.28] (185,135)[-44.43] (185,136)[-44.59] (185,137)[-44.75] (185,138)[-44.92] (185,139)[-45.09] (185,140)[-45.27] (185,141)[-45.46] (185,142)[-45.66] (185,143)[-45.87] (185,144)[-46.09] (185,145)[-46.26] (185,146)[-46.40] (185,147)[-46.54] (185,148)[-46.68] (185,149)[-46.84] (185,150)[-46.99] (185,151)[-47.16] (185,152)[-47.33] (185,153)[-47.50] (185,154)[-47.69] (185,155)[-47.84] (185,156)[-47.92] (185,157)[-48.00] (185,158)[-48.09] (185,159)[-48.17] (185,160)[-48.26] (185,161)[-48.35] (185,162)[-48.44] (185,163)[-48.53] (185,164)[-48.62] (185,165)[-48.72] (185,166)[-48.81] (185,167)[-48.91] (185,168)[-49.00] (185,169)[-49.10] (185,170)[-49.21] (185,171)[-49.31] (185,172)[-49.42] (185,173)[-49.53] (185,174)[-49.64] (185,175)[-49.76] (185,176)[-49.91] (185,177)[-50.09] (185,178)[-50.28] (185,179)[-50.47] (185,180)[-50.67] (185,181)[-50.88] (185,182)[-51.10] (185,183)[-51.34] (185,184)[-51.59] (185,185)[-51.85] (185,186)[-52.13] (185,187)[-52.41] (185,188)[-52.72] (185,189)[-53.06] (185,190)[-53.42] (185,191)[-53.81] (185,192)[-54.24] (185,193)[-54.73] (185,194)[-55.27] (185,195)[-55.88] (185,196)[-56.54] (185,197)[-56.73] (185,198)[-56.92] (185,199)[-57.13] (185,200)[-57.34] (185,201)[-57.57] (185,202)[-57.81] (185,203)[-58.06] (185,204)[-58.33] (185,205)[-58.61] (185,206)[-58.91] (185,207)[-58.35] (185,208)[-57.67] (185,209)[-57.08] (185,210)[-56.56] (185,211)[-56.10] (185,212)[-55.68] (185,213)[-55.30] (185,214)[-54.95] (185,215)[-54.62] (185,216)[-54.32] (185,217)[-54.00] (185,218)[-53.65] (185,219)[-53.33] (185,220)[-53.03] (185,221)[-52.76] (185,222)[-52.49] (185,223)[-52.25] (185,224)[-52.01] (185,225)[-51.79] (185,226)[-51.58] (185,227)[-51.40] (185,228)[-51.31] (185,229)[-51.22] (185,230)[-51.13] (185,231)[-51.05] (185,232)[-50.97] (185,233)[-50.89] (185,234)[-50.80] (185,235)[-50.73] (185,236)[-50.65] (185,237)[-50.57] (185,238)[-50.56] (185,239)[-50.55] (185,240)[-50.54] (185,241)[-50.54] (185,242)[-50.53] (185,243)[-50.53] (185,244)[-50.52] (185,245)[-50.51] (185,246)[-50.51] (185,247)[-50.50] (185,248)[-50.52] (185,249)[-50.55] (185,250)[-50.59] (185,251)[-50.62] (185,252)[-50.66] (185,253)[-50.69] (185,254)[-50.73] (185,255)[-50.77] (185,256)[-50.81] (185,257)[-50.84] (185,258)[-50.87] (185,259)[-50.88] (185,260)[-50.89] (185,261)[-50.89] (185,262)[-50.90] (185,263)[-50.90] (185,264)[-50.91] (185,265)[-50.91] (185,266)[-50.92] (185,267)[-50.93] (185,268)[-50.93] (185,269)[-50.91] (185,270)[-50.88] (185,271)[-50.85] (185,272)[-50.83] (185,273)[-50.80] (185,274)[-50.78] (185,275)[-50.75] (185,276)[-50.73] (185,277)[-50.70] (185,278)[-50.67] (185,279)[-50.63] (185,280)[-50.58] (185,281)[-50.53] (185,282)[-50.48] (185,283)[-50.43] (185,284)[-50.38] (185,285)[-50.34] (185,286)[-50.29] (185,287)[-50.24] (185,288)[-50.20] (185,289)[-50.13] (185,290)[-50.01] (185,291)[-49.89] (185,292)[-49.77] (185,293)[-49.66] (185,294)[-49.55] (185,295)[-49.45] (185,296)[-49.34] (185,297)[-49.24] (185,298)[-49.14] (185,299)[-49.05] (186,0)[-52.00] (186,1)[-52.19] (186,2)[-52.40] (186,3)[-52.61] (186,4)[-52.84] (186,5)[-53.07] (186,6)[-53.33] (186,7)[-53.59] (186,8)[-53.88] (186,9)[-54.18] (186,10)[-54.51] (186,11)[-54.79] (186,12)[-55.06] (186,13)[-55.34] (186,14)[-55.65] (186,15)[-55.98] (186,16)[-56.33] (186,17)[-56.72] (186,18)[-57.14] (186,19)[-57.61] (186,20)[-58.14] (186,21)[-58.60] (186,22)[-58.86] (186,23)[-59.14] (186,24)[-59.44] (186,25)[-59.76] (186,26)[-60.11] (186,27)[-60.48] (186,28)[-60.90] (186,29)[-61.35] (186,30)[-61.86] (186,31)[-62.30] (186,32)[-61.10] (186,33)[-60.16] (186,34)[-59.39] (186,35)[-58.74] (186,36)[-58.17] (186,37)[-57.67] (186,38)[-57.22] (186,39)[-56.81] (186,40)[-56.43] (186,41)[-56.09] (186,42)[-55.63] (186,43)[-55.17] (186,44)[-54.76] (186,45)[-54.38] (186,46)[-54.03] (186,47)[-53.71] (186,48)[-53.41] (186,49)[-53.13] (186,50)[-52.87] (186,51)[-52.62] (186,52)[-52.46] (186,53)[-52.39] (186,54)[-52.33] (186,55)[-52.26] (186,56)[-52.20] (186,57)[-52.14] (186,58)[-52.08] (186,59)[-52.02] (186,60)[-51.96] (186,61)[-51.90] (186,62)[-51.86] (186,63)[-51.90] (186,64)[-51.94] (186,65)[-51.98] (186,66)[-52.02] (186,67)[-52.06] (186,68)[-52.11] (186,69)[-52.15] (186,70)[-52.19] (186,71)[-52.24] (186,72)[-52.28] (186,73)[-52.15] (186,74)[-51.99] (186,75)[-51.83] (186,76)[-51.68] (186,77)[-51.54] (186,78)[-51.40] (186,79)[-51.26] (186,80)[-51.13] (186,81)[-51.00] (186,82)[-50.87] (186,83)[-50.57] (186,84)[-50.14] (186,85)[-49.75] (186,86)[-49.39] (186,87)[-49.05] (186,88)[-48.74] (186,89)[-48.46] (186,90)[-48.19] (186,91)[-47.93] (186,92)[-47.69] (186,93)[-47.43] (186,94)[-47.08] (186,95)[-46.76] (186,96)[-46.46] (186,97)[-46.17] (186,98)[-45.91] (186,99)[-45.66] (186,100)[-45.42] (186,101)[-45.20] (186,102)[-44.99] (186,103)[-44.78] (186,104)[-44.62] (186,105)[-44.47] (186,106)[-44.32] (186,107)[-44.18] (186,108)[-44.04] (186,109)[-43.91] (186,110)[-43.78] (186,111)[-43.66] (186,112)[-43.54] (186,113)[-43.42] (186,114)[-43.36] (186,115)[-43.36] (186,116)[-43.35] (186,117)[-43.34] (186,118)[-43.33] (186,119)[-43.33] (186,120)[-43.32] (186,121)[-43.31] (186,122)[-43.30] (186,123)[-43.30] (186,124)[-43.32] (186,125)[-43.41] (186,126)[-43.50] (186,127)[-43.59] (186,128)[-43.69] (186,129)[-43.79] (186,130)[-43.89] (186,131)[-43.99] (186,132)[-44.10] (186,133)[-44.21] (186,134)[-44.32] (186,135)[-44.47] (186,136)[-44.63] (186,137)[-44.80] (186,138)[-44.97] (186,139)[-45.14] (186,140)[-45.33] (186,141)[-45.52] (186,142)[-45.73] (186,143)[-45.94] (186,144)[-46.16] (186,145)[-46.33] (186,146)[-46.47] (186,147)[-46.61] (186,148)[-46.76] (186,149)[-46.91] (186,150)[-47.07] (186,151)[-47.24] (186,152)[-47.41] (186,153)[-47.59] (186,154)[-47.77] (186,155)[-47.93] (186,156)[-48.01] (186,157)[-48.09] (186,158)[-48.17] (186,159)[-48.26] (186,160)[-48.35] (186,161)[-48.44] (186,162)[-48.53] (186,163)[-48.62] (186,164)[-48.72] (186,165)[-48.82] (186,166)[-48.91] (186,167)[-49.01] (186,168)[-49.11] (186,169)[-49.21] (186,170)[-49.31] (186,171)[-49.42] (186,172)[-49.53] (186,173)[-49.64] (186,174)[-49.76] (186,175)[-49.87] (186,176)[-50.03] (186,177)[-50.21] (186,178)[-50.40] (186,179)[-50.59] (186,180)[-50.80] (186,181)[-51.01] (186,182)[-51.24] (186,183)[-51.48] (186,184)[-51.73] (186,185)[-52.00] (186,186)[-52.28] (186,187)[-52.57] (186,188)[-52.88] (186,189)[-53.22] (186,190)[-53.58] (186,191)[-53.98] (186,192)[-54.41] (186,193)[-54.90] (186,194)[-55.44] (186,195)[-56.07] (186,196)[-56.73] (186,197)[-56.89] (186,198)[-57.06] (186,199)[-57.24] (186,200)[-57.42] (186,201)[-57.62] (186,202)[-57.82] (186,203)[-58.03] (186,204)[-58.25] (186,205)[-58.48] (186,206)[-58.73] (186,207)[-58.15] (186,208)[-57.47] (186,209)[-56.88] (186,210)[-56.36] (186,211)[-55.89] (186,212)[-55.47] (186,213)[-55.09] (186,214)[-54.74] (186,215)[-54.42] (186,216)[-54.11] (186,217)[-53.79] (186,218)[-53.46] (186,219)[-53.15] (186,220)[-52.87] (186,221)[-52.60] (186,222)[-52.34] (186,223)[-52.10] (186,224)[-51.87] (186,225)[-51.66] (186,226)[-51.45] (186,227)[-51.27] (186,228)[-51.19] (186,229)[-51.10] (186,230)[-51.02] (186,231)[-50.94] (186,232)[-50.86] (186,233)[-50.78] (186,234)[-50.70] (186,235)[-50.62] (186,236)[-50.55] (186,237)[-50.47] (186,238)[-50.46] (186,239)[-50.46] (186,240)[-50.46] (186,241)[-50.45] (186,242)[-50.45] (186,243)[-50.45] (186,244)[-50.44] (186,245)[-50.44] (186,246)[-50.44] (186,247)[-50.43] (186,248)[-50.45] (186,249)[-50.49] (186,250)[-50.53] (186,251)[-50.57] (186,252)[-50.61] (186,253)[-50.65] (186,254)[-50.69] (186,255)[-50.73] (186,256)[-50.77] (186,257)[-50.81] (186,258)[-50.84] (186,259)[-50.85] (186,260)[-50.86] (186,261)[-50.87] (186,262)[-50.88] (186,263)[-50.89] (186,264)[-50.90] (186,265)[-50.90] (186,266)[-50.91] (186,267)[-50.92] (186,268)[-50.93] (186,269)[-50.91] (186,270)[-50.89] (186,271)[-50.86] (186,272)[-50.84] (186,273)[-50.82] (186,274)[-50.80] (186,275)[-50.77] (186,276)[-50.75] (186,277)[-50.73] (186,278)[-50.71] (186,279)[-50.67] (186,280)[-50.63] (186,281)[-50.58] (186,282)[-50.53] (186,283)[-50.49] (186,284)[-50.45] (186,285)[-50.40] (186,286)[-50.36] (186,287)[-50.32] (186,288)[-50.27] (186,289)[-50.21] (186,290)[-50.09] (186,291)[-49.98] (186,292)[-49.87] (186,293)[-49.76] (186,294)[-49.65] (186,295)[-49.55] (186,296)[-49.45] (186,297)[-49.35] (186,298)[-49.25] (186,299)[-49.16] (187,0)[-52.11] (187,1)[-52.31] (187,2)[-52.51] (187,3)[-52.73] (187,4)[-52.96] (187,5)[-53.19] (187,6)[-53.45] (187,7)[-53.72] (187,8)[-54.00] (187,9)[-54.31] (187,10)[-54.64] (187,11)[-54.92] (187,12)[-55.19] (187,13)[-55.48] (187,14)[-55.79] (187,15)[-56.12] (187,16)[-56.48] (187,17)[-56.87] (187,18)[-57.30] (187,19)[-57.77] (187,20)[-58.31] (187,21)[-58.77] (187,22)[-59.02] (187,23)[-59.29] (187,24)[-59.57] (187,25)[-59.88] (187,26)[-60.21] (187,27)[-60.56] (187,28)[-60.95] (187,29)[-61.37] (187,30)[-61.84] (187,31)[-62.23] (187,32)[-61.01] (187,33)[-60.06] (187,34)[-59.28] (187,35)[-58.61] (187,36)[-58.04] (187,37)[-57.53] (187,38)[-57.08] (187,39)[-56.67] (187,40)[-56.29] (187,41)[-55.95] (187,42)[-55.49] (187,43)[-55.04] (187,44)[-54.64] (187,45)[-54.26] (187,46)[-53.92] (187,47)[-53.60] (187,48)[-53.31] (187,49)[-53.03] (187,50)[-52.77] (187,51)[-52.52] (187,52)[-52.36] (187,53)[-52.30] (187,54)[-52.24] (187,55)[-52.18] (187,56)[-52.12] (187,57)[-52.06] (187,58)[-52.00] (187,59)[-51.94] (187,60)[-51.88] (187,61)[-51.83] (187,62)[-51.78] (187,63)[-51.83] (187,64)[-51.88] (187,65)[-51.93] (187,66)[-51.98] (187,67)[-52.03] (187,68)[-52.08] (187,69)[-52.13] (187,70)[-52.18] (187,71)[-52.23] (187,72)[-52.29] (187,73)[-52.17] (187,74)[-52.02] (187,75)[-51.87] (187,76)[-51.73] (187,77)[-51.60] (187,78)[-51.47] (187,79)[-51.34] (187,80)[-51.22] (187,81)[-51.10] (187,82)[-50.98] (187,83)[-50.68] (187,84)[-50.25] (187,85)[-49.86] (187,86)[-49.50] (187,87)[-49.17] (187,88)[-48.86] (187,89)[-48.57] (187,90)[-48.30] (187,91)[-48.05] (187,92)[-47.81] (187,93)[-47.55] (187,94)[-47.20] (187,95)[-46.87] (187,96)[-46.57] (187,97)[-46.29] (187,98)[-46.03] (187,99)[-45.78] (187,100)[-45.54] (187,101)[-45.32] (187,102)[-45.10] (187,103)[-44.90] (187,104)[-44.74] (187,105)[-44.59] (187,106)[-44.44] (187,107)[-44.30] (187,108)[-44.16] (187,109)[-44.03] (187,110)[-43.90] (187,111)[-43.78] (187,112)[-43.66] (187,113)[-43.54] (187,114)[-43.49] (187,115)[-43.48] (187,116)[-43.47] (187,117)[-43.46] (187,118)[-43.45] (187,119)[-43.45] (187,120)[-43.44] (187,121)[-43.43] (187,122)[-43.42] (187,123)[-43.42] (187,124)[-43.43] (187,125)[-43.53] (187,126)[-43.62] (187,127)[-43.71] (187,128)[-43.81] (187,129)[-43.91] (187,130)[-44.01] (187,131)[-44.12] (187,132)[-44.23] (187,133)[-44.34] (187,134)[-44.45] (187,135)[-44.60] (187,136)[-44.76] (187,137)[-44.93] (187,138)[-45.10] (187,139)[-45.28] (187,140)[-45.47] (187,141)[-45.66] (187,142)[-45.87] (187,143)[-46.08] (187,144)[-46.31] (187,145)[-46.48] (187,146)[-46.62] (187,147)[-46.76] (187,148)[-46.91] (187,149)[-47.06] (187,150)[-47.22] (187,151)[-47.39] (187,152)[-47.56] (187,153)[-47.74] (187,154)[-47.92] (187,155)[-48.08] (187,156)[-48.16] (187,157)[-48.24] (187,158)[-48.33] (187,159)[-48.41] (187,160)[-48.50] (187,161)[-48.59] (187,162)[-48.69] (187,163)[-48.78] (187,164)[-48.88] (187,165)[-48.97] (187,166)[-49.07] (187,167)[-49.16] (187,168)[-49.26] (187,169)[-49.36] (187,170)[-49.46] (187,171)[-49.57] (187,172)[-49.68] (187,173)[-49.79] (187,174)[-49.90] (187,175)[-50.02] (187,176)[-50.18] (187,177)[-50.36] (187,178)[-50.55] (187,179)[-50.75] (187,180)[-50.96] (187,181)[-51.17] (187,182)[-51.40] (187,183)[-51.65] (187,184)[-51.90] (187,185)[-52.18] (187,186)[-52.46] (187,187)[-52.75] (187,188)[-53.06] (187,189)[-53.39] (187,190)[-53.75] (187,191)[-54.15] (187,192)[-54.58] (187,193)[-55.07] (187,194)[-55.61] (187,195)[-56.23] (187,196)[-56.88] (187,197)[-57.02] (187,198)[-57.16] (187,199)[-57.30] (187,200)[-57.45] (187,201)[-57.60] (187,202)[-57.76] (187,203)[-57.93] (187,204)[-58.10] (187,205)[-58.28] (187,206)[-58.47] (187,207)[-57.89] (187,208)[-57.23] (187,209)[-56.65] (187,210)[-56.14] (187,211)[-55.68] (187,212)[-55.27] (187,213)[-54.89] (187,214)[-54.54] (187,215)[-54.22] (187,216)[-53.92] (187,217)[-53.61] (187,218)[-53.29] (187,219)[-53.00] (187,220)[-52.72] (187,221)[-52.46] (187,222)[-52.21] (187,223)[-51.98] (187,224)[-51.76] (187,225)[-51.55] (187,226)[-51.35] (187,227)[-51.17] (187,228)[-51.09] (187,229)[-51.01] (187,230)[-50.93] (187,231)[-50.85] (187,232)[-50.77] (187,233)[-50.70] (187,234)[-50.62] (187,235)[-50.55] (187,236)[-50.48] (187,237)[-50.40] (187,238)[-50.40] (187,239)[-50.40] (187,240)[-50.40] (187,241)[-50.40] (187,242)[-50.40] (187,243)[-50.40] (187,244)[-50.40] (187,245)[-50.40] (187,246)[-50.40] (187,247)[-50.40] (187,248)[-50.42] (187,249)[-50.47] (187,250)[-50.51] (187,251)[-50.55] (187,252)[-50.59] (187,253)[-50.64] (187,254)[-50.68] (187,255)[-50.73] (187,256)[-50.77] (187,257)[-50.82] (187,258)[-50.85] (187,259)[-50.87] (187,260)[-50.88] (187,261)[-50.90] (187,262)[-50.91] (187,263)[-50.92] (187,264)[-50.94] (187,265)[-50.95] (187,266)[-50.97] (187,267)[-50.98] (187,268)[-51.00] (187,269)[-50.98] (187,270)[-50.96] (187,271)[-50.94] (187,272)[-50.92] (187,273)[-50.90] (187,274)[-50.88] (187,275)[-50.86] (187,276)[-50.84] (187,277)[-50.83] (187,278)[-50.81] (187,279)[-50.77] (187,280)[-50.73] (187,281)[-50.69] (187,282)[-50.65] (187,283)[-50.61] (187,284)[-50.57] (187,285)[-50.53] (187,286)[-50.49] (187,287)[-50.46] (187,288)[-50.42] (187,289)[-50.36] (187,290)[-50.24] (187,291)[-50.13] (187,292)[-50.02] (187,293)[-49.91] (187,294)[-49.81] (187,295)[-49.70] (187,296)[-49.61] (187,297)[-49.51] (187,298)[-49.41] (187,299)[-49.32] (188,0)[-52.23] (188,1)[-52.43] (188,2)[-52.63] (188,3)[-52.85] (188,4)[-53.08] (188,5)[-53.32] (188,6)[-53.57] (188,7)[-53.84] (188,8)[-54.13] (188,9)[-54.44] (188,10)[-54.77] (188,11)[-55.06] (188,12)[-55.33] (188,13)[-55.62] (188,14)[-55.93] (188,15)[-56.26] (188,16)[-56.63] (188,17)[-57.02] (188,18)[-57.46] (188,19)[-57.94] (188,20)[-58.48] (188,21)[-58.95] (188,22)[-59.19] (188,23)[-59.44] (188,24)[-59.71] (188,25)[-60.00] (188,26)[-60.31] (188,27)[-60.64] (188,28)[-61.00] (188,29)[-61.39] (188,30)[-61.82] (188,31)[-62.16] (188,32)[-60.92] (188,33)[-59.95] (188,34)[-59.16] (188,35)[-58.49] (188,36)[-57.92] (188,37)[-57.41] (188,38)[-56.95] (188,39)[-56.54] (188,40)[-56.16] (188,41)[-55.81] (188,42)[-55.36] (188,43)[-54.92] (188,44)[-54.52] (188,45)[-54.15] (188,46)[-53.81] (188,47)[-53.50] (188,48)[-53.20] (188,49)[-52.93] (188,50)[-52.67] (188,51)[-52.42] (188,52)[-52.27] (188,53)[-52.21] (188,54)[-52.15] (188,55)[-52.09] (188,56)[-52.03] (188,57)[-51.98] (188,58)[-51.92] (188,59)[-51.86] (188,60)[-51.81] (188,61)[-51.75] (188,62)[-51.72] (188,63)[-51.77] (188,64)[-51.82] (188,65)[-51.88] (188,66)[-51.94] (188,67)[-51.99] (188,68)[-52.05] (188,69)[-52.11] (188,70)[-52.17] (188,71)[-52.23] (188,72)[-52.29] (188,73)[-52.18] (188,74)[-52.05] (188,75)[-51.92] (188,76)[-51.79] (188,77)[-51.66] (188,78)[-51.54] (188,79)[-51.43] (188,80)[-51.31] (188,81)[-51.20] (188,82)[-51.09] (188,83)[-50.80] (188,84)[-50.37] (188,85)[-49.98] (188,86)[-49.62] (188,87)[-49.29] (188,88)[-48.98] (188,89)[-48.69] (188,90)[-48.42] (188,91)[-48.17] (188,92)[-47.93] (188,93)[-47.67] (188,94)[-47.32] (188,95)[-47.00] (188,96)[-46.69] (188,97)[-46.41] (188,98)[-46.15] (188,99)[-45.90] (188,100)[-45.66] (188,101)[-45.44] (188,102)[-45.22] (188,103)[-45.02] (188,104)[-44.86] (188,105)[-44.71] (188,106)[-44.57] (188,107)[-44.42] (188,108)[-44.29] (188,109)[-44.16] (188,110)[-44.03] (188,111)[-43.90] (188,112)[-43.78] (188,113)[-43.66] (188,114)[-43.61] (188,115)[-43.60] (188,116)[-43.59] (188,117)[-43.59] (188,118)[-43.58] (188,119)[-43.57] (188,120)[-43.56] (188,121)[-43.55] (188,122)[-43.54] (188,123)[-43.54] (188,124)[-43.56] (188,125)[-43.65] (188,126)[-43.74] (188,127)[-43.84] (188,128)[-43.94] (188,129)[-44.04] (188,130)[-44.14] (188,131)[-44.25] (188,132)[-44.36] (188,133)[-44.47] (188,134)[-44.58] (188,135)[-44.74] (188,136)[-44.90] (188,137)[-45.06] (188,138)[-45.24] (188,139)[-45.42] (188,140)[-45.61] (188,141)[-45.81] (188,142)[-46.02] (188,143)[-46.23] (188,144)[-46.46] (188,145)[-46.63] (188,146)[-46.77] (188,147)[-46.92] (188,148)[-47.06] (188,149)[-47.22] (188,150)[-47.38] (188,151)[-47.54] (188,152)[-47.72] (188,153)[-47.90] (188,154)[-48.08] (188,155)[-48.24] (188,156)[-48.32] (188,157)[-48.40] (188,158)[-48.49] (188,159)[-48.58] (188,160)[-48.66] (188,161)[-48.75] (188,162)[-48.85] (188,163)[-48.94] (188,164)[-49.04] (188,165)[-49.14] (188,166)[-49.23] (188,167)[-49.32] (188,168)[-49.42] (188,169)[-49.52] (188,170)[-49.62] (188,171)[-49.73] (188,172)[-49.83] (188,173)[-49.94] (188,174)[-50.06] (188,175)[-50.17] (188,176)[-50.33] (188,177)[-50.52] (188,178)[-50.71] (188,179)[-50.91] (188,180)[-51.12] (188,181)[-51.34] (188,182)[-51.57] (188,183)[-51.82] (188,184)[-52.08] (188,185)[-52.36] (188,186)[-52.65] (188,187)[-52.93] (188,188)[-53.24] (188,189)[-53.58] (188,190)[-53.94] (188,191)[-54.33] (188,192)[-54.76] (188,193)[-55.24] (188,194)[-55.78] (188,195)[-56.40] (188,196)[-57.04] (188,197)[-57.15] (188,198)[-57.26] (188,199)[-57.37] (188,200)[-57.48] (188,201)[-57.59] (188,202)[-57.71] (188,203)[-57.83] (188,204)[-57.96] (188,205)[-58.09] (188,206)[-58.22] (188,207)[-57.65] (188,208)[-57.00] (188,209)[-56.43] (188,210)[-55.93] (188,211)[-55.48] (188,212)[-55.07] (188,213)[-54.70] (188,214)[-54.35] (188,215)[-54.03] (188,216)[-53.74] (188,217)[-53.44] (188,218)[-53.13] (188,219)[-52.85] (188,220)[-52.58] (188,221)[-52.33] (188,222)[-52.09] (188,223)[-51.86] (188,224)[-51.65] (188,225)[-51.44] (188,226)[-51.25] (188,227)[-51.08] (188,228)[-51.00] (188,229)[-50.92] (188,230)[-50.84] (188,231)[-50.77] (188,232)[-50.69] (188,233)[-50.62] (188,234)[-50.55] (188,235)[-50.47] (188,236)[-50.40] (188,237)[-50.34] (188,238)[-50.33] (188,239)[-50.33] (188,240)[-50.34] (188,241)[-50.34] (188,242)[-50.35] (188,243)[-50.35] (188,244)[-50.36] (188,245)[-50.36] (188,246)[-50.36] (188,247)[-50.37] (188,248)[-50.39] (188,249)[-50.44] (188,250)[-50.49] (188,251)[-50.53] (188,252)[-50.58] (188,253)[-50.63] (188,254)[-50.67] (188,255)[-50.72] (188,256)[-50.77] (188,257)[-50.82] (188,258)[-50.86] (188,259)[-50.88] (188,260)[-50.90] (188,261)[-50.92] (188,262)[-50.94] (188,263)[-50.96] (188,264)[-50.98] (188,265)[-51.00] (188,266)[-51.02] (188,267)[-51.04] (188,268)[-51.06] (188,269)[-51.05] (188,270)[-51.03] (188,271)[-51.02] (188,272)[-51.00] (188,273)[-50.99] (188,274)[-50.97] (188,275)[-50.95] (188,276)[-50.94] (188,277)[-50.92] (188,278)[-50.91] (188,279)[-50.88] (188,280)[-50.84] (188,281)[-50.81] (188,282)[-50.77] (188,283)[-50.74] (188,284)[-50.70] (188,285)[-50.67] (188,286)[-50.63] (188,287)[-50.60] (188,288)[-50.57] (188,289)[-50.51] (188,290)[-50.39] (188,291)[-50.28] (188,292)[-50.18] (188,293)[-50.07] (188,294)[-49.97] (188,295)[-49.87] (188,296)[-49.77] (188,297)[-49.67] (188,298)[-49.58] (188,299)[-49.49] (189,0)[-52.35] (189,1)[-52.55] (189,2)[-52.75] (189,3)[-52.97] (189,4)[-53.20] (189,5)[-53.44] (189,6)[-53.70] (189,7)[-53.97] (189,8)[-54.26] (189,9)[-54.58] (189,10)[-54.91] (189,11)[-55.20] (189,12)[-55.47] (189,13)[-55.77] (189,14)[-56.08] (189,15)[-56.42] (189,16)[-56.78] (189,17)[-57.18] (189,18)[-57.62] (189,19)[-58.11] (189,20)[-58.67] (189,21)[-59.13] (189,22)[-59.36] (189,23)[-59.60] (189,24)[-59.85] (189,25)[-60.12] (189,26)[-60.41] (189,27)[-60.72] (189,28)[-61.05] (189,29)[-61.41] (189,30)[-61.80] (189,31)[-62.09] (189,32)[-60.83] (189,33)[-59.85] (189,34)[-59.05] (189,35)[-58.38] (189,36)[-57.80] (189,37)[-57.28] (189,38)[-56.82] (189,39)[-56.41] (189,40)[-56.03] (189,41)[-55.68] (189,42)[-55.23] (189,43)[-54.80] (189,44)[-54.40] (189,45)[-54.04] (189,46)[-53.70] (189,47)[-53.39] (189,48)[-53.10] (189,49)[-52.83] (189,50)[-52.57] (189,51)[-52.33] (189,52)[-52.18] (189,53)[-52.12] (189,54)[-52.06] (189,55)[-52.01] (189,56)[-51.95] (189,57)[-51.90] (189,58)[-51.84] (189,59)[-51.79] (189,60)[-51.74] (189,61)[-51.68] (189,62)[-51.65] (189,63)[-51.71] (189,64)[-51.77] (189,65)[-51.83] (189,66)[-51.89] (189,67)[-51.96] (189,68)[-52.02] (189,69)[-52.09] (189,70)[-52.16] (189,71)[-52.23] (189,72)[-52.29] (189,73)[-52.20] (189,74)[-52.08] (189,75)[-51.96] (189,76)[-51.84] (189,77)[-51.73] (189,78)[-51.62] (189,79)[-51.51] (189,80)[-51.41] (189,81)[-51.30] (189,82)[-51.20] (189,83)[-50.92] (189,84)[-50.49] (189,85)[-50.10] (189,86)[-49.74] (189,87)[-49.41] (189,88)[-49.10] (189,89)[-48.81] (189,90)[-48.54] (189,91)[-48.29] (189,92)[-48.05] (189,93)[-47.79] (189,94)[-47.44] (189,95)[-47.12] (189,96)[-46.82] (189,97)[-46.54] (189,98)[-46.27] (189,99)[-46.02] (189,100)[-45.79] (189,101)[-45.56] (189,102)[-45.35] (189,103)[-45.15] (189,104)[-44.99] (189,105)[-44.84] (189,106)[-44.69] (189,107)[-44.55] (189,108)[-44.42] (189,109)[-44.28] (189,110)[-44.16] (189,111)[-44.03] (189,112)[-43.91] (189,113)[-43.79] (189,114)[-43.74] (189,115)[-43.73] (189,116)[-43.72] (189,117)[-43.71] (189,118)[-43.71] (189,119)[-43.70] (189,120)[-43.69] (189,121)[-43.68] (189,122)[-43.67] (189,123)[-43.66] (189,124)[-43.68] (189,125)[-43.77] (189,126)[-43.87] (189,127)[-43.97] (189,128)[-44.07] (189,129)[-44.17] (189,130)[-44.27] (189,131)[-44.38] (189,132)[-44.49] (189,133)[-44.60] (189,134)[-44.72] (189,135)[-44.87] (189,136)[-45.04] (189,137)[-45.21] (189,138)[-45.38] (189,139)[-45.57] (189,140)[-45.76] (189,141)[-45.96] (189,142)[-46.17] (189,143)[-46.39] (189,144)[-46.62] (189,145)[-46.79] (189,146)[-46.93] (189,147)[-47.08] (189,148)[-47.23] (189,149)[-47.38] (189,150)[-47.54] (189,151)[-47.71] (189,152)[-47.88] (189,153)[-48.06] (189,154)[-48.25] (189,155)[-48.40] (189,156)[-48.49] (189,157)[-48.57] (189,158)[-48.65] (189,159)[-48.74] (189,160)[-48.83] (189,161)[-48.92] (189,162)[-49.01] (189,163)[-49.11] (189,164)[-49.20] (189,165)[-49.30] (189,166)[-49.40] (189,167)[-49.49] (189,168)[-49.59] (189,169)[-49.68] (189,170)[-49.79] (189,171)[-49.89] (189,172)[-49.99] (189,173)[-50.10] (189,174)[-50.21] (189,175)[-50.33] (189,176)[-50.49] (189,177)[-50.68] (189,178)[-50.87] (189,179)[-51.07] (189,180)[-51.29] (189,181)[-51.51] (189,182)[-51.75] (189,183)[-52.00] (189,184)[-52.27] (189,185)[-52.55] (189,186)[-52.84] (189,187)[-53.13] (189,188)[-53.44] (189,189)[-53.77] (189,190)[-54.13] (189,191)[-54.52] (189,192)[-54.95] (189,193)[-55.42] (189,194)[-55.96] (189,195)[-56.57] (189,196)[-57.21] (189,197)[-57.28] (189,198)[-57.36] (189,199)[-57.43] (189,200)[-57.51] (189,201)[-57.58] (189,202)[-57.66] (189,203)[-57.74] (189,204)[-57.82] (189,205)[-57.91] (189,206)[-57.99] (189,207)[-57.42] (189,208)[-56.78] (189,209)[-56.22] (189,210)[-55.73] (189,211)[-55.28] (189,212)[-54.88] (189,213)[-54.51] (189,214)[-54.17] (189,215)[-53.85] (189,216)[-53.56] (189,217)[-53.27] (189,218)[-52.97] (189,219)[-52.70] (189,220)[-52.44] (189,221)[-52.20] (189,222)[-51.97] (189,223)[-51.75] (189,224)[-51.54] (189,225)[-51.34] (189,226)[-51.15] (189,227)[-50.99] (189,228)[-50.91] (189,229)[-50.83] (189,230)[-50.76] (189,231)[-50.68] (189,232)[-50.61] (189,233)[-50.54] (189,234)[-50.47] (189,235)[-50.40] (189,236)[-50.33] (189,237)[-50.27] (189,238)[-50.27] (189,239)[-50.27] (189,240)[-50.28] (189,241)[-50.29] (189,242)[-50.30] (189,243)[-50.30] (189,244)[-50.31] (189,245)[-50.32] (189,246)[-50.33] (189,247)[-50.34] (189,248)[-50.37] (189,249)[-50.41] (189,250)[-50.46] (189,251)[-50.51] (189,252)[-50.56] (189,253)[-50.62] (189,254)[-50.67] (189,255)[-50.72] (189,256)[-50.77] (189,257)[-50.83] (189,258)[-50.87] (189,259)[-50.90] (189,260)[-50.93] (189,261)[-50.95] (189,262)[-50.98] (189,263)[-51.00] (189,264)[-51.03] (189,265)[-51.05] (189,266)[-51.08] (189,267)[-51.11] (189,268)[-51.13] (189,269)[-51.12] (189,270)[-51.11] (189,271)[-51.10] (189,272)[-51.08] (189,273)[-51.07] (189,274)[-51.06] (189,275)[-51.05] (189,276)[-51.03] (189,277)[-51.02] (189,278)[-51.01] (189,279)[-50.99] (189,280)[-50.95] (189,281)[-50.92] (189,282)[-50.89] (189,283)[-50.86] (189,284)[-50.84] (189,285)[-50.81] (189,286)[-50.78] (189,287)[-50.75] (189,288)[-50.72] (189,289)[-50.66] (189,290)[-50.55] (189,291)[-50.45] (189,292)[-50.34] (189,293)[-50.24] (189,294)[-50.14] (189,295)[-50.04] (189,296)[-49.94] (189,297)[-49.85] (189,298)[-49.76] (189,299)[-49.66] (190,0)[-52.47] (190,1)[-52.67] (190,2)[-52.88] (190,3)[-53.10] (190,4)[-53.33] (190,5)[-53.57] (190,6)[-53.83] (190,7)[-54.11] (190,8)[-54.40] (190,9)[-54.71] (190,10)[-55.05] (190,11)[-55.35] (190,12)[-55.62] (190,13)[-55.92] (190,14)[-56.23] (190,15)[-56.57] (190,16)[-56.95] (190,17)[-57.35] (190,18)[-57.80] (190,19)[-58.30] (190,20)[-58.86] (190,21)[-59.33] (190,22)[-59.54] (190,23)[-59.76] (190,24)[-60.00] (190,25)[-60.25] (190,26)[-60.52] (190,27)[-60.80] (190,28)[-61.10] (190,29)[-61.42] (190,30)[-61.78] (190,31)[-62.03] (190,32)[-60.74] (190,33)[-59.75] (190,34)[-58.94] (190,35)[-58.26] (190,36)[-57.68] (190,37)[-57.16] (190,38)[-56.70] (190,39)[-56.28] (190,40)[-55.90] (190,41)[-55.55] (190,42)[-55.11] (190,43)[-54.68] (190,44)[-54.29] (190,45)[-53.93] (190,46)[-53.60] (190,47)[-53.29] (190,48)[-53.00] (190,49)[-52.73] (190,50)[-52.48] (190,51)[-52.24] (190,52)[-52.09] (190,53)[-52.03] (190,54)[-51.98] (190,55)[-51.92] (190,56)[-51.87] (190,57)[-51.82] (190,58)[-51.77] (190,59)[-51.71] (190,60)[-51.66] (190,61)[-51.61] (190,62)[-51.58] (190,63)[-51.65] (190,64)[-51.72] (190,65)[-51.78] (190,66)[-51.85] (190,67)[-51.92] (190,68)[-52.00] (190,69)[-52.07] (190,70)[-52.14] (190,71)[-52.22] (190,72)[-52.30] (190,73)[-52.22] (190,74)[-52.11] (190,75)[-52.00] (190,76)[-51.90] (190,77)[-51.80] (190,78)[-51.70] (190,79)[-51.60] (190,80)[-51.50] (190,81)[-51.41] (190,82)[-51.32] (190,83)[-51.04] (190,84)[-50.61] (190,85)[-50.22] (190,86)[-49.86] (190,87)[-49.53] (190,88)[-49.23] (190,89)[-48.94] (190,90)[-48.67] (190,91)[-48.42] (190,92)[-48.18] (190,93)[-47.92] (190,94)[-47.57] (190,95)[-47.25] (190,96)[-46.95] (190,97)[-46.66] (190,98)[-46.40] (190,99)[-46.15] (190,100)[-45.91] (190,101)[-45.69] (190,102)[-45.48] (190,103)[-45.27] (190,104)[-45.12] (190,105)[-44.97] (190,106)[-44.82] (190,107)[-44.68] (190,108)[-44.55] (190,109)[-44.42] (190,110)[-44.29] (190,111)[-44.17] (190,112)[-44.04] (190,113)[-43.93] (190,114)[-43.87] (190,115)[-43.87] (190,116)[-43.86] (190,117)[-43.85] (190,118)[-43.84] (190,119)[-43.83] (190,120)[-43.82] (190,121)[-43.81] (190,122)[-43.80] (190,123)[-43.79] (190,124)[-43.81] (190,125)[-43.90] (190,126)[-44.00] (190,127)[-44.10] (190,128)[-44.20] (190,129)[-44.30] (190,130)[-44.41] (190,131)[-44.52] (190,132)[-44.63] (190,133)[-44.74] (190,134)[-44.86] (190,135)[-45.02] (190,136)[-45.18] (190,137)[-45.35] (190,138)[-45.53] (190,139)[-45.72] (190,140)[-45.91] (190,141)[-46.11] (190,142)[-46.32] (190,143)[-46.55] (190,144)[-46.78] (190,145)[-46.96] (190,146)[-47.10] (190,147)[-47.24] (190,148)[-47.39] (190,149)[-47.55] (190,150)[-47.71] (190,151)[-47.88] (190,152)[-48.05] (190,153)[-48.23] (190,154)[-48.42] (190,155)[-48.58] (190,156)[-48.66] (190,157)[-48.74] (190,158)[-48.83] (190,159)[-48.91] (190,160)[-49.00] (190,161)[-49.09] (190,162)[-49.19] (190,163)[-49.28] (190,164)[-49.38] (190,165)[-49.48] (190,166)[-49.57] (190,167)[-49.66] (190,168)[-49.76] (190,169)[-49.86] (190,170)[-49.95] (190,171)[-50.06] (190,172)[-50.16] (190,173)[-50.27] (190,174)[-50.38] (190,175)[-50.49] (190,176)[-50.65] (190,177)[-50.84] (190,178)[-51.04] (190,179)[-51.25] (190,180)[-51.46] (190,181)[-51.69] (190,182)[-51.93] (190,183)[-52.19] (190,184)[-52.46] (190,185)[-52.75] (190,186)[-53.04] (190,187)[-53.33] (190,188)[-53.64] (190,189)[-53.97] (190,190)[-54.32] (190,191)[-54.71] (190,192)[-55.14] (190,193)[-55.61] (190,194)[-56.15] (190,195)[-56.75] (190,196)[-57.38] (190,197)[-57.42] (190,198)[-57.46] (190,199)[-57.50] (190,200)[-57.53] (190,201)[-57.57] (190,202)[-57.61] (190,203)[-57.65] (190,204)[-57.69] (190,205)[-57.73] (190,206)[-57.77] (190,207)[-57.20] (190,208)[-56.57] (190,209)[-56.02] (190,210)[-55.53] (190,211)[-55.10] (190,212)[-54.70] (190,213)[-54.33] (190,214)[-54.00] (190,215)[-53.68] (190,216)[-53.39] (190,217)[-53.10] (190,218)[-52.82] (190,219)[-52.56] (190,220)[-52.31] (190,221)[-52.07] (190,222)[-51.85] (190,223)[-51.64] (190,224)[-51.44] (190,225)[-51.24] (190,226)[-51.06] (190,227)[-50.90] (190,228)[-50.82] (190,229)[-50.75] (190,230)[-50.68] (190,231)[-50.60] (190,232)[-50.53] (190,233)[-50.47] (190,234)[-50.40] (190,235)[-50.33] (190,236)[-50.27] (190,237)[-50.20] (190,238)[-50.20] (190,239)[-50.21] (190,240)[-50.22] (190,241)[-50.23] (190,242)[-50.25] (190,243)[-50.26] (190,244)[-50.27] (190,245)[-50.28] (190,246)[-50.29] (190,247)[-50.30] (190,248)[-50.34] (190,249)[-50.39] (190,250)[-50.44] (190,251)[-50.50] (190,252)[-50.55] (190,253)[-50.61] (190,254)[-50.66] (190,255)[-50.72] (190,256)[-50.78] (190,257)[-50.83] (190,258)[-50.89] (190,259)[-50.92] (190,260)[-50.95] (190,261)[-50.98] (190,262)[-51.01] (190,263)[-51.04] (190,264)[-51.07] (190,265)[-51.11] (190,266)[-51.14] (190,267)[-51.17] (190,268)[-51.20] (190,269)[-51.20] (190,270)[-51.19] (190,271)[-51.18] (190,272)[-51.17] (190,273)[-51.16] (190,274)[-51.15] (190,275)[-51.14] (190,276)[-51.13] (190,277)[-51.12] (190,278)[-51.11] (190,279)[-51.10] (190,280)[-51.07] (190,281)[-51.05] (190,282)[-51.02] (190,283)[-51.00] (190,284)[-50.97] (190,285)[-50.95] (190,286)[-50.93] (190,287)[-50.90] (190,288)[-50.88] (190,289)[-50.83] (190,290)[-50.72] (190,291)[-50.61] (190,292)[-50.51] (190,293)[-50.41] (190,294)[-50.31] (190,295)[-50.21] (190,296)[-50.12] (190,297)[-50.03] (190,298)[-49.94] (190,299)[-49.85] (191,0)[-52.60] (191,1)[-52.80] (191,2)[-53.01] (191,3)[-53.23] (191,4)[-53.46] (191,5)[-53.71] (191,6)[-53.97] (191,7)[-54.25] (191,8)[-54.54] (191,9)[-54.86] (191,10)[-55.20] (191,11)[-55.50] (191,12)[-55.78] (191,13)[-56.07] (191,14)[-56.39] (191,15)[-56.74] (191,16)[-57.11] (191,17)[-57.52] (191,18)[-57.98] (191,19)[-58.48] (191,20)[-59.06] (191,21)[-59.53] (191,22)[-59.73] (191,23)[-59.93] (191,24)[-60.15] (191,25)[-60.38] (191,26)[-60.62] (191,27)[-60.88] (191,28)[-61.15] (191,29)[-61.44] (191,30)[-61.75] (191,31)[-61.96] (191,32)[-60.65] (191,33)[-59.65] (191,34)[-58.84] (191,35)[-58.15] (191,36)[-57.56] (191,37)[-57.04] (191,38)[-56.58] (191,39)[-56.16] (191,40)[-55.77] (191,41)[-55.42] (191,42)[-54.99] (191,43)[-54.56] (191,44)[-54.18] (191,45)[-53.82] (191,46)[-53.49] (191,47)[-53.19] (191,48)[-52.90] (191,49)[-52.64] (191,50)[-52.38] (191,51)[-52.15] (191,52)[-52.00] (191,53)[-51.94] (191,54)[-51.89] (191,55)[-51.84] (191,56)[-51.79] (191,57)[-51.74] (191,58)[-51.69] (191,59)[-51.64] (191,60)[-51.59] (191,61)[-51.55] (191,62)[-51.51] (191,63)[-51.59] (191,64)[-51.66] (191,65)[-51.74] (191,66)[-51.81] (191,67)[-51.89] (191,68)[-51.97] (191,69)[-52.05] (191,70)[-52.13] (191,71)[-52.22] (191,72)[-52.30] (191,73)[-52.24] (191,74)[-52.14] (191,75)[-52.05] (191,76)[-51.95] (191,77)[-51.86] (191,78)[-51.77] (191,79)[-51.69] (191,80)[-51.60] (191,81)[-51.52] (191,82)[-51.44] (191,83)[-51.16] (191,84)[-50.73] (191,85)[-50.35] (191,86)[-49.99] (191,87)[-49.66] (191,88)[-49.35] (191,89)[-49.07] (191,90)[-48.80] (191,91)[-48.55] (191,92)[-48.31] (191,93)[-48.05] (191,94)[-47.70] (191,95)[-47.38] (191,96)[-47.08] (191,97)[-46.80] (191,98)[-46.53] (191,99)[-46.28] (191,100)[-46.05] (191,101)[-45.82] (191,102)[-45.61] (191,103)[-45.41] (191,104)[-45.25] (191,105)[-45.10] (191,106)[-44.96] (191,107)[-44.82] (191,108)[-44.68] (191,109)[-44.55] (191,110)[-44.43] (191,111)[-44.30] (191,112)[-44.18] (191,113)[-44.07] (191,114)[-44.01] (191,115)[-44.00] (191,116)[-43.99] (191,117)[-43.98] (191,118)[-43.97] (191,119)[-43.96] (191,120)[-43.95] (191,121)[-43.94] (191,122)[-43.93] (191,123)[-43.92] (191,124)[-43.94] (191,125)[-44.04] (191,126)[-44.13] (191,127)[-44.23] (191,128)[-44.34] (191,129)[-44.44] (191,130)[-44.55] (191,131)[-44.66] (191,132)[-44.77] (191,133)[-44.89] (191,134)[-45.00] (191,135)[-45.16] (191,136)[-45.33] (191,137)[-45.50] (191,138)[-45.68] (191,139)[-45.87] (191,140)[-46.07] (191,141)[-46.27] (191,142)[-46.49] (191,143)[-46.72] (191,144)[-46.95] (191,145)[-47.13] (191,146)[-47.27] (191,147)[-47.42] (191,148)[-47.57] (191,149)[-47.72] (191,150)[-47.88] (191,151)[-48.05] (191,152)[-48.23] (191,153)[-48.41] (191,154)[-48.60] (191,155)[-48.75] (191,156)[-48.84] (191,157)[-48.92] (191,158)[-49.01] (191,159)[-49.09] (191,160)[-49.18] (191,161)[-49.28] (191,162)[-49.37] (191,163)[-49.46] (191,164)[-49.56] (191,165)[-49.66] (191,166)[-49.75] (191,167)[-49.84] (191,168)[-49.94] (191,169)[-50.03] (191,170)[-50.13] (191,171)[-50.23] (191,172)[-50.33] (191,173)[-50.44] (191,174)[-50.55] (191,175)[-50.66] (191,176)[-50.82] (191,177)[-51.01] (191,178)[-51.22] (191,179)[-51.43] (191,180)[-51.65] (191,181)[-51.88] (191,182)[-52.13] (191,183)[-52.39] (191,184)[-52.67] (191,185)[-52.96] (191,186)[-53.26] (191,187)[-53.54] (191,188)[-53.85] (191,189)[-54.18] (191,190)[-54.53] (191,191)[-54.92] (191,192)[-55.34] (191,193)[-55.81] (191,194)[-56.34] (191,195)[-56.94] (191,196)[-57.56] (191,197)[-57.56] (191,198)[-57.56] (191,199)[-57.56] (191,200)[-57.56] (191,201)[-57.56] (191,202)[-57.56] (191,203)[-57.56] (191,204)[-57.56] (191,205)[-57.56] (191,206)[-57.56] (191,207)[-57.00] (191,208)[-56.38] (191,209)[-55.83] (191,210)[-55.35] (191,211)[-54.92] (191,212)[-54.52] (191,213)[-54.16] (191,214)[-53.83] (191,215)[-53.52] (191,216)[-53.23] (191,217)[-52.95] (191,218)[-52.68] (191,219)[-52.42] (191,220)[-52.18] (191,221)[-51.95] (191,222)[-51.74] (191,223)[-51.53] (191,224)[-51.33] (191,225)[-51.14] (191,226)[-50.96] (191,227)[-50.81] (191,228)[-50.73] (191,229)[-50.66] (191,230)[-50.59] (191,231)[-50.53] (191,232)[-50.46] (191,233)[-50.39] (191,234)[-50.33] (191,235)[-50.26] (191,236)[-50.20] (191,237)[-50.13] (191,238)[-50.14] (191,239)[-50.15] (191,240)[-50.17] (191,241)[-50.18] (191,242)[-50.20] (191,243)[-50.21] (191,244)[-50.23] (191,245)[-50.24] (191,246)[-50.26] (191,247)[-50.27] (191,248)[-50.31] (191,249)[-50.36] (191,250)[-50.42] (191,251)[-50.48] (191,252)[-50.54] (191,253)[-50.60] (191,254)[-50.66] (191,255)[-50.72] (191,256)[-50.78] (191,257)[-50.84] (191,258)[-50.90] (191,259)[-50.93] (191,260)[-50.97] (191,261)[-51.01] (191,262)[-51.04] (191,263)[-51.08] (191,264)[-51.12] (191,265)[-51.16] (191,266)[-51.20] (191,267)[-51.23] (191,268)[-51.27] (191,269)[-51.27] (191,270)[-51.27] (191,271)[-51.26] (191,272)[-51.25] (191,273)[-51.25] (191,274)[-51.24] (191,275)[-51.24] (191,276)[-51.23] (191,277)[-51.23] (191,278)[-51.22] (191,279)[-51.21] (191,280)[-51.19] (191,281)[-51.17] (191,282)[-51.15] (191,283)[-51.13] (191,284)[-51.12] (191,285)[-51.10] (191,286)[-51.08] (191,287)[-51.06] (191,288)[-51.04] (191,289)[-51.00] (191,290)[-50.89] (191,291)[-50.79] (191,292)[-50.69] (191,293)[-50.59] (191,294)[-50.49] (191,295)[-50.40] (191,296)[-50.31] (191,297)[-50.22] (191,298)[-50.13] (191,299)[-50.04] (192,0)[-52.73] (192,1)[-52.93] (192,2)[-53.14] (192,3)[-53.37] (192,4)[-53.60] (192,5)[-53.85] (192,6)[-54.11] (192,7)[-54.39] (192,8)[-54.69] (192,9)[-55.01] (192,10)[-55.36] (192,11)[-55.65] (192,12)[-55.93] (192,13)[-56.24] (192,14)[-56.56] (192,15)[-56.91] (192,16)[-57.29] (192,17)[-57.71] (192,18)[-58.17] (192,19)[-58.68] (192,20)[-59.27] (192,21)[-59.74] (192,22)[-59.92] (192,23)[-60.11] (192,24)[-60.31] (192,25)[-60.52] (192,26)[-60.73] (192,27)[-60.96] (192,28)[-61.21] (192,29)[-61.46] (192,30)[-61.73] (192,31)[-61.89] (192,32)[-60.57] (192,33)[-59.56] (192,34)[-58.74] (192,35)[-58.05] (192,36)[-57.45] (192,37)[-56.93] (192,38)[-56.46] (192,39)[-56.04] (192,40)[-55.65] (192,41)[-55.30] (192,42)[-54.87] (192,43)[-54.45] (192,44)[-54.07] (192,45)[-53.72] (192,46)[-53.39] (192,47)[-53.09] (192,48)[-52.81] (192,49)[-52.54] (192,50)[-52.29] (192,51)[-52.06] (192,52)[-51.91] (192,53)[-51.86] (192,54)[-51.81] (192,55)[-51.76] (192,56)[-51.71] (192,57)[-51.66] (192,58)[-51.62] (192,59)[-51.57] (192,60)[-51.52] (192,61)[-51.48] (192,62)[-51.45] (192,63)[-51.53] (192,64)[-51.61] (192,65)[-51.69] (192,66)[-51.77] (192,67)[-51.86] (192,68)[-51.94] (192,69)[-52.03] (192,70)[-52.12] (192,71)[-52.21] (192,72)[-52.31] (192,73)[-52.25] (192,74)[-52.17] (192,75)[-52.09] (192,76)[-52.01] (192,77)[-51.93] (192,78)[-51.85] (192,79)[-51.78] (192,80)[-51.71] (192,81)[-51.63] (192,82)[-51.56] (192,83)[-51.29] (192,84)[-50.86] (192,85)[-50.48] (192,86)[-50.12] (192,87)[-49.79] (192,88)[-49.49] (192,89)[-49.20] (192,90)[-48.93] (192,91)[-48.68] (192,92)[-48.44] (192,93)[-48.19] (192,94)[-47.84] (192,95)[-47.51] (192,96)[-47.21] (192,97)[-46.93] (192,98)[-46.67] (192,99)[-46.42] (192,100)[-46.18] (192,101)[-45.96] (192,102)[-45.74] (192,103)[-45.54] (192,104)[-45.38] (192,105)[-45.24] (192,106)[-45.09] (192,107)[-44.96] (192,108)[-44.82] (192,109)[-44.69] (192,110)[-44.57] (192,111)[-44.44] (192,112)[-44.32] (192,113)[-44.21] (192,114)[-44.15] (192,115)[-44.14] (192,116)[-44.13] (192,117)[-44.12] (192,118)[-44.11] (192,119)[-44.10] (192,120)[-44.09] (192,121)[-44.08] (192,122)[-44.07] (192,123)[-44.06] (192,124)[-44.08] (192,125)[-44.17] (192,126)[-44.27] (192,127)[-44.37] (192,128)[-44.48] (192,129)[-44.58] (192,130)[-44.69] (192,131)[-44.80] (192,132)[-44.92] (192,133)[-45.03] (192,134)[-45.16] (192,135)[-45.32] (192,136)[-45.48] (192,137)[-45.66] (192,138)[-45.84] (192,139)[-46.03] (192,140)[-46.23] (192,141)[-46.44] (192,142)[-46.66] (192,143)[-46.89] (192,144)[-47.13] (192,145)[-47.31] (192,146)[-47.45] (192,147)[-47.60] (192,148)[-47.75] (192,149)[-47.90] (192,150)[-48.07] (192,151)[-48.23] (192,152)[-48.41] (192,153)[-48.59] (192,154)[-48.78] (192,155)[-48.94] (192,156)[-49.02] (192,157)[-49.11] (192,158)[-49.19] (192,159)[-49.28] (192,160)[-49.37] (192,161)[-49.46] (192,162)[-49.56] (192,163)[-49.65] (192,164)[-49.75] (192,165)[-49.85] (192,166)[-49.94] (192,167)[-50.03] (192,168)[-50.12] (192,169)[-50.22] (192,170)[-50.31] (192,171)[-50.41] (192,172)[-50.51] (192,173)[-50.62] (192,174)[-50.72] (192,175)[-50.83] (192,176)[-51.00] (192,177)[-51.20] (192,178)[-51.40] (192,179)[-51.61] (192,180)[-51.84] (192,181)[-52.08] (192,182)[-52.33] (192,183)[-52.59] (192,184)[-52.88] (192,185)[-53.18] (192,186)[-53.48] (192,187)[-53.77] (192,188)[-54.07] (192,189)[-54.40] (192,190)[-54.75] (192,191)[-55.13] (192,192)[-55.56] (192,193)[-56.02] (192,194)[-56.55] (192,195)[-57.14] (192,196)[-57.75] (192,197)[-57.71] (192,198)[-57.67] (192,199)[-57.63] (192,200)[-57.59] (192,201)[-57.55] (192,202)[-57.51] (192,203)[-57.47] (192,204)[-57.44] (192,205)[-57.40] (192,206)[-57.36] (192,207)[-56.80] (192,208)[-56.19] (192,209)[-55.65] (192,210)[-55.18] (192,211)[-54.75] (192,212)[-54.36] (192,213)[-54.00] (192,214)[-53.67] (192,215)[-53.36] (192,216)[-53.07] (192,217)[-52.80] (192,218)[-52.54] (192,219)[-52.29] (192,220)[-52.06] (192,221)[-51.84] (192,222)[-51.62] (192,223)[-51.42] (192,224)[-51.23] (192,225)[-51.05] (192,226)[-50.87] (192,227)[-50.72] (192,228)[-50.65] (192,229)[-50.58] (192,230)[-50.51] (192,231)[-50.45] (192,232)[-50.38] (192,233)[-50.32] (192,234)[-50.25] (192,235)[-50.19] (192,236)[-50.13] (192,237)[-50.07] (192,238)[-50.08] (192,239)[-50.09] (192,240)[-50.11] (192,241)[-50.13] (192,242)[-50.15] (192,243)[-50.17] (192,244)[-50.18] (192,245)[-50.20] (192,246)[-50.22] (192,247)[-50.24] (192,248)[-50.28] (192,249)[-50.34] (192,250)[-50.40] (192,251)[-50.46] (192,252)[-50.52] (192,253)[-50.59] (192,254)[-50.65] (192,255)[-50.71] (192,256)[-50.78] (192,257)[-50.85] (192,258)[-50.91] (192,259)[-50.95] (192,260)[-50.99] (192,261)[-51.03] (192,262)[-51.08] (192,263)[-51.12] (192,264)[-51.16] (192,265)[-51.21] (192,266)[-51.25] (192,267)[-51.30] (192,268)[-51.34] (192,269)[-51.35] (192,270)[-51.34] (192,271)[-51.34] (192,272)[-51.34] (192,273)[-51.34] (192,274)[-51.34] (192,275)[-51.34] (192,276)[-51.34] (192,277)[-51.33] (192,278)[-51.33] (192,279)[-51.32] (192,280)[-51.31] (192,281)[-51.30] (192,282)[-51.29] (192,283)[-51.27] (192,284)[-51.26] (192,285)[-51.25] (192,286)[-51.24] (192,287)[-51.23] (192,288)[-51.21] (192,289)[-51.17] (192,290)[-51.07] (192,291)[-50.97] (192,292)[-50.87] (192,293)[-50.78] (192,294)[-50.68] (192,295)[-50.59] (192,296)[-50.50] (192,297)[-50.41] (192,298)[-50.33] (192,299)[-50.24] (193,0)[-52.87] (193,1)[-53.07] (193,2)[-53.28] (193,3)[-53.51] (193,4)[-53.74] (193,5)[-53.99] (193,6)[-54.26] (193,7)[-54.54] (193,8)[-54.84] (193,9)[-55.16] (193,10)[-55.51] (193,11)[-55.81] (193,12)[-56.10] (193,13)[-56.40] (193,14)[-56.73] (193,15)[-57.09] (193,16)[-57.47] (193,17)[-57.89] (193,18)[-58.36] (193,19)[-58.89] (193,20)[-59.49] (193,21)[-59.96] (193,22)[-60.13] (193,23)[-60.30] (193,24)[-60.47] (193,25)[-60.66] (193,26)[-60.85] (193,27)[-61.05] (193,28)[-61.26] (193,29)[-61.48] (193,30)[-61.71] (193,31)[-61.83] (193,32)[-60.49] (193,33)[-59.46] (193,34)[-58.64] (193,35)[-57.94] (193,36)[-57.34] (193,37)[-56.82] (193,38)[-56.35] (193,39)[-55.92] (193,40)[-55.54] (193,41)[-55.18] (193,42)[-54.76] (193,43)[-54.34] (193,44)[-53.97] (193,45)[-53.62] (193,46)[-53.30] (193,47)[-53.00] (193,48)[-52.72] (193,49)[-52.45] (193,50)[-52.20] (193,51)[-51.97] (193,52)[-51.82] (193,53)[-51.78] (193,54)[-51.73] (193,55)[-51.68] (193,56)[-51.64] (193,57)[-51.59] (193,58)[-51.54] (193,59)[-51.50] (193,60)[-51.46] (193,61)[-51.41] (193,62)[-51.39] (193,63)[-51.47] (193,64)[-51.56] (193,65)[-51.64] (193,66)[-51.73] (193,67)[-51.82] (193,68)[-51.92] (193,69)[-52.01] (193,70)[-52.11] (193,71)[-52.21] (193,72)[-52.31] (193,73)[-52.27] (193,74)[-52.20] (193,75)[-52.13] (193,76)[-52.07] (193,77)[-52.00] (193,78)[-51.94] (193,79)[-51.87] (193,80)[-51.81] (193,81)[-51.75] (193,82)[-51.69] (193,83)[-51.42] (193,84)[-51.00] (193,85)[-50.61] (193,86)[-50.26] (193,87)[-49.93] (193,88)[-49.62] (193,89)[-49.34] (193,90)[-49.07] (193,91)[-48.82] (193,92)[-48.58] (193,93)[-48.33] (193,94)[-47.98] (193,95)[-47.65] (193,96)[-47.35] (193,97)[-47.07] (193,98)[-46.81] (193,99)[-46.56] (193,100)[-46.32] (193,101)[-46.10] (193,102)[-45.89] (193,103)[-45.68] (193,104)[-45.53] (193,105)[-45.38] (193,106)[-45.24] (193,107)[-45.10] (193,108)[-44.97] (193,109)[-44.84] (193,110)[-44.71] (193,111)[-44.59] (193,112)[-44.47] (193,113)[-44.36] (193,114)[-44.30] (193,115)[-44.29] (193,116)[-44.28] (193,117)[-44.27] (193,118)[-44.26] (193,119)[-44.24] (193,120)[-44.23] (193,121)[-44.22] (193,122)[-44.21] (193,123)[-44.20] (193,124)[-44.22] (193,125)[-44.32] (193,126)[-44.42] (193,127)[-44.52] (193,128)[-44.62] (193,129)[-44.73] (193,130)[-44.84] (193,131)[-44.95] (193,132)[-45.07] (193,133)[-45.19] (193,134)[-45.31] (193,135)[-45.47] (193,136)[-45.64] (193,137)[-45.82] (193,138)[-46.01] (193,139)[-46.20] (193,140)[-46.40] (193,141)[-46.61] (193,142)[-46.83] (193,143)[-47.07] (193,144)[-47.32] (193,145)[-47.50] (193,146)[-47.64] (193,147)[-47.78] (193,148)[-47.94] (193,149)[-48.09] (193,150)[-48.26] (193,151)[-48.43] (193,152)[-48.60] (193,153)[-48.79] (193,154)[-48.98] (193,155)[-49.14] (193,156)[-49.22] (193,157)[-49.30] (193,158)[-49.39] (193,159)[-49.48] (193,160)[-49.57] (193,161)[-49.66] (193,162)[-49.76] (193,163)[-49.85] (193,164)[-49.95] (193,165)[-50.05] (193,166)[-50.14] (193,167)[-50.23] (193,168)[-50.32] (193,169)[-50.41] (193,170)[-50.51] (193,171)[-50.60] (193,172)[-50.70] (193,173)[-50.81] (193,174)[-50.91] (193,175)[-51.02] (193,176)[-51.18] (193,177)[-51.38] (193,178)[-51.59] (193,179)[-51.81] (193,180)[-52.04] (193,181)[-52.28] (193,182)[-52.54] (193,183)[-52.81] (193,184)[-53.10] (193,185)[-53.41] (193,186)[-53.72] (193,187)[-54.00] (193,188)[-54.30] (193,189)[-54.63] (193,190)[-54.98] (193,191)[-55.36] (193,192)[-55.78] (193,193)[-56.24] (193,194)[-56.76] (193,195)[-57.35] (193,196)[-57.95] (193,197)[-57.86] (193,198)[-57.78] (193,199)[-57.70] (193,200)[-57.62] (193,201)[-57.54] (193,202)[-57.46] (193,203)[-57.39] (193,204)[-57.31] (193,205)[-57.24] (193,206)[-57.17] (193,207)[-56.61] (193,208)[-56.01] (193,209)[-55.48] (193,210)[-55.01] (193,211)[-54.58] (193,212)[-54.19] (193,213)[-53.84] (193,214)[-53.51] (193,215)[-53.20] (193,216)[-52.92] (193,217)[-52.65] (193,218)[-52.40] (193,219)[-52.16] (193,220)[-51.94] (193,221)[-51.72] (193,222)[-51.52] (193,223)[-51.32] (193,224)[-51.13] (193,225)[-50.95] (193,226)[-50.78] (193,227)[-50.63] (193,228)[-50.57] (193,229)[-50.50] (193,230)[-50.44] (193,231)[-50.37] (193,232)[-50.31] (193,233)[-50.25] (193,234)[-50.18] (193,235)[-50.12] (193,236)[-50.06] (193,237)[-50.01] (193,238)[-50.02] (193,239)[-50.04] (193,240)[-50.06] (193,241)[-50.08] (193,242)[-50.10] (193,243)[-50.12] (193,244)[-50.14] (193,245)[-50.16] (193,246)[-50.18] (193,247)[-50.21] (193,248)[-50.25] (193,249)[-50.31] (193,250)[-50.38] (193,251)[-50.44] (193,252)[-50.51] (193,253)[-50.57] (193,254)[-50.64] (193,255)[-50.71] (193,256)[-50.78] (193,257)[-50.85] (193,258)[-50.92] (193,259)[-50.97] (193,260)[-51.01] (193,261)[-51.06] (193,262)[-51.11] (193,263)[-51.16] (193,264)[-51.21] (193,265)[-51.26] (193,266)[-51.31] (193,267)[-51.37] (193,268)[-51.42] (193,269)[-51.42] (193,270)[-51.43] (193,271)[-51.43] (193,272)[-51.43] (193,273)[-51.43] (193,274)[-51.44] (193,275)[-51.44] (193,276)[-51.44] (193,277)[-51.44] (193,278)[-51.45] (193,279)[-51.44] (193,280)[-51.44] (193,281)[-51.43] (193,282)[-51.43] (193,283)[-51.42] (193,284)[-51.42] (193,285)[-51.41] (193,286)[-51.40] (193,287)[-51.40] (193,288)[-51.39] (193,289)[-51.36] (193,290)[-51.26] (193,291)[-51.16] (193,292)[-51.07] (193,293)[-50.97] (193,294)[-50.88] (193,295)[-50.79] (193,296)[-50.70] (193,297)[-50.62] (193,298)[-50.53] (193,299)[-50.45] (194,0)[-53.00] (194,1)[-53.21] (194,2)[-53.42] (194,3)[-53.65] (194,4)[-53.89] (194,5)[-54.14] (194,6)[-54.41] (194,7)[-54.69] (194,8)[-55.00] (194,9)[-55.32] (194,10)[-55.68] (194,11)[-55.98] (194,12)[-56.27] (194,13)[-56.58] (194,14)[-56.91] (194,15)[-57.27] (194,16)[-57.66] (194,17)[-58.09] (194,18)[-58.57] (194,19)[-59.11] (194,20)[-59.72] (194,21)[-60.20] (194,22)[-60.34] (194,23)[-60.49] (194,24)[-60.64] (194,25)[-60.80] (194,26)[-60.96] (194,27)[-61.14] (194,28)[-61.31] (194,29)[-61.50] (194,30)[-61.69] (194,31)[-61.77] (194,32)[-60.41] (194,33)[-59.37] (194,34)[-58.54] (194,35)[-57.84] (194,36)[-57.24] (194,37)[-56.71] (194,38)[-56.23] (194,39)[-55.81] (194,40)[-55.42] (194,41)[-55.07] (194,42)[-54.65] (194,43)[-54.24] (194,44)[-53.86] (194,45)[-53.52] (194,46)[-53.20] (194,47)[-52.90] (194,48)[-52.63] (194,49)[-52.36] (194,50)[-52.12] (194,51)[-51.88] (194,52)[-51.74] (194,53)[-51.69] (194,54)[-51.65] (194,55)[-51.60] (194,56)[-51.56] (194,57)[-51.52] (194,58)[-51.47] (194,59)[-51.43] (194,60)[-51.39] (194,61)[-51.35] (194,62)[-51.32] (194,63)[-51.41] (194,64)[-51.50] (194,65)[-51.60] (194,66)[-51.69] (194,67)[-51.79] (194,68)[-51.89] (194,69)[-51.99] (194,70)[-52.10] (194,71)[-52.20] (194,72)[-52.31] (194,73)[-52.29] (194,74)[-52.23] (194,75)[-52.18] (194,76)[-52.12] (194,77)[-52.07] (194,78)[-52.02] (194,79)[-51.97] (194,80)[-51.92] (194,81)[-51.87] (194,82)[-51.82] (194,83)[-51.56] (194,84)[-51.14] (194,85)[-50.75] (194,86)[-50.40] (194,87)[-50.07] (194,88)[-49.77] (194,89)[-49.48] (194,90)[-49.22] (194,91)[-48.96] (194,92)[-48.73] (194,93)[-48.47] (194,94)[-48.12] (194,95)[-47.80] (194,96)[-47.50] (194,97)[-47.22] (194,98)[-46.95] (194,99)[-46.70] (194,100)[-46.47] (194,101)[-46.24] (194,102)[-46.03] (194,103)[-45.83] (194,104)[-45.67] (194,105)[-45.53] (194,106)[-45.38] (194,107)[-45.25] (194,108)[-45.12] (194,109)[-44.99] (194,110)[-44.86] (194,111)[-44.74] (194,112)[-44.62] (194,113)[-44.51] (194,114)[-44.45] (194,115)[-44.44] (194,116)[-44.43] (194,117)[-44.42] (194,118)[-44.41] (194,119)[-44.39] (194,120)[-44.38] (194,121)[-44.37] (194,122)[-44.36] (194,123)[-44.35] (194,124)[-44.36] (194,125)[-44.46] (194,126)[-44.56] (194,127)[-44.67] (194,128)[-44.77] (194,129)[-44.88] (194,130)[-45.00] (194,131)[-45.11] (194,132)[-45.23] (194,133)[-45.35] (194,134)[-45.47] (194,135)[-45.64] (194,136)[-45.81] (194,137)[-45.99] (194,138)[-46.18] (194,139)[-46.37] (194,140)[-46.58] (194,141)[-46.79] (194,142)[-47.02] (194,143)[-47.26] (194,144)[-47.51] (194,145)[-47.69] (194,146)[-47.83] (194,147)[-47.98] (194,148)[-48.13] (194,149)[-48.29] (194,150)[-48.46] (194,151)[-48.63] (194,152)[-48.80] (194,153)[-48.99] (194,154)[-49.18] (194,155)[-49.34] (194,156)[-49.42] (194,157)[-49.51] (194,158)[-49.60] (194,159)[-49.68] (194,160)[-49.78] (194,161)[-49.87] (194,162)[-49.96] (194,163)[-50.06] (194,164)[-50.16] (194,165)[-50.26] (194,166)[-50.34] (194,167)[-50.43] (194,168)[-50.52] (194,169)[-50.61] (194,170)[-50.71] (194,171)[-50.80] (194,172)[-50.90] (194,173)[-51.00] (194,174)[-51.10] (194,175)[-51.21] (194,176)[-51.38] (194,177)[-51.58] (194,178)[-51.79] (194,179)[-52.01] (194,180)[-52.25] (194,181)[-52.50] (194,182)[-52.76] (194,183)[-53.04] (194,184)[-53.34] (194,185)[-53.66] (194,186)[-53.97] (194,187)[-54.25] (194,188)[-54.55] (194,189)[-54.87] (194,190)[-55.22] (194,191)[-55.60] (194,192)[-56.02] (194,193)[-56.47] (194,194)[-56.99] (194,195)[-57.57] (194,196)[-58.15] (194,197)[-58.02] (194,198)[-57.89] (194,199)[-57.77] (194,200)[-57.65] (194,201)[-57.53] (194,202)[-57.41] (194,203)[-57.30] (194,204)[-57.19] (194,205)[-57.09] (194,206)[-56.99] (194,207)[-56.43] (194,208)[-55.83] (194,209)[-55.31] (194,210)[-54.84] (194,211)[-54.42] (194,212)[-54.04] (194,213)[-53.69] (194,214)[-53.36] (194,215)[-53.06] (194,216)[-52.77] (194,217)[-52.51] (194,218)[-52.27] (194,219)[-52.04] (194,220)[-51.82] (194,221)[-51.61] (194,222)[-51.41] (194,223)[-51.22] (194,224)[-51.04] (194,225)[-50.86] (194,226)[-50.70] (194,227)[-50.55] (194,228)[-50.49] (194,229)[-50.42] (194,230)[-50.36] (194,231)[-50.30] (194,232)[-50.24] (194,233)[-50.18] (194,234)[-50.12] (194,235)[-50.06] (194,236)[-50.00] (194,237)[-49.94] (194,238)[-49.96] (194,239)[-49.98] (194,240)[-50.00] (194,241)[-50.03] (194,242)[-50.05] (194,243)[-50.08] (194,244)[-50.10] (194,245)[-50.13] (194,246)[-50.15] (194,247)[-50.17] (194,248)[-50.22] (194,249)[-50.29] (194,250)[-50.36] (194,251)[-50.42] (194,252)[-50.49] (194,253)[-50.56] (194,254)[-50.64] (194,255)[-50.71] (194,256)[-50.78] (194,257)[-50.86] (194,258)[-50.93] (194,259)[-50.98] (194,260)[-51.04] (194,261)[-51.09] (194,262)[-51.15] (194,263)[-51.20] (194,264)[-51.26] (194,265)[-51.32] (194,266)[-51.37] (194,267)[-51.43] (194,268)[-51.49] (194,269)[-51.50] (194,270)[-51.51] (194,271)[-51.52] (194,272)[-51.52] (194,273)[-51.53] (194,274)[-51.53] (194,275)[-51.54] (194,276)[-51.55] (194,277)[-51.55] (194,278)[-51.56] (194,279)[-51.56] (194,280)[-51.57] (194,281)[-51.57] (194,282)[-51.57] (194,283)[-51.57] (194,284)[-51.57] (194,285)[-51.57] (194,286)[-51.58] (194,287)[-51.58] (194,288)[-51.58] (194,289)[-51.55] (194,290)[-51.45] (194,291)[-51.36] (194,292)[-51.27] (194,293)[-51.18] (194,294)[-51.09] (194,295)[-51.00] (194,296)[-50.92] (194,297)[-50.83] (194,298)[-50.75] (194,299)[-50.67] (195,0)[-53.15] (195,1)[-53.35] (195,2)[-53.57] (195,3)[-53.80] (195,4)[-54.04] (195,5)[-54.29] (195,6)[-54.56] (195,7)[-54.85] (195,8)[-55.16] (195,9)[-55.49] (195,10)[-55.85] (195,11)[-56.16] (195,12)[-56.45] (195,13)[-56.76] (195,14)[-57.10] (195,15)[-57.46] (195,16)[-57.86] (195,17)[-58.30] (195,18)[-58.79] (195,19)[-59.33] (195,20)[-59.96] (195,21)[-60.45] (195,22)[-60.57] (195,23)[-60.69] (195,24)[-60.82] (195,25)[-60.95] (195,26)[-61.08] (195,27)[-61.22] (195,28)[-61.37] (195,29)[-61.52] (195,30)[-61.67] (195,31)[-61.71] (195,32)[-60.33] (195,33)[-59.28] (195,34)[-58.44] (195,35)[-57.74] (195,36)[-57.13] (195,37)[-56.60] (195,38)[-56.13] (195,39)[-55.70] (195,40)[-55.31] (195,41)[-54.95] (195,42)[-54.54] (195,43)[-54.13] (195,44)[-53.76] (195,45)[-53.42] (195,46)[-53.11] (195,47)[-52.81] (195,48)[-52.54] (195,49)[-52.28] (195,50)[-52.03] (195,51)[-51.80] (195,52)[-51.66] (195,53)[-51.61] (195,54)[-51.57] (195,55)[-51.53] (195,56)[-51.49] (195,57)[-51.45] (195,58)[-51.40] (195,59)[-51.36] (195,60)[-51.32] (195,61)[-51.28] (195,62)[-51.26] (195,63)[-51.36] (195,64)[-51.45] (195,65)[-51.55] (195,66)[-51.65] (195,67)[-51.76] (195,68)[-51.86] (195,69)[-51.97] (195,70)[-52.08] (195,71)[-52.20] (195,72)[-52.32] (195,73)[-52.30] (195,74)[-52.26] (195,75)[-52.22] (195,76)[-52.18] (195,77)[-52.14] (195,78)[-52.10] (195,79)[-52.07] (195,80)[-52.03] (195,81)[-51.99] (195,82)[-51.95] (195,83)[-51.70] (195,84)[-51.28] (195,85)[-50.89] (195,86)[-50.54] (195,87)[-50.22] (195,88)[-49.91] (195,89)[-49.63] (195,90)[-49.36] (195,91)[-49.11] (195,92)[-48.88] (195,93)[-48.62] (195,94)[-48.27] (195,95)[-47.95] (195,96)[-47.65] (195,97)[-47.37] (195,98)[-47.10] (195,99)[-46.85] (195,100)[-46.62] (195,101)[-46.39] (195,102)[-46.18] (195,103)[-45.98] (195,104)[-45.82] (195,105)[-45.68] (195,106)[-45.54] (195,107)[-45.40] (195,108)[-45.27] (195,109)[-45.14] (195,110)[-45.02] (195,111)[-44.90] (195,112)[-44.78] (195,113)[-44.67] (195,114)[-44.61] (195,115)[-44.60] (195,116)[-44.59] (195,117)[-44.57] (195,118)[-44.56] (195,119)[-44.55] (195,120)[-44.53] (195,121)[-44.52] (195,122)[-44.51] (195,123)[-44.50] (195,124)[-44.51] (195,125)[-44.62] (195,126)[-44.72] (195,127)[-44.82] (195,128)[-44.93] (195,129)[-45.04] (195,130)[-45.16] (195,131)[-45.27] (195,132)[-45.39] (195,133)[-45.51] (195,134)[-45.64] (195,135)[-45.81] (195,136)[-45.98] (195,137)[-46.16] (195,138)[-46.36] (195,139)[-46.55] (195,140)[-46.76] (195,141)[-46.98] (195,142)[-47.21] (195,143)[-47.45] (195,144)[-47.71] (195,145)[-47.90] (195,146)[-48.04] (195,147)[-48.19] (195,148)[-48.34] (195,149)[-48.50] (195,150)[-48.66] (195,151)[-48.84] (195,152)[-49.01] (195,153)[-49.20] (195,154)[-49.39] (195,155)[-49.55] (195,156)[-49.64] (195,157)[-49.72] (195,158)[-49.81] (195,159)[-49.90] (195,160)[-49.99] (195,161)[-50.08] (195,162)[-50.18] (195,163)[-50.28] (195,164)[-50.38] (195,165)[-50.48] (195,166)[-50.56] (195,167)[-50.65] (195,168)[-50.74] (195,169)[-50.83] (195,170)[-50.92] (195,171)[-51.01] (195,172)[-51.11] (195,173)[-51.20] (195,174)[-51.31] (195,175)[-51.41] (195,176)[-51.58] (195,177)[-51.79] (195,178)[-52.00] (195,179)[-52.23] (195,180)[-52.47] (195,181)[-52.72] (195,182)[-52.99] (195,183)[-53.28] (195,184)[-53.59] (195,185)[-53.92] (195,186)[-54.24] (195,187)[-54.52] (195,188)[-54.81] (195,189)[-55.13] (195,190)[-55.48] (195,191)[-55.85] (195,192)[-56.27] (195,193)[-56.72] (195,194)[-57.22] (195,195)[-57.80] (195,196)[-58.37] (195,197)[-58.18] (195,198)[-58.01] (195,199)[-57.84] (195,200)[-57.68] (195,201)[-57.52] (195,202)[-57.37] (195,203)[-57.22] (195,204)[-57.08] (195,205)[-56.94] (195,206)[-56.81] (195,207)[-56.25] (195,208)[-55.67] (195,209)[-55.15] (195,210)[-54.69] (195,211)[-54.27] (195,212)[-53.89] (195,213)[-53.54] (195,214)[-53.21] (195,215)[-52.91] (195,216)[-52.63] (195,217)[-52.37] (195,218)[-52.14] (195,219)[-51.91] (195,220)[-51.70] (195,221)[-51.50] (195,222)[-51.31] (195,223)[-51.12] (195,224)[-50.94] (195,225)[-50.77] (195,226)[-50.61] (195,227)[-50.47] (195,228)[-50.41] (195,229)[-50.34] (195,230)[-50.28] (195,231)[-50.22] (195,232)[-50.16] (195,233)[-50.11] (195,234)[-50.05] (195,235)[-49.99] (195,236)[-49.94] (195,237)[-49.88] (195,238)[-49.90] (195,239)[-49.92] (195,240)[-49.95] (195,241)[-49.98] (195,242)[-50.00] (195,243)[-50.03] (195,244)[-50.06] (195,245)[-50.09] (195,246)[-50.12] (195,247)[-50.14] (195,248)[-50.19] (195,249)[-50.26] (195,250)[-50.33] (195,251)[-50.41] (195,252)[-50.48] (195,253)[-50.55] (195,254)[-50.63] (195,255)[-50.71] (195,256)[-50.79] (195,257)[-50.87] (195,258)[-50.94] (195,259)[-51.00] (195,260)[-51.06] (195,261)[-51.12] (195,262)[-51.18] (195,263)[-51.24] (195,264)[-51.31] (195,265)[-51.37] (195,266)[-51.43] (195,267)[-51.50] (195,268)[-51.57] (195,269)[-51.58] (195,270)[-51.59] (195,271)[-51.60] (195,272)[-51.61] (195,273)[-51.63] (195,274)[-51.64] (195,275)[-51.65] (195,276)[-51.66] (195,277)[-51.67] (195,278)[-51.68] (195,279)[-51.69] (195,280)[-51.70] (195,281)[-51.71] (195,282)[-51.72] (195,283)[-51.73] (195,284)[-51.74] (195,285)[-51.75] (195,286)[-51.76] (195,287)[-51.76] (195,288)[-51.77] (195,289)[-51.75] (195,290)[-51.66] (195,291)[-51.57] (195,292)[-51.48] (195,293)[-51.39] (195,294)[-51.31] (195,295)[-51.22] (195,296)[-51.14] (195,297)[-51.06] (195,298)[-50.98] (195,299)[-50.91] (196,0)[-53.30] (196,1)[-53.51] (196,2)[-53.72] (196,3)[-53.95] (196,4)[-54.19] (196,5)[-54.45] (196,6)[-54.72] (196,7)[-55.01] (196,8)[-55.33] (196,9)[-55.66] (196,10)[-56.03] (196,11)[-56.34] (196,12)[-56.63] (196,13)[-56.95] (196,14)[-57.29] (196,15)[-57.66] (196,16)[-58.06] (196,17)[-58.51] (196,18)[-59.01] (196,19)[-59.57] (196,20)[-60.21] (196,21)[-60.70] (196,22)[-60.80] (196,23)[-60.89] (196,24)[-60.99] (196,25)[-61.09] (196,26)[-61.20] (196,27)[-61.31] (196,28)[-61.41] (196,29)[-61.53] (196,30)[-61.64] (196,31)[-61.64] (196,32)[-60.25] (196,33)[-59.20] (196,34)[-58.35] (196,35)[-57.64] (196,36)[-57.03] (196,37)[-56.50] (196,38)[-56.02] (196,39)[-55.60] (196,40)[-55.21] (196,41)[-54.85] (196,42)[-54.44] (196,43)[-54.04] (196,44)[-53.67] (196,45)[-53.33] (196,46)[-53.02] (196,47)[-52.73] (196,48)[-52.45] (196,49)[-52.20] (196,50)[-51.95] (196,51)[-51.72] (196,52)[-51.58] (196,53)[-51.54] (196,54)[-51.50] (196,55)[-51.46] (196,56)[-51.42] (196,57)[-51.38] (196,58)[-51.34] (196,59)[-51.30] (196,60)[-51.26] (196,61)[-51.22] (196,62)[-51.20] (196,63)[-51.30] (196,64)[-51.40] (196,65)[-51.51] (196,66)[-51.61] (196,67)[-51.72] (196,68)[-51.84] (196,69)[-51.95] (196,70)[-52.07] (196,71)[-52.19] (196,72)[-52.32] (196,73)[-52.32] (196,74)[-52.29] (196,75)[-52.27] (196,76)[-52.24] (196,77)[-52.22] (196,78)[-52.19] (196,79)[-52.17] (196,80)[-52.14] (196,81)[-52.11] (196,82)[-52.09] (196,83)[-51.84] (196,84)[-51.43] (196,85)[-51.05] (196,86)[-50.69] (196,87)[-50.37] (196,88)[-50.07] (196,89)[-49.79] (196,90)[-49.52] (196,91)[-49.27] (196,92)[-49.04] (196,93)[-48.78] (196,94)[-48.43] (196,95)[-48.11] (196,96)[-47.81] (196,97)[-47.53] (196,98)[-47.26] (196,99)[-47.01] (196,100)[-46.78] (196,101)[-46.55] (196,102)[-46.34] (196,103)[-46.14] (196,104)[-45.98] (196,105)[-45.84] (196,106)[-45.70] (196,107)[-45.56] (196,108)[-45.43] (196,109)[-45.31] (196,110)[-45.18] (196,111)[-45.06] (196,112)[-44.94] (196,113)[-44.83] (196,114)[-44.78] (196,115)[-44.76] (196,116)[-44.75] (196,117)[-44.74] (196,118)[-44.72] (196,119)[-44.71] (196,120)[-44.69] (196,121)[-44.68] (196,122)[-44.67] (196,123)[-44.65] (196,124)[-44.67] (196,125)[-44.77] (196,126)[-44.88] (196,127)[-44.99] (196,128)[-45.10] (196,129)[-45.21] (196,130)[-45.32] (196,131)[-45.44] (196,132)[-45.56] (196,133)[-45.69] (196,134)[-45.82] (196,135)[-45.99] (196,136)[-46.16] (196,137)[-46.35] (196,138)[-46.54] (196,139)[-46.74] (196,140)[-46.95] (196,141)[-47.18] (196,142)[-47.41] (196,143)[-47.66] (196,144)[-47.92] (196,145)[-48.11] (196,146)[-48.25] (196,147)[-48.40] (196,148)[-48.56] (196,149)[-48.72] (196,150)[-48.88] (196,151)[-49.05] (196,152)[-49.23] (196,153)[-49.42] (196,154)[-49.62] (196,155)[-49.78] (196,156)[-49.86] (196,157)[-49.95] (196,158)[-50.04] (196,159)[-50.13] (196,160)[-50.22] (196,161)[-50.31] (196,162)[-50.41] (196,163)[-50.50] (196,164)[-50.60] (196,165)[-50.70] (196,166)[-50.79] (196,167)[-50.87] (196,168)[-50.96] (196,169)[-51.05] (196,170)[-51.14] (196,171)[-51.23] (196,172)[-51.32] (196,173)[-51.42] (196,174)[-51.51] (196,175)[-51.62] (196,176)[-51.79] (196,177)[-52.00] (196,178)[-52.22] (196,179)[-52.45] (196,180)[-52.70] (196,181)[-52.96] (196,182)[-53.24] (196,183)[-53.53] (196,184)[-53.85] (196,185)[-54.19] (196,186)[-54.52] (196,187)[-54.79] (196,188)[-55.09] (196,189)[-55.40] (196,190)[-55.75] (196,191)[-56.12] (196,192)[-56.52] (196,193)[-56.97] (196,194)[-57.47] (196,195)[-58.03] (196,196)[-58.59] (196,197)[-58.35] (196,198)[-58.12] (196,199)[-57.91] (196,200)[-57.70] (196,201)[-57.51] (196,202)[-57.32] (196,203)[-57.14] (196,204)[-56.97] (196,205)[-56.80] (196,206)[-56.64] (196,207)[-56.09] (196,208)[-55.51] (196,209)[-55.00] (196,210)[-54.54] (196,211)[-54.13] (196,212)[-53.75] (196,213)[-53.40] (196,214)[-53.08] (196,215)[-52.78] (196,216)[-52.50] (196,217)[-52.25] (196,218)[-52.02] (196,219)[-51.80] (196,220)[-51.60] (196,221)[-51.40] (196,222)[-51.21] (196,223)[-51.03] (196,224)[-50.86] (196,225)[-50.69] (196,226)[-50.53] (196,227)[-50.39] (196,228)[-50.33] (196,229)[-50.27] (196,230)[-50.21] (196,231)[-50.15] (196,232)[-50.10] (196,233)[-50.04] (196,234)[-49.99] (196,235)[-49.93] (196,236)[-49.88] (196,237)[-49.82] (196,238)[-49.84] (196,239)[-49.87] (196,240)[-49.90] (196,241)[-49.93] (196,242)[-49.96] (196,243)[-49.99] (196,244)[-50.02] (196,245)[-50.06] (196,246)[-50.09] (196,247)[-50.12] (196,248)[-50.17] (196,249)[-50.24] (196,250)[-50.32] (196,251)[-50.39] (196,252)[-50.47] (196,253)[-50.55] (196,254)[-50.63] (196,255)[-50.71] (196,256)[-50.79] (196,257)[-50.88] (196,258)[-50.96] (196,259)[-51.02] (196,260)[-51.09] (196,261)[-51.15] (196,262)[-51.22] (196,263)[-51.29] (196,264)[-51.36] (196,265)[-51.43] (196,266)[-51.50] (196,267)[-51.57] (196,268)[-51.65] (196,269)[-51.67] (196,270)[-51.68] (196,271)[-51.70] (196,272)[-51.71] (196,273)[-51.73] (196,274)[-51.75] (196,275)[-51.76] (196,276)[-51.78] (196,277)[-51.79] (196,278)[-51.81] (196,279)[-51.82] (196,280)[-51.84] (196,281)[-51.86] (196,282)[-51.87] (196,283)[-51.89] (196,284)[-51.91] (196,285)[-51.93] (196,286)[-51.94] (196,287)[-51.96] (196,288)[-51.98] (196,289)[-51.96] (196,290)[-51.87] (196,291)[-51.79] (196,292)[-51.70] (196,293)[-51.62] (196,294)[-51.54] (196,295)[-51.46] (196,296)[-51.38] (196,297)[-51.30] (196,298)[-51.22] (196,299)[-51.15] (197,0)[-53.46] (197,1)[-53.66] (197,2)[-53.88] (197,3)[-54.11] (197,4)[-54.35] (197,5)[-54.61] (197,6)[-54.88] (197,7)[-55.17] (197,8)[-55.49] (197,9)[-55.82] (197,10)[-56.18] (197,11)[-56.50] (197,12)[-56.79] (197,13)[-57.11] (197,14)[-57.45] (197,15)[-57.82] (197,16)[-58.22] (197,17)[-58.67] (197,18)[-59.17] (197,19)[-59.73] (197,20)[-60.37] (197,21)[-60.85] (197,22)[-60.93] (197,23)[-61.00] (197,24)[-61.07] (197,25)[-61.15] (197,26)[-61.23] (197,27)[-61.31] (197,28)[-61.39] (197,29)[-61.47] (197,30)[-61.55] (197,31)[-61.52] (197,32)[-60.15] (197,33)[-59.11] (197,34)[-58.27] (197,35)[-57.57] (197,36)[-56.96] (197,37)[-56.43] (197,38)[-55.96] (197,39)[-55.53] (197,40)[-55.15] (197,41)[-54.79] (197,42)[-54.38] (197,43)[-53.98] (197,44)[-53.62] (197,45)[-53.28] (197,46)[-52.97] (197,47)[-52.68] (197,48)[-52.41] (197,49)[-52.15] (197,50)[-51.91] (197,51)[-51.68] (197,52)[-51.54] (197,53)[-51.50] (197,54)[-51.46] (197,55)[-51.42] (197,56)[-51.38] (197,57)[-51.34] (197,58)[-51.30] (197,59)[-51.26] (197,60)[-51.22] (197,61)[-51.18] (197,62)[-51.16] (197,63)[-51.26] (197,64)[-51.37] (197,65)[-51.48] (197,66)[-51.59] (197,67)[-51.70] (197,68)[-51.82] (197,69)[-51.94] (197,70)[-52.06] (197,71)[-52.19] (197,72)[-52.32] (197,73)[-52.34] (197,74)[-52.32] (197,75)[-52.31] (197,76)[-52.30] (197,77)[-52.29] (197,78)[-52.28] (197,79)[-52.27] (197,80)[-52.26] (197,81)[-52.25] (197,82)[-52.24] (197,83)[-52.01] (197,84)[-51.60] (197,85)[-51.23] (197,86)[-50.88] (197,87)[-50.56] (197,88)[-50.27] (197,89)[-49.99] (197,90)[-49.73] (197,91)[-49.48] (197,92)[-49.25] (197,93)[-49.00] (197,94)[-48.64] (197,95)[-48.32] (197,96)[-48.02] (197,97)[-47.73] (197,98)[-47.47] (197,99)[-47.22] (197,100)[-46.98] (197,101)[-46.75] (197,102)[-46.54] (197,103)[-46.34] (197,104)[-46.18] (197,105)[-46.03] (197,106)[-45.89] (197,107)[-45.75] (197,108)[-45.62] (197,109)[-45.49] (197,110)[-45.37] (197,111)[-45.24] (197,112)[-45.13] (197,113)[-45.01] (197,114)[-44.96] (197,115)[-44.94] (197,116)[-44.93] (197,117)[-44.92] (197,118)[-44.90] (197,119)[-44.89] (197,120)[-44.88] (197,121)[-44.86] (197,122)[-44.85] (197,123)[-44.84] (197,124)[-44.86] (197,125)[-44.96] (197,126)[-45.06] (197,127)[-45.17] (197,128)[-45.28] (197,129)[-45.39] (197,130)[-45.51] (197,131)[-45.63] (197,132)[-45.75] (197,133)[-45.87] (197,134)[-46.00] (197,135)[-46.17] (197,136)[-46.35] (197,137)[-46.54] (197,138)[-46.73] (197,139)[-46.93] (197,140)[-47.15] (197,141)[-47.37] (197,142)[-47.61] (197,143)[-47.86] (197,144)[-48.12] (197,145)[-48.31] (197,146)[-48.46] (197,147)[-48.61] (197,148)[-48.76] (197,149)[-48.92] (197,150)[-49.09] (197,151)[-49.27] (197,152)[-49.45] (197,153)[-49.64] (197,154)[-49.84] (197,155)[-50.00] (197,156)[-50.08] (197,157)[-50.17] (197,158)[-50.25] (197,159)[-50.34] (197,160)[-50.43] (197,161)[-50.52] (197,162)[-50.61] (197,163)[-50.71] (197,164)[-50.81] (197,165)[-50.91] (197,166)[-50.99] (197,167)[-51.07] (197,168)[-51.16] (197,169)[-51.25] (197,170)[-51.34] (197,171)[-51.43] (197,172)[-51.52] (197,173)[-51.62] (197,174)[-51.71] (197,175)[-51.81] (197,176)[-51.99] (197,177)[-52.20] (197,178)[-52.42] (197,179)[-52.66] (197,180)[-52.91] (197,181)[-53.17] (197,182)[-53.45] (197,183)[-53.75] (197,184)[-54.08] (197,185)[-54.43] (197,186)[-54.75] (197,187)[-55.03] (197,188)[-55.32] (197,189)[-55.63] (197,190)[-55.97] (197,191)[-56.34] (197,192)[-56.74] (197,193)[-57.18] (197,194)[-57.67] (197,195)[-58.22] (197,196)[-58.76] (197,197)[-58.47] (197,198)[-58.20] (197,199)[-57.95] (197,200)[-57.71] (197,201)[-57.49] (197,202)[-57.27] (197,203)[-57.07] (197,204)[-56.88] (197,205)[-56.69] (197,206)[-56.51] (197,207)[-55.96] (197,208)[-55.39] (197,209)[-54.89] (197,210)[-54.44] (197,211)[-54.03] (197,212)[-53.66] (197,213)[-53.31] (197,214)[-52.99] (197,215)[-52.70] (197,216)[-52.42] (197,217)[-52.17] (197,218)[-51.95] (197,219)[-51.74] (197,220)[-51.53] (197,221)[-51.34] (197,222)[-51.15] (197,223)[-50.98] (197,224)[-50.81] (197,225)[-50.64] (197,226)[-50.48] (197,227)[-50.35] (197,228)[-50.29] (197,229)[-50.23] (197,230)[-50.18] (197,231)[-50.12] (197,232)[-50.07] (197,233)[-50.01] (197,234)[-49.96] (197,235)[-49.91] (197,236)[-49.85] (197,237)[-49.80] (197,238)[-49.82] (197,239)[-49.86] (197,240)[-49.89] (197,241)[-49.93] (197,242)[-49.96] (197,243)[-50.00] (197,244)[-50.03] (197,245)[-50.07] (197,246)[-50.10] (197,247)[-50.14] (197,248)[-50.20] (197,249)[-50.28] (197,250)[-50.35] (197,251)[-50.43] (197,252)[-50.51] (197,253)[-50.60] (197,254)[-50.68] (197,255)[-50.77] (197,256)[-50.85] (197,257)[-50.94] (197,258)[-51.03] (197,259)[-51.10] (197,260)[-51.17] (197,261)[-51.24] (197,262)[-51.31] (197,263)[-51.38] (197,264)[-51.46] (197,265)[-51.53] (197,266)[-51.61] (197,267)[-51.69] (197,268)[-51.77] (197,269)[-51.79] (197,270)[-51.82] (197,271)[-51.84] (197,272)[-51.86] (197,273)[-51.88] (197,274)[-51.90] (197,275)[-51.92] (197,276)[-51.94] (197,277)[-51.96] (197,278)[-51.98] (197,279)[-52.00] (197,280)[-52.02] (197,281)[-52.04] (197,282)[-52.06] (197,283)[-52.08] (197,284)[-52.10] (197,285)[-52.12] (197,286)[-52.14] (197,287)[-52.16] (197,288)[-52.18] (197,289)[-52.16] (197,290)[-52.08] (197,291)[-52.00] (197,292)[-51.91] (197,293)[-51.83] (197,294)[-51.76] (197,295)[-51.68] (197,296)[-51.60] (197,297)[-51.53] (197,298)[-51.45] (197,299)[-51.38] (198,0)[-53.62] (198,1)[-53.83] (198,2)[-54.05] (198,3)[-54.28] (198,4)[-54.52] (198,5)[-54.78] (198,6)[-55.05] (198,7)[-55.34] (198,8)[-55.65] (198,9)[-55.99] (198,10)[-56.35] (198,11)[-56.66] (198,12)[-56.96] (198,13)[-57.27] (198,14)[-57.61] (198,15)[-57.98] (198,16)[-58.39] (198,17)[-58.84] (198,18)[-59.33] (198,19)[-59.90] (198,20)[-60.54] (198,21)[-61.01] (198,22)[-61.06] (198,23)[-61.11] (198,24)[-61.16] (198,25)[-61.21] (198,26)[-61.26] (198,27)[-61.31] (198,28)[-61.36] (198,29)[-61.41] (198,30)[-61.46] (198,31)[-61.40] (198,32)[-60.05] (198,33)[-59.02] (198,34)[-58.19] (198,35)[-57.49] (198,36)[-56.89] (198,37)[-56.37] (198,38)[-55.90] (198,39)[-55.47] (198,40)[-55.09] (198,41)[-54.73] (198,42)[-54.33] (198,43)[-53.93] (198,44)[-53.57] (198,45)[-53.24] (198,46)[-52.93] (198,47)[-52.64] (198,48)[-52.37] (198,49)[-52.11] (198,50)[-51.87] (198,51)[-51.64] (198,52)[-51.50] (198,53)[-51.46] (198,54)[-51.42] (198,55)[-51.38] (198,56)[-51.34] (198,57)[-51.29] (198,58)[-51.25] (198,59)[-51.21] (198,60)[-51.17] (198,61)[-51.13] (198,62)[-51.12] (198,63)[-51.22] (198,64)[-51.33] (198,65)[-51.44] (198,66)[-51.56] (198,67)[-51.68] (198,68)[-51.80] (198,69)[-51.92] (198,70)[-52.05] (198,71)[-52.18] (198,72)[-52.32] (198,73)[-52.35] (198,74)[-52.35] (198,75)[-52.36] (198,76)[-52.36] (198,77)[-52.37] (198,78)[-52.37] (198,79)[-52.38] (198,80)[-52.38] (198,81)[-52.39] (198,82)[-52.39] (198,83)[-52.18] (198,84)[-51.78] (198,85)[-51.41] (198,86)[-51.08] (198,87)[-50.77] (198,88)[-50.47] (198,89)[-50.20] (198,90)[-49.94] (198,91)[-49.70] (198,92)[-49.47] (198,93)[-49.22] (198,94)[-48.87] (198,95)[-48.54] (198,96)[-48.23] (198,97)[-47.95] (198,98)[-47.68] (198,99)[-47.43] (198,100)[-47.19] (198,101)[-46.97] (198,102)[-46.75] (198,103)[-46.55] (198,104)[-46.39] (198,105)[-46.24] (198,106)[-46.09] (198,107)[-45.95] (198,108)[-45.82] (198,109)[-45.69] (198,110)[-45.56] (198,111)[-45.44] (198,112)[-45.32] (198,113)[-45.20] (198,114)[-45.14] (198,115)[-45.13] (198,116)[-45.12] (198,117)[-45.11] (198,118)[-45.09] (198,119)[-45.08] (198,120)[-45.07] (198,121)[-45.06] (198,122)[-45.04] (198,123)[-45.03] (198,124)[-45.05] (198,125)[-45.15] (198,126)[-45.26] (198,127)[-45.36] (198,128)[-45.47] (198,129)[-45.59] (198,130)[-45.70] (198,131)[-45.82] (198,132)[-45.94] (198,133)[-46.07] (198,134)[-46.20] (198,135)[-46.37] (198,136)[-46.55] (198,137)[-46.74] (198,138)[-46.93] (198,139)[-47.14] (198,140)[-47.35] (198,141)[-47.58] (198,142)[-47.81] (198,143)[-48.07] (198,144)[-48.33] (198,145)[-48.52] (198,146)[-48.67] (198,147)[-48.82] (198,148)[-48.98] (198,149)[-49.14] (198,150)[-49.32] (198,151)[-49.49] (198,152)[-49.68] (198,153)[-49.87] (198,154)[-50.07] (198,155)[-50.24] (198,156)[-50.32] (198,157)[-50.40] (198,158)[-50.48] (198,159)[-50.57] (198,160)[-50.66] (198,161)[-50.74] (198,162)[-50.83] (198,163)[-50.93] (198,164)[-51.02] (198,165)[-51.12] (198,166)[-51.20] (198,167)[-51.28] (198,168)[-51.37] (198,169)[-51.46] (198,170)[-51.54] (198,171)[-51.64] (198,172)[-51.73] (198,173)[-51.82] (198,174)[-51.92] (198,175)[-52.02] (198,176)[-52.20] (198,177)[-52.41] (198,178)[-52.64] (198,179)[-52.88] (198,180)[-53.13] (198,181)[-53.40] (198,182)[-53.68] (198,183)[-53.99] (198,184)[-54.32] (198,185)[-54.68] (198,186)[-55.01] (198,187)[-55.28] (198,188)[-55.57] (198,189)[-55.88] (198,190)[-56.21] (198,191)[-56.57] (198,192)[-56.96] (198,193)[-57.40] (198,194)[-57.88] (198,195)[-58.42] (198,196)[-58.93] (198,197)[-58.60] (198,198)[-58.29] (198,199)[-58.00] (198,200)[-57.73] (198,201)[-57.47] (198,202)[-57.23] (198,203)[-57.00] (198,204)[-56.78] (198,205)[-56.58] (198,206)[-56.38] (198,207)[-55.84] (198,208)[-55.28] (198,209)[-54.78] (198,210)[-54.34] (198,211)[-53.94] (198,212)[-53.57] (198,213)[-53.23] (198,214)[-52.91] (198,215)[-52.62] (198,216)[-52.34] (198,217)[-52.10] (198,218)[-51.88] (198,219)[-51.67] (198,220)[-51.47] (198,221)[-51.28] (198,222)[-51.10] (198,223)[-50.92] (198,224)[-50.76] (198,225)[-50.60] (198,226)[-50.44] (198,227)[-50.31] (198,228)[-50.25] (198,229)[-50.20] (198,230)[-50.14] (198,231)[-50.09] (198,232)[-50.04] (198,233)[-49.98] (198,234)[-49.93] (198,235)[-49.88] (198,236)[-49.83] (198,237)[-49.78] (198,238)[-49.81] (198,239)[-49.85] (198,240)[-49.88] (198,241)[-49.92] (198,242)[-49.96] (198,243)[-50.00] (198,244)[-50.04] (198,245)[-50.08] (198,246)[-50.12] (198,247)[-50.16] (198,248)[-50.23] (198,249)[-50.31] (198,250)[-50.39] (198,251)[-50.47] (198,252)[-50.56] (198,253)[-50.64] (198,254)[-50.73] (198,255)[-50.82] (198,256)[-50.91] (198,257)[-51.01] (198,258)[-51.10] (198,259)[-51.17] (198,260)[-51.24] (198,261)[-51.32] (198,262)[-51.40] (198,263)[-51.48] (198,264)[-51.56] (198,265)[-51.64] (198,266)[-51.72] (198,267)[-51.81] (198,268)[-51.90] (198,269)[-51.93] (198,270)[-51.95] (198,271)[-51.98] (198,272)[-52.00] (198,273)[-52.03] (198,274)[-52.06] (198,275)[-52.08] (198,276)[-52.11] (198,277)[-52.13] (198,278)[-52.16] (198,279)[-52.19] (198,280)[-52.21] (198,281)[-52.23] (198,282)[-52.25] (198,283)[-52.27] (198,284)[-52.30] (198,285)[-52.32] (198,286)[-52.34] (198,287)[-52.36] (198,288)[-52.39] (198,289)[-52.38] (198,290)[-52.30] (198,291)[-52.22] (198,292)[-52.14] (198,293)[-52.06] (198,294)[-51.99] (198,295)[-51.91] (198,296)[-51.84] (198,297)[-51.77] (198,298)[-51.70] (198,299)[-51.63] (199,0)[-53.79] (199,1)[-54.00] (199,2)[-54.22] (199,3)[-54.45] (199,4)[-54.69] (199,5)[-54.95] (199,6)[-55.22] (199,7)[-55.51] (199,8)[-55.82] (199,9)[-56.16] (199,10)[-56.52] (199,11)[-56.83] (199,12)[-57.13] (199,13)[-57.44] (199,14)[-57.79] (199,15)[-58.16] (199,16)[-58.56] (199,17)[-59.01] (199,18)[-59.51] (199,19)[-60.07] (199,20)[-60.72] (199,21)[-61.18] (199,22)[-61.20] (199,23)[-61.22] (199,24)[-61.24] (199,25)[-61.26] (199,26)[-61.29] (199,27)[-61.31] (199,28)[-61.33] (199,29)[-61.35] (199,30)[-61.37] (199,31)[-61.28] (199,32)[-59.95] (199,33)[-58.94] (199,34)[-58.11] (199,35)[-57.42] (199,36)[-56.83] (199,37)[-56.30] (199,38)[-55.83] (199,39)[-55.41] (199,40)[-55.03] (199,41)[-54.67] (199,42)[-54.27] (199,43)[-53.88] (199,44)[-53.52] (199,45)[-53.19] (199,46)[-52.88] (199,47)[-52.60] (199,48)[-52.33] (199,49)[-52.07] (199,50)[-51.83] (199,51)[-51.61] (199,52)[-51.47] (199,53)[-51.42] (199,54)[-51.38] (199,55)[-51.34] (199,56)[-51.30] (199,57)[-51.25] (199,58)[-51.21] (199,59)[-51.17] (199,60)[-51.13] (199,61)[-51.09] (199,62)[-51.07] (199,63)[-51.18] (199,64)[-51.30] (199,65)[-51.41] (199,66)[-51.53] (199,67)[-51.65] (199,68)[-51.78] (199,69)[-51.91] (199,70)[-52.04] (199,71)[-52.18] (199,72)[-52.32] (199,73)[-52.36] (199,74)[-52.39] (199,75)[-52.41] (199,76)[-52.43] (199,77)[-52.45] (199,78)[-52.47] (199,79)[-52.49] (199,80)[-52.51] (199,81)[-52.53] (199,82)[-52.56] (199,83)[-52.35] (199,84)[-51.97] (199,85)[-51.61] (199,86)[-51.28] (199,87)[-50.98] (199,88)[-50.69] (199,89)[-50.42] (199,90)[-50.17] (199,91)[-49.93] (199,92)[-49.71] (199,93)[-49.46] (199,94)[-49.10] (199,95)[-48.77] (199,96)[-48.46] (199,97)[-48.18] (199,98)[-47.91] (199,99)[-47.65] (199,100)[-47.42] (199,101)[-47.19] (199,102)[-46.97] (199,103)[-46.77] (199,104)[-46.61] (199,105)[-46.45] (199,106)[-46.31] (199,107)[-46.16] (199,108)[-46.03] (199,109)[-45.89] (199,110)[-45.76] (199,111)[-45.64] (199,112)[-45.51] (199,113)[-45.40] (199,114)[-45.34] (199,115)[-45.33] (199,116)[-45.32] (199,117)[-45.30] (199,118)[-45.29] (199,119)[-45.28] (199,120)[-45.27] (199,121)[-45.25] (199,122)[-45.24] (199,123)[-45.23] (199,124)[-45.25] (199,125)[-45.35] (199,126)[-45.46] (199,127)[-45.56] (199,128)[-45.68] (199,129)[-45.79] (199,130)[-45.90] (199,131)[-46.02] (199,132)[-46.15] (199,133)[-46.27] (199,134)[-46.40] (199,135)[-46.58] (199,136)[-46.76] (199,137)[-46.94] (199,138)[-47.14] (199,139)[-47.35] (199,140)[-47.56] (199,141)[-47.79] (199,142)[-48.03] (199,143)[-48.28] (199,144)[-48.55] (199,145)[-48.75] (199,146)[-48.89] (199,147)[-49.05] (199,148)[-49.21] (199,149)[-49.38] (199,150)[-49.55] (199,151)[-49.73] (199,152)[-49.92] (199,153)[-50.12] (199,154)[-50.32] (199,155)[-50.49] (199,156)[-50.57] (199,157)[-50.65] (199,158)[-50.73] (199,159)[-50.81] (199,160)[-50.89] (199,161)[-50.98] (199,162)[-51.07] (199,163)[-51.15] (199,164)[-51.25] (199,165)[-51.34] (199,166)[-51.42] (199,167)[-51.50] (199,168)[-51.59] (199,169)[-51.68] (199,170)[-51.76] (199,171)[-51.85] (199,172)[-51.95] (199,173)[-52.04] (199,174)[-52.14] (199,175)[-52.24] (199,176)[-52.42] (199,177)[-52.63] (199,178)[-52.86] (199,179)[-53.11] (199,180)[-53.36] (199,181)[-53.64] (199,182)[-53.93] (199,183)[-54.24] (199,184)[-54.58] (199,185)[-54.94] (199,186)[-55.28] (199,187)[-55.54] (199,188)[-55.83] (199,189)[-56.13] (199,190)[-56.46] (199,191)[-56.82] (199,192)[-57.20] (199,193)[-57.63] (199,194)[-58.10] (199,195)[-58.63] (199,196)[-59.12] (199,197)[-58.73] (199,198)[-58.37] (199,199)[-58.04] (199,200)[-57.74] (199,201)[-57.45] (199,202)[-57.19] (199,203)[-56.93] (199,204)[-56.69] (199,205)[-56.47] (199,206)[-56.25] (199,207)[-55.72] (199,208)[-55.17] (199,209)[-54.68] (199,210)[-54.24] (199,211)[-53.84] (199,212)[-53.48] (199,213)[-53.14] (199,214)[-52.83] (199,215)[-52.54] (199,216)[-52.27] (199,217)[-52.02] (199,218)[-51.81] (199,219)[-51.61] (199,220)[-51.41] (199,221)[-51.22] (199,222)[-51.05] (199,223)[-50.87] (199,224)[-50.71] (199,225)[-50.55] (199,226)[-50.40] (199,227)[-50.26] (199,228)[-50.21] (199,229)[-50.16] (199,230)[-50.11] (199,231)[-50.05] (199,232)[-50.00] (199,233)[-49.95] (199,234)[-49.90] (199,235)[-49.86] (199,236)[-49.81] (199,237)[-49.76] (199,238)[-49.79] (199,239)[-49.83] (199,240)[-49.88] (199,241)[-49.92] (199,242)[-49.96] (199,243)[-50.01] (199,244)[-50.05] (199,245)[-50.10] (199,246)[-50.14] (199,247)[-50.19] (199,248)[-50.25] (199,249)[-50.34] (199,250)[-50.42] (199,251)[-50.51] (199,252)[-50.60] (199,253)[-50.69] (199,254)[-50.78] (199,255)[-50.88] (199,256)[-50.97] (199,257)[-51.07] (199,258)[-51.17] (199,259)[-51.25] (199,260)[-51.33] (199,261)[-51.41] (199,262)[-51.49] (199,263)[-51.57] (199,264)[-51.66] (199,265)[-51.75] (199,266)[-51.84] (199,267)[-51.93] (199,268)[-52.02] (199,269)[-52.06] (199,270)[-52.09] (199,271)[-52.12] (199,272)[-52.15] (199,273)[-52.19] (199,274)[-52.22] (199,275)[-52.25] (199,276)[-52.28] (199,277)[-52.32] (199,278)[-52.35] (199,279)[-52.38] (199,280)[-52.40] (199,281)[-52.43] (199,282)[-52.45] (199,283)[-52.48] (199,284)[-52.50] (199,285)[-52.53] (199,286)[-52.56] (199,287)[-52.58] (199,288)[-52.61] (199,289)[-52.60] (199,290)[-52.52] (199,291)[-52.45] (199,292)[-52.38] (199,293)[-52.30] (199,294)[-52.23] (199,295)[-52.16] (199,296)[-52.09] (199,297)[-52.02] (199,298)[-51.96] (199,299)[-51.89] (200,0)[-53.97] (200,1)[-54.18] (200,2)[-54.40] (200,3)[-54.63] (200,4)[-54.87] (200,5)[-55.13] (200,6)[-55.40] (200,7)[-55.69] (200,8)[-56.00] (200,9)[-56.34] (200,10)[-56.70] (200,11)[-57.01] (200,12)[-57.31] (200,13)[-57.62] (200,14)[-57.96] (200,15)[-58.33] (200,16)[-58.74] (200,17)[-59.19] (200,18)[-59.69] (200,19)[-60.25] (200,20)[-60.90] (200,21)[-61.35] (200,22)[-61.34] (200,23)[-61.34] (200,24)[-61.33] (200,25)[-61.32] (200,26)[-61.32] (200,27)[-61.31] (200,28)[-61.30] (200,29)[-61.29] (200,30)[-61.29] (200,31)[-61.17] (200,32)[-59.86] (200,33)[-58.86] (200,34)[-58.04] (200,35)[-57.35] (200,36)[-56.76] (200,37)[-56.24] (200,38)[-55.77] (200,39)[-55.35] (200,40)[-54.97] (200,41)[-54.62] (200,42)[-54.22] (200,43)[-53.83] (200,44)[-53.47] (200,45)[-53.14] (200,46)[-52.84] (200,47)[-52.55] (200,48)[-52.28] (200,49)[-52.03] (200,50)[-51.79] (200,51)[-51.57] (200,52)[-51.43] (200,53)[-51.38] (200,54)[-51.34] (200,55)[-51.30] (200,56)[-51.26] (200,57)[-51.21] (200,58)[-51.17] (200,59)[-51.13] (200,60)[-51.09] (200,61)[-51.05] (200,62)[-51.03] (200,63)[-51.14] (200,64)[-51.26] (200,65)[-51.38] (200,66)[-51.50] (200,67)[-51.63] (200,68)[-51.76] (200,69)[-51.89] (200,70)[-52.03] (200,71)[-52.18] (200,72)[-52.32] (200,73)[-52.38] (200,74)[-52.42] (200,75)[-52.45] (200,76)[-52.49] (200,77)[-52.53] (200,78)[-52.57] (200,79)[-52.61] (200,80)[-52.64] (200,81)[-52.68] (200,82)[-52.72] (200,83)[-52.54] (200,84)[-52.16] (200,85)[-51.82] (200,86)[-51.50] (200,87)[-51.20] (200,88)[-50.92] (200,89)[-50.66] (200,90)[-50.41] (200,91)[-50.18] (200,92)[-49.96] (200,93)[-49.71] (200,94)[-49.35] (200,95)[-49.02] (200,96)[-48.71] (200,97)[-48.42] (200,98)[-48.15] (200,99)[-47.89] (200,100)[-47.65] (200,101)[-47.42] (200,102)[-47.21] (200,103)[-47.00] (200,104)[-46.83] (200,105)[-46.68] (200,106)[-46.53] (200,107)[-46.38] (200,108)[-46.24] (200,109)[-46.11] (200,110)[-45.98] (200,111)[-45.85] (200,112)[-45.72] (200,113)[-45.60] (200,114)[-45.55] (200,115)[-45.53] (200,116)[-45.52] (200,117)[-45.51] (200,118)[-45.50] (200,119)[-45.49] (200,120)[-45.48] (200,121)[-45.46] (200,122)[-45.45] (200,123)[-45.44] (200,124)[-45.46] (200,125)[-45.56] (200,126)[-45.67] (200,127)[-45.78] (200,128)[-45.89] (200,129)[-46.00] (200,130)[-46.12] (200,131)[-46.24] (200,132)[-46.36] (200,133)[-46.49] (200,134)[-46.62] (200,135)[-46.79] (200,136)[-46.97] (200,137)[-47.16] (200,138)[-47.36] (200,139)[-47.57] (200,140)[-47.79] (200,141)[-48.01] (200,142)[-48.26] (200,143)[-48.51] (200,144)[-48.79] (200,145)[-48.98] (200,146)[-49.13] (200,147)[-49.29] (200,148)[-49.45] (200,149)[-49.62] (200,150)[-49.80] (200,151)[-49.98] (200,152)[-50.17] (200,153)[-50.37] (200,154)[-50.58] (200,155)[-50.75] (200,156)[-50.83] (200,157)[-50.91] (200,158)[-50.98] (200,159)[-51.06] (200,160)[-51.14] (200,161)[-51.23] (200,162)[-51.31] (200,163)[-51.40] (200,164)[-51.48] (200,165)[-51.57] (200,166)[-51.65] (200,167)[-51.74] (200,168)[-51.82] (200,169)[-51.91] (200,170)[-52.00] (200,171)[-52.09] (200,172)[-52.18] (200,173)[-52.27] (200,174)[-52.37] (200,175)[-52.47] (200,176)[-52.65] (200,177)[-52.87] (200,178)[-53.10] (200,179)[-53.35] (200,180)[-53.61] (200,181)[-53.89] (200,182)[-54.18] (200,183)[-54.50] (200,184)[-54.85] (200,185)[-55.22] (200,186)[-55.56] (200,187)[-55.82] (200,188)[-56.11] (200,189)[-56.41] (200,190)[-56.73] (200,191)[-57.08] (200,192)[-57.46] (200,193)[-57.87] (200,194)[-58.33] (200,195)[-58.84] (200,196)[-59.31] (200,197)[-58.87] (200,198)[-58.46] (200,199)[-58.09] (200,200)[-57.75] (200,201)[-57.44] (200,202)[-57.14] (200,203)[-56.87] (200,204)[-56.61] (200,205)[-56.36] (200,206)[-56.13] (200,207)[-55.60] (200,208)[-55.06] (200,209)[-54.58] (200,210)[-54.15] (200,211)[-53.75] (200,212)[-53.39] (200,213)[-53.06] (200,214)[-52.75] (200,215)[-52.46] (200,216)[-52.19] (200,217)[-51.95] (200,218)[-51.74] (200,219)[-51.54] (200,220)[-51.35] (200,221)[-51.17] (200,222)[-50.99] (200,223)[-50.82] (200,224)[-50.66] (200,225)[-50.50] (200,226)[-50.35] (200,227)[-50.22] (200,228)[-50.17] (200,229)[-50.12] (200,230)[-50.07] (200,231)[-50.02] (200,232)[-49.97] (200,233)[-49.93] (200,234)[-49.88] (200,235)[-49.83] (200,236)[-49.79] (200,237)[-49.74] (200,238)[-49.77] (200,239)[-49.82] (200,240)[-49.87] (200,241)[-49.91] (200,242)[-49.96] (200,243)[-50.01] (200,244)[-50.06] (200,245)[-50.11] (200,246)[-50.16] (200,247)[-50.21] (200,248)[-50.28] (200,249)[-50.37] (200,250)[-50.46] (200,251)[-50.55] (200,252)[-50.64] (200,253)[-50.74] (200,254)[-50.83] (200,255)[-50.93] (200,256)[-51.04] (200,257)[-51.14] (200,258)[-51.24] (200,259)[-51.32] (200,260)[-51.41] (200,261)[-51.50] (200,262)[-51.58] (200,263)[-51.67] (200,264)[-51.77] (200,265)[-51.86] (200,266)[-51.96] (200,267)[-52.06] (200,268)[-52.16] (200,269)[-52.20] (200,270)[-52.24] (200,271)[-52.27] (200,272)[-52.31] (200,273)[-52.35] (200,274)[-52.39] (200,275)[-52.43] (200,276)[-52.47] (200,277)[-52.51] (200,278)[-52.55] (200,279)[-52.58] (200,280)[-52.61] (200,281)[-52.64] (200,282)[-52.66] (200,283)[-52.69] (200,284)[-52.72] (200,285)[-52.75] (200,286)[-52.78] (200,287)[-52.81] (200,288)[-52.84] (200,289)[-52.84] (200,290)[-52.77] (200,291)[-52.70] (200,292)[-52.63] (200,293)[-52.56] (200,294)[-52.49] (200,295)[-52.42] (200,296)[-52.36] (200,297)[-52.29] (200,298)[-52.23] (200,299)[-52.17] (201,0)[-54.16] (201,1)[-54.37] (201,2)[-54.59] (201,3)[-54.81] (201,4)[-55.06] (201,5)[-55.31] (201,6)[-55.58] (201,7)[-55.87] (201,8)[-56.19] (201,9)[-56.52] (201,10)[-56.88] (201,11)[-57.20] (201,12)[-57.49] (201,13)[-57.81] (201,14)[-58.15] (201,15)[-58.52] (201,16)[-58.93] (201,17)[-59.38] (201,18)[-59.88] (201,19)[-60.44] (201,20)[-61.09] (201,21)[-61.53] (201,22)[-61.49] (201,23)[-61.46] (201,24)[-61.42] (201,25)[-61.38] (201,26)[-61.34] (201,27)[-61.31] (201,28)[-61.27] (201,29)[-61.24] (201,30)[-61.20] (201,31)[-61.06] (201,32)[-59.77] (201,33)[-58.77] (201,34)[-57.97] (201,35)[-57.28] (201,36)[-56.69] (201,37)[-56.18] (201,38)[-55.71] (201,39)[-55.29] (201,40)[-54.91] (201,41)[-54.56] (201,42)[-54.16] (201,43)[-53.78] (201,44)[-53.42] (201,45)[-53.10] (201,46)[-52.79] (201,47)[-52.51] (201,48)[-52.24] (201,49)[-51.99] (201,50)[-51.75] (201,51)[-51.53] (201,52)[-51.39] (201,53)[-51.35] (201,54)[-51.30] (201,55)[-51.26] (201,56)[-51.22] (201,57)[-51.17] (201,58)[-51.13] (201,59)[-51.09] (201,60)[-51.05] (201,61)[-51.01] (201,62)[-50.99] (201,63)[-51.11] (201,64)[-51.23] (201,65)[-51.35] (201,66)[-51.48] (201,67)[-51.61] (201,68)[-51.74] (201,69)[-51.88] (201,70)[-52.02] (201,71)[-52.17] (201,72)[-52.32] (201,73)[-52.39] (201,74)[-52.45] (201,75)[-52.50] (201,76)[-52.56] (201,77)[-52.61] (201,78)[-52.67] (201,79)[-52.72] (201,80)[-52.78] (201,81)[-52.84] (201,82)[-52.90] (201,83)[-52.73] (201,84)[-52.37] (201,85)[-52.03] (201,86)[-51.72] (201,87)[-51.43] (201,88)[-51.16] (201,89)[-50.91] (201,90)[-50.67] (201,91)[-50.44] (201,92)[-50.22] (201,93)[-49.98] (201,94)[-49.61] (201,95)[-49.28] (201,96)[-48.96] (201,97)[-48.67] (201,98)[-48.40] (201,99)[-48.14] (201,100)[-47.90] (201,101)[-47.67] (201,102)[-47.45] (201,103)[-47.24] (201,104)[-47.08] (201,105)[-46.92] (201,106)[-46.76] (201,107)[-46.62] (201,108)[-46.47] (201,109)[-46.33] (201,110)[-46.20] (201,111)[-46.07] (201,112)[-45.94] (201,113)[-45.82] (201,114)[-45.76] (201,115)[-45.75] (201,116)[-45.74] (201,117)[-45.73] (201,118)[-45.72] (201,119)[-45.71] (201,120)[-45.69] (201,121)[-45.68] (201,122)[-45.67] (201,123)[-45.66] (201,124)[-45.68] (201,125)[-45.78] (201,126)[-45.89] (201,127)[-46.00] (201,128)[-46.11] (201,129)[-46.22] (201,130)[-46.34] (201,131)[-46.46] (201,132)[-46.59] (201,133)[-46.71] (201,134)[-46.84] (201,135)[-47.02] (201,136)[-47.20] (201,137)[-47.39] (201,138)[-47.59] (201,139)[-47.80] (201,140)[-48.02] (201,141)[-48.25] (201,142)[-48.50] (201,143)[-48.76] (201,144)[-49.03] (201,145)[-49.23] (201,146)[-49.38] (201,147)[-49.54] (201,148)[-49.71] (201,149)[-49.88] (201,150)[-50.06] (201,151)[-50.25] (201,152)[-50.44] (201,153)[-50.65] (201,154)[-50.86] (201,155)[-51.04] (201,156)[-51.11] (201,157)[-51.18] (201,158)[-51.26] (201,159)[-51.33] (201,160)[-51.41] (201,161)[-51.49] (201,162)[-51.57] (201,163)[-51.65] (201,164)[-51.73] (201,165)[-51.82] (201,166)[-51.90] (201,167)[-51.98] (201,168)[-52.07] (201,169)[-52.15] (201,170)[-52.24] (201,171)[-52.33] (201,172)[-52.42] (201,173)[-52.51] (201,174)[-52.61] (201,175)[-52.71] (201,176)[-52.89] (201,177)[-53.12] (201,178)[-53.35] (201,179)[-53.60] (201,180)[-53.87] (201,181)[-54.15] (201,182)[-54.46] (201,183)[-54.78] (201,184)[-55.14] (201,185)[-55.52] (201,186)[-55.87] (201,187)[-56.13] (201,188)[-56.40] (201,189)[-56.70] (201,190)[-57.01] (201,191)[-57.35] (201,192)[-57.72] (201,193)[-58.13] (201,194)[-58.57] (201,195)[-59.07] (201,196)[-59.51] (201,197)[-59.01] (201,198)[-58.55] (201,199)[-58.14] (201,200)[-57.76] (201,201)[-57.42] (201,202)[-57.10] (201,203)[-56.80] (201,204)[-56.52] (201,205)[-56.26] (201,206)[-56.01] (201,207)[-55.49] (201,208)[-54.96] (201,209)[-54.48] (201,210)[-54.05] (201,211)[-53.67] (201,212)[-53.31] (201,213)[-52.98] (201,214)[-52.67] (201,215)[-52.39] (201,216)[-52.12] (201,217)[-51.88] (201,218)[-51.68] (201,219)[-51.48] (201,220)[-51.29] (201,221)[-51.11] (201,222)[-50.94] (201,223)[-50.77] (201,224)[-50.61] (201,225)[-50.46] (201,226)[-50.31] (201,227)[-50.18] (201,228)[-50.13] (201,229)[-50.08] (201,230)[-50.04] (201,231)[-49.99] (201,232)[-49.94] (201,233)[-49.90] (201,234)[-49.85] (201,235)[-49.81] (201,236)[-49.76] (201,237)[-49.72] (201,238)[-49.76] (201,239)[-49.81] (201,240)[-49.86] (201,241)[-49.91] (201,242)[-49.96] (201,243)[-50.02] (201,244)[-50.07] (201,245)[-50.12] (201,246)[-50.18] (201,247)[-50.24] (201,248)[-50.31] (201,249)[-50.40] (201,250)[-50.49] (201,251)[-50.59] (201,252)[-50.69] (201,253)[-50.79] (201,254)[-50.89] (201,255)[-50.99] (201,256)[-51.10] (201,257)[-51.21] (201,258)[-51.31] (201,259)[-51.40] (201,260)[-51.49] (201,261)[-51.59] (201,262)[-51.68] (201,263)[-51.78] (201,264)[-51.88] (201,265)[-51.98] (201,266)[-52.08] (201,267)[-52.19] (201,268)[-52.30] (201,269)[-52.34] (201,270)[-52.39] (201,271)[-52.43] (201,272)[-52.48] (201,273)[-52.52] (201,274)[-52.57] (201,275)[-52.61] (201,276)[-52.66] (201,277)[-52.70] (201,278)[-52.75] (201,279)[-52.79] (201,280)[-52.82] (201,281)[-52.85] (201,282)[-52.89] (201,283)[-52.92] (201,284)[-52.95] (201,285)[-52.98] (201,286)[-53.02] (201,287)[-53.05] (201,288)[-53.08] (201,289)[-53.09] (201,290)[-53.02] (201,291)[-52.96] (201,292)[-52.89] (201,293)[-52.83] (201,294)[-52.77] (201,295)[-52.70] (201,296)[-52.64] (201,297)[-52.58] (201,298)[-52.52] (201,299)[-52.47] (202,0)[-54.36] (202,1)[-54.56] (202,2)[-54.78] (202,3)[-55.01] (202,4)[-55.25] (202,5)[-55.51] (202,6)[-55.78] (202,7)[-56.07] (202,8)[-56.38] (202,9)[-56.72] (202,10)[-57.08] (202,11)[-57.39] (202,12)[-57.69] (202,13)[-58.00] (202,14)[-58.35] (202,15)[-58.72] (202,16)[-59.12] (202,17)[-59.57] (202,18)[-60.07] (202,19)[-60.64] (202,20)[-61.29] (202,21)[-61.72] (202,22)[-61.65] (202,23)[-61.58] (202,24)[-61.51] (202,25)[-61.44] (202,26)[-61.37] (202,27)[-61.31] (202,28)[-61.24] (202,29)[-61.18] (202,30)[-61.12] (202,31)[-60.96] (202,32)[-59.68] (202,33)[-58.69] (202,34)[-57.89] (202,35)[-57.21] (202,36)[-56.63] (202,37)[-56.11] (202,38)[-55.65] (202,39)[-55.24] (202,40)[-54.85] (202,41)[-54.51] (202,42)[-54.11] (202,43)[-53.73] (202,44)[-53.38] (202,45)[-53.05] (202,46)[-52.75] (202,47)[-52.47] (202,48)[-52.20] (202,49)[-51.95] (202,50)[-51.72] (202,51)[-51.49] (202,52)[-51.35] (202,53)[-51.31] (202,54)[-51.26] (202,55)[-51.22] (202,56)[-51.18] (202,57)[-51.13] (202,58)[-51.09] (202,59)[-51.05] (202,60)[-51.01] (202,61)[-50.97] (202,62)[-50.95] (202,63)[-51.07] (202,64)[-51.19] (202,65)[-51.32] (202,66)[-51.45] (202,67)[-51.58] (202,68)[-51.72] (202,69)[-51.86] (202,70)[-52.01] (202,71)[-52.17] (202,72)[-52.33] (202,73)[-52.41] (202,74)[-52.48] (202,75)[-52.55] (202,76)[-52.62] (202,77)[-52.69] (202,78)[-52.77] (202,79)[-52.84] (202,80)[-52.92] (202,81)[-53.00] (202,82)[-53.08] (202,83)[-52.93] (202,84)[-52.58] (202,85)[-52.26] (202,86)[-51.96] (202,87)[-51.68] (202,88)[-51.42] (202,89)[-51.17] (202,90)[-50.94] (202,91)[-50.72] (202,92)[-50.51] (202,93)[-50.26] (202,94)[-49.90] (202,95)[-49.55] (202,96)[-49.24] (202,97)[-48.94] (202,98)[-48.67] (202,99)[-48.41] (202,100)[-48.16] (202,101)[-47.93] (202,102)[-47.71] (202,103)[-47.50] (202,104)[-47.33] (202,105)[-47.17] (202,106)[-47.01] (202,107)[-46.86] (202,108)[-46.71] (202,109)[-46.57] (202,110)[-46.43] (202,111)[-46.30] (202,112)[-46.17] (202,113)[-46.05] (202,114)[-45.99] (202,115)[-45.98] (202,116)[-45.97] (202,117)[-45.96] (202,118)[-45.95] (202,119)[-45.94] (202,120)[-45.93] (202,121)[-45.91] (202,122)[-45.90] (202,123)[-45.89] (202,124)[-45.91] (202,125)[-46.02] (202,126)[-46.12] (202,127)[-46.23] (202,128)[-46.34] (202,129)[-46.46] (202,130)[-46.58] (202,131)[-46.70] (202,132)[-46.82] (202,133)[-46.95] (202,134)[-47.08] (202,135)[-47.26] (202,136)[-47.44] (202,137)[-47.63] (202,138)[-47.84] (202,139)[-48.05] (202,140)[-48.27] (202,141)[-48.50] (202,142)[-48.75] (202,143)[-49.01] (202,144)[-49.29] (202,145)[-49.49] (202,146)[-49.65] (202,147)[-49.81] (202,148)[-49.98] (202,149)[-50.16] (202,150)[-50.34] (202,151)[-50.53] (202,152)[-50.73] (202,153)[-50.94] (202,154)[-51.16] (202,155)[-51.34] (202,156)[-51.41] (202,157)[-51.48] (202,158)[-51.55] (202,159)[-51.62] (202,160)[-51.69] (202,161)[-51.77] (202,162)[-51.84] (202,163)[-51.92] (202,164)[-52.00] (202,165)[-52.08] (202,166)[-52.16] (202,167)[-52.24] (202,168)[-52.33] (202,169)[-52.41] (202,170)[-52.50] (202,171)[-52.59] (202,172)[-52.68] (202,173)[-52.77] (202,174)[-52.87] (202,175)[-52.96] (202,176)[-53.15] (202,177)[-53.38] (202,178)[-53.62] (202,179)[-53.88] (202,180)[-54.15] (202,181)[-54.44] (202,182)[-54.75] (202,183)[-55.08] (202,184)[-55.45] (202,185)[-55.84] (202,186)[-56.20] (202,187)[-56.45] (202,188)[-56.72] (202,189)[-57.01] (202,190)[-57.32] (202,191)[-57.65] (202,192)[-58.01] (202,193)[-58.40] (202,194)[-58.83] (202,195)[-59.31] (202,196)[-59.72] (202,197)[-59.15] (202,198)[-58.64] (202,199)[-58.19] (202,200)[-57.78] (202,201)[-57.40] (202,202)[-57.05] (202,203)[-56.73] (202,204)[-56.44] (202,205)[-56.16] (202,206)[-55.89] (202,207)[-55.38] (202,208)[-54.85] (202,209)[-54.39] (202,210)[-53.96] (202,211)[-53.58] (202,212)[-53.23] (202,213)[-52.90] (202,214)[-52.60] (202,215)[-52.31] (202,216)[-52.04] (202,217)[-51.81] (202,218)[-51.61] (202,219)[-51.42] (202,220)[-51.23] (202,221)[-51.06] (202,222)[-50.89] (202,223)[-50.72] (202,224)[-50.56] (202,225)[-50.41] (202,226)[-50.27] (202,227)[-50.14] (202,228)[-50.09] (202,229)[-50.05] (202,230)[-50.00] (202,231)[-49.96] (202,232)[-49.91] (202,233)[-49.87] (202,234)[-49.83] (202,235)[-49.78] (202,236)[-49.74] (202,237)[-49.70] (202,238)[-49.74] (202,239)[-49.79] (202,240)[-49.85] (202,241)[-49.91] (202,242)[-49.96] (202,243)[-50.02] (202,244)[-50.08] (202,245)[-50.14] (202,246)[-50.20] (202,247)[-50.26] (202,248)[-50.34] (202,249)[-50.43] (202,250)[-50.53] (202,251)[-50.63] (202,252)[-50.73] (202,253)[-50.83] (202,254)[-50.94] (202,255)[-51.05] (202,256)[-51.16] (202,257)[-51.28] (202,258)[-51.39] (202,259)[-51.48] (202,260)[-51.58] (202,261)[-51.68] (202,262)[-51.78] (202,263)[-51.88] (202,264)[-51.99] (202,265)[-52.09] (202,266)[-52.21] (202,267)[-52.32] (202,268)[-52.44] (202,269)[-52.49] (202,270)[-52.54] (202,271)[-52.59] (202,272)[-52.64] (202,273)[-52.70] (202,274)[-52.75] (202,275)[-52.80] (202,276)[-52.86] (202,277)[-52.91] (202,278)[-52.97] (202,279)[-53.01] (202,280)[-53.05] (202,281)[-53.08] (202,282)[-53.12] (202,283)[-53.16] (202,284)[-53.19] (202,285)[-53.23] (202,286)[-53.27] (202,287)[-53.31] (202,288)[-53.34] (202,289)[-53.35] (202,290)[-53.29] (202,291)[-53.23] (202,292)[-53.17] (202,293)[-53.12] (202,294)[-53.06] (202,295)[-53.00] (202,296)[-52.95] (202,297)[-52.89] (202,298)[-52.84] (202,299)[-52.78] (203,0)[-54.56] (203,1)[-54.77] (203,2)[-54.98] (203,3)[-55.21] (203,4)[-55.46] (203,5)[-55.71] (203,6)[-55.98] (203,7)[-56.27] (203,8)[-56.58] (203,9)[-56.92] (203,10)[-57.28] (203,11)[-57.59] (203,12)[-57.89] (203,13)[-58.21] (203,14)[-58.55] (203,15)[-58.92] (203,16)[-59.33] (203,17)[-59.78] (203,18)[-60.28] (203,19)[-60.84] (203,20)[-61.50] (203,21)[-61.91] (203,22)[-61.81] (203,23)[-61.70] (203,24)[-61.60] (203,25)[-61.50] (203,26)[-61.40] (203,27)[-61.31] (203,28)[-61.22] (203,29)[-61.13] (203,30)[-61.04] (203,31)[-60.85] (203,32)[-59.59] (203,33)[-58.62] (203,34)[-57.82] (203,35)[-57.15] (203,36)[-56.57] (203,37)[-56.05] (203,38)[-55.59] (203,39)[-55.18] (203,40)[-54.80] (203,41)[-54.45] (203,42)[-54.06] (203,43)[-53.68] (203,44)[-53.33] (203,45)[-53.01] (203,46)[-52.71] (203,47)[-52.43] (203,48)[-52.16] (203,49)[-51.91] (203,50)[-51.68] (203,51)[-51.45] (203,52)[-51.32] (203,53)[-51.27] (203,54)[-51.23] (203,55)[-51.18] (203,56)[-51.14] (203,57)[-51.10] (203,58)[-51.05] (203,59)[-51.01] (203,60)[-50.97] (203,61)[-50.93] (203,62)[-50.91] (203,63)[-51.03] (203,64)[-51.16] (203,65)[-51.29] (203,66)[-51.42] (203,67)[-51.56] (203,68)[-51.70] (203,69)[-51.85] (203,70)[-52.00] (203,71)[-52.16] (203,72)[-52.33] (203,73)[-52.42] (203,74)[-52.51] (203,75)[-52.60] (203,76)[-52.69] (203,77)[-52.78] (203,78)[-52.87] (203,79)[-52.97] (203,80)[-53.07] (203,81)[-53.16] (203,82)[-53.27] (203,83)[-53.14] (203,84)[-52.81] (203,85)[-52.50] (203,86)[-52.21] (203,87)[-51.95] (203,88)[-51.69] (203,89)[-51.45] (203,90)[-51.23] (203,91)[-51.01] (203,92)[-50.81] (203,93)[-50.57] (203,94)[-50.20] (203,95)[-49.85] (203,96)[-49.53] (203,97)[-49.23] (203,98)[-48.96] (203,99)[-48.69] (203,100)[-48.45] (203,101)[-48.21] (203,102)[-47.99] (203,103)[-47.78] (203,104)[-47.60] (203,105)[-47.44] (203,106)[-47.27] (203,107)[-47.12] (203,108)[-46.97] (203,109)[-46.82] (203,110)[-46.68] (203,111)[-46.55] (203,112)[-46.42] (203,113)[-46.29] (203,114)[-46.23] (203,115)[-46.22] (203,116)[-46.21] (203,117)[-46.20] (203,118)[-46.19] (203,119)[-46.18] (203,120)[-46.17] (203,121)[-46.16] (203,122)[-46.15] (203,123)[-46.14] (203,124)[-46.16] (203,125)[-46.26] (203,126)[-46.37] (203,127)[-46.48] (203,128)[-46.59] (203,129)[-46.71] (203,130)[-46.83] (203,131)[-46.95] (203,132)[-47.07] (203,133)[-47.20] (203,134)[-47.33] (203,135)[-47.51] (203,136)[-47.70] (203,137)[-47.89] (203,138)[-48.10] (203,139)[-48.31] (203,140)[-48.53] (203,141)[-48.77] (203,142)[-49.02] (203,143)[-49.29] (203,144)[-49.57] (203,145)[-49.77] (203,146)[-49.93] (203,147)[-50.10] (203,148)[-50.27] (203,149)[-50.45] (203,150)[-50.64] (203,151)[-50.84] (203,152)[-51.04] (203,153)[-51.26] (203,154)[-51.48] (203,155)[-51.66] (203,156)[-51.73] (203,157)[-51.79] (203,158)[-51.86] (203,159)[-51.93] (203,160)[-52.00] (203,161)[-52.07] (203,162)[-52.14] (203,163)[-52.21] (203,164)[-52.29] (203,165)[-52.36] (203,166)[-52.44] (203,167)[-52.52] (203,168)[-52.60] (203,169)[-52.69] (203,170)[-52.78] (203,171)[-52.86] (203,172)[-52.95] (203,173)[-53.04] (203,174)[-53.14] (203,175)[-53.23] (203,176)[-53.42] (203,177)[-53.66] (203,178)[-53.90] (203,179)[-54.17] (203,180)[-54.44] (203,181)[-54.74] (203,182)[-55.06] (203,183)[-55.41] (203,184)[-55.78] (203,185)[-56.19] (203,186)[-56.55] (203,187)[-56.80] (203,188)[-57.06] (203,189)[-57.34] (203,190)[-57.64] (203,191)[-57.97] (203,192)[-58.31] (203,193)[-58.69] (203,194)[-59.11] (203,195)[-59.56] (203,196)[-59.95] (203,197)[-59.30] (203,198)[-58.74] (203,199)[-58.24] (203,200)[-57.79] (203,201)[-57.38] (203,202)[-57.01] (203,203)[-56.67] (203,204)[-56.35] (203,205)[-56.06] (203,206)[-55.78] (203,207)[-55.27] (203,208)[-54.75] (203,209)[-54.29] (203,210)[-53.87] (203,211)[-53.49] (203,212)[-53.14] (203,213)[-52.82] (203,214)[-52.52] (203,215)[-52.24] (203,216)[-51.97] (203,217)[-51.74] (203,218)[-51.55] (203,219)[-51.36] (203,220)[-51.18] (203,221)[-51.00] (203,222)[-50.83] (203,223)[-50.67] (203,224)[-50.52] (203,225)[-50.37] (203,226)[-50.22] (203,227)[-50.10] (203,228)[-50.05] (203,229)[-50.01] (203,230)[-49.97] (203,231)[-49.93] (203,232)[-49.88] (203,233)[-49.84] (203,234)[-49.80] (203,235)[-49.76] (203,236)[-49.72] (203,237)[-49.68] (203,238)[-49.72] (203,239)[-49.78] (203,240)[-49.84] (203,241)[-49.90] (203,242)[-49.96] (203,243)[-50.02] (203,244)[-50.09] (203,245)[-50.15] (203,246)[-50.22] (203,247)[-50.28] (203,248)[-50.37] (203,249)[-50.46] (203,250)[-50.57] (203,251)[-50.67] (203,252)[-50.77] (203,253)[-50.88] (203,254)[-50.99] (203,255)[-51.11] (203,256)[-51.23] (203,257)[-51.35] (203,258)[-51.46] (203,259)[-51.56] (203,260)[-51.67] (203,261)[-51.77] (203,262)[-51.88] (203,263)[-51.99] (203,264)[-52.10] (203,265)[-52.22] (203,266)[-52.34] (203,267)[-52.46] (203,268)[-52.58] (203,269)[-52.65] (203,270)[-52.70] (203,271)[-52.76] (203,272)[-52.82] (203,273)[-52.88] (203,274)[-52.94] (203,275)[-53.00] (203,276)[-53.07] (203,277)[-53.13] (203,278)[-53.20] (203,279)[-53.25] (203,280)[-53.29] (203,281)[-53.33] (203,282)[-53.37] (203,283)[-53.41] (203,284)[-53.45] (203,285)[-53.49] (203,286)[-53.53] (203,287)[-53.58] (203,288)[-53.62] (203,289)[-53.63] (203,290)[-53.58] (203,291)[-53.53] (203,292)[-53.48] (203,293)[-53.43] (203,294)[-53.37] (203,295)[-53.32] (203,296)[-53.27] (203,297)[-53.23] (203,298)[-53.18] (203,299)[-53.13] (204,0)[-54.77] (204,1)[-54.98] (204,2)[-55.20] (204,3)[-55.43] (204,4)[-55.67] (204,5)[-55.93] (204,6)[-56.20] (204,7)[-56.49] (204,8)[-56.80] (204,9)[-57.13] (204,10)[-57.49] (204,11)[-57.81] (204,12)[-58.10] (204,13)[-58.42] (204,14)[-58.76] (204,15)[-59.14] (204,16)[-59.54] (204,17)[-59.99] (204,18)[-60.49] (204,19)[-61.06] (204,20)[-61.71] (204,21)[-62.12] (204,22)[-61.97] (204,23)[-61.83] (204,24)[-61.70] (204,25)[-61.56] (204,26)[-61.44] (204,27)[-61.31] (204,28)[-61.19] (204,29)[-61.07] (204,30)[-60.96] (204,31)[-60.75] (204,32)[-59.51] (204,33)[-58.54] (204,34)[-57.75] (204,35)[-57.08] (204,36)[-56.50] (204,37)[-55.99] (204,38)[-55.53] (204,39)[-55.12] (204,40)[-54.74] (204,41)[-54.40] (204,42)[-54.01] (204,43)[-53.63] (204,44)[-53.28] (204,45)[-52.96] (204,46)[-52.66] (204,47)[-52.38] (204,48)[-52.12] (204,49)[-51.87] (204,50)[-51.64] (204,51)[-51.42] (204,52)[-51.28] (204,53)[-51.23] (204,54)[-51.19] (204,55)[-51.14] (204,56)[-51.10] (204,57)[-51.06] (204,58)[-51.01] (204,59)[-50.97] (204,60)[-50.93] (204,61)[-50.89] (204,62)[-50.87] (204,63)[-50.99] (204,64)[-51.12] (204,65)[-51.26] (204,66)[-51.39] (204,67)[-51.54] (204,68)[-51.68] (204,69)[-51.84] (204,70)[-51.99] (204,71)[-52.16] (204,72)[-52.33] (204,73)[-52.44] (204,74)[-52.54] (204,75)[-52.65] (204,76)[-52.76] (204,77)[-52.87] (204,78)[-52.98] (204,79)[-53.10] (204,80)[-53.21] (204,81)[-53.34] (204,82)[-53.46] (204,83)[-53.36] (204,84)[-53.05] (204,85)[-52.75] (204,86)[-52.48] (204,87)[-52.23] (204,88)[-51.98] (204,89)[-51.75] (204,90)[-51.54] (204,91)[-51.33] (204,92)[-51.13] (204,93)[-50.90] (204,94)[-50.52] (204,95)[-50.17] (204,96)[-49.84] (204,97)[-49.54] (204,98)[-49.26] (204,99)[-49.00] (204,100)[-48.75] (204,101)[-48.51] (204,102)[-48.29] (204,103)[-48.08] (204,104)[-47.89] (204,105)[-47.72] (204,106)[-47.55] (204,107)[-47.39] (204,108)[-47.24] (204,109)[-47.09] (204,110)[-46.95] (204,111)[-46.81] (204,112)[-46.67] (204,113)[-46.54] (204,114)[-46.48] (204,115)[-46.47] (204,116)[-46.46] (204,117)[-46.46] (204,118)[-46.45] (204,119)[-46.44] (204,120)[-46.43] (204,121)[-46.42] (204,122)[-46.41] (204,123)[-46.40] (204,124)[-46.42] (204,125)[-46.53] (204,126)[-46.63] (204,127)[-46.74] (204,128)[-46.86] (204,129)[-46.97] (204,130)[-47.09] (204,131)[-47.21] (204,132)[-47.34] (204,133)[-47.47] (204,134)[-47.60] (204,135)[-47.78] (204,136)[-47.97] (204,137)[-48.17] (204,138)[-48.37] (204,139)[-48.59] (204,140)[-48.81] (204,141)[-49.05] (204,142)[-49.31] (204,143)[-49.58] (204,144)[-49.86] (204,145)[-50.07] (204,146)[-50.23] (204,147)[-50.41] (204,148)[-50.58] (204,149)[-50.77] (204,150)[-50.96] (204,151)[-51.16] (204,152)[-51.37] (204,153)[-51.60] (204,154)[-51.83] (204,155)[-52.01] (204,156)[-52.07] (204,157)[-52.13] (204,158)[-52.20] (204,159)[-52.26] (204,160)[-52.32] (204,161)[-52.39] (204,162)[-52.45] (204,163)[-52.52] (204,164)[-52.59] (204,165)[-52.66] (204,166)[-52.74] (204,167)[-52.82] (204,168)[-52.90] (204,169)[-52.98] (204,170)[-53.07] (204,171)[-53.16] (204,172)[-53.25] (204,173)[-53.34] (204,174)[-53.43] (204,175)[-53.52] (204,176)[-53.72] (204,177)[-53.95] (204,178)[-54.21] (204,179)[-54.48] (204,180)[-54.76] (204,181)[-55.07] (204,182)[-55.40] (204,183)[-55.76] (204,184)[-56.15] (204,185)[-56.57] (204,186)[-56.94] (204,187)[-57.18] (204,188)[-57.44] (204,189)[-57.71] (204,190)[-58.00] (204,191)[-58.31] (204,192)[-58.64] (204,193)[-59.01] (204,194)[-59.40] (204,195)[-59.83] (204,196)[-60.18] (204,197)[-59.45] (204,198)[-58.83] (204,199)[-58.29] (204,200)[-57.80] (204,201)[-57.37] (204,202)[-56.97] (204,203)[-56.61] (204,204)[-56.27] (204,205)[-55.96] (204,206)[-55.67] (204,207)[-55.16] (204,208)[-54.65] (204,209)[-54.20] (204,210)[-53.79] (204,211)[-53.41] (204,212)[-53.06] (204,213)[-52.74] (204,214)[-52.45] (204,215)[-52.17] (204,216)[-51.90] (204,217)[-51.68] (204,218)[-51.48] (204,219)[-51.30] (204,220)[-51.12] (204,221)[-50.95] (204,222)[-50.78] (204,223)[-50.62] (204,224)[-50.47] (204,225)[-50.32] (204,226)[-50.18] (204,227)[-50.06] (204,228)[-50.02] (204,229)[-49.98] (204,230)[-49.93] (204,231)[-49.89] (204,232)[-49.85] (204,233)[-49.81] (204,234)[-49.77] (204,235)[-49.73] (204,236)[-49.70] (204,237)[-49.66] (204,238)[-49.71] (204,239)[-49.77] (204,240)[-49.83] (204,241)[-49.90] (204,242)[-49.96] (204,243)[-50.03] (204,244)[-50.10] (204,245)[-50.17] (204,246)[-50.24] (204,247)[-50.31] (204,248)[-50.39] (204,249)[-50.50] (204,250)[-50.60] (204,251)[-50.71] (204,252)[-50.82] (204,253)[-50.93] (204,254)[-51.05] (204,255)[-51.17] (204,256)[-51.29] (204,257)[-51.42] (204,258)[-51.54] (204,259)[-51.65] (204,260)[-51.76] (204,261)[-51.87] (204,262)[-51.98] (204,263)[-52.10] (204,264)[-52.22] (204,265)[-52.34] (204,266)[-52.47] (204,267)[-52.60] (204,268)[-52.74] (204,269)[-52.80] (204,270)[-52.87] (204,271)[-52.94] (204,272)[-53.01] (204,273)[-53.07] (204,274)[-53.14] (204,275)[-53.22] (204,276)[-53.29] (204,277)[-53.36] (204,278)[-53.44] (204,279)[-53.49] (204,280)[-53.54] (204,281)[-53.58] (204,282)[-53.63] (204,283)[-53.68] (204,284)[-53.72] (204,285)[-53.77] (204,286)[-53.82] (204,287)[-53.87] (204,288)[-53.92] (204,289)[-53.94] (204,290)[-53.89] (204,291)[-53.85] (204,292)[-53.80] (204,293)[-53.76] (204,294)[-53.71] (204,295)[-53.67] (204,296)[-53.63] (204,297)[-53.59] (204,298)[-53.54] (204,299)[-53.50] (205,0)[-55.00] (205,1)[-55.21] (205,2)[-55.42] (205,3)[-55.65] (205,4)[-55.89] (205,5)[-56.15] (205,6)[-56.42] (205,7)[-56.71] (205,8)[-57.02] (205,9)[-57.36] (205,10)[-57.72] (205,11)[-58.03] (205,12)[-58.33] (205,13)[-58.65] (205,14)[-58.99] (205,15)[-59.36] (205,16)[-59.77] (205,17)[-60.22] (205,18)[-60.72] (205,19)[-61.29] (205,20)[-61.95] (205,21)[-62.33] (205,22)[-62.15] (205,23)[-61.97] (205,24)[-61.79] (205,25)[-61.63] (205,26)[-61.47] (205,27)[-61.31] (205,28)[-61.16] (205,29)[-61.02] (205,30)[-60.88] (205,31)[-60.65] (205,32)[-59.42] (205,33)[-58.46] (205,34)[-57.68] (205,35)[-57.02] (205,36)[-56.44] (205,37)[-55.93] (205,38)[-55.48] (205,39)[-55.07] (205,40)[-54.69] (205,41)[-54.34] (205,42)[-53.96] (205,43)[-53.58] (205,44)[-53.24] (205,45)[-52.92] (205,46)[-52.62] (205,47)[-52.34] (205,48)[-52.08] (205,49)[-51.83] (205,50)[-51.60] (205,51)[-51.38] (205,52)[-51.24] (205,53)[-51.20] (205,54)[-51.15] (205,55)[-51.11] (205,56)[-51.06] (205,57)[-51.02] (205,58)[-50.97] (205,59)[-50.93] (205,60)[-50.89] (205,61)[-50.85] (205,62)[-50.83] (205,63)[-50.96] (205,64)[-51.09] (205,65)[-51.23] (205,66)[-51.37] (205,67)[-51.51] (205,68)[-51.66] (205,69)[-51.82] (205,70)[-51.98] (205,71)[-52.15] (205,72)[-52.33] (205,73)[-52.46] (205,74)[-52.57] (205,75)[-52.70] (205,76)[-52.82] (205,77)[-52.95] (205,78)[-53.09] (205,79)[-53.23] (205,80)[-53.37] (205,81)[-53.52] (205,82)[-53.67] (205,83)[-53.59] (205,84)[-53.30] (205,85)[-53.02] (205,86)[-52.77] (205,87)[-52.53] (205,88)[-52.30] (205,89)[-52.08] (205,90)[-51.87] (205,91)[-51.67] (205,92)[-51.48] (205,93)[-51.25] (205,94)[-50.87] (205,95)[-50.51] (205,96)[-50.18] (205,97)[-49.88] (205,98)[-49.59] (205,99)[-49.32] (205,100)[-49.07] (205,101)[-48.83] (205,102)[-48.61] (205,103)[-48.39] (205,104)[-48.20] (205,105)[-48.03] (205,106)[-47.85] (205,107)[-47.69] (205,108)[-47.53] (205,109)[-47.38] (205,110)[-47.23] (205,111)[-47.09] (205,112)[-46.95] (205,113)[-46.81] (205,114)[-46.75] (205,115)[-46.74] (205,116)[-46.74] (205,117)[-46.73] (205,118)[-46.72] (205,119)[-46.71] (205,120)[-46.70] (205,121)[-46.69] (205,122)[-46.69] (205,123)[-46.68] (205,124)[-46.70] (205,125)[-46.80] (205,126)[-46.91] (205,127)[-47.02] (205,128)[-47.14] (205,129)[-47.25] (205,130)[-47.37] (205,131)[-47.50] (205,132)[-47.62] (205,133)[-47.75] (205,134)[-47.89] (205,135)[-48.07] (205,136)[-48.26] (205,137)[-48.46] (205,138)[-48.67] (205,139)[-48.88] (205,140)[-49.11] (205,141)[-49.36] (205,142)[-49.61] (205,143)[-49.89] (205,144)[-50.18] (205,145)[-50.39] (205,146)[-50.56] (205,147)[-50.74] (205,148)[-50.92] (205,149)[-51.11] (205,150)[-51.31] (205,151)[-51.52] (205,152)[-51.73] (205,153)[-51.96] (205,154)[-52.21] (205,155)[-52.39] (205,156)[-52.45] (205,157)[-52.51] (205,158)[-52.56] (205,159)[-52.62] (205,160)[-52.68] (205,161)[-52.74] (205,162)[-52.80] (205,163)[-52.86] (205,164)[-52.92] (205,165)[-52.98] (205,166)[-53.06] (205,167)[-53.14] (205,168)[-53.22] (205,169)[-53.30] (205,170)[-53.39] (205,171)[-53.47] (205,172)[-53.56] (205,173)[-53.65] (205,174)[-53.74] (205,175)[-53.83] (205,176)[-54.03] (205,177)[-54.27] (205,178)[-54.53] (205,179)[-54.81] (205,180)[-55.11] (205,181)[-55.42] (205,182)[-55.76] (205,183)[-56.14] (205,184)[-56.54] (205,185)[-56.99] (205,186)[-57.37] (205,187)[-57.60] (205,188)[-57.85] (205,189)[-58.11] (205,190)[-58.38] (205,191)[-58.68] (205,192)[-59.00] (205,193)[-59.34] (205,194)[-59.72] (205,195)[-60.12] (205,196)[-60.43] (205,197)[-59.61] (205,198)[-58.93] (205,199)[-58.34] (205,200)[-57.81] (205,201)[-57.35] (205,202)[-56.93] (205,203)[-56.54] (205,204)[-56.19] (205,205)[-55.87] (205,206)[-55.56] (205,207)[-55.06] (205,208)[-54.56] (205,209)[-54.11] (205,210)[-53.70] (205,211)[-53.33] (205,212)[-52.99] (205,213)[-52.67] (205,214)[-52.37] (205,215)[-52.10] (205,216)[-51.83] (205,217)[-51.61] (205,218)[-51.42] (205,219)[-51.24] (205,220)[-51.06] (205,221)[-50.89] (205,222)[-50.73] (205,223)[-50.58] (205,224)[-50.43] (205,225)[-50.28] (205,226)[-50.14] (205,227)[-50.02] (205,228)[-49.98] (205,229)[-49.94] (205,230)[-49.90] (205,231)[-49.86] (205,232)[-49.82] (205,233)[-49.79] (205,234)[-49.75] (205,235)[-49.71] (205,236)[-49.67] (205,237)[-49.64] (205,238)[-49.69] (205,239)[-49.76] (205,240)[-49.82] (205,241)[-49.89] (205,242)[-49.96] (205,243)[-50.03] (205,244)[-50.11] (205,245)[-50.18] (205,246)[-50.25] (205,247)[-50.33] (205,248)[-50.42] (205,249)[-50.53] (205,250)[-50.64] (205,251)[-50.75] (205,252)[-50.87] (205,253)[-50.98] (205,254)[-51.10] (205,255)[-51.23] (205,256)[-51.36] (205,257)[-51.49] (205,258)[-51.62] (205,259)[-51.73] (205,260)[-51.85] (205,261)[-51.96] (205,262)[-52.09] (205,263)[-52.21] (205,264)[-52.34] (205,265)[-52.47] (205,266)[-52.61] (205,267)[-52.75] (205,268)[-52.89] (205,269)[-52.97] (205,270)[-53.04] (205,271)[-53.12] (205,272)[-53.20] (205,273)[-53.28] (205,274)[-53.36] (205,275)[-53.44] (205,276)[-53.52] (205,277)[-53.60] (205,278)[-53.69] (205,279)[-53.75] (205,280)[-53.80] (205,281)[-53.86] (205,282)[-53.91] (205,283)[-53.96] (205,284)[-54.01] (205,285)[-54.07] (205,286)[-54.12] (205,287)[-54.18] (205,288)[-54.23] (205,289)[-54.26] (205,290)[-54.23] (205,291)[-54.19] (205,292)[-54.15] (205,293)[-54.12] (205,294)[-54.08] (205,295)[-54.05] (205,296)[-54.01] (205,297)[-53.98] (205,298)[-53.95] (205,299)[-53.91] (206,0)[-55.24] (206,1)[-55.45] (206,2)[-55.66] (206,3)[-55.89] (206,4)[-56.13] (206,5)[-56.39] (206,6)[-56.66] (206,7)[-56.95] (206,8)[-57.26] (206,9)[-57.59] (206,10)[-57.95] (206,11)[-58.27] (206,12)[-58.56] (206,13)[-58.88] (206,14)[-59.23] (206,15)[-59.60] (206,16)[-60.01] (206,17)[-60.46] (206,18)[-60.96] (206,19)[-61.53] (206,20)[-62.19] (206,21)[-62.56] (206,22)[-62.33] (206,23)[-62.10] (206,24)[-61.89] (206,25)[-61.69] (206,26)[-61.50] (206,27)[-61.31] (206,28)[-61.13] (206,29)[-60.96] (206,30)[-60.80] (206,31)[-60.56] (206,32)[-59.34] (206,33)[-58.39] (206,34)[-57.61] (206,35)[-56.95] (206,36)[-56.38] (206,37)[-55.87] (206,38)[-55.42] (206,39)[-55.01] (206,40)[-54.64] (206,41)[-54.29] (206,42)[-53.91] (206,43)[-53.53] (206,44)[-53.19] (206,45)[-52.87] (206,46)[-52.58] (206,47)[-52.30] (206,48)[-52.04] (206,49)[-51.80] (206,50)[-51.56] (206,51)[-51.34] (206,52)[-51.21] (206,53)[-51.16] (206,54)[-51.11] (206,55)[-51.07] (206,56)[-51.02] (206,57)[-50.98] (206,58)[-50.94] (206,59)[-50.89] (206,60)[-50.85] (206,61)[-50.81] (206,62)[-50.79] (206,63)[-50.92] (206,64)[-51.06] (206,65)[-51.20] (206,66)[-51.34] (206,67)[-51.49] (206,68)[-51.65] (206,69)[-51.81] (206,70)[-51.97] (206,71)[-52.15] (206,72)[-52.33] (206,73)[-52.47] (206,74)[-52.61] (206,75)[-52.75] (206,76)[-52.89] (206,77)[-53.04] (206,78)[-53.20] (206,79)[-53.36] (206,80)[-53.53] (206,81)[-53.71] (206,82)[-53.89] (206,83)[-53.83] (206,84)[-53.57] (206,85)[-53.31] (206,86)[-53.07] (206,87)[-52.85] (206,88)[-52.63] (206,89)[-52.43] (206,90)[-52.23] (206,91)[-52.04] (206,92)[-51.86] (206,93)[-51.64] (206,94)[-51.24] (206,95)[-50.88] (206,96)[-50.55] (206,97)[-50.24] (206,98)[-49.95] (206,99)[-49.68] (206,100)[-49.42] (206,101)[-49.18] (206,102)[-48.95] (206,103)[-48.73] (206,104)[-48.54] (206,105)[-48.35] (206,106)[-48.18] (206,107)[-48.01] (206,108)[-47.84] (206,109)[-47.68] (206,110)[-47.53] (206,111)[-47.38] (206,112)[-47.24] (206,113)[-47.10] (206,114)[-47.04] (206,115)[-47.03] (206,116)[-47.03] (206,117)[-47.02] (206,118)[-47.01] (206,119)[-47.00] (206,120)[-47.00] (206,121)[-46.99] (206,122)[-46.98] (206,123)[-46.97] (206,124)[-47.00] (206,125)[-47.10] (206,126)[-47.21] (206,127)[-47.32] (206,128)[-47.44] (206,129)[-47.55] (206,130)[-47.67] (206,131)[-47.80] (206,132)[-47.93] (206,133)[-48.06] (206,134)[-48.19] (206,135)[-48.38] (206,136)[-48.57] (206,137)[-48.77] (206,138)[-48.98] (206,139)[-49.20] (206,140)[-49.44] (206,141)[-49.68] (206,142)[-49.95] (206,143)[-50.22] (206,144)[-50.52] (206,145)[-50.74] (206,146)[-50.91] (206,147)[-51.09] (206,148)[-51.28] (206,149)[-51.48] (206,150)[-51.68] (206,151)[-51.90] (206,152)[-52.13] (206,153)[-52.37] (206,154)[-52.62] (206,155)[-52.81] (206,156)[-52.86] (206,157)[-52.91] (206,158)[-52.96] (206,159)[-53.01] (206,160)[-53.06] (206,161)[-53.11] (206,162)[-53.16] (206,163)[-53.22] (206,164)[-53.27] (206,165)[-53.33] (206,166)[-53.40] (206,167)[-53.48] (206,168)[-53.56] (206,169)[-53.64] (206,170)[-53.73] (206,171)[-53.81] (206,172)[-53.90] (206,173)[-53.99] (206,174)[-54.08] (206,175)[-54.17] (206,176)[-54.37] (206,177)[-54.62] (206,178)[-54.89] (206,179)[-55.17] (206,180)[-55.48] (206,181)[-55.81] (206,182)[-56.16] (206,183)[-56.55] (206,184)[-56.98] (206,185)[-57.45] (206,186)[-57.84] (206,187)[-58.06] (206,188)[-58.30] (206,189)[-58.54] (206,190)[-58.81] (206,191)[-59.09] (206,192)[-59.39] (206,193)[-59.71] (206,194)[-60.05] (206,195)[-60.43] (206,196)[-60.69] (206,197)[-59.78] (206,198)[-59.03] (206,199)[-58.39] (206,200)[-57.83] (206,201)[-57.33] (206,202)[-56.89] (206,203)[-56.48] (206,204)[-56.11] (206,205)[-55.77] (206,206)[-55.46] (206,207)[-54.96] (206,208)[-54.46] (206,209)[-54.02] (206,210)[-53.62] (206,211)[-53.25] (206,212)[-52.91] (206,213)[-52.59] (206,214)[-52.30] (206,215)[-52.03] (206,216)[-51.77] (206,217)[-51.55] (206,218)[-51.36] (206,219)[-51.18] (206,220)[-51.01] (206,221)[-50.84] (206,222)[-50.68] (206,223)[-50.53] (206,224)[-50.38] (206,225)[-50.24] (206,226)[-50.10] (206,227)[-49.98] (206,228)[-49.94] (206,229)[-49.90] (206,230)[-49.87] (206,231)[-49.83] (206,232)[-49.79] (206,233)[-49.76] (206,234)[-49.72] (206,235)[-49.69] (206,236)[-49.65] (206,237)[-49.62] (206,238)[-49.67] (206,239)[-49.74] (206,240)[-49.81] (206,241)[-49.89] (206,242)[-49.96] (206,243)[-50.04] (206,244)[-50.12] (206,245)[-50.19] (206,246)[-50.27] (206,247)[-50.36] (206,248)[-50.45] (206,249)[-50.56] (206,250)[-50.68] (206,251)[-50.79] (206,252)[-50.91] (206,253)[-51.03] (206,254)[-51.16] (206,255)[-51.29] (206,256)[-51.43] (206,257)[-51.56] (206,258)[-51.70] (206,259)[-51.82] (206,260)[-51.94] (206,261)[-52.06] (206,262)[-52.19] (206,263)[-52.33] (206,264)[-52.46] (206,265)[-52.60] (206,266)[-52.75] (206,267)[-52.90] (206,268)[-53.06] (206,269)[-53.14] (206,270)[-53.23] (206,271)[-53.31] (206,272)[-53.40] (206,273)[-53.49] (206,274)[-53.58] (206,275)[-53.67] (206,276)[-53.76] (206,277)[-53.86] (206,278)[-53.96] (206,279)[-54.03] (206,280)[-54.09] (206,281)[-54.15] (206,282)[-54.21] (206,283)[-54.27] (206,284)[-54.33] (206,285)[-54.39] (206,286)[-54.45] (206,287)[-54.51] (206,288)[-54.58] (206,289)[-54.61] (206,290)[-54.59] (206,291)[-54.56] (206,292)[-54.54] (206,293)[-54.51] (206,294)[-54.49] (206,295)[-54.46] (206,296)[-54.44] (206,297)[-54.41] (206,298)[-54.39] (206,299)[-54.37] (207,0)[-55.47] (207,1)[-55.68] (207,2)[-55.89] (207,3)[-56.12] (207,4)[-56.36] (207,5)[-56.61] (207,6)[-56.88] (207,7)[-57.16] (207,8)[-57.47] (207,9)[-57.80] (207,10)[-58.15] (207,11)[-58.46] (207,12)[-58.76] (207,13)[-59.07] (207,14)[-59.41] (207,15)[-59.78] (207,16)[-60.19] (207,17)[-60.63] (207,18)[-61.13] (207,19)[-61.69] (207,20)[-62.33] (207,21)[-62.68] (207,22)[-62.43] (207,23)[-62.18] (207,24)[-61.95] (207,25)[-61.73] (207,26)[-61.52] (207,27)[-61.32] (207,28)[-61.13] (207,29)[-60.95] (207,30)[-60.78] (207,31)[-60.52] (207,32)[-59.32] (207,33)[-58.38] (207,34)[-57.61] (207,35)[-56.95] (207,36)[-56.38] (207,37)[-55.88] (207,38)[-55.43] (207,39)[-55.02] (207,40)[-54.65] (207,41)[-54.30] (207,42)[-53.92] (207,43)[-53.55] (207,44)[-53.21] (207,45)[-52.89] (207,46)[-52.60] (207,47)[-52.32] (207,48)[-52.06] (207,49)[-51.82] (207,50)[-51.58] (207,51)[-51.36] (207,52)[-51.22] (207,53)[-51.18] (207,54)[-51.13] (207,55)[-51.08] (207,56)[-51.03] (207,57)[-50.99] (207,58)[-50.94] (207,59)[-50.90] (207,60)[-50.85] (207,61)[-50.81] (207,62)[-50.79] (207,63)[-50.92] (207,64)[-51.05] (207,65)[-51.19] (207,66)[-51.33] (207,67)[-51.48] (207,68)[-51.64] (207,69)[-51.80] (207,70)[-51.96] (207,71)[-52.13] (207,72)[-52.31] (207,73)[-52.46] (207,74)[-52.61] (207,75)[-52.76] (207,76)[-52.91] (207,77)[-53.07] (207,78)[-53.24] (207,79)[-53.42] (207,80)[-53.60] (207,81)[-53.79] (207,82)[-53.99] (207,83)[-53.95] (207,84)[-53.71] (207,85)[-53.47] (207,86)[-53.25] (207,87)[-53.04] (207,88)[-52.84] (207,89)[-52.65] (207,90)[-52.46] (207,91)[-52.29] (207,92)[-52.12] (207,93)[-51.90] (207,94)[-51.50] (207,95)[-51.14] (207,96)[-50.80] (207,97)[-50.49] (207,98)[-50.20] (207,99)[-49.93] (207,100)[-49.67] (207,101)[-49.43] (207,102)[-49.20] (207,103)[-48.98] (207,104)[-48.78] (207,105)[-48.59] (207,106)[-48.41] (207,107)[-48.24] (207,108)[-48.07] (207,109)[-47.91] (207,110)[-47.76] (207,111)[-47.61] (207,112)[-47.46] (207,113)[-47.32] (207,114)[-47.26] (207,115)[-47.26] (207,116)[-47.25] (207,117)[-47.25] (207,118)[-47.24] (207,119)[-47.23] (207,120)[-47.23] (207,121)[-47.22] (207,122)[-47.22] (207,123)[-47.21] (207,124)[-47.24] (207,125)[-47.34] (207,126)[-47.45] (207,127)[-47.57] (207,128)[-47.68] (207,129)[-47.80] (207,130)[-47.93] (207,131)[-48.05] (207,132)[-48.18] (207,133)[-48.32] (207,134)[-48.46] (207,135)[-48.64] (207,136)[-48.84] (207,137)[-49.04] (207,138)[-49.25] (207,139)[-49.48] (207,140)[-49.72] (207,141)[-49.97] (207,142)[-50.24] (207,143)[-50.52] (207,144)[-50.82] (207,145)[-51.04] (207,146)[-51.22] (207,147)[-51.40] (207,148)[-51.59] (207,149)[-51.79] (207,150)[-52.00] (207,151)[-52.22] (207,152)[-52.45] (207,153)[-52.69] (207,154)[-52.95] (207,155)[-53.15] (207,156)[-53.19] (207,157)[-53.23] (207,158)[-53.28] (207,159)[-53.32] (207,160)[-53.37] (207,161)[-53.41] (207,162)[-53.46] (207,163)[-53.50] (207,164)[-53.55] (207,165)[-53.60] (207,166)[-53.67] (207,167)[-53.75] (207,168)[-53.83] (207,169)[-53.90] (207,170)[-53.98] (207,171)[-54.07] (207,172)[-54.15] (207,173)[-54.23] (207,174)[-54.32] (207,175)[-54.41] (207,176)[-54.61] (207,177)[-54.86] (207,178)[-55.13] (207,179)[-55.42] (207,180)[-55.73] (207,181)[-56.06] (207,182)[-56.42] (207,183)[-56.81] (207,184)[-57.24] (207,185)[-57.72] (207,186)[-58.12] (207,187)[-58.33] (207,188)[-58.56] (207,189)[-58.81] (207,190)[-59.06] (207,191)[-59.33] (207,192)[-59.62] (207,193)[-59.94] (207,194)[-60.27] (207,195)[-60.63] (207,196)[-60.88] (207,197)[-59.92] (207,198)[-59.13] (207,199)[-58.47] (207,200)[-57.89] (207,201)[-57.38] (207,202)[-56.93] (207,203)[-56.52] (207,204)[-56.14] (207,205)[-55.79] (207,206)[-55.47] (207,207)[-54.97] (207,208)[-54.48] (207,209)[-54.04] (207,210)[-53.64] (207,211)[-53.27] (207,212)[-52.93] (207,213)[-52.62] (207,214)[-52.32] (207,215)[-52.05] (207,216)[-51.79] (207,217)[-51.57] (207,218)[-51.39] (207,219)[-51.21] (207,220)[-51.04] (207,221)[-50.88] (207,222)[-50.72] (207,223)[-50.57] (207,224)[-50.42] (207,225)[-50.28] (207,226)[-50.14] (207,227)[-50.03] (207,228)[-49.99] (207,229)[-49.95] (207,230)[-49.92] (207,231)[-49.88] (207,232)[-49.84] (207,233)[-49.81] (207,234)[-49.77] (207,235)[-49.74] (207,236)[-49.70] (207,237)[-49.67] (207,238)[-49.73] (207,239)[-49.80] (207,240)[-49.87] (207,241)[-49.95] (207,242)[-50.02] (207,243)[-50.10] (207,244)[-50.18] (207,245)[-50.26] (207,246)[-50.34] (207,247)[-50.42] (207,248)[-50.52] (207,249)[-50.64] (207,250)[-50.75] (207,251)[-50.87] (207,252)[-51.00] (207,253)[-51.12] (207,254)[-51.25] (207,255)[-51.39] (207,256)[-51.53] (207,257)[-51.67] (207,258)[-51.81] (207,259)[-51.93] (207,260)[-52.06] (207,261)[-52.19] (207,262)[-52.32] (207,263)[-52.46] (207,264)[-52.60] (207,265)[-52.75] (207,266)[-52.90] (207,267)[-53.06] (207,268)[-53.22] (207,269)[-53.31] (207,270)[-53.40] (207,271)[-53.50] (207,272)[-53.59] (207,273)[-53.68] (207,274)[-53.78] (207,275)[-53.88] (207,276)[-53.98] (207,277)[-54.09] (207,278)[-54.19] (207,279)[-54.27] (207,280)[-54.33] (207,281)[-54.40] (207,282)[-54.46] (207,283)[-54.53] (207,284)[-54.59] (207,285)[-54.66] (207,286)[-54.73] (207,287)[-54.80] (207,288)[-54.87] (207,289)[-54.91] (207,290)[-54.89] (207,291)[-54.87] (207,292)[-54.85] (207,293)[-54.83] (207,294)[-54.81] (207,295)[-54.79] (207,296)[-54.77] (207,297)[-54.75] (207,298)[-54.73] (207,299)[-54.71] (208,0)[-55.71] (208,1)[-55.91] (208,2)[-56.13] (208,3)[-56.35] (208,4)[-56.59] (208,5)[-56.83] (208,6)[-57.10] (208,7)[-57.38] (208,8)[-57.68] (208,9)[-58.00] (208,10)[-58.35] (208,11)[-58.65] (208,12)[-58.95] (208,13)[-59.26] (208,14)[-59.59] (208,15)[-59.96] (208,16)[-60.35] (208,17)[-60.79] (208,18)[-61.28] (208,19)[-61.83] (208,20)[-62.45] (208,21)[-62.78] (208,22)[-62.51] (208,23)[-62.25] (208,24)[-62.00] (208,25)[-61.77] (208,26)[-61.55] (208,27)[-61.34] (208,28)[-61.14] (208,29)[-60.95] (208,30)[-60.76] (208,31)[-60.50] (208,32)[-59.32] (208,33)[-58.39] (208,34)[-57.62] (208,35)[-56.97] (208,36)[-56.40] (208,37)[-55.90] (208,38)[-55.45] (208,39)[-55.05] (208,40)[-54.67] (208,41)[-54.33] (208,42)[-53.95] (208,43)[-53.58] (208,44)[-53.24] (208,45)[-52.92] (208,46)[-52.63] (208,47)[-52.35] (208,48)[-52.09] (208,49)[-51.85] (208,50)[-51.62] (208,51)[-51.40] (208,52)[-51.26] (208,53)[-51.21] (208,54)[-51.16] (208,55)[-51.11] (208,56)[-51.06] (208,57)[-51.01] (208,58)[-50.96] (208,59)[-50.91] (208,60)[-50.86] (208,61)[-50.82] (208,62)[-50.79] (208,63)[-50.92] (208,64)[-51.06] (208,65)[-51.19] (208,66)[-51.33] (208,67)[-51.48] (208,68)[-51.63] (208,69)[-51.79] (208,70)[-51.95] (208,71)[-52.12] (208,72)[-52.29] (208,73)[-52.44] (208,74)[-52.60] (208,75)[-52.75] (208,76)[-52.92] (208,77)[-53.09] (208,78)[-53.26] (208,79)[-53.45] (208,80)[-53.64] (208,81)[-53.84] (208,82)[-54.05] (208,83)[-54.04] (208,84)[-53.81] (208,85)[-53.60] (208,86)[-53.39] (208,87)[-53.20] (208,88)[-53.01] (208,89)[-52.84] (208,90)[-52.66] (208,91)[-52.50] (208,92)[-52.34] (208,93)[-52.13] (208,94)[-51.73] (208,95)[-51.37] (208,96)[-51.03] (208,97)[-50.72] (208,98)[-50.42] (208,99)[-50.15] (208,100)[-49.89] (208,101)[-49.65] (208,102)[-49.42] (208,103)[-49.20] (208,104)[-49.00] (208,105)[-48.81] (208,106)[-48.63] (208,107)[-48.46] (208,108)[-48.29] (208,109)[-48.13] (208,110)[-47.97] (208,111)[-47.82] (208,112)[-47.68] (208,113)[-47.53] (208,114)[-47.48] (208,115)[-47.47] (208,116)[-47.47] (208,117)[-47.46] (208,118)[-47.46] (208,119)[-47.46] (208,120)[-47.45] (208,121)[-47.45] (208,122)[-47.44] (208,123)[-47.44] (208,124)[-47.47] (208,125)[-47.58] (208,126)[-47.69] (208,127)[-47.81] (208,128)[-47.93] (208,129)[-48.05] (208,130)[-48.17] (208,131)[-48.30] (208,132)[-48.44] (208,133)[-48.58] (208,134)[-48.72] (208,135)[-48.91] (208,136)[-49.10] (208,137)[-49.31] (208,138)[-49.53] (208,139)[-49.76] (208,140)[-50.00] (208,141)[-50.25] (208,142)[-50.53] (208,143)[-50.82] (208,144)[-51.13] (208,145)[-51.35] (208,146)[-51.53] (208,147)[-51.71] (208,148)[-51.90] (208,149)[-52.10] (208,150)[-52.31] (208,151)[-52.54] (208,152)[-52.77] (208,153)[-53.02] (208,154)[-53.28] (208,155)[-53.47] (208,156)[-53.51] (208,157)[-53.55] (208,158)[-53.58] (208,159)[-53.62] (208,160)[-53.66] (208,161)[-53.70] (208,162)[-53.74] (208,163)[-53.78] (208,164)[-53.82] (208,165)[-53.86] (208,166)[-53.93] (208,167)[-54.00] (208,168)[-54.08] (208,169)[-54.15] (208,170)[-54.23] (208,171)[-54.31] (208,172)[-54.39] (208,173)[-54.47] (208,174)[-54.55] (208,175)[-54.63] (208,176)[-54.83] (208,177)[-55.09] (208,178)[-55.36] (208,179)[-55.65] (208,180)[-55.95] (208,181)[-56.29] (208,182)[-56.65] (208,183)[-57.04] (208,184)[-57.47] (208,185)[-57.95] (208,186)[-58.35] (208,187)[-58.56] (208,188)[-58.79] (208,189)[-59.02] (208,190)[-59.28] (208,191)[-59.54] (208,192)[-59.83] (208,193)[-60.13] (208,194)[-60.46] (208,195)[-60.81] (208,196)[-61.04] (208,197)[-60.05] (208,198)[-59.24] (208,199)[-58.56] (208,200)[-57.97] (208,201)[-57.45] (208,202)[-56.99] (208,203)[-56.57] (208,204)[-56.19] (208,205)[-55.84] (208,206)[-55.52] (208,207)[-55.02] (208,208)[-54.53] (208,209)[-54.09] (208,210)[-53.68] (208,211)[-53.32] (208,212)[-52.98] (208,213)[-52.67] (208,214)[-52.37] (208,215)[-52.10] (208,216)[-51.84] (208,217)[-51.62] (208,218)[-51.44] (208,219)[-51.27] (208,220)[-51.10] (208,221)[-50.94] (208,222)[-50.78] (208,223)[-50.63] (208,224)[-50.49] (208,225)[-50.35] (208,226)[-50.21] (208,227)[-50.10] (208,228)[-50.06] (208,229)[-50.02] (208,230)[-49.99] (208,231)[-49.95] (208,232)[-49.92] (208,233)[-49.88] (208,234)[-49.85] (208,235)[-49.81] (208,236)[-49.78] (208,237)[-49.75] (208,238)[-49.80] (208,239)[-49.88] (208,240)[-49.95] (208,241)[-50.03] (208,242)[-50.10] (208,243)[-50.18] (208,244)[-50.26] (208,245)[-50.34] (208,246)[-50.42] (208,247)[-50.51] (208,248)[-50.61] (208,249)[-50.72] (208,250)[-50.84] (208,251)[-50.97] (208,252)[-51.09] (208,253)[-51.22] (208,254)[-51.36] (208,255)[-51.49] (208,256)[-51.64] (208,257)[-51.78] (208,258)[-51.93] (208,259)[-52.05] (208,260)[-52.18] (208,261)[-52.32] (208,262)[-52.46] (208,263)[-52.60] (208,264)[-52.75] (208,265)[-52.90] (208,266)[-53.06] (208,267)[-53.22] (208,268)[-53.39] (208,269)[-53.49] (208,270)[-53.59] (208,271)[-53.68] (208,272)[-53.78] (208,273)[-53.88] (208,274)[-53.98] (208,275)[-54.09] (208,276)[-54.20] (208,277)[-54.31] (208,278)[-54.42] (208,279)[-54.51] (208,280)[-54.58] (208,281)[-54.65] (208,282)[-54.72] (208,283)[-54.79] (208,284)[-54.86] (208,285)[-54.94] (208,286)[-55.01] (208,287)[-55.09] (208,288)[-55.17] (208,289)[-55.22] (208,290)[-55.20] (208,291)[-55.18] (208,292)[-55.17] (208,293)[-55.15] (208,294)[-55.13] (208,295)[-55.12] (208,296)[-55.10] (208,297)[-55.08] (208,298)[-55.06] (208,299)[-55.05] (209,0)[-55.97] (209,1)[-56.17] (209,2)[-56.38] (209,3)[-56.60] (209,4)[-56.83] (209,5)[-57.07] (209,6)[-57.33] (209,7)[-57.61] (209,8)[-57.90] (209,9)[-58.22] (209,10)[-58.56] (209,11)[-58.85] (209,12)[-59.14] (209,13)[-59.45] (209,14)[-59.78] (209,15)[-60.14] (209,16)[-60.53] (209,17)[-60.96] (209,18)[-61.43] (209,19)[-61.97] (209,20)[-62.58] (209,21)[-62.88] (209,22)[-62.59] (209,23)[-62.31] (209,24)[-62.05] (209,25)[-61.81] (209,26)[-61.57] (209,27)[-61.35] (209,28)[-61.14] (209,29)[-60.94] (209,30)[-60.75] (209,31)[-60.49] (209,32)[-59.31] (209,33)[-58.39] (209,34)[-57.63] (209,35)[-56.99] (209,36)[-56.42] (209,37)[-55.92] (209,38)[-55.48] (209,39)[-55.07] (209,40)[-54.70] (209,41)[-54.36] (209,42)[-53.98] (209,43)[-53.61] (209,44)[-53.27] (209,45)[-52.96] (209,46)[-52.66] (209,47)[-52.39] (209,48)[-52.13] (209,49)[-51.88] (209,50)[-51.65] (209,51)[-51.43] (209,52)[-51.29] (209,53)[-51.24] (209,54)[-51.18] (209,55)[-51.13] (209,56)[-51.08] (209,57)[-51.03] (209,58)[-50.98] (209,59)[-50.93] (209,60)[-50.88] (209,61)[-50.83] (209,62)[-50.80] (209,63)[-50.93] (209,64)[-51.06] (209,65)[-51.19] (209,66)[-51.33] (209,67)[-51.47] (209,68)[-51.62] (209,69)[-51.78] (209,70)[-51.93] (209,71)[-52.10] (209,72)[-52.27] (209,73)[-52.43] (209,74)[-52.58] (209,75)[-52.75] (209,76)[-52.92] (209,77)[-53.10] (209,78)[-53.28] (209,79)[-53.48] (209,80)[-53.68] (209,81)[-53.90] (209,82)[-54.12] (209,83)[-54.12] (209,84)[-53.92] (209,85)[-53.73] (209,86)[-53.54] (209,87)[-53.37] (209,88)[-53.20] (209,89)[-53.03] (209,90)[-52.88] (209,91)[-52.72] (209,92)[-52.58] (209,93)[-52.37] (209,94)[-51.97] (209,95)[-51.61] (209,96)[-51.27] (209,97)[-50.96] (209,98)[-50.66] (209,99)[-50.39] (209,100)[-50.13] (209,101)[-49.89] (209,102)[-49.66] (209,103)[-49.44] (209,104)[-49.24] (209,105)[-49.05] (209,106)[-48.86] (209,107)[-48.69] (209,108)[-48.52] (209,109)[-48.35] (209,110)[-48.20] (209,111)[-48.04] (209,112)[-47.90] (209,113)[-47.76] (209,114)[-47.70] (209,115)[-47.70] (209,116)[-47.69] (209,117)[-47.69] (209,118)[-47.69] (209,119)[-47.69] (209,120)[-47.69] (209,121)[-47.69] (209,122)[-47.68] (209,123)[-47.68] (209,124)[-47.71] (209,125)[-47.82] (209,126)[-47.94] (209,127)[-48.06] (209,128)[-48.18] (209,129)[-48.31] (209,130)[-48.44] (209,131)[-48.57] (209,132)[-48.71] (209,133)[-48.85] (209,134)[-49.00] (209,135)[-49.19] (209,136)[-49.39] (209,137)[-49.60] (209,138)[-49.82] (209,139)[-50.05] (209,140)[-50.30] (209,141)[-50.56] (209,142)[-50.84] (209,143)[-51.13] (209,144)[-51.45] (209,145)[-51.68] (209,146)[-51.86] (209,147)[-52.04] (209,148)[-52.24] (209,149)[-52.44] (209,150)[-52.65] (209,151)[-52.88] (209,152)[-53.11] (209,153)[-53.36] (209,154)[-53.63] (209,155)[-53.82] (209,156)[-53.85] (209,157)[-53.88] (209,158)[-53.91] (209,159)[-53.95] (209,160)[-53.98] (209,161)[-54.01] (209,162)[-54.04] (209,163)[-54.07] (209,164)[-54.10] (209,165)[-54.14] (209,166)[-54.21] (209,167)[-54.27] (209,168)[-54.34] (209,169)[-54.42] (209,170)[-54.49] (209,171)[-54.56] (209,172)[-54.64] (209,173)[-54.71] (209,174)[-54.79] (209,175)[-54.87] (209,176)[-55.07] (209,177)[-55.32] (209,178)[-55.59] (209,179)[-55.88] (209,180)[-56.19] (209,181)[-56.52] (209,182)[-56.89] (209,183)[-57.28] (209,184)[-57.71] (209,185)[-58.20] (209,186)[-58.59] (209,187)[-58.80] (209,188)[-59.02] (209,189)[-59.25] (209,190)[-59.50] (209,191)[-59.76] (209,192)[-60.04] (209,193)[-60.33] (209,194)[-60.65] (209,195)[-61.00] (209,196)[-61.21] (209,197)[-60.18] (209,198)[-59.35] (209,199)[-58.65] (209,200)[-58.05] (209,201)[-57.53] (209,202)[-57.06] (209,203)[-56.63] (209,204)[-56.25] (209,205)[-55.89] (209,206)[-55.56] (209,207)[-55.07] (209,208)[-54.57] (209,209)[-54.13] (209,210)[-53.73] (209,211)[-53.37] (209,212)[-53.03] (209,213)[-52.71] (209,214)[-52.42] (209,215)[-52.15] (209,216)[-51.89] (209,217)[-51.67] (209,218)[-51.49] (209,219)[-51.32] (209,220)[-51.16] (209,221)[-51.00] (209,222)[-50.85] (209,223)[-50.70] (209,224)[-50.55] (209,225)[-50.41] (209,226)[-50.28] (209,227)[-50.17] (209,228)[-50.13] (209,229)[-50.10] (209,230)[-50.06] (209,231)[-50.03] (209,232)[-49.99] (209,233)[-49.96] (209,234)[-49.92] (209,235)[-49.89] (209,236)[-49.85] (209,237)[-49.82] (209,238)[-49.88] (209,239)[-49.95] (209,240)[-50.03] (209,241)[-50.10] (209,242)[-50.18] (209,243)[-50.26] (209,244)[-50.34] (209,245)[-50.42] (209,246)[-50.51] (209,247)[-50.59] (209,248)[-50.69] (209,249)[-50.81] (209,250)[-50.94] (209,251)[-51.06] (209,252)[-51.19] (209,253)[-51.32] (209,254)[-51.46] (209,255)[-51.60] (209,256)[-51.75] (209,257)[-51.90] (209,258)[-52.05] (209,259)[-52.18] (209,260)[-52.32] (209,261)[-52.45] (209,262)[-52.60] (209,263)[-52.75] (209,264)[-52.90] (209,265)[-53.06] (209,266)[-53.22] (209,267)[-53.40] (209,268)[-53.57] (209,269)[-53.68] (209,270)[-53.78] (209,271)[-53.88] (209,272)[-53.98] (209,273)[-54.09] (209,274)[-54.20] (209,275)[-54.31] (209,276)[-54.43] (209,277)[-54.54] (209,278)[-54.67] (209,279)[-54.76] (209,280)[-54.83] (209,281)[-54.91] (209,282)[-54.99] (209,283)[-55.07] (209,284)[-55.15] (209,285)[-55.23] (209,286)[-55.31] (209,287)[-55.40] (209,288)[-55.49] (209,289)[-55.54] (209,290)[-55.53] (209,291)[-55.52] (209,292)[-55.50] (209,293)[-55.49] (209,294)[-55.48] (209,295)[-55.46] (209,296)[-55.45] (209,297)[-55.44] (209,298)[-55.42] (209,299)[-55.41] (210,0)[-56.24] (210,1)[-56.43] (210,2)[-56.64] (210,3)[-56.86] (210,4)[-57.08] (210,5)[-57.32] (210,6)[-57.58] (210,7)[-57.85] (210,8)[-58.13] (210,9)[-58.44] (210,10)[-58.77] (210,11)[-59.06] (210,12)[-59.35] (210,13)[-59.65] (210,14)[-59.98] (210,15)[-60.33] (210,16)[-60.71] (210,17)[-61.13] (210,18)[-61.59] (210,19)[-62.11] (210,20)[-62.70] (210,21)[-62.99] (210,22)[-62.67] (210,23)[-62.38] (210,24)[-62.10] (210,25)[-61.84] (210,26)[-61.60] (210,27)[-61.37] (210,28)[-61.15] (210,29)[-60.94] (210,30)[-60.74] (210,31)[-60.47] (210,32)[-59.31] (210,33)[-58.40] (210,34)[-57.64] (210,35)[-57.00] (210,36)[-56.44] (210,37)[-55.95] (210,38)[-55.50] (210,39)[-55.10] (210,40)[-54.73] (210,41)[-54.39] (210,42)[-54.01] (210,43)[-53.64] (210,44)[-53.30] (210,45)[-52.99] (210,46)[-52.70] (210,47)[-52.42] (210,48)[-52.16] (210,49)[-51.92] (210,50)[-51.69] (210,51)[-51.47] (210,52)[-51.33] (210,53)[-51.27] (210,54)[-51.21] (210,55)[-51.16] (210,56)[-51.10] (210,57)[-51.05] (210,58)[-50.99] (210,59)[-50.94] (210,60)[-50.89] (210,61)[-50.84] (210,62)[-50.81] (210,63)[-50.94] (210,64)[-51.06] (210,65)[-51.19] (210,66)[-51.33] (210,67)[-51.47] (210,68)[-51.62] (210,69)[-51.76] (210,70)[-51.92] (210,71)[-52.08] (210,72)[-52.25] (210,73)[-52.41] (210,74)[-52.57] (210,75)[-52.75] (210,76)[-52.93] (210,77)[-53.11] (210,78)[-53.31] (210,79)[-53.51] (210,80)[-53.72] (210,81)[-53.95] (210,82)[-54.19] (210,83)[-54.21] (210,84)[-54.03] (210,85)[-53.86] (210,86)[-53.70] (210,87)[-53.54] (210,88)[-53.39] (210,89)[-53.24] (210,90)[-53.10] (210,91)[-52.96] (210,92)[-52.82] (210,93)[-52.63] (210,94)[-52.23] (210,95)[-51.86] (210,96)[-51.52] (210,97)[-51.21] (210,98)[-50.92] (210,99)[-50.64] (210,100)[-50.38] (210,101)[-50.14] (210,102)[-49.91] (210,103)[-49.69] (210,104)[-49.48] (210,105)[-49.29] (210,106)[-49.11] (210,107)[-48.93] (210,108)[-48.76] (210,109)[-48.59] (210,110)[-48.43] (210,111)[-48.28] (210,112)[-48.13] (210,113)[-47.99] (210,114)[-47.93] (210,115)[-47.93] (210,116)[-47.93] (210,117)[-47.94] (210,118)[-47.94] (210,119)[-47.94] (210,120)[-47.94] (210,121)[-47.94] (210,122)[-47.94] (210,123)[-47.94] (210,124)[-47.97] (210,125)[-48.09] (210,126)[-48.21] (210,127)[-48.33] (210,128)[-48.45] (210,129)[-48.58] (210,130)[-48.72] (210,131)[-48.85] (210,132)[-49.00] (210,133)[-49.14] (210,134)[-49.30] (210,135)[-49.49] (210,136)[-49.69] (210,137)[-49.91] (210,138)[-50.13] (210,139)[-50.37] (210,140)[-50.62] (210,141)[-50.89] (210,142)[-51.17] (210,143)[-51.48] (210,144)[-51.80] (210,145)[-52.04] (210,146)[-52.22] (210,147)[-52.41] (210,148)[-52.60] (210,149)[-52.81] (210,150)[-53.02] (210,151)[-53.25] (210,152)[-53.49] (210,153)[-53.74] (210,154)[-54.01] (210,155)[-54.20] (210,156)[-54.23] (210,157)[-54.25] (210,158)[-54.27] (210,159)[-54.29] (210,160)[-54.32] (210,161)[-54.34] (210,162)[-54.36] (210,163)[-54.39] (210,164)[-54.41] (210,165)[-54.44] (210,166)[-54.50] (210,167)[-54.56] (210,168)[-54.63] (210,169)[-54.70] (210,170)[-54.76] (210,171)[-54.83] (210,172)[-54.90] (210,173)[-54.97] (210,174)[-55.04] (210,175)[-55.12] (210,176)[-55.31] (210,177)[-55.57] (210,178)[-55.84] (210,179)[-56.13] (210,180)[-56.44] (210,181)[-56.77] (210,182)[-57.14] (210,183)[-57.53] (210,184)[-57.97] (210,185)[-58.45] (210,186)[-58.85] (210,187)[-59.05] (210,188)[-59.27] (210,189)[-59.50] (210,190)[-59.74] (210,191)[-59.99] (210,192)[-60.26] (210,193)[-60.55] (210,194)[-60.86] (210,195)[-61.19] (210,196)[-61.38] (210,197)[-60.32] (210,198)[-59.46] (210,199)[-58.75] (210,200)[-58.14] (210,201)[-57.60] (210,202)[-57.12] (210,203)[-56.69] (210,204)[-56.30] (210,205)[-55.94] (210,206)[-55.61] (210,207)[-55.11] (210,208)[-54.62] (210,209)[-54.18] (210,210)[-53.78] (210,211)[-53.41] (210,212)[-53.08] (210,213)[-52.76] (210,214)[-52.47] (210,215)[-52.20] (210,216)[-51.94] (210,217)[-51.72] (210,218)[-51.55] (210,219)[-51.38] (210,220)[-51.22] (210,221)[-51.06] (210,222)[-50.91] (210,223)[-50.76] (210,224)[-50.62] (210,225)[-50.48] (210,226)[-50.35] (210,227)[-50.24] (210,228)[-50.20] (210,229)[-50.17] (210,230)[-50.13] (210,231)[-50.10] (210,232)[-50.07] (210,233)[-50.03] (210,234)[-50.00] (210,235)[-49.96] (210,236)[-49.93] (210,237)[-49.90] (210,238)[-49.96] (210,239)[-50.03] (210,240)[-50.11] (210,241)[-50.18] (210,242)[-50.26] (210,243)[-50.34] (210,244)[-50.42] (210,245)[-50.51] (210,246)[-50.59] (210,247)[-50.68] (210,248)[-50.78] (210,249)[-50.90] (210,250)[-51.03] (210,251)[-51.16] (210,252)[-51.29] (210,253)[-51.43] (210,254)[-51.57] (210,255)[-51.72] (210,256)[-51.87] (210,257)[-52.02] (210,258)[-52.18] (210,259)[-52.31] (210,260)[-52.45] (210,261)[-52.60] (210,262)[-52.74] (210,263)[-52.90] (210,264)[-53.06] (210,265)[-53.22] (210,266)[-53.39] (210,267)[-53.57] (210,268)[-53.76] (210,269)[-53.87] (210,270)[-53.98] (210,271)[-54.08] (210,272)[-54.19] (210,273)[-54.31] (210,274)[-54.42] (210,275)[-54.54] (210,276)[-54.67] (210,277)[-54.79] (210,278)[-54.92] (210,279)[-55.02] (210,280)[-55.11] (210,281)[-55.19] (210,282)[-55.28] (210,283)[-55.36] (210,284)[-55.45] (210,285)[-55.54] (210,286)[-55.64] (210,287)[-55.73] (210,288)[-55.83] (210,289)[-55.89] (210,290)[-55.89] (210,291)[-55.88] (210,292)[-55.87] (210,293)[-55.86] (210,294)[-55.85] (210,295)[-55.84] (210,296)[-55.83] (210,297)[-55.82] (210,298)[-55.82] (210,299)[-55.81] (211,0)[-56.53] (211,1)[-56.72] (211,2)[-56.92] (211,3)[-57.13] (211,4)[-57.35] (211,5)[-57.59] (211,6)[-57.84] (211,7)[-58.10] (211,8)[-58.38] (211,9)[-58.68] (211,10)[-59.00] (211,11)[-59.29] (211,12)[-59.56] (211,13)[-59.86] (211,14)[-60.18] (211,15)[-60.52] (211,16)[-60.90] (211,17)[-61.31] (211,18)[-61.76] (211,19)[-62.26] (211,20)[-62.83] (211,21)[-63.09] (211,22)[-62.76] (211,23)[-62.45] (211,24)[-62.15] (211,25)[-61.88] (211,26)[-61.62] (211,27)[-61.38] (211,28)[-61.15] (211,29)[-60.93] (211,30)[-60.73] (211,31)[-60.45] (211,32)[-59.31] (211,33)[-58.40] (211,34)[-57.66] (211,35)[-57.02] (211,36)[-56.46] (211,37)[-55.97] (211,38)[-55.53] (211,39)[-55.13] (211,40)[-54.76] (211,41)[-54.42] (211,42)[-54.04] (211,43)[-53.67] (211,44)[-53.34] (211,45)[-53.02] (211,46)[-52.73] (211,47)[-52.46] (211,48)[-52.20] (211,49)[-51.95] (211,50)[-51.72] (211,51)[-51.50] (211,52)[-51.36] (211,53)[-51.30] (211,54)[-51.24] (211,55)[-51.18] (211,56)[-51.13] (211,57)[-51.07] (211,58)[-51.01] (211,59)[-50.96] (211,60)[-50.90] (211,61)[-50.85] (211,62)[-50.82] (211,63)[-50.94] (211,64)[-51.07] (211,65)[-51.20] (211,66)[-51.33] (211,67)[-51.47] (211,68)[-51.61] (211,69)[-51.75] (211,70)[-51.91] (211,71)[-52.06] (211,72)[-52.23] (211,73)[-52.39] (211,74)[-52.56] (211,75)[-52.74] (211,76)[-52.93] (211,77)[-53.12] (211,78)[-53.33] (211,79)[-53.54] (211,80)[-53.77] (211,81)[-54.01] (211,82)[-54.26] (211,83)[-54.30] (211,84)[-54.15] (211,85)[-54.00] (211,86)[-53.86] (211,87)[-53.72] (211,88)[-53.59] (211,89)[-53.46] (211,90)[-53.33] (211,91)[-53.21] (211,92)[-53.09] (211,93)[-52.91] (211,94)[-52.50] (211,95)[-52.14] (211,96)[-51.79] (211,97)[-51.48] (211,98)[-51.18] (211,99)[-50.91] (211,100)[-50.65] (211,101)[-50.40] (211,102)[-50.17] (211,103)[-49.95] (211,104)[-49.75] (211,105)[-49.55] (211,106)[-49.36] (211,107)[-49.18] (211,108)[-49.01] (211,109)[-48.85] (211,110)[-48.69] (211,111)[-48.53] (211,112)[-48.38] (211,113)[-48.24] (211,114)[-48.18] (211,115)[-48.18] (211,116)[-48.19] (211,117)[-48.19] (211,118)[-48.19] (211,119)[-48.20] (211,120)[-48.20] (211,121)[-48.21] (211,122)[-48.21] (211,123)[-48.21] (211,124)[-48.25] (211,125)[-48.37] (211,126)[-48.49] (211,127)[-48.61] (211,128)[-48.74] (211,129)[-48.88] (211,130)[-49.02] (211,131)[-49.16] (211,132)[-49.31] (211,133)[-49.46] (211,134)[-49.62] (211,135)[-49.81] (211,136)[-50.02] (211,137)[-50.24] (211,138)[-50.47] (211,139)[-50.71] (211,140)[-50.97] (211,141)[-51.25] (211,142)[-51.54] (211,143)[-51.85] (211,144)[-52.19] (211,145)[-52.43] (211,146)[-52.61] (211,147)[-52.80] (211,148)[-53.00] (211,149)[-53.21] (211,150)[-53.42] (211,151)[-53.65] (211,152)[-53.90] (211,153)[-54.16] (211,154)[-54.43] (211,155)[-54.62] (211,156)[-54.64] (211,157)[-54.65] (211,158)[-54.66] (211,159)[-54.68] (211,160)[-54.69] (211,161)[-54.70] (211,162)[-54.71] (211,163)[-54.73] (211,164)[-54.74] (211,165)[-54.76] (211,166)[-54.81] (211,167)[-54.87] (211,168)[-54.93] (211,169)[-54.99] (211,170)[-55.06] (211,171)[-55.12] (211,172)[-55.18] (211,173)[-55.25] (211,174)[-55.31] (211,175)[-55.38] (211,176)[-55.57] (211,177)[-55.83] (211,178)[-56.10] (211,179)[-56.39] (211,180)[-56.71] (211,181)[-57.04] (211,182)[-57.40] (211,183)[-57.80] (211,184)[-58.24] (211,185)[-58.73] (211,186)[-59.12] (211,187)[-59.32] (211,188)[-59.53] (211,189)[-59.75] (211,190)[-59.99] (211,191)[-60.23] (211,192)[-60.50] (211,193)[-60.77] (211,194)[-61.07] (211,195)[-61.39] (211,196)[-61.57] (211,197)[-60.46] (211,198)[-59.58] (211,199)[-58.85] (211,200)[-58.22] (211,201)[-57.68] (211,202)[-57.19] (211,203)[-56.75] (211,204)[-56.36] (211,205)[-55.99] (211,206)[-55.66] (211,207)[-55.16] (211,208)[-54.67] (211,209)[-54.23] (211,210)[-53.83] (211,211)[-53.46] (211,212)[-53.13] (211,213)[-52.81] (211,214)[-52.52] (211,215)[-52.25] (211,216)[-51.99] (211,217)[-51.78] (211,218)[-51.60] (211,219)[-51.44] (211,220)[-51.28] (211,221)[-51.12] (211,222)[-50.97] (211,223)[-50.83] (211,224)[-50.69] (211,225)[-50.55] (211,226)[-50.42] (211,227)[-50.31] (211,228)[-50.28] (211,229)[-50.24] (211,230)[-50.21] (211,231)[-50.17] (211,232)[-50.14] (211,233)[-50.11] (211,234)[-50.08] (211,235)[-50.04] (211,236)[-50.01] (211,237)[-49.98] (211,238)[-50.04] (211,239)[-50.11] (211,240)[-50.19] (211,241)[-50.27] (211,242)[-50.35] (211,243)[-50.43] (211,244)[-50.51] (211,245)[-50.59] (211,246)[-50.68] (211,247)[-50.77] (211,248)[-50.87] (211,249)[-51.00] (211,250)[-51.13] (211,251)[-51.26] (211,252)[-51.39] (211,253)[-51.53] (211,254)[-51.68] (211,255)[-51.83] (211,256)[-51.99] (211,257)[-52.15] (211,258)[-52.31] (211,259)[-52.45] (211,260)[-52.59] (211,261)[-52.74] (211,262)[-52.89] (211,263)[-53.05] (211,264)[-53.22] (211,265)[-53.39] (211,266)[-53.57] (211,267)[-53.76] (211,268)[-53.96] (211,269)[-54.07] (211,270)[-54.18] (211,271)[-54.30] (211,272)[-54.42] (211,273)[-54.54] (211,274)[-54.66] (211,275)[-54.79] (211,276)[-54.92] (211,277)[-55.06] (211,278)[-55.20] (211,279)[-55.31] (211,280)[-55.40] (211,281)[-55.49] (211,282)[-55.59] (211,283)[-55.68] (211,284)[-55.78] (211,285)[-55.88] (211,286)[-55.99] (211,287)[-56.09] (211,288)[-56.20] (211,289)[-56.28] (211,290)[-56.27] (211,291)[-56.27] (211,292)[-56.27] (211,293)[-56.26] (211,294)[-56.26] (211,295)[-56.26] (211,296)[-56.25] (211,297)[-56.25] (211,298)[-56.25] (211,299)[-56.24] (212,0)[-56.84] (212,1)[-57.02] (212,2)[-57.22] (212,3)[-57.43] (212,4)[-57.64] (212,5)[-57.87] (212,6)[-58.11] (212,7)[-58.37] (212,8)[-58.64] (212,9)[-58.93] (212,10)[-59.24] (212,11)[-59.52] (212,12)[-59.79] (212,13)[-60.08] (212,14)[-60.39] (212,15)[-60.73] (212,16)[-61.10] (212,17)[-61.49] (212,18)[-61.93] (212,19)[-62.42] (212,20)[-62.97] (212,21)[-63.20] (212,22)[-62.85] (212,23)[-62.51] (212,24)[-62.21] (212,25)[-61.92] (212,26)[-61.65] (212,27)[-61.40] (212,28)[-61.16] (212,29)[-60.93] (212,30)[-60.71] (212,31)[-60.43] (212,32)[-59.31] (212,33)[-58.41] (212,34)[-57.67] (212,35)[-57.04] (212,36)[-56.48] (212,37)[-55.99] (212,38)[-55.55] (212,39)[-55.15] (212,40)[-54.79] (212,41)[-54.45] (212,42)[-54.07] (212,43)[-53.71] (212,44)[-53.37] (212,45)[-53.06] (212,46)[-52.76] (212,47)[-52.49] (212,48)[-52.23] (212,49)[-51.99] (212,50)[-51.76] (212,51)[-51.54] (212,52)[-51.40] (212,53)[-51.33] (212,54)[-51.27] (212,55)[-51.21] (212,56)[-51.15] (212,57)[-51.09] (212,58)[-51.03] (212,59)[-50.97] (212,60)[-50.92] (212,61)[-50.86] (212,62)[-50.83] (212,63)[-50.95] (212,64)[-51.07] (212,65)[-51.20] (212,66)[-51.33] (212,67)[-51.46] (212,68)[-51.60] (212,69)[-51.74] (212,70)[-51.89] (212,71)[-52.05] (212,72)[-52.21] (212,73)[-52.38] (212,74)[-52.55] (212,75)[-52.74] (212,76)[-52.93] (212,77)[-53.14] (212,78)[-53.35] (212,79)[-53.57] (212,80)[-53.81] (212,81)[-54.06] (212,82)[-54.33] (212,83)[-54.39] (212,84)[-54.27] (212,85)[-54.14] (212,86)[-54.03] (212,87)[-53.91] (212,88)[-53.80] (212,89)[-53.69] (212,90)[-53.58] (212,91)[-53.47] (212,92)[-53.37] (212,93)[-53.20] (212,94)[-52.80] (212,95)[-52.43] (212,96)[-52.08] (212,97)[-51.77] (212,98)[-51.47] (212,99)[-51.19] (212,100)[-50.93] (212,101)[-50.69] (212,102)[-50.46] (212,103)[-50.24] (212,104)[-50.03] (212,105)[-49.83] (212,106)[-49.64] (212,107)[-49.46] (212,108)[-49.28] (212,109)[-49.11] (212,110)[-48.95] (212,111)[-48.80] (212,112)[-48.65] (212,113)[-48.50] (212,114)[-48.44] (212,115)[-48.45] (212,116)[-48.46] (212,117)[-48.46] (212,118)[-48.47] (212,119)[-48.48] (212,120)[-48.48] (212,121)[-48.49] (212,122)[-48.50] (212,123)[-48.50] (212,124)[-48.54] (212,125)[-48.66] (212,126)[-48.79] (212,127)[-48.92] (212,128)[-49.06] (212,129)[-49.19] (212,130)[-49.34] (212,131)[-49.48] (212,132)[-49.64] (212,133)[-49.80] (212,134)[-49.96] (212,135)[-50.16] (212,136)[-50.38] (212,137)[-50.60] (212,138)[-50.84] (212,139)[-51.09] (212,140)[-51.35] (212,141)[-51.63] (212,142)[-51.93] (212,143)[-52.26] (212,144)[-52.61] (212,145)[-52.85] (212,146)[-53.04] (212,147)[-53.23] (212,148)[-53.43] (212,149)[-53.64] (212,150)[-53.87] (212,151)[-54.10] (212,152)[-54.35] (212,153)[-54.61] (212,154)[-54.89] (212,155)[-55.09] (212,156)[-55.09] (212,157)[-55.09] (212,158)[-55.09] (212,159)[-55.09] (212,160)[-55.09] (212,161)[-55.09] (212,162)[-55.10] (212,163)[-55.10] (212,164)[-55.10] (212,165)[-55.10] (212,166)[-55.15] (212,167)[-55.21] (212,168)[-55.26] (212,169)[-55.32] (212,170)[-55.37] (212,171)[-55.43] (212,172)[-55.48] (212,173)[-55.54] (212,174)[-55.60] (212,175)[-55.66] (212,176)[-55.85] (212,177)[-56.11] (212,178)[-56.38] (212,179)[-56.67] (212,180)[-56.99] (212,181)[-57.32] (212,182)[-57.69] (212,183)[-58.09] (212,184)[-58.53] (212,185)[-59.02] (212,186)[-59.41] (212,187)[-59.61] (212,188)[-59.81] (212,189)[-60.03] (212,190)[-60.25] (212,191)[-60.49] (212,192)[-60.74] (212,193)[-61.01] (212,194)[-61.30] (212,195)[-61.60] (212,196)[-61.76] (212,197)[-60.61] (212,198)[-59.70] (212,199)[-58.95] (212,200)[-58.31] (212,201)[-57.75] (212,202)[-57.26] (212,203)[-56.82] (212,204)[-56.41] (212,205)[-56.04] (212,206)[-55.71] (212,207)[-55.21] (212,208)[-54.72] (212,209)[-54.28] (212,210)[-53.88] (212,211)[-53.51] (212,212)[-53.18] (212,213)[-52.86] (212,214)[-52.57] (212,215)[-52.30] (212,216)[-52.04] (212,217)[-51.83] (212,218)[-51.66] (212,219)[-51.50] (212,220)[-51.34] (212,221)[-51.19] (212,222)[-51.04] (212,223)[-50.90] (212,224)[-50.76] (212,225)[-50.62] (212,226)[-50.50] (212,227)[-50.39] (212,228)[-50.35] (212,229)[-50.32] (212,230)[-50.28] (212,231)[-50.25] (212,232)[-50.22] (212,233)[-50.19] (212,234)[-50.15] (212,235)[-50.12] (212,236)[-50.09] (212,237)[-50.06] (212,238)[-50.12] (212,239)[-50.19] (212,240)[-50.27] (212,241)[-50.35] (212,242)[-50.43] (212,243)[-50.51] (212,244)[-50.60] (212,245)[-50.68] (212,246)[-50.77] (212,247)[-50.86] (212,248)[-50.96] (212,249)[-51.09] (212,250)[-51.22] (212,251)[-51.36] (212,252)[-51.50] (212,253)[-51.64] (212,254)[-51.79] (212,255)[-51.95] (212,256)[-52.11] (212,257)[-52.28] (212,258)[-52.44] (212,259)[-52.59] (212,260)[-52.74] (212,261)[-52.89] (212,262)[-53.05] (212,263)[-53.22] (212,264)[-53.39] (212,265)[-53.57] (212,266)[-53.76] (212,267)[-53.96] (212,268)[-54.16] (212,269)[-54.28] (212,270)[-54.40] (212,271)[-54.52] (212,272)[-54.65] (212,273)[-54.78] (212,274)[-54.91] (212,275)[-55.05] (212,276)[-55.19] (212,277)[-55.34] (212,278)[-55.49] (212,279)[-55.61] (212,280)[-55.71] (212,281)[-55.81] (212,282)[-55.92] (212,283)[-56.03] (212,284)[-56.14] (212,285)[-56.25] (212,286)[-56.37] (212,287)[-56.49] (212,288)[-56.61] (212,289)[-56.70] (212,290)[-56.70] (212,291)[-56.70] (212,292)[-56.71] (212,293)[-56.71] (212,294)[-56.71] (212,295)[-56.72] (212,296)[-56.72] (212,297)[-56.72] (212,298)[-56.73] (212,299)[-56.73] (213,0)[-57.17] (213,1)[-57.35] (213,2)[-57.54] (213,3)[-57.75] (213,4)[-57.96] (213,5)[-58.18] (213,6)[-58.41] (213,7)[-58.66] (213,8)[-58.92] (213,9)[-59.20] (213,10)[-59.49] (213,11)[-59.76] (213,12)[-60.03] (213,13)[-60.32] (213,14)[-60.62] (213,15)[-60.95] (213,16)[-61.30] (213,17)[-61.69] (213,18)[-62.11] (213,19)[-62.58] (213,20)[-63.11] (213,21)[-63.32] (213,22)[-62.93] (213,23)[-62.58] (213,24)[-62.26] (213,25)[-61.96] (213,26)[-61.68] (213,27)[-61.41] (213,28)[-61.16] (213,29)[-60.93] (213,30)[-60.70] (213,31)[-60.42] (213,32)[-59.30] (213,33)[-58.42] (213,34)[-57.68] (213,35)[-57.05] (213,36)[-56.50] (213,37)[-56.02] (213,38)[-55.58] (213,39)[-55.18] (213,40)[-54.82] (213,41)[-54.48] (213,42)[-54.10] (213,43)[-53.74] (213,44)[-53.40] (213,45)[-53.09] (213,46)[-52.80] (213,47)[-52.52] (213,48)[-52.27] (213,49)[-52.02] (213,50)[-51.79] (213,51)[-51.58] (213,52)[-51.43] (213,53)[-51.36] (213,54)[-51.30] (213,55)[-51.24] (213,56)[-51.17] (213,57)[-51.11] (213,58)[-51.05] (213,59)[-50.99] (213,60)[-50.93] (213,61)[-50.87] (213,62)[-50.84] (213,63)[-50.95] (213,64)[-51.07] (213,65)[-51.20] (213,66)[-51.33] (213,67)[-51.46] (213,68)[-51.59] (213,69)[-51.73] (213,70)[-51.88] (213,71)[-52.03] (213,72)[-52.19] (213,73)[-52.36] (213,74)[-52.54] (213,75)[-52.74] (213,76)[-52.94] (213,77)[-53.15] (213,78)[-53.37] (213,79)[-53.61] (213,80)[-53.86] (213,81)[-54.12] (213,82)[-54.40] (213,83)[-54.49] (213,84)[-54.39] (213,85)[-54.29] (213,86)[-54.20] (213,87)[-54.11] (213,88)[-54.02] (213,89)[-53.93] (213,90)[-53.84] (213,91)[-53.76] (213,92)[-53.67] (213,93)[-53.52] (213,94)[-53.11] (213,95)[-52.74] (213,96)[-52.39] (213,97)[-52.07] (213,98)[-51.78] (213,99)[-51.50] (213,100)[-51.24] (213,101)[-50.99] (213,102)[-50.76] (213,103)[-50.54] (213,104)[-50.33] (213,105)[-50.12] (213,106)[-49.93] (213,107)[-49.75] (213,108)[-49.57] (213,109)[-49.40] (213,110)[-49.24] (213,111)[-49.08] (213,112)[-48.93] (213,113)[-48.78] (213,114)[-48.73] (213,115)[-48.73] (213,116)[-48.74] (213,117)[-48.75] (213,118)[-48.76] (213,119)[-48.77] (213,120)[-48.78] (213,121)[-48.79] (213,122)[-48.81] (213,123)[-48.82] (213,124)[-48.86] (213,125)[-48.98] (213,126)[-49.12] (213,127)[-49.25] (213,128)[-49.39] (213,129)[-49.53] (213,130)[-49.68] (213,131)[-49.84] (213,132)[-50.00] (213,133)[-50.16] (213,134)[-50.34] (213,135)[-50.54] (213,136)[-50.76] (213,137)[-50.99] (213,138)[-51.24] (213,139)[-51.49] (213,140)[-51.77] (213,141)[-52.06] (213,142)[-52.37] (213,143)[-52.71] (213,144)[-53.07] (213,145)[-53.33] (213,146)[-53.52] (213,147)[-53.71] (213,148)[-53.92] (213,149)[-54.13] (213,150)[-54.36] (213,151)[-54.60] (213,152)[-54.85] (213,153)[-55.12] (213,154)[-55.41] (213,155)[-55.61] (213,156)[-55.59] (213,157)[-55.58] (213,158)[-55.57] (213,159)[-55.55] (213,160)[-55.54] (213,161)[-55.53] (213,162)[-55.51] (213,163)[-55.50] (213,164)[-55.49] (213,165)[-55.48] (213,166)[-55.52] (213,167)[-55.57] (213,168)[-55.62] (213,169)[-55.66] (213,170)[-55.71] (213,171)[-55.76] (213,172)[-55.81] (213,173)[-55.86] (213,174)[-55.91] (213,175)[-55.96] (213,176)[-56.15] (213,177)[-56.41] (213,178)[-56.68] (213,179)[-56.97] (213,180)[-57.29] (213,181)[-57.63] (213,182)[-57.99] (213,183)[-58.40] (213,184)[-58.84] (213,185)[-59.33] (213,186)[-59.72] (213,187)[-59.91] (213,188)[-60.11] (213,189)[-60.32] (213,190)[-60.53] (213,191)[-60.76] (213,192)[-61.01] (213,193)[-61.26] (213,194)[-61.54] (213,195)[-61.83] (213,196)[-61.96] (213,197)[-60.76] (213,198)[-59.82] (213,199)[-59.05] (213,200)[-58.40] (213,201)[-57.83] (213,202)[-57.33] (213,203)[-56.88] (213,204)[-56.47] (213,205)[-56.10] (213,206)[-55.75] (213,207)[-55.25] (213,208)[-54.77] (213,209)[-54.33] (213,210)[-53.93] (213,211)[-53.56] (213,212)[-53.23] (213,213)[-52.92] (213,214)[-52.62] (213,215)[-52.35] (213,216)[-52.09] (213,217)[-51.88] (213,218)[-51.72] (213,219)[-51.56] (213,220)[-51.40] (213,221)[-51.25] (213,222)[-51.11] (213,223)[-50.96] (213,224)[-50.83] (213,225)[-50.70] (213,226)[-50.57] (213,227)[-50.46] (213,228)[-50.43] (213,229)[-50.39] (213,230)[-50.36] (213,231)[-50.33] (213,232)[-50.30] (213,233)[-50.27] (213,234)[-50.23] (213,235)[-50.20] (213,236)[-50.17] (213,237)[-50.14] (213,238)[-50.20] (213,239)[-50.28] (213,240)[-50.36] (213,241)[-50.44] (213,242)[-50.52] (213,243)[-50.60] (213,244)[-50.68] (213,245)[-50.77] (213,246)[-50.86] (213,247)[-50.95] (213,248)[-51.06] (213,249)[-51.19] (213,250)[-51.32] (213,251)[-51.46] (213,252)[-51.61] (213,253)[-51.76] (213,254)[-51.91] (213,255)[-52.07] (213,256)[-52.24] (213,257)[-52.41] (213,258)[-52.58] (213,259)[-52.73] (213,260)[-52.88] (213,261)[-53.05] (213,262)[-53.21] (213,263)[-53.39] (213,264)[-53.57] (213,265)[-53.76] (213,266)[-53.95] (213,267)[-54.16] (213,268)[-54.38] (213,269)[-54.51] (213,270)[-54.63] (213,271)[-54.76] (213,272)[-54.90] (213,273)[-55.04] (213,274)[-55.18] (213,275)[-55.33] (213,276)[-55.48] (213,277)[-55.64] (213,278)[-55.80] (213,279)[-55.94] (213,280)[-56.05] (213,281)[-56.16] (213,282)[-56.28] (213,283)[-56.40] (213,284)[-56.52] (213,285)[-56.65] (213,286)[-56.78] (213,287)[-56.92] (213,288)[-57.06] (213,289)[-57.16] (213,290)[-57.17] (213,291)[-57.18] (213,292)[-57.19] (213,293)[-57.21] (213,294)[-57.22] (213,295)[-57.23] (213,296)[-57.24] (213,297)[-57.25] (213,298)[-57.26] (213,299)[-57.27] (214,0)[-57.53] (214,1)[-57.71] (214,2)[-57.89] (214,3)[-58.09] (214,4)[-58.29] (214,5)[-58.50] (214,6)[-58.73] (214,7)[-58.96] (214,8)[-59.21] (214,9)[-59.48] (214,10)[-59.76] (214,11)[-60.02] (214,12)[-60.28] (214,13)[-60.56] (214,14)[-60.86] (214,15)[-61.18] (214,16)[-61.52] (214,17)[-61.89] (214,18)[-62.30] (214,19)[-62.75] (214,20)[-63.25] (214,21)[-63.43] (214,22)[-63.03] (214,23)[-62.65] (214,24)[-62.31] (214,25)[-62.00] (214,26)[-61.70] (214,27)[-61.43] (214,28)[-61.17] (214,29)[-60.92] (214,30)[-60.69] (214,31)[-60.40] (214,32)[-59.30] (214,33)[-58.42] (214,34)[-57.69] (214,35)[-57.07] (214,36)[-56.53] (214,37)[-56.04] (214,38)[-55.60] (214,39)[-55.21] (214,40)[-54.85] (214,41)[-54.51] (214,42)[-54.14] (214,43)[-53.77] (214,44)[-53.43] (214,45)[-53.12] (214,46)[-52.83] (214,47)[-52.56] (214,48)[-52.30] (214,49)[-52.06] (214,50)[-51.83] (214,51)[-51.61] (214,52)[-51.47] (214,53)[-51.40] (214,54)[-51.33] (214,55)[-51.26] (214,56)[-51.20] (214,57)[-51.13] (214,58)[-51.07] (214,59)[-51.00] (214,60)[-50.94] (214,61)[-50.88] (214,62)[-50.84] (214,63)[-50.96] (214,64)[-51.08] (214,65)[-51.20] (214,66)[-51.33] (214,67)[-51.45] (214,68)[-51.59] (214,69)[-51.72] (214,70)[-51.87] (214,71)[-52.01] (214,72)[-52.16] (214,73)[-52.34] (214,74)[-52.53] (214,75)[-52.73] (214,76)[-52.94] (214,77)[-53.16] (214,78)[-53.40] (214,79)[-53.64] (214,80)[-53.90] (214,81)[-54.18] (214,82)[-54.47] (214,83)[-54.58] (214,84)[-54.51] (214,85)[-54.45] (214,86)[-54.38] (214,87)[-54.31] (214,88)[-54.25] (214,89)[-54.18] (214,90)[-54.12] (214,91)[-54.06] (214,92)[-54.00] (214,93)[-53.86] (214,94)[-53.45] (214,95)[-53.07] (214,96)[-52.72] (214,97)[-52.40] (214,98)[-52.11] (214,99)[-51.83] (214,100)[-51.57] (214,101)[-51.32] (214,102)[-51.08] (214,103)[-50.86] (214,104)[-50.65] (214,105)[-50.44] (214,106)[-50.25] (214,107)[-50.06] (214,108)[-49.88] (214,109)[-49.71] (214,110)[-49.54] (214,111)[-49.38] (214,112)[-49.23] (214,113)[-49.08] (214,114)[-49.02] (214,115)[-49.04] (214,116)[-49.05] (214,117)[-49.07] (214,118)[-49.08] (214,119)[-49.09] (214,120)[-49.11] (214,121)[-49.12] (214,122)[-49.14] (214,123)[-49.15] (214,124)[-49.20] (214,125)[-49.33] (214,126)[-49.47] (214,127)[-49.61] (214,128)[-49.75] (214,129)[-49.90] (214,130)[-50.06] (214,131)[-50.22] (214,132)[-50.39] (214,133)[-50.57] (214,134)[-50.75] (214,135)[-50.96] (214,136)[-51.19] (214,137)[-51.42] (214,138)[-51.68] (214,139)[-51.94] (214,140)[-52.23] (214,141)[-52.53] (214,142)[-52.86] (214,143)[-53.21] (214,144)[-53.60] (214,145)[-53.86] (214,146)[-54.05] (214,147)[-54.25] (214,148)[-54.46] (214,149)[-54.68] (214,150)[-54.92] (214,151)[-55.16] (214,152)[-55.42] (214,153)[-55.70] (214,154)[-56.00] (214,155)[-56.20] (214,156)[-56.16] (214,157)[-56.13] (214,158)[-56.10] (214,159)[-56.07] (214,160)[-56.04] (214,161)[-56.01] (214,162)[-55.98] (214,163)[-55.95] (214,164)[-55.92] (214,165)[-55.89] (214,166)[-55.93] (214,167)[-55.96] (214,168)[-56.00] (214,169)[-56.04] (214,170)[-56.08] (214,171)[-56.12] (214,172)[-56.16] (214,173)[-56.20] (214,174)[-56.24] (214,175)[-56.28] (214,176)[-56.47] (214,177)[-56.73] (214,178)[-57.00] (214,179)[-57.30] (214,180)[-57.61] (214,181)[-57.95] (214,182)[-58.32] (214,183)[-58.73] (214,184)[-59.17] (214,185)[-59.67] (214,186)[-60.06] (214,187)[-60.24] (214,188)[-60.43] (214,189)[-60.63] (214,190)[-60.84] (214,191)[-61.06] (214,192)[-61.29] (214,193)[-61.53] (214,194)[-61.79] (214,195)[-62.06] (214,196)[-62.17] (214,197)[-60.92] (214,198)[-59.95] (214,199)[-59.16] (214,200)[-58.49] (214,201)[-57.91] (214,202)[-57.40] (214,203)[-56.94] (214,204)[-56.53] (214,205)[-56.15] (214,206)[-55.80] (214,207)[-55.30] (214,208)[-54.82] (214,209)[-54.38] (214,210)[-53.98] (214,211)[-53.62] (214,212)[-53.28] (214,213)[-52.97] (214,214)[-52.68] (214,215)[-52.40] (214,216)[-52.15] (214,217)[-51.94] (214,218)[-51.77] (214,219)[-51.62] (214,220)[-51.46] (214,221)[-51.32] (214,222)[-51.17] (214,223)[-51.03] (214,224)[-50.90] (214,225)[-50.77] (214,226)[-50.64] (214,227)[-50.54] (214,228)[-50.51] (214,229)[-50.47] (214,230)[-50.44] (214,231)[-50.41] (214,232)[-50.38] (214,233)[-50.35] (214,234)[-50.32] (214,235)[-50.29] (214,236)[-50.25] (214,237)[-50.22] (214,238)[-50.29] (214,239)[-50.36] (214,240)[-50.44] (214,241)[-50.52] (214,242)[-50.61] (214,243)[-50.69] (214,244)[-50.77] (214,245)[-50.86] (214,246)[-50.95] (214,247)[-51.04] (214,248)[-51.15] (214,249)[-51.29] (214,250)[-51.43] (214,251)[-51.57] (214,252)[-51.72] (214,253)[-51.87] (214,254)[-52.03] (214,255)[-52.20] (214,256)[-52.37] (214,257)[-52.55] (214,258)[-52.72] (214,259)[-52.88] (214,260)[-53.04] (214,261)[-53.21] (214,262)[-53.38] (214,263)[-53.56] (214,264)[-53.75] (214,265)[-53.95] (214,266)[-54.16] (214,267)[-54.37] (214,268)[-54.60] (214,269)[-54.74] (214,270)[-54.88] (214,271)[-55.02] (214,272)[-55.16] (214,273)[-55.31] (214,274)[-55.46] (214,275)[-55.62] (214,276)[-55.79] (214,277)[-55.96] (214,278)[-56.14] (214,279)[-56.29] (214,280)[-56.41] (214,281)[-56.54] (214,282)[-56.67] (214,283)[-56.81] (214,284)[-56.95] (214,285)[-57.09] (214,286)[-57.24] (214,287)[-57.40] (214,288)[-57.56] (214,289)[-57.68] (214,290)[-57.70] (214,291)[-57.72] (214,292)[-57.75] (214,293)[-57.77] (214,294)[-57.79] (214,295)[-57.81] (214,296)[-57.83] (214,297)[-57.85] (214,298)[-57.88] (214,299)[-57.90] (215,0)[-57.92] (215,1)[-58.09] (215,2)[-58.27] (215,3)[-58.46] (215,4)[-58.65] (215,5)[-58.86] (215,6)[-59.07] (215,7)[-59.29] (215,8)[-59.53] (215,9)[-59.78] (215,10)[-60.05] (215,11)[-60.30] (215,12)[-60.55] (215,13)[-60.82] (215,14)[-61.11] (215,15)[-61.42] (215,16)[-61.75] (215,17)[-62.11] (215,18)[-62.50] (215,19)[-62.92] (215,20)[-63.40] (215,21)[-63.55] (215,22)[-63.12] (215,23)[-62.73] (215,24)[-62.37] (215,25)[-62.04] (215,26)[-61.73] (215,27)[-61.44] (215,28)[-61.17] (215,29)[-60.92] (215,30)[-60.68] (215,31)[-60.38] (215,32)[-59.30] (215,33)[-58.43] (215,34)[-57.71] (215,35)[-57.09] (215,36)[-56.55] (215,37)[-56.06] (215,38)[-55.63] (215,39)[-55.24] (215,40)[-54.88] (215,41)[-54.54] (215,42)[-54.17] (215,43)[-53.80] (215,44)[-53.47] (215,45)[-53.16] (215,46)[-52.87] (215,47)[-52.59] (215,48)[-52.34] (215,49)[-52.10] (215,50)[-51.87] (215,51)[-51.65] (215,52)[-51.50] (215,53)[-51.43] (215,54)[-51.36] (215,55)[-51.29] (215,56)[-51.22] (215,57)[-51.15] (215,58)[-51.09] (215,59)[-51.02] (215,60)[-50.95] (215,61)[-50.89] (215,62)[-50.85] (215,63)[-50.97] (215,64)[-51.08] (215,65)[-51.20] (215,66)[-51.32] (215,67)[-51.45] (215,68)[-51.58] (215,69)[-51.71] (215,70)[-51.85] (215,71)[-52.00] (215,72)[-52.14] (215,73)[-52.33] (215,74)[-52.52] (215,75)[-52.73] (215,76)[-52.95] (215,77)[-53.18] (215,78)[-53.42] (215,79)[-53.67] (215,80)[-53.94] (215,81)[-54.23] (215,82)[-54.54] (215,83)[-54.68] (215,84)[-54.64] (215,85)[-54.60] (215,86)[-54.57] (215,87)[-54.53] (215,88)[-54.49] (215,89)[-54.45] (215,90)[-54.42] (215,91)[-54.38] (215,92)[-54.34] (215,93)[-54.23] (215,94)[-53.81] (215,95)[-53.43] (215,96)[-53.08] (215,97)[-52.76] (215,98)[-52.46] (215,99)[-52.18] (215,100)[-51.92] (215,101)[-51.67] (215,102)[-51.44] (215,103)[-51.21] (215,104)[-50.99] (215,105)[-50.78] (215,106)[-50.58] (215,107)[-50.39] (215,108)[-50.21] (215,109)[-50.04] (215,110)[-49.87] (215,111)[-49.70] (215,112)[-49.55] (215,113)[-49.40] (215,114)[-49.35] (215,115)[-49.37] (215,116)[-49.38] (215,117)[-49.40] (215,118)[-49.42] (215,119)[-49.44] (215,120)[-49.46] (215,121)[-49.48] (215,122)[-49.50] (215,123)[-49.52] (215,124)[-49.57] (215,125)[-49.71] (215,126)[-49.85] (215,127)[-50.00] (215,128)[-50.15] (215,129)[-50.31] (215,130)[-50.47] (215,131)[-50.64] (215,132)[-50.82] (215,133)[-51.01] (215,134)[-51.20] (215,135)[-51.42] (215,136)[-51.66] (215,137)[-51.90] (215,138)[-52.17] (215,139)[-52.44] (215,140)[-52.74] (215,141)[-53.06] (215,142)[-53.41] (215,143)[-53.78] (215,144)[-54.19] (215,145)[-54.47] (215,146)[-54.66] (215,147)[-54.87] (215,148)[-55.09] (215,149)[-55.31] (215,150)[-55.56] (215,151)[-55.81] (215,152)[-56.08] (215,153)[-56.37] (215,154)[-56.68] (215,155)[-56.88] (215,156)[-56.82] (215,157)[-56.76] (215,158)[-56.71] (215,159)[-56.65] (215,160)[-56.60] (215,161)[-56.55] (215,162)[-56.49] (215,163)[-56.44] (215,164)[-56.39] (215,165)[-56.34] (215,166)[-56.37] (215,167)[-56.40] (215,168)[-56.43] (215,169)[-56.45] (215,170)[-56.48] (215,171)[-56.51] (215,172)[-56.54] (215,173)[-56.57] (215,174)[-56.60] (215,175)[-56.63] (215,176)[-56.81] (215,177)[-57.07] (215,178)[-57.35] (215,179)[-57.65] (215,180)[-57.96] (215,181)[-58.31] (215,182)[-58.68] (215,183)[-59.08] (215,184)[-59.53] (215,185)[-60.03] (215,186)[-60.42] (215,187)[-60.60] (215,188)[-60.78] (215,189)[-60.97] (215,190)[-61.16] (215,191)[-61.37] (215,192)[-61.59] (215,193)[-61.81] (215,194)[-62.05] (215,195)[-62.31] (215,196)[-62.39] (215,197)[-61.09] (215,198)[-60.08] (215,199)[-59.27] (215,200)[-58.58] (215,201)[-57.99] (215,202)[-57.47] (215,203)[-57.01] (215,204)[-56.59] (215,205)[-56.20] (215,206)[-55.85] (215,207)[-55.35] (215,208)[-54.87] (215,209)[-54.43] (215,210)[-54.03] (215,211)[-53.67] (215,212)[-53.33] (215,213)[-53.02] (215,214)[-52.73] (215,215)[-52.46] (215,216)[-52.20] (215,217)[-51.99] (215,218)[-51.83] (215,219)[-51.68] (215,220)[-51.53] (215,221)[-51.38] (215,222)[-51.24] (215,223)[-51.11] (215,224)[-50.97] (215,225)[-50.85] (215,226)[-50.72] (215,227)[-50.62] (215,228)[-50.58] (215,229)[-50.55] (215,230)[-50.52] (215,231)[-50.49] (215,232)[-50.46] (215,233)[-50.43] (215,234)[-50.40] (215,235)[-50.37] (215,236)[-50.34] (215,237)[-50.31] (215,238)[-50.37] (215,239)[-50.45] (215,240)[-50.53] (215,241)[-50.61] (215,242)[-50.69] (215,243)[-50.78] (215,244)[-50.87] (215,245)[-50.95] (215,246)[-51.04] (215,247)[-51.14] (215,248)[-51.25] (215,249)[-51.39] (215,250)[-51.53] (215,251)[-51.68] (215,252)[-51.83] (215,253)[-51.99] (215,254)[-52.15] (215,255)[-52.32] (215,256)[-52.50] (215,257)[-52.69] (215,258)[-52.87] (215,259)[-53.03] (215,260)[-53.20] (215,261)[-53.37] (215,262)[-53.56] (215,263)[-53.75] (215,264)[-53.94] (215,265)[-54.15] (215,266)[-54.37] (215,267)[-54.60] (215,268)[-54.84] (215,269)[-54.99] (215,270)[-55.13] (215,271)[-55.28] (215,272)[-55.44] (215,273)[-55.60] (215,274)[-55.77] (215,275)[-55.94] (215,276)[-56.12] (215,277)[-56.31] (215,278)[-56.51] (215,279)[-56.67] (215,280)[-56.81] (215,281)[-56.95] (215,282)[-57.10] (215,283)[-57.26] (215,284)[-57.42] (215,285)[-57.59] (215,286)[-57.76] (215,287)[-57.94] (215,288)[-58.13] (215,289)[-58.27] (215,290)[-58.31] (215,291)[-58.34] (215,292)[-58.38] (215,293)[-58.41] (215,294)[-58.45] (215,295)[-58.48] (215,296)[-58.52] (215,297)[-58.55] (215,298)[-58.59] (215,299)[-58.63] (216,0)[-58.36] (216,1)[-58.52] (216,2)[-58.69] (216,3)[-58.87] (216,4)[-59.05] (216,5)[-59.24] (216,6)[-59.44] (216,7)[-59.65] (216,8)[-59.88] (216,9)[-60.11] (216,10)[-60.36] (216,11)[-60.60] (216,12)[-60.84] (216,13)[-61.10] (216,14)[-61.38] (216,15)[-61.67] (216,16)[-61.99] (216,17)[-62.33] (216,18)[-62.70] (216,19)[-63.11] (216,20)[-63.55] (216,21)[-63.67] (216,22)[-63.21] (216,23)[-62.80] (216,24)[-62.42] (216,25)[-62.08] (216,26)[-61.76] (216,27)[-61.46] (216,28)[-61.18] (216,29)[-60.91] (216,30)[-60.67] (216,31)[-60.36] (216,32)[-59.29] (216,33)[-58.44] (216,34)[-57.72] (216,35)[-57.10] (216,36)[-56.57] (216,37)[-56.09] (216,38)[-55.66] (216,39)[-55.26] (216,40)[-54.90] (216,41)[-54.57] (216,42)[-54.20] (216,43)[-53.84] (216,44)[-53.50] (216,45)[-53.19] (216,46)[-52.90] (216,47)[-52.63] (216,48)[-52.37] (216,49)[-52.13] (216,50)[-51.90] (216,51)[-51.69] (216,52)[-51.54] (216,53)[-51.46] (216,54)[-51.39] (216,55)[-51.31] (216,56)[-51.24] (216,57)[-51.17] (216,58)[-51.10] (216,59)[-51.04] (216,60)[-50.97] (216,61)[-50.90] (216,62)[-50.86] (216,63)[-50.97] (216,64)[-51.09] (216,65)[-51.20] (216,66)[-51.32] (216,67)[-51.45] (216,68)[-51.57] (216,69)[-51.70] (216,70)[-51.84] (216,71)[-51.98] (216,72)[-52.12] (216,73)[-52.31] (216,74)[-52.51] (216,75)[-52.73] (216,76)[-52.95] (216,77)[-53.19] (216,78)[-53.44] (216,79)[-53.71] (216,80)[-53.99] (216,81)[-54.29] (216,82)[-54.62] (216,83)[-54.78] (216,84)[-54.78] (216,85)[-54.77] (216,86)[-54.76] (216,87)[-54.76] (216,88)[-54.75] (216,89)[-54.74] (216,90)[-54.74] (216,91)[-54.73] (216,92)[-54.72] (216,93)[-54.63] (216,94)[-54.21] (216,95)[-53.83] (216,96)[-53.48] (216,97)[-53.15] (216,98)[-52.85] (216,99)[-52.57] (216,100)[-52.30] (216,101)[-52.05] (216,102)[-51.82] (216,103)[-51.59] (216,104)[-51.37] (216,105)[-51.16] (216,106)[-50.95] (216,107)[-50.76] (216,108)[-50.57] (216,109)[-50.39] (216,110)[-50.22] (216,111)[-50.06] (216,112)[-49.90] (216,113)[-49.74] (216,114)[-49.69] (216,115)[-49.72] (216,116)[-49.74] (216,117)[-49.77] (216,118)[-49.79] (216,119)[-49.81] (216,120)[-49.84] (216,121)[-49.86] (216,122)[-49.89] (216,123)[-49.91] (216,124)[-49.97] (216,125)[-50.12] (216,126)[-50.27] (216,127)[-50.42] (216,128)[-50.59] (216,129)[-50.75] (216,130)[-50.93] (216,131)[-51.11] (216,132)[-51.30] (216,133)[-51.50] (216,134)[-51.71] (216,135)[-51.94] (216,136)[-52.18] (216,137)[-52.44] (216,138)[-52.72] (216,139)[-53.01] (216,140)[-53.33] (216,141)[-53.66] (216,142)[-54.03] (216,143)[-54.43] (216,144)[-54.88] (216,145)[-55.17] (216,146)[-55.37] (216,147)[-55.59] (216,148)[-55.81] (216,149)[-56.05] (216,150)[-56.31] (216,151)[-56.57] (216,152)[-56.86] (216,153)[-57.16] (216,154)[-57.49] (216,155)[-57.69] (216,156)[-57.60] (216,157)[-57.51] (216,158)[-57.42] (216,159)[-57.33] (216,160)[-57.25] (216,161)[-57.16] (216,162)[-57.08] (216,163)[-57.00] (216,164)[-56.92] (216,165)[-56.85] (216,166)[-56.86] (216,167)[-56.88] (216,168)[-56.90] (216,169)[-56.91] (216,170)[-56.93] (216,171)[-56.94] (216,172)[-56.96] (216,173)[-56.97] (216,174)[-56.99] (216,175)[-57.00] (216,176)[-57.19] (216,177)[-57.45] (216,178)[-57.73] (216,179)[-58.03] (216,180)[-58.34] (216,181)[-58.69] (216,182)[-59.06] (216,183)[-59.47] (216,184)[-59.92] (216,185)[-60.43] (216,186)[-60.82] (216,187)[-60.98] (216,188)[-61.15] (216,189)[-61.33] (216,190)[-61.51] (216,191)[-61.71] (216,192)[-61.91] (216,193)[-62.12] (216,194)[-62.34] (216,195)[-62.57] (216,196)[-62.62] (216,197)[-61.26] (216,198)[-60.22] (216,199)[-59.38] (216,200)[-58.68] (216,201)[-58.07] (216,202)[-57.54] (216,203)[-57.07] (216,204)[-56.64] (216,205)[-56.26] (216,206)[-55.90] (216,207)[-55.40] (216,208)[-54.92] (216,209)[-54.48] (216,210)[-54.08] (216,211)[-53.72] (216,212)[-53.38] (216,213)[-53.07] (216,214)[-52.78] (216,215)[-52.51] (216,216)[-52.25] (216,217)[-52.05] (216,218)[-51.89] (216,219)[-51.74] (216,220)[-51.59] (216,221)[-51.45] (216,222)[-51.31] (216,223)[-51.18] (216,224)[-51.05] (216,225)[-50.92] (216,226)[-50.80] (216,227)[-50.70] (216,228)[-50.66] (216,229)[-50.63] (216,230)[-50.60] (216,231)[-50.57] (216,232)[-50.54] (216,233)[-50.51] (216,234)[-50.48] (216,235)[-50.45] (216,236)[-50.43] (216,237)[-50.40] (216,238)[-50.46] (216,239)[-50.54] (216,240)[-50.62] (216,241)[-50.70] (216,242)[-50.79] (216,243)[-50.87] (216,244)[-50.96] (216,245)[-51.05] (216,246)[-51.14] (216,247)[-51.23] (216,248)[-51.35] (216,249)[-51.49] (216,250)[-51.64] (216,251)[-51.79] (216,252)[-51.95] (216,253)[-52.11] (216,254)[-52.28] (216,255)[-52.46] (216,256)[-52.64] (216,257)[-52.83] (216,258)[-53.02] (216,259)[-53.19] (216,260)[-53.37] (216,261)[-53.55] (216,262)[-53.74] (216,263)[-53.94] (216,264)[-54.15] (216,265)[-54.36] (216,266)[-54.59] (216,267)[-54.84] (216,268)[-55.09] (216,269)[-55.25] (216,270)[-55.41] (216,271)[-55.57] (216,272)[-55.74] (216,273)[-55.91] (216,274)[-56.09] (216,275)[-56.28] (216,276)[-56.48] (216,277)[-56.69] (216,278)[-56.91] (216,279)[-57.09] (216,280)[-57.25] (216,281)[-57.41] (216,282)[-57.58] (216,283)[-57.76] (216,284)[-57.95] (216,285)[-58.14] (216,286)[-58.34] (216,287)[-58.56] (216,288)[-58.78] (216,289)[-58.96] (216,290)[-59.01] (216,291)[-59.06] (216,292)[-59.11] (216,293)[-59.17] (216,294)[-59.22] (216,295)[-59.28] (216,296)[-59.33] (216,297)[-59.39] (216,298)[-59.45] (216,299)[-59.51] (217,0)[-58.72] (217,1)[-58.87] (217,2)[-59.03] (217,3)[-59.20] (217,4)[-59.37] (217,5)[-59.56] (217,6)[-59.75] (217,7)[-59.94] (217,8)[-60.15] (217,9)[-60.37] (217,10)[-60.60] (217,11)[-60.83] (217,12)[-61.07] (217,13)[-61.32] (217,14)[-61.59] (217,15)[-61.87] (217,16)[-62.18] (217,17)[-62.50] (217,18)[-62.86] (217,19)[-63.24] (217,20)[-63.67] (217,21)[-63.76] (217,22)[-63.29] (217,23)[-62.87] (217,24)[-62.49] (217,25)[-62.13] (217,26)[-61.81] (217,27)[-61.50] (217,28)[-61.22] (217,29)[-60.95] (217,30)[-60.70] (217,31)[-60.40] (217,32)[-59.34] (217,33)[-58.49] (217,34)[-57.78] (217,35)[-57.17] (217,36)[-56.63] (217,37)[-56.15] (217,38)[-55.73] (217,39)[-55.33] (217,40)[-54.98] (217,41)[-54.65] (217,42)[-54.27] (217,43)[-53.91] (217,44)[-53.57] (217,45)[-53.26] (217,46)[-52.97] (217,47)[-52.70] (217,48)[-52.44] (217,49)[-52.20] (217,50)[-51.97] (217,51)[-51.75] (217,52)[-51.60] (217,53)[-51.52] (217,54)[-51.45] (217,55)[-51.37] (217,56)[-51.30] (217,57)[-51.22] (217,58)[-51.15] (217,59)[-51.08] (217,60)[-51.01] (217,61)[-50.94] (217,62)[-50.89] (217,63)[-51.00] (217,64)[-51.11] (217,65)[-51.23] (217,66)[-51.35] (217,67)[-51.47] (217,68)[-51.59] (217,69)[-51.72] (217,70)[-51.85] (217,71)[-51.98] (217,72)[-52.12] (217,73)[-52.31] (217,74)[-52.52] (217,75)[-52.74] (217,76)[-52.97] (217,77)[-53.21] (217,78)[-53.46] (217,79)[-53.74] (217,80)[-54.03] (217,81)[-54.34] (217,82)[-54.67] (217,83)[-54.85] (217,84)[-54.87] (217,85)[-54.89] (217,86)[-54.91] (217,87)[-54.92] (217,88)[-54.94] (217,89)[-54.96] (217,90)[-54.98] (217,91)[-54.99] (217,92)[-55.01] (217,93)[-54.94] (217,94)[-54.52] (217,95)[-54.14] (217,96)[-53.79] (217,97)[-53.47] (217,98)[-53.17] (217,99)[-52.89] (217,100)[-52.62] (217,101)[-52.37] (217,102)[-52.14] (217,103)[-51.91] (217,104)[-51.69] (217,105)[-51.47] (217,106)[-51.27] (217,107)[-51.07] (217,108)[-50.88] (217,109)[-50.70] (217,110)[-50.53] (217,111)[-50.36] (217,112)[-50.20] (217,113)[-50.05] (217,114)[-50.00] (217,115)[-50.03] (217,116)[-50.05] (217,117)[-50.08] (217,118)[-50.11] (217,119)[-50.14] (217,120)[-50.17] (217,121)[-50.20] (217,122)[-50.22] (217,123)[-50.25] (217,124)[-50.31] (217,125)[-50.47] (217,126)[-50.62] (217,127)[-50.79] (217,128)[-50.96] (217,129)[-51.13] (217,130)[-51.32] (217,131)[-51.51] (217,132)[-51.71] (217,133)[-51.92] (217,134)[-52.14] (217,135)[-52.38] (217,136)[-52.63] (217,137)[-52.90] (217,138)[-53.18] (217,139)[-53.49] (217,140)[-53.81] (217,141)[-54.17] (217,142)[-54.56] (217,143)[-54.98] (217,144)[-55.45] (217,145)[-55.76] (217,146)[-55.96] (217,147)[-56.18] (217,148)[-56.40] (217,149)[-56.64] (217,150)[-56.90] (217,151)[-57.17] (217,152)[-57.45] (217,153)[-57.76] (217,154)[-58.09] (217,155)[-58.28] (217,156)[-58.15] (217,157)[-58.02] (217,158)[-57.90] (217,159)[-57.79] (217,160)[-57.67] (217,161)[-57.56] (217,162)[-57.45] (217,163)[-57.34] (217,164)[-57.24] (217,165)[-57.14] (217,166)[-57.15] (217,167)[-57.15] (217,168)[-57.16] (217,169)[-57.16] (217,170)[-57.17] (217,171)[-57.17] (217,172)[-57.18] (217,173)[-57.18] (217,174)[-57.19] (217,175)[-57.19] (217,176)[-57.37] (217,177)[-57.63] (217,178)[-57.90] (217,179)[-58.20] (217,180)[-58.51] (217,181)[-58.85] (217,182)[-59.22] (217,183)[-59.63] (217,184)[-60.07] (217,185)[-60.57] (217,186)[-60.95] (217,187)[-61.11] (217,188)[-61.28] (217,189)[-61.46] (217,190)[-61.64] (217,191)[-61.83] (217,192)[-62.03] (217,193)[-62.24] (217,194)[-62.46] (217,195)[-62.69] (217,196)[-62.74] (217,197)[-61.37] (217,198)[-60.33] (217,199)[-59.49] (217,200)[-58.79] (217,201)[-58.18] (217,202)[-57.65] (217,203)[-57.18] (217,204)[-56.75] (217,205)[-56.36] (217,206)[-56.01] (217,207)[-55.51] (217,208)[-55.02] (217,209)[-54.58] (217,210)[-54.18] (217,211)[-53.82] (217,212)[-53.48] (217,213)[-53.17] (217,214)[-52.88] (217,215)[-52.61] (217,216)[-52.35] (217,217)[-52.15] (217,218)[-51.99] (217,219)[-51.84] (217,220)[-51.69] (217,221)[-51.55] (217,222)[-51.41] (217,223)[-51.28] (217,224)[-51.15] (217,225)[-51.02] (217,226)[-50.90] (217,227)[-50.80] (217,228)[-50.77] (217,229)[-50.74] (217,230)[-50.71] (217,231)[-50.68] (217,232)[-50.65] (217,233)[-50.62] (217,234)[-50.59] (217,235)[-50.56] (217,236)[-50.53] (217,237)[-50.50] (217,238)[-50.57] (217,239)[-50.65] (217,240)[-50.73] (217,241)[-50.81] (217,242)[-50.90] (217,243)[-50.98] (217,244)[-51.07] (217,245)[-51.16] (217,246)[-51.25] (217,247)[-51.35] (217,248)[-51.47] (217,249)[-51.61] (217,250)[-51.76] (217,251)[-51.92] (217,252)[-52.08] (217,253)[-52.25] (217,254)[-52.42] (217,255)[-52.60] (217,256)[-52.79] (217,257)[-52.99] (217,258)[-53.19] (217,259)[-53.36] (217,260)[-53.54] (217,261)[-53.73] (217,262)[-53.93] (217,263)[-54.13] (217,264)[-54.35] (217,265)[-54.58] (217,266)[-54.82] (217,267)[-55.07] (217,268)[-55.34] (217,269)[-55.51] (217,270)[-55.68] (217,271)[-55.85] (217,272)[-56.02] (217,273)[-56.21] (217,274)[-56.40] (217,275)[-56.61] (217,276)[-56.82] (217,277)[-57.04] (217,278)[-57.28] (217,279)[-57.47] (217,280)[-57.65] (217,281)[-57.82] (217,282)[-58.01] (217,283)[-58.20] (217,284)[-58.40] (217,285)[-58.62] (217,286)[-58.84] (217,287)[-59.07] (217,288)[-59.32] (217,289)[-59.52] (217,290)[-59.58] (217,291)[-59.65] (217,292)[-59.71] (217,293)[-59.78] (217,294)[-59.85] (217,295)[-59.91] (217,296)[-59.98] (217,297)[-60.05] (217,298)[-60.13] (217,299)[-60.20] (218,0)[-58.97] (218,1)[-59.12] (218,2)[-59.27] (218,3)[-59.43] (218,4)[-59.60] (218,5)[-59.77] (218,6)[-59.95] (218,7)[-60.14] (218,8)[-60.34] (218,9)[-60.54] (218,10)[-60.76] (218,11)[-60.98] (218,12)[-61.22] (218,13)[-61.46] (218,14)[-61.72] (218,15)[-62.00] (218,16)[-62.30] (218,17)[-62.61] (218,18)[-62.96] (218,19)[-63.33] (218,20)[-63.74] (218,21)[-63.82] (218,22)[-63.36] (218,23)[-62.94] (218,24)[-62.56] (218,25)[-62.21] (218,26)[-61.89] (218,27)[-61.58] (218,28)[-61.30] (218,29)[-61.04] (218,30)[-60.79] (218,31)[-60.48] (218,32)[-59.44] (218,33)[-58.59] (218,34)[-57.89] (218,35)[-57.28] (218,36)[-56.74] (218,37)[-56.27] (218,38)[-55.84] (218,39)[-55.45] (218,40)[-55.10] (218,41)[-54.77] (218,42)[-54.39] (218,43)[-54.02] (218,44)[-53.69] (218,45)[-53.37] (218,46)[-53.08] (218,47)[-52.81] (218,48)[-52.55] (218,49)[-52.31] (218,50)[-52.08] (218,51)[-51.86] (218,52)[-51.70] (218,53)[-51.62] (218,54)[-51.54] (218,55)[-51.46] (218,56)[-51.38] (218,57)[-51.30] (218,58)[-51.23] (218,59)[-51.15] (218,60)[-51.08] (218,61)[-51.00] (218,62)[-50.96] (218,63)[-51.06] (218,64)[-51.17] (218,65)[-51.28] (218,66)[-51.40] (218,67)[-51.51] (218,68)[-51.63] (218,69)[-51.76] (218,70)[-51.88] (218,71)[-52.01] (218,72)[-52.15] (218,73)[-52.34] (218,74)[-52.54] (218,75)[-52.76] (218,76)[-52.99] (218,77)[-53.23] (218,78)[-53.49] (218,79)[-53.76] (218,80)[-54.05] (218,81)[-54.37] (218,82)[-54.70] (218,83)[-54.89] (218,84)[-54.92] (218,85)[-54.95] (218,86)[-54.98] (218,87)[-55.02] (218,88)[-55.05] (218,89)[-55.08] (218,90)[-55.11] (218,91)[-55.14] (218,92)[-55.18] (218,93)[-55.11] (218,94)[-54.71] (218,95)[-54.34] (218,96)[-54.00] (218,97)[-53.68] (218,98)[-53.38] (218,99)[-53.11] (218,100)[-52.85] (218,101)[-52.60] (218,102)[-52.37] (218,103)[-52.15] (218,104)[-51.93] (218,105)[-51.71] (218,106)[-51.51] (218,107)[-51.31] (218,108)[-51.12] (218,109)[-50.94] (218,110)[-50.77] (218,111)[-50.60] (218,112)[-50.44] (218,113)[-50.29] (218,114)[-50.25] (218,115)[-50.27] (218,116)[-50.30] (218,117)[-50.33] (218,118)[-50.36] (218,119)[-50.39] (218,120)[-50.42] (218,121)[-50.45] (218,122)[-50.48] (218,123)[-50.51] (218,124)[-50.57] (218,125)[-50.73] (218,126)[-50.89] (218,127)[-51.06] (218,128)[-51.23] (218,129)[-51.41] (218,130)[-51.60] (218,131)[-51.79] (218,132)[-52.00] (218,133)[-52.22] (218,134)[-52.45] (218,135)[-52.69] (218,136)[-52.94] (218,137)[-53.22] (218,138)[-53.51] (218,139)[-53.82] (218,140)[-54.15] (218,141)[-54.52] (218,142)[-54.91] (218,143)[-55.35] (218,144)[-55.83] (218,145)[-56.14] (218,146)[-56.33] (218,147)[-56.54] (218,148)[-56.75] (218,149)[-56.98] (218,150)[-57.22] (218,151)[-57.47] (218,152)[-57.74] (218,153)[-58.03] (218,154)[-58.34] (218,155)[-58.49] (218,156)[-58.34] (218,157)[-58.19] (218,158)[-58.05] (218,159)[-57.91] (218,160)[-57.77] (218,161)[-57.64] (218,162)[-57.51] (218,163)[-57.39] (218,164)[-57.27] (218,165)[-57.16] (218,166)[-57.15] (218,167)[-57.15] (218,168)[-57.15] (218,169)[-57.15] (218,170)[-57.15] (218,171)[-57.15] (218,172)[-57.15] (218,173)[-57.14] (218,174)[-57.14] (218,175)[-57.14] (218,176)[-57.32] (218,177)[-57.57] (218,178)[-57.84] (218,179)[-58.12] (218,180)[-58.43] (218,181)[-58.76] (218,182)[-59.11] (218,183)[-59.50] (218,184)[-59.92] (218,185)[-60.40] (218,186)[-60.77] (218,187)[-60.94] (218,188)[-61.12] (218,189)[-61.31] (218,190)[-61.50] (218,191)[-61.71] (218,192)[-61.92] (218,193)[-62.15] (218,194)[-62.39] (218,195)[-62.64] (218,196)[-62.72] (218,197)[-61.41] (218,198)[-60.41] (218,199)[-59.59] (218,200)[-58.91] (218,201)[-58.32] (218,202)[-57.80] (218,203)[-57.33] (218,204)[-56.91] (218,205)[-56.53] (218,206)[-56.18] (218,207)[-55.67] (218,208)[-55.18] (218,209)[-54.74] (218,210)[-54.34] (218,211)[-53.98] (218,212)[-53.64] (218,213)[-53.33] (218,214)[-53.03] (218,215)[-52.76] (218,216)[-52.50] (218,217)[-52.29] (218,218)[-52.13] (218,219)[-51.98] (218,220)[-51.83] (218,221)[-51.68] (218,222)[-51.54] (218,223)[-51.41] (218,224)[-51.28] (218,225)[-51.15] (218,226)[-51.03] (218,227)[-50.92] (218,228)[-50.89] (218,229)[-50.86] (218,230)[-50.83] (218,231)[-50.81] (218,232)[-50.78] (218,233)[-50.75] (218,234)[-50.72] (218,235)[-50.69] (218,236)[-50.66] (218,237)[-50.64] (218,238)[-50.70] (218,239)[-50.78] (218,240)[-50.86] (218,241)[-50.95] (218,242)[-51.03] (218,243)[-51.12] (218,244)[-51.21] (218,245)[-51.30] (218,246)[-51.39] (218,247)[-51.48] (218,248)[-51.60] (218,249)[-51.75] (218,250)[-51.91] (218,251)[-52.06] (218,252)[-52.23] (218,253)[-52.40] (218,254)[-52.58] (218,255)[-52.76] (218,256)[-52.96] (218,257)[-53.16] (218,258)[-53.37] (218,259)[-53.54] (218,260)[-53.73] (218,261)[-53.92] (218,262)[-54.12] (218,263)[-54.34] (218,264)[-54.56] (218,265)[-54.79] (218,266)[-55.04] (218,267)[-55.31] (218,268)[-55.59] (218,269)[-55.76] (218,270)[-55.93] (218,271)[-56.11] (218,272)[-56.29] (218,273)[-56.48] (218,274)[-56.69] (218,275)[-56.90] (218,276)[-57.12] (218,277)[-57.35] (218,278)[-57.60] (218,279)[-57.80] (218,280)[-57.97] (218,281)[-58.15] (218,282)[-58.34] (218,283)[-58.54] (218,284)[-58.74] (218,285)[-58.96] (218,286)[-59.18] (218,287)[-59.42] (218,288)[-59.68] (218,289)[-59.88] (218,290)[-59.94] (218,291)[-60.00] (218,292)[-60.07] (218,293)[-60.13] (218,294)[-60.20] (218,295)[-60.27] (218,296)[-60.34] (218,297)[-60.40] (218,298)[-60.48] (218,299)[-60.55] (219,0)[-59.24] (219,1)[-59.38] (219,2)[-59.53] (219,3)[-59.68] (219,4)[-59.84] (219,5)[-60.00] (219,6)[-60.17] (219,7)[-60.35] (219,8)[-60.53] (219,9)[-60.72] (219,10)[-60.93] (219,11)[-61.14] (219,12)[-61.37] (219,13)[-61.61] (219,14)[-61.86] (219,15)[-62.13] (219,16)[-62.42] (219,17)[-62.73] (219,18)[-63.06] (219,19)[-63.42] (219,20)[-63.81] (219,21)[-63.88] (219,22)[-63.43] (219,23)[-63.01] (219,24)[-62.63] (219,25)[-62.29] (219,26)[-61.97] (219,27)[-61.67] (219,28)[-61.39] (219,29)[-61.12] (219,30)[-60.88] (219,31)[-60.57] (219,32)[-59.54] (219,33)[-58.70] (219,34)[-58.00] (219,35)[-57.39] (219,36)[-56.86] (219,37)[-56.39] (219,38)[-55.96] (219,39)[-55.57] (219,40)[-55.22] (219,41)[-54.89] (219,42)[-54.51] (219,43)[-54.14] (219,44)[-53.80] (219,45)[-53.49] (219,46)[-53.19] (219,47)[-52.92] (219,48)[-52.66] (219,49)[-52.41] (219,50)[-52.18] (219,51)[-51.96] (219,52)[-51.81] (219,53)[-51.72] (219,54)[-51.63] (219,55)[-51.55] (219,56)[-51.46] (219,57)[-51.38] (219,58)[-51.30] (219,59)[-51.22] (219,60)[-51.15] (219,61)[-51.07] (219,62)[-51.02] (219,63)[-51.12] (219,64)[-51.23] (219,65)[-51.34] (219,66)[-51.45] (219,67)[-51.56] (219,68)[-51.68] (219,69)[-51.79] (219,70)[-51.92] (219,71)[-52.04] (219,72)[-52.17] (219,73)[-52.36] (219,74)[-52.57] (219,75)[-52.79] (219,76)[-53.02] (219,77)[-53.26] (219,78)[-53.52] (219,79)[-53.79] (219,80)[-54.08] (219,81)[-54.40] (219,82)[-54.73] (219,83)[-54.93] (219,84)[-54.97] (219,85)[-55.02] (219,86)[-55.06] (219,87)[-55.11] (219,88)[-55.16] (219,89)[-55.20] (219,90)[-55.25] (219,91)[-55.30] (219,92)[-55.35] (219,93)[-55.30] (219,94)[-54.91] (219,95)[-54.55] (219,96)[-54.21] (219,97)[-53.90] (219,98)[-53.61] (219,99)[-53.34] (219,100)[-53.09] (219,101)[-52.84] (219,102)[-52.62] (219,103)[-52.40] (219,104)[-52.18] (219,105)[-51.96] (219,106)[-51.76] (219,107)[-51.56] (219,108)[-51.38] (219,109)[-51.20] (219,110)[-51.03] (219,111)[-50.86] (219,112)[-50.70] (219,113)[-50.55] (219,114)[-50.51] (219,115)[-50.54] (219,116)[-50.57] (219,117)[-50.60] (219,118)[-50.63] (219,119)[-50.66] (219,120)[-50.69] (219,121)[-50.72] (219,122)[-50.75] (219,123)[-50.78] (219,124)[-50.85] (219,125)[-51.01] (219,126)[-51.17] (219,127)[-51.34] (219,128)[-51.52] (219,129)[-51.71] (219,130)[-51.90] (219,131)[-52.10] (219,132)[-52.32] (219,133)[-52.54] (219,134)[-52.78] (219,135)[-53.02] (219,136)[-53.28] (219,137)[-53.56] (219,138)[-53.86] (219,139)[-54.17] (219,140)[-54.52] (219,141)[-54.89] (219,142)[-55.30] (219,143)[-55.75] (219,144)[-56.25] (219,145)[-56.55] (219,146)[-56.74] (219,147)[-56.93] (219,148)[-57.13] (219,149)[-57.35] (219,150)[-57.57] (219,151)[-57.80] (219,152)[-58.05] (219,153)[-58.32] (219,154)[-58.60] (219,155)[-58.72] (219,156)[-58.54] (219,157)[-58.36] (219,158)[-58.19] (219,159)[-58.03] (219,160)[-57.87] (219,161)[-57.72] (219,162)[-57.58] (219,163)[-57.43] (219,164)[-57.30] (219,165)[-57.17] (219,166)[-57.16] (219,167)[-57.15] (219,168)[-57.15] (219,169)[-57.14] (219,170)[-57.13] (219,171)[-57.12] (219,172)[-57.12] (219,173)[-57.11] (219,174)[-57.10] (219,175)[-57.09] (219,176)[-57.26] (219,177)[-57.51] (219,178)[-57.77] (219,179)[-58.05] (219,180)[-58.34] (219,181)[-58.66] (219,182)[-59.00] (219,183)[-59.38] (219,184)[-59.78] (219,185)[-60.23] (219,186)[-60.59] (219,187)[-60.77] (219,188)[-60.96] (219,189)[-61.16] (219,190)[-61.37] (219,191)[-61.59] (219,192)[-61.82] (219,193)[-62.06] (219,194)[-62.32] (219,195)[-62.59] (219,196)[-62.70] (219,197)[-61.46] (219,198)[-60.49] (219,199)[-59.70] (219,200)[-59.04] (219,201)[-58.46] (219,202)[-57.95] (219,203)[-57.49] (219,204)[-57.08] (219,205)[-56.70] (219,206)[-56.35] (219,207)[-55.85] (219,208)[-55.35] (219,209)[-54.91] (219,210)[-54.51] (219,211)[-54.14] (219,212)[-53.80] (219,213)[-53.48] (219,214)[-53.19] (219,215)[-52.92] (219,216)[-52.66] (219,217)[-52.45] (219,218)[-52.28] (219,219)[-52.13] (219,220)[-51.97] (219,221)[-51.83] (219,222)[-51.68] (219,223)[-51.55] (219,224)[-51.41] (219,225)[-51.28] (219,226)[-51.16] (219,227)[-51.05] (219,228)[-51.02] (219,229)[-50.99] (219,230)[-50.97] (219,231)[-50.94] (219,232)[-50.91] (219,233)[-50.88] (219,234)[-50.85] (219,235)[-50.83] (219,236)[-50.80] (219,237)[-50.77] (219,238)[-50.84] (219,239)[-50.92] (219,240)[-51.00] (219,241)[-51.08] (219,242)[-51.17] (219,243)[-51.25] (219,244)[-51.34] (219,245)[-51.43] (219,246)[-51.53] (219,247)[-51.62] (219,248)[-51.74] (219,249)[-51.89] (219,250)[-52.05] (219,251)[-52.21] (219,252)[-52.38] (219,253)[-52.56] (219,254)[-52.74] (219,255)[-52.93] (219,256)[-53.13] (219,257)[-53.34] (219,258)[-53.55] (219,259)[-53.73] (219,260)[-53.92] (219,261)[-54.12] (219,262)[-54.33] (219,263)[-54.55] (219,264)[-54.78] (219,265)[-55.02] (219,266)[-55.28] (219,267)[-55.55] (219,268)[-55.85] (219,269)[-56.02] (219,270)[-56.20] (219,271)[-56.38] (219,272)[-56.58] (219,273)[-56.78] (219,274)[-56.99] (219,275)[-57.21] (219,276)[-57.44] (219,277)[-57.69] (219,278)[-57.95] (219,279)[-58.16] (219,280)[-58.33] (219,281)[-58.51] (219,282)[-58.70] (219,283)[-58.90] (219,284)[-59.11] (219,285)[-59.33] (219,286)[-59.56] (219,287)[-59.80] (219,288)[-60.06] (219,289)[-60.27] (219,290)[-60.33] (219,291)[-60.39] (219,292)[-60.45] (219,293)[-60.52] (219,294)[-60.58] (219,295)[-60.65] (219,296)[-60.72] (219,297)[-60.79] (219,298)[-60.86] (219,299)[-60.93] (220,0)[-59.53] (220,1)[-59.66] (220,2)[-59.80] (220,3)[-59.94] (220,4)[-60.09] (220,5)[-60.24] (220,6)[-60.40] (220,7)[-60.57] (220,8)[-60.74] (220,9)[-60.91] (220,10)[-61.10] (220,11)[-61.31] (220,12)[-61.53] (220,13)[-61.76] (220,14)[-62.01] (220,15)[-62.27] (220,16)[-62.55] (220,17)[-62.84] (220,18)[-63.16] (220,19)[-63.51] (220,20)[-63.88] (220,21)[-63.94] (220,22)[-63.49] (220,23)[-63.08] (220,24)[-62.71] (220,25)[-62.37] (220,26)[-62.05] (220,27)[-61.75] (220,28)[-61.47] (220,29)[-61.21] (220,30)[-60.97] (220,31)[-60.67] (220,32)[-59.64] (220,33)[-58.81] (220,34)[-58.11] (220,35)[-57.51] (220,36)[-56.98] (220,37)[-56.51] (220,38)[-56.09] (220,39)[-55.70] (220,40)[-55.35] (220,41)[-55.02] (220,42)[-54.64] (220,43)[-54.26] (220,44)[-53.92] (220,45)[-53.60] (220,46)[-53.31] (220,47)[-53.03] (220,48)[-52.77] (220,49)[-52.52] (220,50)[-52.29] (220,51)[-52.07] (220,52)[-51.91] (220,53)[-51.82] (220,54)[-51.73] (220,55)[-51.64] (220,56)[-51.55] (220,57)[-51.47] (220,58)[-51.38] (220,59)[-51.30] (220,60)[-51.22] (220,61)[-51.14] (220,62)[-51.09] (220,63)[-51.19] (220,64)[-51.29] (220,65)[-51.39] (220,66)[-51.50] (220,67)[-51.61] (220,68)[-51.72] (220,69)[-51.83] (220,70)[-51.95] (220,71)[-52.07] (220,72)[-52.20] (220,73)[-52.39] (220,74)[-52.59] (220,75)[-52.81] (220,76)[-53.04] (220,77)[-53.29] (220,78)[-53.54] (220,79)[-53.82] (220,80)[-54.11] (220,81)[-54.43] (220,82)[-54.76] (220,83)[-54.97] (220,84)[-55.03] (220,85)[-55.09] (220,86)[-55.15] (220,87)[-55.21] (220,88)[-55.27] (220,89)[-55.33] (220,90)[-55.40] (220,91)[-55.46] (220,92)[-55.53] (220,93)[-55.50] (220,94)[-55.11] (220,95)[-54.76] (220,96)[-54.44] (220,97)[-54.14] (220,98)[-53.85] (220,99)[-53.59] (220,100)[-53.34] (220,101)[-53.10] (220,102)[-52.88] (220,103)[-52.66] (220,104)[-52.44] (220,105)[-52.23] (220,106)[-52.03] (220,107)[-51.83] (220,108)[-51.65] (220,109)[-51.47] (220,110)[-51.30] (220,111)[-51.14] (220,112)[-50.98] (220,113)[-50.83] (220,114)[-50.78] (220,115)[-50.81] (220,116)[-50.85] (220,117)[-50.88] (220,118)[-50.91] (220,119)[-50.94] (220,120)[-50.97] (220,121)[-51.01] (220,122)[-51.04] (220,123)[-51.07] (220,124)[-51.14] (220,125)[-51.30] (220,126)[-51.47] (220,127)[-51.65] (220,128)[-51.83] (220,129)[-52.02] (220,130)[-52.22] (220,131)[-52.43] (220,132)[-52.66] (220,133)[-52.89] (220,134)[-53.13] (220,135)[-53.39] (220,136)[-53.65] (220,137)[-53.93] (220,138)[-54.24] (220,139)[-54.56] (220,140)[-54.92] (220,141)[-55.30] (220,142)[-55.72] (220,143)[-56.19] (220,144)[-56.71] (220,145)[-57.01] (220,146)[-57.19] (220,147)[-57.36] (220,148)[-57.55] (220,149)[-57.74] (220,150)[-57.95] (220,151)[-58.16] (220,152)[-58.39] (220,153)[-58.62] (220,154)[-58.87] (220,155)[-58.97] (220,156)[-58.75] (220,157)[-58.54] (220,158)[-58.35] (220,159)[-58.16] (220,160)[-57.98] (220,161)[-57.81] (220,162)[-57.64] (220,163)[-57.48] (220,164)[-57.33] (220,165)[-57.18] (220,166)[-57.17] (220,167)[-57.15] (220,168)[-57.14] (220,169)[-57.13] (220,170)[-57.11] (220,171)[-57.10] (220,172)[-57.09] (220,173)[-57.07] (220,174)[-57.06] (220,175)[-57.05] (220,176)[-57.21] (220,177)[-57.45] (220,178)[-57.70] (220,179)[-57.97] (220,180)[-58.26] (220,181)[-58.57] (220,182)[-58.90] (220,183)[-59.26] (220,184)[-59.65] (220,185)[-60.08] (220,186)[-60.42] (220,187)[-60.61] (220,188)[-60.81] (220,189)[-61.02] (220,190)[-61.24] (220,191)[-61.47] (220,192)[-61.72] (220,193)[-61.98] (220,194)[-62.25] (220,195)[-62.54] (220,196)[-62.68] (220,197)[-61.50] (220,198)[-60.58] (220,199)[-59.82] (220,200)[-59.17] (220,201)[-58.60] (220,202)[-58.10] (220,203)[-57.66] (220,204)[-57.25] (220,205)[-56.88] (220,206)[-56.54] (220,207)[-56.03] (220,208)[-55.53] (220,209)[-55.08] (220,210)[-54.68] (220,211)[-54.31] (220,212)[-53.97] (220,213)[-53.65] (220,214)[-53.35] (220,215)[-53.08] (220,216)[-52.82] (220,217)[-52.61] (220,218)[-52.44] (220,219)[-52.28] (220,220)[-52.12] (220,221)[-51.97] (220,222)[-51.83] (220,223)[-51.69] (220,224)[-51.55] (220,225)[-51.42] (220,226)[-51.29] (220,227)[-51.18] (220,228)[-51.15] (220,229)[-51.13] (220,230)[-51.10] (220,231)[-51.07] (220,232)[-51.05] (220,233)[-51.02] (220,234)[-50.99] (220,235)[-50.97] (220,236)[-50.94] (220,237)[-50.91] (220,238)[-50.98] (220,239)[-51.06] (220,240)[-51.14] (220,241)[-51.23] (220,242)[-51.31] (220,243)[-51.40] (220,244)[-51.49] (220,245)[-51.58] (220,246)[-51.67] (220,247)[-51.76] (220,248)[-51.89] (220,249)[-52.04] (220,250)[-52.20] (220,251)[-52.37] (220,252)[-52.54] (220,253)[-52.72] (220,254)[-52.91] (220,255)[-53.11] (220,256)[-53.31] (220,257)[-53.53] (220,258)[-53.74] (220,259)[-53.93] (220,260)[-54.12] (220,261)[-54.33] (220,262)[-54.54] (220,263)[-54.77] (220,264)[-55.01] (220,265)[-55.26] (220,266)[-55.53] (220,267)[-55.81] (220,268)[-56.12] (220,269)[-56.31] (220,270)[-56.49] (220,271)[-56.68] (220,272)[-56.88] (220,273)[-57.09] (220,274)[-57.31] (220,275)[-57.54] (220,276)[-57.79] (220,277)[-58.05] (220,278)[-58.33] (220,279)[-58.54] (220,280)[-58.72] (220,281)[-58.91] (220,282)[-59.10] (220,283)[-59.30] (220,284)[-59.51] (220,285)[-59.74] (220,286)[-59.97] (220,287)[-60.22] (220,288)[-60.48] (220,289)[-60.70] (220,290)[-60.76] (220,291)[-60.82] (220,292)[-60.88] (220,293)[-60.94] (220,294)[-61.01] (220,295)[-61.07] (220,296)[-61.14] (220,297)[-61.20] (220,298)[-61.27] (220,299)[-61.34] (221,0)[-59.83] (221,1)[-59.96] (221,2)[-60.09] (221,3)[-60.22] (221,4)[-60.36] (221,5)[-60.50] (221,6)[-60.64] (221,7)[-60.79] (221,8)[-60.95] (221,9)[-61.11] (221,10)[-61.28] (221,11)[-61.48] (221,12)[-61.69] (221,13)[-61.92] (221,14)[-62.16] (221,15)[-62.41] (221,16)[-62.68] (221,17)[-62.96] (221,18)[-63.27] (221,19)[-63.60] (221,20)[-63.95] (221,21)[-64.01] (221,22)[-63.56] (221,23)[-63.16] (221,24)[-62.79] (221,25)[-62.45] (221,26)[-62.13] (221,27)[-61.84] (221,28)[-61.56] (221,29)[-61.30] (221,30)[-61.06] (221,31)[-60.76] (221,32)[-59.74] (221,33)[-58.92] (221,34)[-58.23] (221,35)[-57.63] (221,36)[-57.11] (221,37)[-56.64] (221,38)[-56.21] (221,39)[-55.83] (221,40)[-55.48] (221,41)[-55.15] (221,42)[-54.77] (221,43)[-54.39] (221,44)[-54.04] (221,45)[-53.72] (221,46)[-53.43] (221,47)[-53.15] (221,48)[-52.89] (221,49)[-52.64] (221,50)[-52.40] (221,51)[-52.18] (221,52)[-52.02] (221,53)[-51.92] (221,54)[-51.83] (221,55)[-51.73] (221,56)[-51.64] (221,57)[-51.55] (221,58)[-51.46] (221,59)[-51.38] (221,60)[-51.29] (221,61)[-51.21] (221,62)[-51.15] (221,63)[-51.25] (221,64)[-51.35] (221,65)[-51.45] (221,66)[-51.55] (221,67)[-51.66] (221,68)[-51.76] (221,69)[-51.87] (221,70)[-51.99] (221,71)[-52.10] (221,72)[-52.22] (221,73)[-52.41] (221,74)[-52.62] (221,75)[-52.84] (221,76)[-53.07] (221,77)[-53.31] (221,78)[-53.57] (221,79)[-53.85] (221,80)[-54.14] (221,81)[-54.45] (221,82)[-54.79] (221,83)[-55.01] (221,84)[-55.08] (221,85)[-55.15] (221,86)[-55.23] (221,87)[-55.31] (221,88)[-55.38] (221,89)[-55.46] (221,90)[-55.55] (221,91)[-55.63] (221,92)[-55.71] (221,93)[-55.70] (221,94)[-55.33] (221,95)[-54.99] (221,96)[-54.68] (221,97)[-54.38] (221,98)[-54.11] (221,99)[-53.85] (221,100)[-53.60] (221,101)[-53.37] (221,102)[-53.15] (221,103)[-52.94] (221,104)[-52.73] (221,105)[-52.51] (221,106)[-52.31] (221,107)[-52.12] (221,108)[-51.94] (221,109)[-51.76] (221,110)[-51.59] (221,111)[-51.43] (221,112)[-51.27] (221,113)[-51.12] (221,114)[-51.08] (221,115)[-51.11] (221,116)[-51.14] (221,117)[-51.18] (221,118)[-51.21] (221,119)[-51.25] (221,120)[-51.28] (221,121)[-51.31] (221,122)[-51.35] (221,123)[-51.38] (221,124)[-51.46] (221,125)[-51.62] (221,126)[-51.80] (221,127)[-51.98] (221,128)[-52.17] (221,129)[-52.37] (221,130)[-52.58] (221,131)[-52.79] (221,132)[-53.02] (221,133)[-53.27] (221,134)[-53.52] (221,135)[-53.78] (221,136)[-54.05] (221,137)[-54.34] (221,138)[-54.66] (221,139)[-54.99] (221,140)[-55.36] (221,141)[-55.75] (221,142)[-56.19] (221,143)[-56.68] (221,144)[-57.23] (221,145)[-57.53] (221,146)[-57.68] (221,147)[-57.84] (221,148)[-58.01] (221,149)[-58.18] (221,150)[-58.36] (221,151)[-58.55] (221,152)[-58.75] (221,153)[-58.95] (221,154)[-59.17] (221,155)[-59.22] (221,156)[-58.97] (221,157)[-58.73] (221,158)[-58.51] (221,159)[-58.29] (221,160)[-58.09] (221,161)[-57.89] (221,162)[-57.71] (221,163)[-57.53] (221,164)[-57.35] (221,165)[-57.19] (221,166)[-57.17] (221,167)[-57.15] (221,168)[-57.14] (221,169)[-57.12] (221,170)[-57.10] (221,171)[-57.08] (221,172)[-57.06] (221,173)[-57.04] (221,174)[-57.02] (221,175)[-57.00] (221,176)[-57.16] (221,177)[-57.39] (221,178)[-57.64] (221,179)[-57.90] (221,180)[-58.18] (221,181)[-58.48] (221,182)[-58.79] (221,183)[-59.14] (221,184)[-59.51] (221,185)[-59.92] (221,186)[-60.26] (221,187)[-60.46] (221,188)[-60.67] (221,189)[-60.89] (221,190)[-61.12] (221,191)[-61.36] (221,192)[-61.62] (221,193)[-61.89] (221,194)[-62.18] (221,195)[-62.50] (221,196)[-62.66] (221,197)[-61.55] (221,198)[-60.66] (221,199)[-59.93] (221,200)[-59.30] (221,201)[-58.75] (221,202)[-58.27] (221,203)[-57.83] (221,204)[-57.43] (221,205)[-57.06] (221,206)[-56.73] (221,207)[-56.22] (221,208)[-55.71] (221,209)[-55.26] (221,210)[-54.86] (221,211)[-54.48] (221,212)[-54.14] (221,213)[-53.82] (221,214)[-53.52] (221,215)[-53.25] (221,216)[-52.98] (221,217)[-52.77] (221,218)[-52.60] (221,219)[-52.43] (221,220)[-52.28] (221,221)[-52.12] (221,222)[-51.97] (221,223)[-51.83] (221,224)[-51.69] (221,225)[-51.56] (221,226)[-51.43] (221,227)[-51.32] (221,228)[-51.29] (221,229)[-51.27] (221,230)[-51.24] (221,231)[-51.21] (221,232)[-51.19] (221,233)[-51.16] (221,234)[-51.14] (221,235)[-51.11] (221,236)[-51.09] (221,237)[-51.06] (221,238)[-51.13] (221,239)[-51.21] (221,240)[-51.29] (221,241)[-51.37] (221,242)[-51.46] (221,243)[-51.54] (221,244)[-51.63] (221,245)[-51.72] (221,246)[-51.82] (221,247)[-51.91] (221,248)[-52.04] (221,249)[-52.20] (221,250)[-52.36] (221,251)[-52.53] (221,252)[-52.71] (221,253)[-52.89] (221,254)[-53.09] (221,255)[-53.29] (221,256)[-53.50] (221,257)[-53.72] (221,258)[-53.94] (221,259)[-54.14] (221,260)[-54.34] (221,261)[-54.55] (221,262)[-54.77] (221,263)[-55.01] (221,264)[-55.25] (221,265)[-55.51] (221,266)[-55.79] (221,267)[-56.09] (221,268)[-56.41] (221,269)[-56.61] (221,270)[-56.80] (221,271)[-57.00] (221,272)[-57.21] (221,273)[-57.43] (221,274)[-57.66] (221,275)[-57.91] (221,276)[-58.17] (221,277)[-58.44] (221,278)[-58.74] (221,279)[-58.97] (221,280)[-59.15] (221,281)[-59.34] (221,282)[-59.53] (221,283)[-59.74] (221,284)[-59.96] (221,285)[-60.19] (221,286)[-60.43] (221,287)[-60.68] (221,288)[-60.95] (221,289)[-61.17] (221,290)[-61.23] (221,291)[-61.29] (221,292)[-61.35] (221,293)[-61.41] (221,294)[-61.47] (221,295)[-61.54] (221,296)[-61.60] (221,297)[-61.67] (221,298)[-61.73] (221,299)[-61.80] (222,0)[-60.17] (222,1)[-60.28] (222,2)[-60.40] (222,3)[-60.52] (222,4)[-60.64] (222,5)[-60.77] (222,6)[-60.90] (222,7)[-61.04] (222,8)[-61.18] (222,9)[-61.32] (222,10)[-61.47] (222,11)[-61.65] (222,12)[-61.86] (222,13)[-62.08] (222,14)[-62.31] (222,15)[-62.55] (222,16)[-62.81] (222,17)[-63.08] (222,18)[-63.38] (222,19)[-63.69] (222,20)[-64.03] (222,21)[-64.07] (222,22)[-63.63] (222,23)[-63.23] (222,24)[-62.87] (222,25)[-62.53] (222,26)[-62.22] (222,27)[-61.92] (222,28)[-61.65] (222,29)[-61.39] (222,30)[-61.15] (222,31)[-60.86] (222,32)[-59.85] (222,33)[-59.03] (222,34)[-58.35] (222,35)[-57.75] (222,36)[-57.23] (222,37)[-56.77] (222,38)[-56.35] (222,39)[-55.96] (222,40)[-55.61] (222,41)[-55.28] (222,42)[-54.90] (222,43)[-54.52] (222,44)[-54.17] (222,45)[-53.85] (222,46)[-53.55] (222,47)[-53.27] (222,48)[-53.00] (222,49)[-52.75] (222,50)[-52.52] (222,51)[-52.30] (222,52)[-52.13] (222,53)[-52.03] (222,54)[-51.93] (222,55)[-51.83] (222,56)[-51.73] (222,57)[-51.64] (222,58)[-51.55] (222,59)[-51.46] (222,60)[-51.37] (222,61)[-51.28] (222,62)[-51.22] (222,63)[-51.31] (222,64)[-51.41] (222,65)[-51.50] (222,66)[-51.60] (222,67)[-51.70] (222,68)[-51.81] (222,69)[-51.91] (222,70)[-52.02] (222,71)[-52.13] (222,72)[-52.25] (222,73)[-52.43] (222,74)[-52.64] (222,75)[-52.86] (222,76)[-53.10] (222,77)[-53.34] (222,78)[-53.60] (222,79)[-53.87] (222,80)[-54.17] (222,81)[-54.48] (222,82)[-54.83] (222,83)[-55.04] (222,84)[-55.13] (222,85)[-55.22] (222,86)[-55.31] (222,87)[-55.41] (222,88)[-55.50] (222,89)[-55.60] (222,90)[-55.70] (222,91)[-55.80] (222,92)[-55.91] (222,93)[-55.91] (222,94)[-55.56] (222,95)[-55.23] (222,96)[-54.93] (222,97)[-54.64] (222,98)[-54.38] (222,99)[-54.13] (222,100)[-53.89] (222,101)[-53.66] (222,102)[-53.45] (222,103)[-53.24] (222,104)[-53.03] (222,105)[-52.82] (222,106)[-52.62] (222,107)[-52.43] (222,108)[-52.25] (222,109)[-52.07] (222,110)[-51.91] (222,111)[-51.74] (222,112)[-51.59] (222,113)[-51.44] (222,114)[-51.40] (222,115)[-51.43] (222,116)[-51.47] (222,117)[-51.50] (222,118)[-51.54] (222,119)[-51.57] (222,120)[-51.61] (222,121)[-51.65] (222,122)[-51.68] (222,123)[-51.72] (222,124)[-51.79] (222,125)[-51.97] (222,126)[-52.15] (222,127)[-52.34] (222,128)[-52.53] (222,129)[-52.74] (222,130)[-52.96] (222,131)[-53.19] (222,132)[-53.43] (222,133)[-53.68] (222,134)[-53.95] (222,135)[-54.22] (222,136)[-54.50] (222,137)[-54.80] (222,138)[-55.12] (222,139)[-55.47] (222,140)[-55.85] (222,141)[-56.26] (222,142)[-56.72] (222,143)[-57.23] (222,144)[-57.81] (222,145)[-58.12] (222,146)[-58.25] (222,147)[-58.38] (222,148)[-58.53] (222,149)[-58.67] (222,150)[-58.82] (222,151)[-58.98] (222,152)[-59.14] (222,153)[-59.31] (222,154)[-59.48] (222,155)[-59.50] (222,156)[-59.20] (222,157)[-58.93] (222,158)[-58.67] (222,159)[-58.43] (222,160)[-58.20] (222,161)[-57.98] (222,162)[-57.77] (222,163)[-57.57] (222,164)[-57.38] (222,165)[-57.21] (222,166)[-57.18] (222,167)[-57.16] (222,168)[-57.13] (222,169)[-57.10] (222,170)[-57.08] (222,171)[-57.05] (222,172)[-57.03] (222,173)[-57.00] (222,174)[-56.98] (222,175)[-56.96] (222,176)[-57.11] (222,177)[-57.33] (222,178)[-57.57] (222,179)[-57.83] (222,180)[-58.10] (222,181)[-58.39] (222,182)[-58.69] (222,183)[-59.03] (222,184)[-59.38] (222,185)[-59.78] (222,186)[-60.11] (222,187)[-60.31] (222,188)[-60.53] (222,189)[-60.76] (222,190)[-61.00] (222,191)[-61.25] (222,192)[-61.52] (222,193)[-61.81] (222,194)[-62.12] (222,195)[-62.45] (222,196)[-62.64] (222,197)[-61.60] (222,198)[-60.75] (222,199)[-60.05] (222,200)[-59.44] (222,201)[-58.91] (222,202)[-58.43] (222,203)[-58.01] (222,204)[-57.62] (222,205)[-57.26] (222,206)[-56.93] (222,207)[-56.41] (222,208)[-55.91] (222,209)[-55.45] (222,210)[-55.04] (222,211)[-54.66] (222,212)[-54.32] (222,213)[-54.00] (222,214)[-53.70] (222,215)[-53.42] (222,216)[-53.16] (222,217)[-52.94] (222,218)[-52.77] (222,219)[-52.60] (222,220)[-52.43] (222,221)[-52.28] (222,222)[-52.13] (222,223)[-51.98] (222,224)[-51.84] (222,225)[-51.70] (222,226)[-51.57] (222,227)[-51.46] (222,228)[-51.43] (222,229)[-51.41] (222,230)[-51.38] (222,231)[-51.36] (222,232)[-51.33] (222,233)[-51.31] (222,234)[-51.28] (222,235)[-51.26] (222,236)[-51.24] (222,237)[-51.21] (222,238)[-51.28] (222,239)[-51.36] (222,240)[-51.44] (222,241)[-51.52] (222,242)[-51.61] (222,243)[-51.70] (222,244)[-51.78] (222,245)[-51.88] (222,246)[-51.97] (222,247)[-52.06] (222,248)[-52.19] (222,249)[-52.35] (222,250)[-52.52] (222,251)[-52.70] (222,252)[-52.88] (222,253)[-53.07] (222,254)[-53.27] (222,255)[-53.48] (222,256)[-53.70] (222,257)[-53.93] (222,258)[-54.16] (222,259)[-54.35] (222,260)[-54.56] (222,261)[-54.78] (222,262)[-55.01] (222,263)[-55.25] (222,264)[-55.51] (222,265)[-55.78] (222,266)[-56.08] (222,267)[-56.39] (222,268)[-56.73] (222,269)[-56.93] (222,270)[-57.13] (222,271)[-57.34] (222,272)[-57.56] (222,273)[-57.80] (222,274)[-58.04] (222,275)[-58.30] (222,276)[-58.58] (222,277)[-58.88] (222,278)[-59.20] (222,279)[-59.44] (222,280)[-59.62] (222,281)[-59.81] (222,282)[-60.02] (222,283)[-60.23] (222,284)[-60.45] (222,285)[-60.69] (222,286)[-60.94] (222,287)[-61.20] (222,288)[-61.48] (222,289)[-61.70] (222,290)[-61.76] (222,291)[-61.82] (222,292)[-61.88] (222,293)[-61.94] (222,294)[-62.00] (222,295)[-62.06] (222,296)[-62.12] (222,297)[-62.19] (222,298)[-62.25] (222,299)[-62.32] (223,0)[-60.52] (223,1)[-60.63] (223,2)[-60.73] (223,3)[-60.84] (223,4)[-60.95] (223,5)[-61.06] (223,6)[-61.17] (223,7)[-61.29] (223,8)[-61.41] (223,9)[-61.54] (223,10)[-61.67] (223,11)[-61.84] (223,12)[-62.04] (223,13)[-62.25] (223,14)[-62.47] (223,15)[-62.70] (223,16)[-62.95] (223,17)[-63.21] (223,18)[-63.49] (223,19)[-63.78] (223,20)[-64.10] (223,21)[-64.13] (223,22)[-63.70] (223,23)[-63.31] (223,24)[-62.95] (223,25)[-62.61] (223,26)[-62.30] (223,27)[-62.01] (223,28)[-61.74] (223,29)[-61.49] (223,30)[-61.25] (223,31)[-60.96] (223,32)[-59.96] (223,33)[-59.15] (223,34)[-58.47] (223,35)[-57.88] (223,36)[-57.36] (223,37)[-56.90] (223,38)[-56.48] (223,39)[-56.10] (223,40)[-55.75] (223,41)[-55.42] (223,42)[-55.03] (223,43)[-54.65] (223,44)[-54.30] (223,45)[-53.98] (223,46)[-53.67] (223,47)[-53.39] (223,48)[-53.12] (223,49)[-52.87] (223,50)[-52.64] (223,51)[-52.41] (223,52)[-52.24] (223,53)[-52.14] (223,54)[-52.03] (223,55)[-51.93] (223,56)[-51.82] (223,57)[-51.73] (223,58)[-51.63] (223,59)[-51.53] (223,60)[-51.44] (223,61)[-51.35] (223,62)[-51.29] (223,63)[-51.38] (223,64)[-51.47] (223,65)[-51.56] (223,66)[-51.66] (223,67)[-51.75] (223,68)[-51.85] (223,69)[-51.95] (223,70)[-52.06] (223,71)[-52.16] (223,72)[-52.27] (223,73)[-52.46] (223,74)[-52.67] (223,75)[-52.89] (223,76)[-53.12] (223,77)[-53.37] (223,78)[-53.63] (223,79)[-53.90] (223,80)[-54.20] (223,81)[-54.51] (223,82)[-54.86] (223,83)[-55.08] (223,84)[-55.19] (223,85)[-55.29] (223,86)[-55.40] (223,87)[-55.51] (223,88)[-55.62] (223,89)[-55.74] (223,90)[-55.86] (223,91)[-55.98] (223,92)[-56.11] (223,93)[-56.14] (223,94)[-55.80] (223,95)[-55.49] (223,96)[-55.20] (223,97)[-54.92] (223,98)[-54.67] (223,99)[-54.42] (223,100)[-54.19] (223,101)[-53.97] (223,102)[-53.77] (223,103)[-53.57] (223,104)[-53.35] (223,105)[-53.15] (223,106)[-52.95] (223,107)[-52.76] (223,108)[-52.58] (223,109)[-52.41] (223,110)[-52.24] (223,111)[-52.08] (223,112)[-51.93] (223,113)[-51.78] (223,114)[-51.74] (223,115)[-51.78] (223,116)[-51.81] (223,117)[-51.85] (223,118)[-51.89] (223,119)[-51.93] (223,120)[-51.97] (223,121)[-52.00] (223,122)[-52.04] (223,123)[-52.08] (223,124)[-52.16] (223,125)[-52.34] (223,126)[-52.53] (223,127)[-52.73] (223,128)[-52.93] (223,129)[-53.15] (223,130)[-53.38] (223,131)[-53.62] (223,132)[-53.87] (223,133)[-54.14] (223,134)[-54.43] (223,135)[-54.70] (223,136)[-54.99] (223,137)[-55.30] (223,138)[-55.64] (223,139)[-56.00] (223,140)[-56.40] (223,141)[-56.83] (223,142)[-57.32] (223,143)[-57.86] (223,144)[-58.49] (223,145)[-58.79] (223,146)[-58.89] (223,147)[-59.00] (223,148)[-59.11] (223,149)[-59.22] (223,150)[-59.34] (223,151)[-59.45] (223,152)[-59.57] (223,153)[-59.70] (223,154)[-59.83] (223,155)[-59.79] (223,156)[-59.45] (223,157)[-59.14] (223,158)[-58.84] (223,159)[-58.57] (223,160)[-58.31] (223,161)[-58.07] (223,162)[-57.84] (223,163)[-57.62] (223,164)[-57.41] (223,165)[-57.22] (223,166)[-57.19] (223,167)[-57.16] (223,168)[-57.12] (223,169)[-57.09] (223,170)[-57.06] (223,171)[-57.03] (223,172)[-57.00] (223,173)[-56.97] (223,174)[-56.94] (223,175)[-56.91] (223,176)[-57.06] (223,177)[-57.28] (223,178)[-57.51] (223,179)[-57.76] (223,180)[-58.02] (223,181)[-58.30] (223,182)[-58.60] (223,183)[-58.91] (223,184)[-59.26] (223,185)[-59.63] (223,186)[-59.96] (223,187)[-60.17] (223,188)[-60.39] (223,189)[-60.63] (223,190)[-60.88] (223,191)[-61.14] (223,192)[-61.42] (223,193)[-61.73] (223,194)[-62.05] (223,195)[-62.40] (223,196)[-62.62] (223,197)[-61.64] (223,198)[-60.84] (223,199)[-60.17] (223,200)[-59.58] (223,201)[-59.07] (223,202)[-58.61] (223,203)[-58.19] (223,204)[-57.81] (223,205)[-57.46] (223,206)[-57.14] (223,207)[-56.62] (223,208)[-56.11] (223,209)[-55.65] (223,210)[-55.23] (223,211)[-54.86] (223,212)[-54.51] (223,213)[-54.18] (223,214)[-53.88] (223,215)[-53.60] (223,216)[-53.34] (223,217)[-53.12] (223,218)[-52.94] (223,219)[-52.77] (223,220)[-52.60] (223,221)[-52.44] (223,222)[-52.29] (223,223)[-52.14] (223,224)[-51.99] (223,225)[-51.85] (223,226)[-51.72] (223,227)[-51.61] (223,228)[-51.58] (223,229)[-51.56] (223,230)[-51.53] (223,231)[-51.51] (223,232)[-51.49] (223,233)[-51.46] (223,234)[-51.44] (223,235)[-51.41] (223,236)[-51.39] (223,237)[-51.37] (223,238)[-51.43] (223,239)[-51.51] (223,240)[-51.60] (223,241)[-51.68] (223,242)[-51.77] (223,243)[-51.85] (223,244)[-51.94] (223,245)[-52.03] (223,246)[-52.13] (223,247)[-52.22] (223,248)[-52.35] (223,249)[-52.52] (223,250)[-52.69] (223,251)[-52.87] (223,252)[-53.06] (223,253)[-53.25] (223,254)[-53.46] (223,255)[-53.67] (223,256)[-53.90] (223,257)[-54.14] (223,258)[-54.38] (223,259)[-54.58] (223,260)[-54.80] (223,261)[-55.02] (223,262)[-55.26] (223,263)[-55.52] (223,264)[-55.79] (223,265)[-56.07] (223,266)[-56.38] (223,267)[-56.71] (223,268)[-57.07] (223,269)[-57.28] (223,270)[-57.49] (223,271)[-57.71] (223,272)[-57.95] (223,273)[-58.20] (223,274)[-58.46] (223,275)[-58.74] (223,276)[-59.04] (223,277)[-59.36] (223,278)[-59.71] (223,279)[-59.96] (223,280)[-60.15] (223,281)[-60.35] (223,282)[-60.56] (223,283)[-60.78] (223,284)[-61.01] (223,285)[-61.25] (223,286)[-61.51] (223,287)[-61.79] (223,288)[-62.08] (223,289)[-62.31] (223,290)[-62.36] (223,291)[-62.42] (223,292)[-62.48] (223,293)[-62.54] (223,294)[-62.59] (223,295)[-62.65] (223,296)[-62.71] (223,297)[-62.77] (223,298)[-62.84] (223,299)[-62.90] (224,0)[-60.91] (224,1)[-61.00] (224,2)[-61.09] (224,3)[-61.18] (224,4)[-61.27] (224,5)[-61.37] (224,6)[-61.46] (224,7)[-61.56] (224,8)[-61.66] (224,9)[-61.77] (224,10)[-61.87] (224,11)[-62.03] (224,12)[-62.23] (224,13)[-62.43] (224,14)[-62.64] (224,15)[-62.86] (224,16)[-63.09] (224,17)[-63.34] (224,18)[-63.60] (224,19)[-63.88] (224,20)[-64.18] (224,21)[-64.20] (224,22)[-63.77] (224,23)[-63.38] (224,24)[-63.03] (224,25)[-62.70] (224,26)[-62.39] (224,27)[-62.10] (224,28)[-61.84] (224,29)[-61.58] (224,30)[-61.34] (224,31)[-61.06] (224,32)[-60.07] (224,33)[-59.27] (224,34)[-58.60] (224,35)[-58.01] (224,36)[-57.50] (224,37)[-57.04] (224,38)[-56.62] (224,39)[-56.24] (224,40)[-55.89] (224,41)[-55.57] (224,42)[-55.18] (224,43)[-54.79] (224,44)[-54.43] (224,45)[-54.11] (224,46)[-53.80] (224,47)[-53.52] (224,48)[-53.25] (224,49)[-53.00] (224,50)[-52.76] (224,51)[-52.53] (224,52)[-52.36] (224,53)[-52.25] (224,54)[-52.13] (224,55)[-52.03] (224,56)[-51.92] (224,57)[-51.82] (224,58)[-51.71] (224,59)[-51.62] (224,60)[-51.52] (224,61)[-51.42] (224,62)[-51.36] (224,63)[-51.44] (224,64)[-51.53] (224,65)[-51.62] (224,66)[-51.71] (224,67)[-51.80] (224,68)[-51.90] (224,69)[-51.99] (224,70)[-52.09] (224,71)[-52.20] (224,72)[-52.30] (224,73)[-52.48] (224,74)[-52.69] (224,75)[-52.91] (224,76)[-53.15] (224,77)[-53.39] (224,78)[-53.65] (224,79)[-53.93] (224,80)[-54.23] (224,81)[-54.54] (224,82)[-54.89] (224,83)[-55.12] (224,84)[-55.24] (224,85)[-55.36] (224,86)[-55.49] (224,87)[-55.62] (224,88)[-55.75] (224,89)[-55.89] (224,90)[-56.03] (224,91)[-56.17] (224,92)[-56.32] (224,93)[-56.38] (224,94)[-56.06] (224,95)[-55.76] (224,96)[-55.48] (224,97)[-55.22] (224,98)[-54.98] (224,99)[-54.74] (224,100)[-54.52] (224,101)[-54.31] (224,102)[-54.11] (224,103)[-53.92] (224,104)[-53.71] (224,105)[-53.50] (224,106)[-53.31] (224,107)[-53.12] (224,108)[-52.94] (224,109)[-52.77] (224,110)[-52.61] (224,111)[-52.45] (224,112)[-52.30] (224,113)[-52.15] (224,114)[-52.11] (224,115)[-52.15] (224,116)[-52.19] (224,117)[-52.23] (224,118)[-52.27] (224,119)[-52.31] (224,120)[-52.35] (224,121)[-52.40] (224,122)[-52.44] (224,123)[-52.48] (224,124)[-52.56] (224,125)[-52.75] (224,126)[-52.95] (224,127)[-53.15] (224,128)[-53.37] (224,129)[-53.60] (224,130)[-53.84] (224,131)[-54.09] (224,132)[-54.37] (224,133)[-54.65] (224,134)[-54.96] (224,135)[-55.25] (224,136)[-55.55] (224,137)[-55.88] (224,138)[-56.23] (224,139)[-56.61] (224,140)[-57.03] (224,141)[-57.49] (224,142)[-58.01] (224,143)[-58.60] (224,144)[-59.29] (224,145)[-59.59] (224,146)[-59.66] (224,147)[-59.72] (224,148)[-59.78] (224,149)[-59.85] (224,150)[-59.92] (224,151)[-59.99] (224,152)[-60.05] (224,153)[-60.12] (224,154)[-60.20] (224,155)[-60.10] (224,156)[-59.71] (224,157)[-59.35] (224,158)[-59.02] (224,159)[-58.72] (224,160)[-58.43] (224,161)[-58.16] (224,162)[-57.91] (224,163)[-57.67] (224,164)[-57.44] (224,165)[-57.23] (224,166)[-57.19] (224,167)[-57.16] (224,168)[-57.12] (224,169)[-57.08] (224,170)[-57.04] (224,171)[-57.01] (224,172)[-56.97] (224,173)[-56.94] (224,174)[-56.90] (224,175)[-56.86] (224,176)[-57.00] (224,177)[-57.22] (224,178)[-57.45] (224,179)[-57.69] (224,180)[-57.94] (224,181)[-58.21] (224,182)[-58.50] (224,183)[-58.81] (224,184)[-59.14] (224,185)[-59.50] (224,186)[-59.81] (224,187)[-60.03] (224,188)[-60.26] (224,189)[-60.50] (224,190)[-60.76] (224,191)[-61.04] (224,192)[-61.33] (224,193)[-61.65] (224,194)[-61.99] (224,195)[-62.35] (224,196)[-62.61] (224,197)[-61.69] (224,198)[-60.94] (224,199)[-60.29] (224,200)[-59.73] (224,201)[-59.24] (224,202)[-58.79] (224,203)[-58.39] (224,204)[-58.02] (224,205)[-57.68] (224,206)[-57.36] (224,207)[-56.84] (224,208)[-56.32] (224,209)[-55.86] (224,210)[-55.44] (224,211)[-55.05] (224,212)[-54.70] (224,213)[-54.38] (224,214)[-54.08] (224,215)[-53.79] (224,216)[-53.53] (224,217)[-53.30] (224,218)[-53.12] (224,219)[-52.94] (224,220)[-52.77] (224,221)[-52.61] (224,222)[-52.45] (224,223)[-52.30] (224,224)[-52.15] (224,225)[-52.01] (224,226)[-51.87] (224,227)[-51.76] (224,228)[-51.73] (224,229)[-51.71] (224,230)[-51.69] (224,231)[-51.66] (224,232)[-51.64] (224,233)[-51.62] (224,234)[-51.60] (224,235)[-51.57] (224,236)[-51.55] (224,237)[-51.53] (224,238)[-51.60] (224,239)[-51.68] (224,240)[-51.76] (224,241)[-51.84] (224,242)[-51.93] (224,243)[-52.02] (224,244)[-52.11] (224,245)[-52.20] (224,246)[-52.29] (224,247)[-52.39] (224,248)[-52.52] (224,249)[-52.69] (224,250)[-52.87] (224,251)[-53.05] (224,252)[-53.25] (224,253)[-53.45] (224,254)[-53.66] (224,255)[-53.88] (224,256)[-54.12] (224,257)[-54.36] (224,258)[-54.61] (224,259)[-54.82] (224,260)[-55.05] (224,261)[-55.28] (224,262)[-55.53] (224,263)[-55.80] (224,264)[-56.08] (224,265)[-56.38] (224,266)[-56.70] (224,267)[-57.05] (224,268)[-57.43] (224,269)[-57.66] (224,270)[-57.88] (224,271)[-58.12] (224,272)[-58.37] (224,273)[-58.64] (224,274)[-58.92] (224,275)[-59.23] (224,276)[-59.55] (224,277)[-59.90] (224,278)[-60.29] (224,279)[-60.56] (224,280)[-60.76] (224,281)[-60.96] (224,282)[-61.18] (224,283)[-61.41] (224,284)[-61.65] (224,285)[-61.90] (224,286)[-62.17] (224,287)[-62.46] (224,288)[-62.77] (224,289)[-63.02] (224,290)[-63.07] (224,291)[-63.12] (224,292)[-63.17] (224,293)[-63.23] (224,294)[-63.28] (224,295)[-63.34] (224,296)[-63.40] (224,297)[-63.45] (224,298)[-63.51] (224,299)[-63.57] (225,0)[-61.34] (225,1)[-61.41] (225,2)[-61.48] (225,3)[-61.55] (225,4)[-61.63] (225,5)[-61.70] (225,6)[-61.78] (225,7)[-61.85] (225,8)[-61.93] (225,9)[-62.01] (225,10)[-62.09] (225,11)[-62.24] (225,12)[-62.42] (225,13)[-62.61] (225,14)[-62.81] (225,15)[-63.02] (225,16)[-63.24] (225,17)[-63.48] (225,18)[-63.72] (225,19)[-63.98] (225,20)[-64.26] (225,21)[-64.27] (225,22)[-63.85] (225,23)[-63.46] (225,24)[-63.11] (225,25)[-62.78] (225,26)[-62.48] (225,27)[-62.20] (225,28)[-61.93] (225,29)[-61.68] (225,30)[-61.44] (225,31)[-61.16] (225,32)[-60.19] (225,33)[-59.40] (225,34)[-58.73] (225,35)[-58.15] (225,36)[-57.64] (225,37)[-57.18] (225,38)[-56.77] (225,39)[-56.39] (225,40)[-56.04] (225,41)[-55.72] (225,42)[-55.32] (225,43)[-54.93] (225,44)[-54.57] (225,45)[-54.24] (225,46)[-53.93] (225,47)[-53.65] (225,48)[-53.38] (225,49)[-53.12] (225,50)[-52.88] (225,51)[-52.66] (225,52)[-52.48] (225,53)[-52.36] (225,54)[-52.24] (225,55)[-52.13] (225,56)[-52.02] (225,57)[-51.91] (225,58)[-51.80] (225,59)[-51.70] (225,60)[-51.60] (225,61)[-51.50] (225,62)[-51.43] (225,63)[-51.51] (225,64)[-51.59] (225,65)[-51.68] (225,66)[-51.76] (225,67)[-51.85] (225,68)[-51.94] (225,69)[-52.04] (225,70)[-52.13] (225,71)[-52.23] (225,72)[-52.32] (225,73)[-52.51] (225,74)[-52.72] (225,75)[-52.94] (225,76)[-53.17] (225,77)[-53.42] (225,78)[-53.68] (225,79)[-53.96] (225,80)[-54.26] (225,81)[-54.58] (225,82)[-54.92] (225,83)[-55.16] (225,84)[-55.30] (225,85)[-55.43] (225,86)[-55.58] (225,87)[-55.72] (225,88)[-55.88] (225,89)[-56.04] (225,90)[-56.20] (225,91)[-56.37] (225,92)[-56.55] (225,93)[-56.63] (225,94)[-56.33] (225,95)[-56.05] (225,96)[-55.79] (225,97)[-55.54] (225,98)[-55.31] (225,99)[-55.09] (225,100)[-54.87] (225,101)[-54.67] (225,102)[-54.48] (225,103)[-54.30] (225,104)[-54.09] (225,105)[-53.89] (225,106)[-53.70] (225,107)[-53.51] (225,108)[-53.34] (225,109)[-53.17] (225,110)[-53.01] (225,111)[-52.85] (225,112)[-52.70] (225,113)[-52.55] (225,114)[-52.52] (225,115)[-52.56] (225,116)[-52.60] (225,117)[-52.65] (225,118)[-52.69] (225,119)[-52.74] (225,120)[-52.78] (225,121)[-52.83] (225,122)[-52.87] (225,123)[-52.92] (225,124)[-53.01] (225,125)[-53.20] (225,126)[-53.41] (225,127)[-53.63] (225,128)[-53.86] (225,129)[-54.10] (225,130)[-54.36] (225,131)[-54.63] (225,132)[-54.92] (225,133)[-55.24] (225,134)[-55.57] (225,135)[-55.87] (225,136)[-56.19] (225,137)[-56.53] (225,138)[-56.91] (225,139)[-57.32] (225,140)[-57.77] (225,141)[-58.27] (225,142)[-58.84] (225,143)[-59.50] (225,144)[-60.27] (225,145)[-60.58] (225,146)[-60.58] (225,147)[-60.58] (225,148)[-60.58] (225,149)[-60.59] (225,150)[-60.59] (225,151)[-60.59] (225,152)[-60.60] (225,153)[-60.60] (225,154)[-60.60] (225,155)[-60.44] (225,156)[-59.99] (225,157)[-59.58] (225,158)[-59.21] (225,159)[-58.87] (225,160)[-58.55] (225,161)[-58.25] (225,162)[-57.98] (225,163)[-57.72] (225,164)[-57.47] (225,165)[-57.25] (225,166)[-57.20] (225,167)[-57.16] (225,168)[-57.11] (225,169)[-57.07] (225,170)[-57.03] (225,171)[-56.99] (225,172)[-56.94] (225,173)[-56.90] (225,174)[-56.86] (225,175)[-56.82] (225,176)[-56.96] (225,177)[-57.17] (225,178)[-57.39] (225,179)[-57.62] (225,180)[-57.87] (225,181)[-58.13] (225,182)[-58.40] (225,183)[-58.70] (225,184)[-59.02] (225,185)[-59.36] (225,186)[-59.67] (225,187)[-59.89] (225,188)[-60.13] (225,189)[-60.38] (225,190)[-60.65] (225,191)[-60.94] (225,192)[-61.24] (225,193)[-61.57] (225,194)[-61.92] (225,195)[-62.31] (225,196)[-62.59] (225,197)[-61.74] (225,198)[-61.03] (225,199)[-60.42] (225,200)[-59.89] (225,201)[-59.41] (225,202)[-58.98] (225,203)[-58.59] (225,204)[-58.23] (225,205)[-57.90] (225,206)[-57.60] (225,207)[-57.07] (225,208)[-56.54] (225,209)[-56.07] (225,210)[-55.65] (225,211)[-55.26] (225,212)[-54.91] (225,213)[-54.58] (225,214)[-54.28] (225,215)[-53.99] (225,216)[-53.73] (225,217)[-53.50] (225,218)[-53.31] (225,219)[-53.13] (225,220)[-52.95] (225,221)[-52.78] (225,222)[-52.62] (225,223)[-52.47] (225,224)[-52.32] (225,225)[-52.17] (225,226)[-52.03] (225,227)[-51.91] (225,228)[-51.89] (225,229)[-51.87] (225,230)[-51.85] (225,231)[-51.83] (225,232)[-51.80] (225,233)[-51.78] (225,234)[-51.76] (225,235)[-51.74] (225,236)[-51.72] (225,237)[-51.70] (225,238)[-51.76] (225,239)[-51.85] (225,240)[-51.93] (225,241)[-52.01] (225,242)[-52.10] (225,243)[-52.19] (225,244)[-52.28] (225,245)[-52.37] (225,246)[-52.46] (225,247)[-52.56] (225,248)[-52.69] (225,249)[-52.87] (225,250)[-53.05] (225,251)[-53.24] (225,252)[-53.44] (225,253)[-53.65] (225,254)[-53.87] (225,255)[-54.10] (225,256)[-54.34] (225,257)[-54.60] (225,258)[-54.86] (225,259)[-55.08] (225,260)[-55.31] (225,261)[-55.56] (225,262)[-55.82] (225,263)[-56.10] (225,264)[-56.39] (225,265)[-56.71] (225,266)[-57.05] (225,267)[-57.43] (225,268)[-57.83] (225,269)[-58.08] (225,270)[-58.32] (225,271)[-58.57] (225,272)[-58.84] (225,273)[-59.13] (225,274)[-59.44] (225,275)[-59.77] (225,276)[-60.13] (225,277)[-60.53] (225,278)[-60.96] (225,279)[-61.26] (225,280)[-61.46] (225,281)[-61.68] (225,282)[-61.91] (225,283)[-62.15] (225,284)[-62.40] (225,285)[-62.67] (225,286)[-62.96] (225,287)[-63.27] (225,288)[-63.60] (225,289)[-63.86] (225,290)[-63.91] (225,291)[-63.96] (225,292)[-64.01] (225,293)[-64.06] (225,294)[-64.11] (225,295)[-64.16] (225,296)[-64.21] (225,297)[-64.26] (225,298)[-64.32] (225,299)[-64.37] (226,0)[-61.82] (226,1)[-61.87] (226,2)[-61.92] (226,3)[-61.96] (226,4)[-62.01] (226,5)[-62.06] (226,6)[-62.11] (226,7)[-62.16] (226,8)[-62.21] (226,9)[-62.27] (226,10)[-62.32] (226,11)[-62.45] (226,12)[-62.62] (226,13)[-62.80] (226,14)[-62.99] (226,15)[-63.19] (226,16)[-63.40] (226,17)[-63.61] (226,18)[-63.84] (226,19)[-64.08] (226,20)[-64.34] (226,21)[-64.33] (226,22)[-63.92] (226,23)[-63.54] (226,24)[-63.19] (226,25)[-62.87] (226,26)[-62.57] (226,27)[-62.29] (226,28)[-62.03] (226,29)[-61.78] (226,30)[-61.55] (226,31)[-61.26] (226,32)[-60.31] (226,33)[-59.53] (226,34)[-58.86] (226,35)[-58.29] (226,36)[-57.78] (226,37)[-57.33] (226,38)[-56.91] (226,39)[-56.54] (226,40)[-56.19] (226,41)[-55.87] (226,42)[-55.47] (226,43)[-55.08] (226,44)[-54.72] (226,45)[-54.38] (226,46)[-54.07] (226,47)[-53.78] (226,48)[-53.51] (226,49)[-53.25] (226,50)[-53.01] (226,51)[-52.78] (226,52)[-52.60] (226,53)[-52.48] (226,54)[-52.35] (226,55)[-52.23] (226,56)[-52.12] (226,57)[-52.00] (226,58)[-51.89] (226,59)[-51.78] (226,60)[-51.68] (226,61)[-51.57] (226,62)[-51.50] (226,63)[-51.58] (226,64)[-51.66] (226,65)[-51.74] (226,66)[-51.82] (226,67)[-51.90] (226,68)[-51.99] (226,69)[-52.08] (226,70)[-52.17] (226,71)[-52.26] (226,72)[-52.35] (226,73)[-52.53] (226,74)[-52.75] (226,75)[-52.97] (226,76)[-53.20] (226,77)[-53.45] (226,78)[-53.71] (226,79)[-53.99] (226,80)[-54.29] (226,81)[-54.61] (226,82)[-54.95] (226,83)[-55.20] (226,84)[-55.35] (226,85)[-55.51] (226,86)[-55.67] (226,87)[-55.84] (226,88)[-56.01] (226,89)[-56.19] (226,90)[-56.38] (226,91)[-56.58] (226,92)[-56.78] (226,93)[-56.90] (226,94)[-56.62] (226,95)[-56.36] (226,96)[-56.12] (226,97)[-55.89] (226,98)[-55.67] (226,99)[-55.46] (226,100)[-55.26] (226,101)[-55.07] (226,102)[-54.89] (226,103)[-54.71] (226,104)[-54.51] (226,105)[-54.31] (226,106)[-54.13] (226,107)[-53.95] (226,108)[-53.77] (226,109)[-53.61] (226,110)[-53.45] (226,111)[-53.29] (226,112)[-53.14] (226,113)[-53.00] (226,114)[-52.97] (226,115)[-53.01] (226,116)[-53.06] (226,117)[-53.11] (226,118)[-53.16] (226,119)[-53.20] (226,120)[-53.25] (226,121)[-53.30] (226,122)[-53.35] (226,123)[-53.40] (226,124)[-53.50] (226,125)[-53.71] (226,126)[-53.93] (226,127)[-54.16] (226,128)[-54.41] (226,129)[-54.67] (226,130)[-54.95] (226,131)[-55.25] (226,132)[-55.56] (226,133)[-55.91] (226,134)[-56.28] (226,135)[-56.60] (226,136)[-56.94] (226,137)[-57.31] (226,138)[-57.72] (226,139)[-58.16] (226,140)[-58.66] (226,141)[-59.22] (226,142)[-59.87] (226,143)[-60.63] (226,144)[-61.55] (226,145)[-61.85] (226,146)[-61.75] (226,147)[-61.66] (226,148)[-61.57] (226,149)[-61.48] (226,150)[-61.39] (226,151)[-61.30] (226,152)[-61.21] (226,153)[-61.13] (226,154)[-61.05] (226,155)[-60.80] (226,156)[-60.28] (226,157)[-59.82] (226,158)[-59.41] (226,159)[-59.02] (226,160)[-58.67] (226,161)[-58.35] (226,162)[-58.05] (226,163)[-57.77] (226,164)[-57.50] (226,165)[-57.26] (226,166)[-57.21] (226,167)[-57.16] (226,168)[-57.11] (226,169)[-57.06] (226,170)[-57.01] (226,171)[-56.96] (226,172)[-56.92] (226,173)[-56.87] (226,174)[-56.82] (226,175)[-56.78] (226,176)[-56.91] (226,177)[-57.11] (226,178)[-57.33] (226,179)[-57.55] (226,180)[-57.79] (226,181)[-58.04] (226,182)[-58.31] (226,183)[-58.60] (226,184)[-58.91] (226,185)[-59.23] (226,186)[-59.53] (226,187)[-59.76] (226,188)[-60.01] (226,189)[-60.27] (226,190)[-60.54] (226,191)[-60.84] (226,192)[-61.15] (226,193)[-61.49] (226,194)[-61.86] (226,195)[-62.26] (226,196)[-62.57] (226,197)[-61.79] (226,198)[-61.13] (226,199)[-60.55] (226,200)[-60.05] (226,201)[-59.59] (226,202)[-59.18] (226,203)[-58.81] (226,204)[-58.46] (226,205)[-58.14] (226,206)[-57.84] (226,207)[-57.31] (226,208)[-56.78] (226,209)[-56.30] (226,210)[-55.87] (226,211)[-55.48] (226,212)[-55.13] (226,213)[-54.80] (226,214)[-54.49] (226,215)[-54.20] (226,216)[-53.93] (226,217)[-53.70] (226,218)[-53.51] (226,219)[-53.32] (226,220)[-53.14] (226,221)[-52.97] (226,222)[-52.80] (226,223)[-52.64] (226,224)[-52.49] (226,225)[-52.34] (226,226)[-52.19] (226,227)[-52.08] (226,228)[-52.05] (226,229)[-52.03] (226,230)[-52.01] (226,231)[-51.99] (226,232)[-51.97] (226,233)[-51.95] (226,234)[-51.93] (226,235)[-51.91] (226,236)[-51.89] (226,237)[-51.87] (226,238)[-51.94] (226,239)[-52.02] (226,240)[-52.10] (226,241)[-52.19] (226,242)[-52.28] (226,243)[-52.36] (226,244)[-52.45] (226,245)[-52.55] (226,246)[-52.64] (226,247)[-52.73] (226,248)[-52.87] (226,249)[-53.06] (226,250)[-53.24] (226,251)[-53.44] (226,252)[-53.65] (226,253)[-53.86] (226,254)[-54.09] (226,255)[-54.33] (226,256)[-54.58] (226,257)[-54.85] (226,258)[-55.12] (226,259)[-55.35] (226,260)[-55.60] (226,261)[-55.85] (226,262)[-56.13] (226,263)[-56.42] (226,264)[-56.73] (226,265)[-57.07] (226,266)[-57.44] (226,267)[-57.84] (226,268)[-58.28] (226,269)[-58.54] (226,270)[-58.80] (226,271)[-59.07] (226,272)[-59.37] (226,273)[-59.68] (226,274)[-60.03] (226,275)[-60.40] (226,276)[-60.80] (226,277)[-61.25] (226,278)[-61.75] (226,279)[-62.08] (226,280)[-62.30] (226,281)[-62.53] (226,282)[-62.78] (226,283)[-63.04] (226,284)[-63.31] (226,285)[-63.60] (226,286)[-63.92] (226,287)[-64.25] (226,288)[-64.62] (226,289)[-64.91] (226,290)[-64.95] (226,291)[-64.99] (226,292)[-65.03] (226,293)[-65.08] (226,294)[-65.12] (226,295)[-65.17] (226,296)[-65.21] (226,297)[-65.26] (226,298)[-65.30] (226,299)[-65.35] (227,0)[-62.30] (227,1)[-62.32] (227,2)[-62.34] (227,3)[-62.37] (227,4)[-62.39] (227,5)[-62.42] (227,6)[-62.44] (227,7)[-62.46] (227,8)[-62.49] (227,9)[-62.51] (227,10)[-62.54] (227,11)[-62.65] (227,12)[-62.82] (227,13)[-62.99] (227,14)[-63.16] (227,15)[-63.35] (227,16)[-63.54] (227,17)[-63.74] (227,18)[-63.95] (227,19)[-64.17] (227,20)[-64.40] (227,21)[-64.39] (227,22)[-63.99] (227,23)[-63.62] (227,24)[-63.28] (227,25)[-62.97] (227,26)[-62.67] (227,27)[-62.40] (227,28)[-62.14] (227,29)[-61.90] (227,30)[-61.67] (227,31)[-61.39] (227,32)[-60.44] (227,33)[-59.67] (227,34)[-59.01] (227,35)[-58.44] (227,36)[-57.93] (227,37)[-57.48] (227,38)[-57.07] (227,39)[-56.70] (227,40)[-56.35] (227,41)[-56.04] (227,42)[-55.63] (227,43)[-55.23] (227,44)[-54.86] (227,45)[-54.53] (227,46)[-54.21] (227,47)[-53.92] (227,48)[-53.65] (227,49)[-53.39] (227,50)[-53.15] (227,51)[-52.91] (227,52)[-52.73] (227,53)[-52.60] (227,54)[-52.47] (227,55)[-52.34] (227,56)[-52.22] (227,57)[-52.10] (227,58)[-51.98] (227,59)[-51.87] (227,60)[-51.76] (227,61)[-51.65] (227,62)[-51.57] (227,63)[-51.65] (227,64)[-51.72] (227,65)[-51.80] (227,66)[-51.88] (227,67)[-51.96] (227,68)[-52.04] (227,69)[-52.12] (227,70)[-52.21] (227,71)[-52.29] (227,72)[-52.38] (227,73)[-52.56] (227,74)[-52.78] (227,75)[-53.00] (227,76)[-53.23] (227,77)[-53.48] (227,78)[-53.74] (227,79)[-54.02] (227,80)[-54.32] (227,81)[-54.64] (227,82)[-54.98] (227,83)[-55.24] (227,84)[-55.41] (227,85)[-55.58] (227,86)[-55.75] (227,87)[-55.94] (227,88)[-56.13] (227,89)[-56.34] (227,90)[-56.55] (227,91)[-56.77] (227,92)[-57.01] (227,93)[-57.15] (227,94)[-56.90] (227,95)[-56.66] (227,96)[-56.44] (227,97)[-56.23] (227,98)[-56.02] (227,99)[-55.83] (227,100)[-55.64] (227,101)[-55.47] (227,102)[-55.29] (227,103)[-55.13] (227,104)[-54.93] (227,105)[-54.74] (227,106)[-54.56] (227,107)[-54.38] (227,108)[-54.21] (227,109)[-54.05] (227,110)[-53.89] (227,111)[-53.74] (227,112)[-53.59] (227,113)[-53.45] (227,114)[-53.42] (227,115)[-53.47] (227,116)[-53.52] (227,117)[-53.58] (227,118)[-53.63] (227,119)[-53.68] (227,120)[-53.73] (227,121)[-53.79] (227,122)[-53.84] (227,123)[-53.90] (227,124)[-54.00] (227,125)[-54.22] (227,126)[-54.46] (227,127)[-54.71] (227,128)[-54.97] (227,129)[-55.25] (227,130)[-55.55] (227,131)[-55.88] (227,132)[-56.23] (227,133)[-56.61] (227,134)[-57.02] (227,135)[-57.36] (227,136)[-57.73] (227,137)[-58.13] (227,138)[-58.57] (227,139)[-59.05] (227,140)[-59.61] (227,141)[-60.24] (227,142)[-60.98] (227,143)[-61.87] (227,144)[-62.99] (227,145)[-63.27] (227,146)[-63.02] (227,147)[-62.78] (227,148)[-62.55] (227,149)[-62.33] (227,150)[-62.12] (227,151)[-61.92] (227,152)[-61.73] (227,153)[-61.55] (227,154)[-61.38] (227,155)[-61.05] (227,156)[-60.48] (227,157)[-59.97] (227,158)[-59.52] (227,159)[-59.11] (227,160)[-58.73] (227,161)[-58.39] (227,162)[-58.07] (227,163)[-57.77] (227,164)[-57.49] (227,165)[-57.23] (227,166)[-57.18] (227,167)[-57.12] (227,168)[-57.07] (227,169)[-57.02] (227,170)[-56.97] (227,171)[-56.91] (227,172)[-56.86] (227,173)[-56.81] (227,174)[-56.76] (227,175)[-56.71] (227,176)[-56.84] (227,177)[-57.04] (227,178)[-57.24] (227,179)[-57.46] (227,180)[-57.69] (227,181)[-57.94] (227,182)[-58.20] (227,183)[-58.47] (227,184)[-58.76] (227,185)[-59.08] (227,186)[-59.37] (227,187)[-59.60] (227,188)[-59.85] (227,189)[-60.11] (227,190)[-60.40] (227,191)[-60.70] (227,192)[-61.02] (227,193)[-61.37] (227,194)[-61.75] (227,195)[-62.16] (227,196)[-62.49] (227,197)[-61.79] (227,198)[-61.18] (227,199)[-60.65] (227,200)[-60.18] (227,201)[-59.75] (227,202)[-59.36] (227,203)[-59.01] (227,204)[-58.68] (227,205)[-58.37] (227,206)[-58.08] (227,207)[-57.55] (227,208)[-57.01] (227,209)[-56.53] (227,210)[-56.10] (227,211)[-55.71] (227,212)[-55.35] (227,213)[-55.01] (227,214)[-54.70] (227,215)[-54.42] (227,216)[-54.15] (227,217)[-53.91] (227,218)[-53.71] (227,219)[-53.52] (227,220)[-53.33] (227,221)[-53.16] (227,222)[-52.99] (227,223)[-52.82] (227,224)[-52.67] (227,225)[-52.51] (227,226)[-52.37] (227,227)[-52.25] (227,228)[-52.23] (227,229)[-52.21] (227,230)[-52.19] (227,231)[-52.17] (227,232)[-52.15] (227,233)[-52.13] (227,234)[-52.11] (227,235)[-52.09] (227,236)[-52.07] (227,237)[-52.06] (227,238)[-52.12] (227,239)[-52.20] (227,240)[-52.29] (227,241)[-52.37] (227,242)[-52.46] (227,243)[-52.55] (227,244)[-52.64] (227,245)[-52.73] (227,246)[-52.83] (227,247)[-52.92] (227,248)[-53.06] (227,249)[-53.25] (227,250)[-53.44] (227,251)[-53.65] (227,252)[-53.86] (227,253)[-54.08] (227,254)[-54.32] (227,255)[-54.56] (227,256)[-54.83] (227,257)[-55.11] (227,258)[-55.39] (227,259)[-55.63] (227,260)[-55.88] (227,261)[-56.15] (227,262)[-56.44] (227,263)[-56.75] (227,264)[-57.08] (227,265)[-57.43] (227,266)[-57.82] (227,267)[-58.25] (227,268)[-58.73] (227,269)[-59.01] (227,270)[-59.29] (227,271)[-59.59] (227,272)[-59.91] (227,273)[-60.25] (227,274)[-60.63] (227,275)[-61.04] (227,276)[-61.49] (227,277)[-62.00] (227,278)[-62.58] (227,279)[-62.95] (227,280)[-63.18] (227,281)[-63.42] (227,282)[-63.67] (227,283)[-63.94] (227,284)[-64.23] (227,285)[-64.54] (227,286)[-64.87] (227,287)[-65.23] (227,288)[-65.62] (227,289)[-65.92] (227,290)[-65.95] (227,291)[-65.97] (227,292)[-65.99] (227,293)[-66.02] (227,294)[-66.04] (227,295)[-66.06] (227,296)[-66.09] (227,297)[-66.11] (227,298)[-66.13] (227,299)[-66.16] (228,0)[-62.52] (228,1)[-62.54] (228,2)[-62.55] (228,3)[-62.56] (228,4)[-62.58] (228,5)[-62.59] (228,6)[-62.60] (228,7)[-62.61] (228,8)[-62.63] (228,9)[-62.64] (228,10)[-62.65] (228,11)[-62.76] (228,12)[-62.91] (228,13)[-63.07] (228,14)[-63.24] (228,15)[-63.41] (228,16)[-63.59] (228,17)[-63.78] (228,18)[-63.97] (228,19)[-64.18] (228,20)[-64.39] (228,21)[-64.39] (228,22)[-64.02] (228,23)[-63.68] (228,24)[-63.37] (228,25)[-63.08] (228,26)[-62.81] (228,27)[-62.55] (228,28)[-62.30] (228,29)[-62.07] (228,30)[-61.86] (228,31)[-61.59] (228,32)[-60.64] (228,33)[-59.86] (228,34)[-59.20] (228,35)[-58.63] (228,36)[-58.12] (228,37)[-57.67] (228,38)[-57.26] (228,39)[-56.88] (228,40)[-56.54] (228,41)[-56.22] (228,42)[-55.80] (228,43)[-55.40] (228,44)[-55.02] (228,45)[-54.68] (228,46)[-54.36] (228,47)[-54.07] (228,48)[-53.79] (228,49)[-53.53] (228,50)[-53.28] (228,51)[-53.05] (228,52)[-52.86] (228,53)[-52.73] (228,54)[-52.59] (228,55)[-52.46] (228,56)[-52.34] (228,57)[-52.21] (228,58)[-52.10] (228,59)[-51.98] (228,60)[-51.87] (228,61)[-51.76] (228,62)[-51.67] (228,63)[-51.75] (228,64)[-51.82] (228,65)[-51.89] (228,66)[-51.97] (228,67)[-52.04] (228,68)[-52.12] (228,69)[-52.20] (228,70)[-52.28] (228,71)[-52.36] (228,72)[-52.44] (228,73)[-52.62] (228,74)[-52.83] (228,75)[-53.05] (228,76)[-53.28] (228,77)[-53.52] (228,78)[-53.78] (228,79)[-54.06] (228,80)[-54.35] (228,81)[-54.67] (228,82)[-55.00] (228,83)[-55.26] (228,84)[-55.43] (228,85)[-55.61] (228,86)[-55.80] (228,87)[-55.99] (228,88)[-56.20] (228,89)[-56.41] (228,90)[-56.63] (228,91)[-56.87] (228,92)[-57.12] (228,93)[-57.28] (228,94)[-57.05] (228,95)[-56.83] (228,96)[-56.62] (228,97)[-56.42] (228,98)[-56.22] (228,99)[-56.04] (228,100)[-55.87] (228,101)[-55.70] (228,102)[-55.54] (228,103)[-55.38] (228,104)[-55.18] (228,105)[-54.99] (228,106)[-54.81] (228,107)[-54.64] (228,108)[-54.47] (228,109)[-54.31] (228,110)[-54.15] (228,111)[-54.00] (228,112)[-53.86] (228,113)[-53.71] (228,114)[-53.69] (228,115)[-53.74] (228,116)[-53.79] (228,117)[-53.85] (228,118)[-53.90] (228,119)[-53.96] (228,120)[-54.01] (228,121)[-54.07] (228,122)[-54.12] (228,123)[-54.18] (228,124)[-54.28] (228,125)[-54.51] (228,126)[-54.75] (228,127)[-55.00] (228,128)[-55.26] (228,129)[-55.54] (228,130)[-55.85] (228,131)[-56.17] (228,132)[-56.52] (228,133)[-56.91] (228,134)[-57.33] (228,135)[-57.66] (228,136)[-58.02] (228,137)[-58.40] (228,138)[-58.83] (228,139)[-59.30] (228,140)[-59.83] (228,141)[-60.43] (228,142)[-61.13] (228,143)[-61.96] (228,144)[-62.99] (228,145)[-63.19] (228,146)[-62.88] (228,147)[-62.58] (228,148)[-62.31] (228,149)[-62.05] (228,150)[-61.81] (228,151)[-61.58] (228,152)[-61.36] (228,153)[-61.15] (228,154)[-60.95] (228,155)[-60.63] (228,156)[-60.10] (228,157)[-59.63] (228,158)[-59.20] (228,159)[-58.82] (228,160)[-58.46] (228,161)[-58.14] (228,162)[-57.83] (228,163)[-57.55] (228,164)[-57.28] (228,165)[-57.03] (228,166)[-56.98] (228,167)[-56.93] (228,168)[-56.88] (228,169)[-56.83] (228,170)[-56.79] (228,171)[-56.74] (228,172)[-56.69] (228,173)[-56.65] (228,174)[-56.60] (228,175)[-56.55] (228,176)[-56.67] (228,177)[-56.86] (228,178)[-57.06] (228,179)[-57.27] (228,180)[-57.48] (228,181)[-57.71] (228,182)[-57.96] (228,183)[-58.21] (228,184)[-58.48] (228,185)[-58.77] (228,186)[-59.05] (228,187)[-59.28] (228,188)[-59.53] (228,189)[-59.79] (228,190)[-60.07] (228,191)[-60.37] (228,192)[-60.69] (228,193)[-61.04] (228,194)[-61.42] (228,195)[-61.83] (228,196)[-62.17] (228,197)[-61.57] (228,198)[-61.05] (228,199)[-60.58] (228,200)[-60.16] (228,201)[-59.77] (228,202)[-59.42] (228,203)[-59.09] (228,204)[-58.78] (228,205)[-58.50] (228,206)[-58.23] (228,207)[-57.71] (228,208)[-57.18] (228,209)[-56.71] (228,210)[-56.28] (228,211)[-55.89] (228,212)[-55.54] (228,213)[-55.21] (228,214)[-54.90] (228,215)[-54.62] (228,216)[-54.35] (228,217)[-54.12] (228,218)[-53.91] (228,219)[-53.72] (228,220)[-53.54] (228,221)[-53.36] (228,222)[-53.19] (228,223)[-53.02] (228,224)[-52.86] (228,225)[-52.71] (228,226)[-52.56] (228,227)[-52.44] (228,228)[-52.42] (228,229)[-52.40] (228,230)[-52.38] (228,231)[-52.36] (228,232)[-52.34] (228,233)[-52.32] (228,234)[-52.30] (228,235)[-52.28] (228,236)[-52.26] (228,237)[-52.24] (228,238)[-52.31] (228,239)[-52.39] (228,240)[-52.48] (228,241)[-52.56] (228,242)[-52.65] (228,243)[-52.74] (228,244)[-52.83] (228,245)[-52.93] (228,246)[-53.02] (228,247)[-53.12] (228,248)[-53.27] (228,249)[-53.45] (228,250)[-53.65] (228,251)[-53.85] (228,252)[-54.07] (228,253)[-54.30] (228,254)[-54.53] (228,255)[-54.79] (228,256)[-55.05] (228,257)[-55.34] (228,258)[-55.63] (228,259)[-55.87] (228,260)[-56.12] (228,261)[-56.40] (228,262)[-56.69] (228,263)[-57.00] (228,264)[-57.34] (228,265)[-57.70] (228,266)[-58.10] (228,267)[-58.54] (228,268)[-59.02] (228,269)[-59.30] (228,270)[-59.58] (228,271)[-59.87] (228,272)[-60.19] (228,273)[-60.53] (228,274)[-60.91] (228,275)[-61.31] (228,276)[-61.76] (228,277)[-62.26] (228,278)[-62.83] (228,279)[-63.18] (228,280)[-63.36] (228,281)[-63.56] (228,282)[-63.76] (228,283)[-63.97] (228,284)[-64.19] (228,285)[-64.43] (228,286)[-64.68] (228,287)[-64.94] (228,288)[-65.22] (228,289)[-65.41] (228,290)[-65.38] (228,291)[-65.35] (228,292)[-65.32] (228,293)[-65.29] (228,294)[-65.26] (228,295)[-65.23] (228,296)[-65.20] (228,297)[-65.17] (228,298)[-65.14] (228,299)[-65.11] (229,0)[-62.76] (229,1)[-62.77] (229,2)[-62.77] (229,3)[-62.77] (229,4)[-62.77] (229,5)[-62.77] (229,6)[-62.77] (229,7)[-62.77] (229,8)[-62.77] (229,9)[-62.77] (229,10)[-62.77] (229,11)[-62.87] (229,12)[-63.02] (229,13)[-63.16] (229,14)[-63.32] (229,15)[-63.48] (229,16)[-63.65] (229,17)[-63.82] (229,18)[-64.00] (229,19)[-64.19] (229,20)[-64.39] (229,21)[-64.38] (229,22)[-64.05] (229,23)[-63.75] (229,24)[-63.46] (229,25)[-63.19] (229,26)[-62.94] (229,27)[-62.70] (229,28)[-62.48] (229,29)[-62.26] (229,30)[-62.06] (229,31)[-61.80] (229,32)[-60.84] (229,33)[-60.06] (229,34)[-59.40] (229,35)[-58.82] (229,36)[-58.31] (229,37)[-57.86] (229,38)[-57.45] (229,39)[-57.07] (229,40)[-56.72] (229,41)[-56.40] (229,42)[-55.99] (229,43)[-55.57] (229,44)[-55.19] (229,45)[-54.84] (229,46)[-54.52] (229,47)[-54.22] (229,48)[-53.94] (229,49)[-53.68] (229,50)[-53.43] (229,51)[-53.19] (229,52)[-53.00] (229,53)[-52.86] (229,54)[-52.72] (229,55)[-52.59] (229,56)[-52.46] (229,57)[-52.33] (229,58)[-52.21] (229,59)[-52.09] (229,60)[-51.98] (229,61)[-51.86] (229,62)[-51.78] (229,63)[-51.84] (229,64)[-51.91] (229,65)[-51.98] (229,66)[-52.05] (229,67)[-52.12] (229,68)[-52.20] (229,69)[-52.27] (229,70)[-52.35] (229,71)[-52.42] (229,72)[-52.50] (229,73)[-52.68] (229,74)[-52.89] (229,75)[-53.10] (229,76)[-53.33] (229,77)[-53.57] (229,78)[-53.83] (229,79)[-54.10] (229,80)[-54.39] (229,81)[-54.69] (229,82)[-55.03] (229,83)[-55.29] (229,84)[-55.46] (229,85)[-55.65] (229,86)[-55.84] (229,87)[-56.05] (229,88)[-56.26] (229,89)[-56.48] (229,90)[-56.72] (229,91)[-56.97] (229,92)[-57.23] (229,93)[-57.41] (229,94)[-57.20] (229,95)[-56.99] (229,96)[-56.80] (229,97)[-56.61] (229,98)[-56.44] (229,99)[-56.26] (229,100)[-56.10] (229,101)[-55.94] (229,102)[-55.79] (229,103)[-55.64] (229,104)[-55.45] (229,105)[-55.26] (229,106)[-55.08] (229,107)[-54.91] (229,108)[-54.74] (229,109)[-54.58] (229,110)[-54.43] (229,111)[-54.28] (229,112)[-54.14] (229,113)[-54.00] (229,114)[-53.97] (229,115)[-54.03] (229,116)[-54.08] (229,117)[-54.14] (229,118)[-54.19] (229,119)[-54.25] (229,120)[-54.31] (229,121)[-54.37] (229,122)[-54.42] (229,123)[-54.48] (229,124)[-54.59] (229,125)[-54.81] (229,126)[-55.05] (229,127)[-55.30] (229,128)[-55.57] (229,129)[-55.86] (229,130)[-56.16] (229,131)[-56.49] (229,132)[-56.85] (229,133)[-57.23] (229,134)[-57.66] (229,135)[-57.98] (229,136)[-58.32] (229,137)[-58.70] (229,138)[-59.10] (229,139)[-59.56] (229,140)[-60.06] (229,141)[-60.63] (229,142)[-61.28] (229,143)[-62.05] (229,144)[-62.99] (229,145)[-63.11] (229,146)[-62.74] (229,147)[-62.40] (229,148)[-62.08] (229,149)[-61.79] (229,150)[-61.51] (229,151)[-61.26] (229,152)[-61.01] (229,153)[-60.78] (229,154)[-60.56] (229,155)[-60.24] (229,156)[-59.75] (229,157)[-59.31] (229,158)[-58.91] (229,159)[-58.55] (229,160)[-58.21] (229,161)[-57.90] (229,162)[-57.61] (229,163)[-57.33] (229,164)[-57.08] (229,165)[-56.84] (229,166)[-56.79] (229,167)[-56.75] (229,168)[-56.70] (229,169)[-56.66] (229,170)[-56.62] (229,171)[-56.57] (229,172)[-56.53] (229,173)[-56.49] (229,174)[-56.44] (229,175)[-56.40] (229,176)[-56.52] (229,177)[-56.70] (229,178)[-56.88] (229,179)[-57.08] (229,180)[-57.28] (229,181)[-57.50] (229,182)[-57.73] (229,183)[-57.97] (229,184)[-58.22] (229,185)[-58.49] (229,186)[-58.75] (229,187)[-58.98] (229,188)[-59.23] (229,189)[-59.49] (229,190)[-59.77] (229,191)[-60.07] (229,192)[-60.39] (229,193)[-60.74] (229,194)[-61.11] (229,195)[-61.52] (229,196)[-61.87] (229,197)[-61.37] (229,198)[-60.92] (229,199)[-60.51] (229,200)[-60.13] (229,201)[-59.79] (229,202)[-59.47] (229,203)[-59.17] (229,204)[-58.90] (229,205)[-58.63] (229,206)[-58.39] (229,207)[-57.88] (229,208)[-57.36] (229,209)[-56.89] (229,210)[-56.48] (229,211)[-56.09] (229,212)[-55.74] (229,213)[-55.42] (229,214)[-55.11] (229,215)[-54.83] (229,216)[-54.57] (229,217)[-54.33] (229,218)[-54.13] (229,219)[-53.93] (229,220)[-53.75] (229,221)[-53.57] (229,222)[-53.39] (229,223)[-53.23] (229,224)[-53.07] (229,225)[-52.92] (229,226)[-52.77] (229,227)[-52.64] (229,228)[-52.62] (229,229)[-52.60] (229,230)[-52.58] (229,231)[-52.56] (229,232)[-52.54] (229,233)[-52.52] (229,234)[-52.50] (229,235)[-52.47] (229,236)[-52.45] (229,237)[-52.43] (229,238)[-52.50] (229,239)[-52.59] (229,240)[-52.67] (229,241)[-52.76] (229,242)[-52.85] (229,243)[-52.94] (229,244)[-53.04] (229,245)[-53.13] (229,246)[-53.23] (229,247)[-53.33] (229,248)[-53.48] (229,249)[-53.67] (229,250)[-53.87] (229,251)[-54.07] (229,252)[-54.29] (229,253)[-54.52] (229,254)[-54.76] (229,255)[-55.02] (229,256)[-55.29] (229,257)[-55.58] (229,258)[-55.87] (229,259)[-56.12] (229,260)[-56.38] (229,261)[-56.66] (229,262)[-56.95] (229,263)[-57.27] (229,264)[-57.61] (229,265)[-57.98] (229,266)[-58.39] (229,267)[-58.84] (229,268)[-59.34] (229,269)[-59.62] (229,270)[-59.89] (229,271)[-60.18] (229,272)[-60.50] (229,273)[-60.84] (229,274)[-61.21] (229,275)[-61.61] (229,276)[-62.05] (229,277)[-62.55] (229,278)[-63.10] (229,279)[-63.42] (229,280)[-63.55] (229,281)[-63.70] (229,282)[-63.84] (229,283)[-64.00] (229,284)[-64.15] (229,285)[-64.32] (229,286)[-64.49] (229,287)[-64.66] (229,288)[-64.85] (229,289)[-64.96] (229,290)[-64.88] (229,291)[-64.81] (229,292)[-64.74] (229,293)[-64.67] (229,294)[-64.60] (229,295)[-64.53] (229,296)[-64.47] (229,297)[-64.40] (229,298)[-64.33] (229,299)[-64.27] (230,0)[-63.02] (230,1)[-63.01] (230,2)[-62.99] (230,3)[-62.98] (230,4)[-62.97] (230,5)[-62.96] (230,6)[-62.95] (230,7)[-62.93] (230,8)[-62.92] (230,9)[-62.91] (230,10)[-62.90] (230,11)[-62.98] (230,12)[-63.12] (230,13)[-63.26] (230,14)[-63.40] (230,15)[-63.55] (230,16)[-63.70] (230,17)[-63.86] (230,18)[-64.03] (230,19)[-64.20] (230,20)[-64.38] (230,21)[-64.38] (230,22)[-64.09] (230,23)[-63.81] (230,24)[-63.55] (230,25)[-63.31] (230,26)[-63.08] (230,27)[-62.86] (230,28)[-62.65] (230,29)[-62.46] (230,30)[-62.27] (230,31)[-62.02] (230,32)[-61.06] (230,33)[-60.27] (230,34)[-59.60] (230,35)[-59.02] (230,36)[-58.51] (230,37)[-58.06] (230,38)[-57.64] (230,39)[-57.27] (230,40)[-56.92] (230,41)[-56.60] (230,42)[-56.17] (230,43)[-55.75] (230,44)[-55.36] (230,45)[-55.01] (230,46)[-54.68] (230,47)[-54.38] (230,48)[-54.09] (230,49)[-53.83] (230,50)[-53.57] (230,51)[-53.34] (230,52)[-53.14] (230,53)[-53.00] (230,54)[-52.85] (230,55)[-52.72] (230,56)[-52.58] (230,57)[-52.45] (230,58)[-52.33] (230,59)[-52.20] (230,60)[-52.09] (230,61)[-51.97] (230,62)[-51.88] (230,63)[-51.94] (230,64)[-52.01] (230,65)[-52.08] (230,66)[-52.14] (230,67)[-52.21] (230,68)[-52.28] (230,69)[-52.35] (230,70)[-52.42] (230,71)[-52.49] (230,72)[-52.56] (230,73)[-52.74] (230,74)[-52.94] (230,75)[-53.16] (230,76)[-53.38] (230,77)[-53.62] (230,78)[-53.87] (230,79)[-54.14] (230,80)[-54.42] (230,81)[-54.72] (230,82)[-55.05] (230,83)[-55.31] (230,84)[-55.49] (230,85)[-55.69] (230,86)[-55.89] (230,87)[-56.10] (230,88)[-56.32] (230,89)[-56.56] (230,90)[-56.80] (230,91)[-57.07] (230,92)[-57.35] (230,93)[-57.54] (230,94)[-57.35] (230,95)[-57.17] (230,96)[-56.99] (230,97)[-56.82] (230,98)[-56.66] (230,99)[-56.50] (230,100)[-56.35] (230,101)[-56.20] (230,102)[-56.06] (230,103)[-55.92] (230,104)[-55.74] (230,105)[-55.55] (230,106)[-55.37] (230,107)[-55.20] (230,108)[-55.04] (230,109)[-54.88] (230,110)[-54.73] (230,111)[-54.58] (230,112)[-54.44] (230,113)[-54.30] (230,114)[-54.28] (230,115)[-54.33] (230,116)[-54.39] (230,117)[-54.45] (230,118)[-54.51] (230,119)[-54.56] (230,120)[-54.62] (230,121)[-54.69] (230,122)[-54.75] (230,123)[-54.81] (230,124)[-54.92] (230,125)[-55.14] (230,126)[-55.38] (230,127)[-55.64] (230,128)[-55.91] (230,129)[-56.19] (230,130)[-56.50] (230,131)[-56.83] (230,132)[-57.19] (230,133)[-57.58] (230,134)[-58.01] (230,135)[-58.32] (230,136)[-58.65] (230,137)[-59.01] (230,138)[-59.40] (230,139)[-59.83] (230,140)[-60.30] (230,141)[-60.84] (230,142)[-61.44] (230,143)[-62.15] (230,144)[-62.99] (230,145)[-63.03] (230,146)[-62.61] (230,147)[-62.22] (230,148)[-61.87] (230,149)[-61.54] (230,150)[-61.24] (230,151)[-60.96] (230,152)[-60.69] (230,153)[-60.44] (230,154)[-60.20] (230,155)[-59.89] (230,156)[-59.43] (230,157)[-59.02] (230,158)[-58.64] (230,159)[-58.29] (230,160)[-57.97] (230,161)[-57.67] (230,162)[-57.39] (230,163)[-57.13] (230,164)[-56.88] (230,165)[-56.66] (230,166)[-56.61] (230,167)[-56.57] (230,168)[-56.53] (230,169)[-56.49] (230,170)[-56.45] (230,171)[-56.41] (230,172)[-56.37] (230,173)[-56.33] (230,174)[-56.29] (230,175)[-56.25] (230,176)[-56.36] (230,177)[-56.53] (230,178)[-56.71] (230,179)[-56.90] (230,180)[-57.09] (230,181)[-57.30] (230,182)[-57.51] (230,183)[-57.74] (230,184)[-57.97] (230,185)[-58.22] (230,186)[-58.47] (230,187)[-58.71] (230,188)[-58.95] (230,189)[-59.21] (230,190)[-59.49] (230,191)[-59.79] (230,192)[-60.11] (230,193)[-60.45] (230,194)[-60.83] (230,195)[-61.24] (230,196)[-61.59] (230,197)[-61.17] (230,198)[-60.79] (230,199)[-60.44] (230,200)[-60.11] (230,201)[-59.81] (230,202)[-59.53] (230,203)[-59.26] (230,204)[-59.01] (230,205)[-58.77] (230,206)[-58.55] (230,207)[-58.05] (230,208)[-57.54] (230,209)[-57.09] (230,210)[-56.68] (230,211)[-56.30] (230,212)[-55.95] (230,213)[-55.63] (230,214)[-55.34] (230,215)[-55.06] (230,216)[-54.79] (230,217)[-54.56] (230,218)[-54.35] (230,219)[-54.16] (230,220)[-53.97] (230,221)[-53.79] (230,222)[-53.61] (230,223)[-53.45] (230,224)[-53.29] (230,225)[-53.13] (230,226)[-52.98] (230,227)[-52.86] (230,228)[-52.83] (230,229)[-52.81] (230,230)[-52.79] (230,231)[-52.77] (230,232)[-52.74] (230,233)[-52.72] (230,234)[-52.70] (230,235)[-52.68] (230,236)[-52.66] (230,237)[-52.63] (230,238)[-52.70] (230,239)[-52.79] (230,240)[-52.88] (230,241)[-52.97] (230,242)[-53.06] (230,243)[-53.16] (230,244)[-53.25] (230,245)[-53.35] (230,246)[-53.45] (230,247)[-53.55] (230,248)[-53.70] (230,249)[-53.89] (230,250)[-54.09] (230,251)[-54.31] (230,252)[-54.53] (230,253)[-54.76] (230,254)[-55.01] (230,255)[-55.27] (230,256)[-55.54] (230,257)[-55.84] (230,258)[-56.14] (230,259)[-56.39] (230,260)[-56.65] (230,261)[-56.93] (230,262)[-57.23] (230,263)[-57.56] (230,264)[-57.91] (230,265)[-58.29] (230,266)[-58.70] (230,267)[-59.16] (230,268)[-59.68] (230,269)[-59.96] (230,270)[-60.23] (230,271)[-60.52] (230,272)[-60.83] (230,273)[-61.16] (230,274)[-61.53] (230,275)[-61.92] (230,276)[-62.36] (230,277)[-62.85] (230,278)[-63.39] (230,279)[-63.67] (230,280)[-63.76] (230,281)[-63.84] (230,282)[-63.93] (230,283)[-64.02] (230,284)[-64.11] (230,285)[-64.21] (230,286)[-64.31] (230,287)[-64.41] (230,288)[-64.51] (230,289)[-64.54] (230,290)[-64.44] (230,291)[-64.33] (230,292)[-64.23] (230,293)[-64.13] (230,294)[-64.03] (230,295)[-63.93] (230,296)[-63.84] (230,297)[-63.75] (230,298)[-63.66] (230,299)[-63.57] (231,0)[-63.29] (231,1)[-63.26] (231,2)[-63.23] (231,3)[-63.21] (231,4)[-63.18] (231,5)[-63.15] (231,6)[-63.13] (231,7)[-63.10] (231,8)[-63.08] (231,9)[-63.05] (231,10)[-63.02] (231,11)[-63.10] (231,12)[-63.22] (231,13)[-63.35] (231,14)[-63.48] (231,15)[-63.62] (231,16)[-63.76] (231,17)[-63.90] (231,18)[-64.05] (231,19)[-64.21] (231,20)[-64.37] (231,21)[-64.37] (231,22)[-64.12] (231,23)[-63.88] (231,24)[-63.65] (231,25)[-63.43] (231,26)[-63.23] (231,27)[-63.03] (231,28)[-62.84] (231,29)[-62.66] (231,30)[-62.49] (231,31)[-62.25] (231,32)[-61.28] (231,33)[-60.49] (231,34)[-59.82] (231,35)[-59.24] (231,36)[-58.73] (231,37)[-58.27] (231,38)[-57.85] (231,39)[-57.47] (231,40)[-57.13] (231,41)[-56.80] (231,42)[-56.37] (231,43)[-55.94] (231,44)[-55.54] (231,45)[-55.18] (231,46)[-54.85] (231,47)[-54.54] (231,48)[-54.25] (231,49)[-53.98] (231,50)[-53.73] (231,51)[-53.49] (231,52)[-53.29] (231,53)[-53.14] (231,54)[-52.99] (231,55)[-52.85] (231,56)[-52.71] (231,57)[-52.58] (231,58)[-52.45] (231,59)[-52.32] (231,60)[-52.20] (231,61)[-52.08] (231,62)[-51.99] (231,63)[-52.05] (231,64)[-52.11] (231,65)[-52.17] (231,66)[-52.23] (231,67)[-52.30] (231,68)[-52.36] (231,69)[-52.43] (231,70)[-52.49] (231,71)[-52.56] (231,72)[-52.63] (231,73)[-52.80] (231,74)[-53.00] (231,75)[-53.21] (231,76)[-53.43] (231,77)[-53.67] (231,78)[-53.91] (231,79)[-54.18] (231,80)[-54.45] (231,81)[-54.75] (231,82)[-55.07] (231,83)[-55.33] (231,84)[-55.52] (231,85)[-55.72] (231,86)[-55.93] (231,87)[-56.15] (231,88)[-56.39] (231,89)[-56.63] (231,90)[-56.89] (231,91)[-57.17] (231,92)[-57.47] (231,93)[-57.68] (231,94)[-57.51] (231,95)[-57.35] (231,96)[-57.19] (231,97)[-57.04] (231,98)[-56.89] (231,99)[-56.75] (231,100)[-56.61] (231,101)[-56.48] (231,102)[-56.35] (231,103)[-56.22] (231,104)[-56.04] (231,105)[-55.86] (231,106)[-55.68] (231,107)[-55.51] (231,108)[-55.35] (231,109)[-55.20] (231,110)[-55.05] (231,111)[-54.90] (231,112)[-54.76] (231,113)[-54.62] (231,114)[-54.60] (231,115)[-54.66] (231,116)[-54.72] (231,117)[-54.78] (231,118)[-54.84] (231,119)[-54.90] (231,120)[-54.97] (231,121)[-55.03] (231,122)[-55.10] (231,123)[-55.16] (231,124)[-55.27] (231,125)[-55.50] (231,126)[-55.74] (231,127)[-56.00] (231,128)[-56.27] (231,129)[-56.56] (231,130)[-56.87] (231,131)[-57.21] (231,132)[-57.57] (231,133)[-57.96] (231,134)[-58.40] (231,135)[-58.70] (231,136)[-59.01] (231,137)[-59.35] (231,138)[-59.72] (231,139)[-60.12] (231,140)[-60.56] (231,141)[-61.06] (231,142)[-61.61] (231,143)[-62.25] (231,144)[-63.00] (231,145)[-62.95] (231,146)[-62.48] (231,147)[-62.05] (231,148)[-61.67] (231,149)[-61.31] (231,150)[-60.98] (231,151)[-60.68] (231,152)[-60.39] (231,153)[-60.12] (231,154)[-59.87] (231,155)[-59.56] (231,156)[-59.13] (231,157)[-58.74] (231,158)[-58.38] (231,159)[-58.05] (231,160)[-57.75] (231,161)[-57.46] (231,162)[-57.19] (231,163)[-56.94] (231,164)[-56.70] (231,165)[-56.48] (231,166)[-56.44] (231,167)[-56.40] (231,168)[-56.37] (231,169)[-56.33] (231,170)[-56.29] (231,171)[-56.25] (231,172)[-56.22] (231,173)[-56.18] (231,174)[-56.15] (231,175)[-56.11] (231,176)[-56.22] (231,177)[-56.38] (231,178)[-56.55] (231,179)[-56.73] (231,180)[-56.91] (231,181)[-57.10] (231,182)[-57.31] (231,183)[-57.52] (231,184)[-57.74] (231,185)[-57.97] (231,186)[-58.21] (231,187)[-58.44] (231,188)[-58.69] (231,189)[-58.95] (231,190)[-59.23] (231,191)[-59.52] (231,192)[-59.84] (231,193)[-60.19] (231,194)[-60.56] (231,195)[-60.97] (231,196)[-61.33] (231,197)[-60.99] (231,198)[-60.67] (231,199)[-60.37] (231,200)[-60.09] (231,201)[-59.83] (231,202)[-59.58] (231,203)[-59.35] (231,204)[-59.13] (231,205)[-58.92] (231,206)[-58.72] (231,207)[-58.24] (231,208)[-57.74] (231,209)[-57.29] (231,210)[-56.89] (231,211)[-56.52] (231,212)[-56.18] (231,213)[-55.86] (231,214)[-55.57] (231,215)[-55.29] (231,216)[-55.03] (231,217)[-54.80] (231,218)[-54.59] (231,219)[-54.39] (231,220)[-54.20] (231,221)[-54.02] (231,222)[-53.84] (231,223)[-53.68] (231,224)[-53.51] (231,225)[-53.36] (231,226)[-53.21] (231,227)[-53.08] (231,228)[-53.06] (231,229)[-53.03] (231,230)[-53.01] (231,231)[-52.99] (231,232)[-52.96] (231,233)[-52.94] (231,234)[-52.92] (231,235)[-52.89] (231,236)[-52.87] (231,237)[-52.85] (231,238)[-52.92] (231,239)[-53.01] (231,240)[-53.10] (231,241)[-53.19] (231,242)[-53.28] (231,243)[-53.38] (231,244)[-53.48] (231,245)[-53.58] (231,246)[-53.68] (231,247)[-53.79] (231,248)[-53.94] (231,249)[-54.13] (231,250)[-54.34] (231,251)[-54.55] (231,252)[-54.77] (231,253)[-55.01] (231,254)[-55.26] (231,255)[-55.53] (231,256)[-55.81] (231,257)[-56.11] (231,258)[-56.42] (231,259)[-56.67] (231,260)[-56.94] (231,261)[-57.23] (231,262)[-57.53] (231,263)[-57.86] (231,264)[-58.22] (231,265)[-58.61] (231,266)[-59.04] (231,267)[-59.51] (231,268)[-60.05] (231,269)[-60.32] (231,270)[-60.59] (231,271)[-60.88] (231,272)[-61.19] (231,273)[-61.52] (231,274)[-61.87] (231,275)[-62.26] (231,276)[-62.69] (231,277)[-63.17] (231,278)[-63.70] (231,279)[-63.94] (231,280)[-63.97] (231,281)[-63.99] (231,282)[-64.02] (231,283)[-64.05] (231,284)[-64.08] (231,285)[-64.10] (231,286)[-64.13] (231,287)[-64.16] (231,288)[-64.19] (231,289)[-64.17] (231,290)[-64.03] (231,291)[-63.90] (231,292)[-63.77] (231,293)[-63.64] (231,294)[-63.52] (231,295)[-63.40] (231,296)[-63.29] (231,297)[-63.18] (231,298)[-63.07] (231,299)[-62.96] (232,0)[-63.58] (232,1)[-63.53] (232,2)[-63.49] (232,3)[-63.45] (232,4)[-63.40] (232,5)[-63.36] (232,6)[-63.32] (232,7)[-63.28] (232,8)[-63.24] (232,9)[-63.19] (232,10)[-63.15] (232,11)[-63.22] (232,12)[-63.33] (232,13)[-63.45] (232,14)[-63.57] (232,15)[-63.69] (232,16)[-63.82] (232,17)[-63.95] (232,18)[-64.08] (232,19)[-64.22] (232,20)[-64.36] (232,21)[-64.37] (232,22)[-64.15] (232,23)[-63.94] (232,24)[-63.75] (232,25)[-63.56] (232,26)[-63.38] (232,27)[-63.20] (232,28)[-63.03] (232,29)[-62.87] (232,30)[-62.72] (232,31)[-62.50] (232,32)[-61.52] (232,33)[-60.72] (232,34)[-60.05] (232,35)[-59.46] (232,36)[-58.95] (232,37)[-58.49] (232,38)[-58.07] (232,39)[-57.69] (232,40)[-57.34] (232,41)[-57.02] (232,42)[-56.58] (232,43)[-56.13] (232,44)[-55.73] (232,45)[-55.37] (232,46)[-55.03] (232,47)[-54.71] (232,48)[-54.42] (232,49)[-54.14] (232,50)[-53.89] (232,51)[-53.64] (232,52)[-53.44] (232,53)[-53.28] (232,54)[-53.13] (232,55)[-52.98] (232,56)[-52.84] (232,57)[-52.70] (232,58)[-52.57] (232,59)[-52.44] (232,60)[-52.32] (232,61)[-52.19] (232,62)[-52.10] (232,63)[-52.15] (232,64)[-52.21] (232,65)[-52.27] (232,66)[-52.33] (232,67)[-52.38] (232,68)[-52.44] (232,69)[-52.50] (232,70)[-52.57] (232,71)[-52.63] (232,72)[-52.69] (232,73)[-52.86] (232,74)[-53.06] (232,75)[-53.27] (232,76)[-53.48] (232,77)[-53.71] (232,78)[-53.96] (232,79)[-54.22] (232,80)[-54.49] (232,81)[-54.78] (232,82)[-55.10] (232,83)[-55.35] (232,84)[-55.55] (232,85)[-55.76] (232,86)[-55.98] (232,87)[-56.21] (232,88)[-56.45] (232,89)[-56.71] (232,90)[-56.98] (232,91)[-57.28] (232,92)[-57.59] (232,93)[-57.82] (232,94)[-57.68] (232,95)[-57.54] (232,96)[-57.40] (232,97)[-57.27] (232,98)[-57.14] (232,99)[-57.01] (232,100)[-56.89] (232,101)[-56.77] (232,102)[-56.66] (232,103)[-56.54] (232,104)[-56.37] (232,105)[-56.19] (232,106)[-56.02] (232,107)[-55.85] (232,108)[-55.69] (232,109)[-55.54] (232,110)[-55.39] (232,111)[-55.25] (232,112)[-55.11] (232,113)[-54.97] (232,114)[-54.96] (232,115)[-55.02] (232,116)[-55.08] (232,117)[-55.14] (232,118)[-55.21] (232,119)[-55.27] (232,120)[-55.34] (232,121)[-55.41] (232,122)[-55.47] (232,123)[-55.54] (232,124)[-55.66] (232,125)[-55.89] (232,126)[-56.13] (232,127)[-56.39] (232,128)[-56.66] (232,129)[-56.96] (232,130)[-57.27] (232,131)[-57.61] (232,132)[-57.98] (232,133)[-58.38] (232,134)[-58.83] (232,135)[-59.11] (232,136)[-59.40] (232,137)[-59.72] (232,138)[-60.06] (232,139)[-60.43] (232,140)[-60.84] (232,141)[-61.29] (232,142)[-61.79] (232,143)[-62.35] (232,144)[-63.00] (232,145)[-62.87] (232,146)[-62.35] (232,147)[-61.89] (232,148)[-61.47] (232,149)[-61.09] (232,150)[-60.74] (232,151)[-60.41] (232,152)[-60.11] (232,153)[-59.83] (232,154)[-59.57] (232,155)[-59.25] (232,156)[-58.85] (232,157)[-58.48] (232,158)[-58.14] (232,159)[-57.83] (232,160)[-57.53] (232,161)[-57.26] (232,162)[-57.00] (232,163)[-56.75] (232,164)[-56.52] (232,165)[-56.31] (232,166)[-56.27] (232,167)[-56.24] (232,168)[-56.21] (232,169)[-56.17] (232,170)[-56.14] (232,171)[-56.10] (232,172)[-56.07] (232,173)[-56.04] (232,174)[-56.01] (232,175)[-55.97] (232,176)[-56.07] (232,177)[-56.23] (232,178)[-56.39] (232,179)[-56.56] (232,180)[-56.74] (232,181)[-56.92] (232,182)[-57.11] (232,183)[-57.31] (232,184)[-57.52] (232,185)[-57.74] (232,186)[-57.96] (232,187)[-58.20] (232,188)[-58.44] (232,189)[-58.70] (232,190)[-58.98] (232,191)[-59.27] (232,192)[-59.59] (232,193)[-59.93] (232,194)[-60.31] (232,195)[-60.71] (232,196)[-61.08] (232,197)[-60.81] (232,198)[-60.55] (232,199)[-60.30] (232,200)[-60.07] (232,201)[-59.85] (232,202)[-59.64] (232,203)[-59.44] (232,204)[-59.25] (232,205)[-59.07] (232,206)[-58.89] (232,207)[-58.43] (232,208)[-57.94] (232,209)[-57.51] (232,210)[-57.11] (232,211)[-56.75] (232,212)[-56.41] (232,213)[-56.10] (232,214)[-55.81] (232,215)[-55.54] (232,216)[-55.29] (232,217)[-55.05] (232,218)[-54.84] (232,219)[-54.64] (232,220)[-54.45] (232,221)[-54.26] (232,222)[-54.09] (232,223)[-53.92] (232,224)[-53.75] (232,225)[-53.60] (232,226)[-53.44] (232,227)[-53.32] (232,228)[-53.29] (232,229)[-53.27] (232,230)[-53.24] (232,231)[-53.22] (232,232)[-53.19] (232,233)[-53.17] (232,234)[-53.14] (232,235)[-53.12] (232,236)[-53.09] (232,237)[-53.07] (232,238)[-53.14] (232,239)[-53.23] (232,240)[-53.32] (232,241)[-53.42] (232,242)[-53.51] (232,243)[-53.61] (232,244)[-53.71] (232,245)[-53.82] (232,246)[-53.92] (232,247)[-54.03] (232,248)[-54.19] (232,249)[-54.38] (232,250)[-54.59] (232,251)[-54.81] (232,252)[-55.04] (232,253)[-55.28] (232,254)[-55.53] (232,255)[-55.81] (232,256)[-56.10] (232,257)[-56.41] (232,258)[-56.72] (232,259)[-56.98] (232,260)[-57.25] (232,261)[-57.54] (232,262)[-57.86] (232,263)[-58.20] (232,264)[-58.56] (232,265)[-58.96] (232,266)[-59.41] (232,267)[-59.90] (232,268)[-60.45] (232,269)[-60.73] (232,270)[-60.99] (232,271)[-61.27] (232,272)[-61.58] (232,273)[-61.90] (232,274)[-62.25] (232,275)[-62.63] (232,276)[-63.05] (232,277)[-63.52] (232,278)[-64.03] (232,279)[-64.22] (232,280)[-64.19] (232,281)[-64.15] (232,282)[-64.11] (232,283)[-64.08] (232,284)[-64.04] (232,285)[-64.00] (232,286)[-63.97] (232,287)[-63.93] (232,288)[-63.89] (232,289)[-63.82] (232,290)[-63.66] (232,291)[-63.50] (232,292)[-63.35] (232,293)[-63.21] (232,294)[-63.07] (232,295)[-62.93] (232,296)[-62.80] (232,297)[-62.67] (232,298)[-62.55] (232,299)[-62.43] (233,0)[-63.88] (233,1)[-63.82] (233,2)[-63.76] (233,3)[-63.70] (233,4)[-63.64] (233,5)[-63.58] (233,6)[-63.52] (233,7)[-63.46] (233,8)[-63.40] (233,9)[-63.34] (233,10)[-63.29] (233,11)[-63.34] (233,12)[-63.44] (233,13)[-63.55] (233,14)[-63.65] (233,15)[-63.76] (233,16)[-63.88] (233,17)[-63.99] (233,18)[-64.11] (233,19)[-64.23] (233,20)[-64.36] (233,21)[-64.37] (233,22)[-64.19] (233,23)[-64.01] (233,24)[-63.85] (233,25)[-63.69] (233,26)[-63.53] (233,27)[-63.38] (233,28)[-63.24] (233,29)[-63.10] (233,30)[-62.96] (233,31)[-62.76] (233,32)[-61.77] (233,33)[-60.97] (233,34)[-60.29] (233,35)[-59.70] (233,36)[-59.18] (233,37)[-58.72] (233,38)[-58.30] (233,39)[-57.92] (233,40)[-57.57] (233,41)[-57.25] (233,42)[-56.79] (233,43)[-56.34] (233,44)[-55.93] (233,45)[-55.55] (233,46)[-55.21] (233,47)[-54.89] (233,48)[-54.59] (233,49)[-54.31] (233,50)[-54.05] (233,51)[-53.80] (233,52)[-53.60] (233,53)[-53.43] (233,54)[-53.28] (233,55)[-53.12] (233,56)[-52.98] (233,57)[-52.84] (233,58)[-52.70] (233,59)[-52.56] (233,60)[-52.44] (233,61)[-52.31] (233,62)[-52.21] (233,63)[-52.26] (233,64)[-52.31] (233,65)[-52.37] (233,66)[-52.42] (233,67)[-52.47] (233,68)[-52.53] (233,69)[-52.58] (233,70)[-52.64] (233,71)[-52.70] (233,72)[-52.75] (233,73)[-52.92] (233,74)[-53.12] (233,75)[-53.32] (233,76)[-53.54] (233,77)[-53.76] (233,78)[-54.00] (233,79)[-54.26] (233,80)[-54.53] (233,81)[-54.81] (233,82)[-55.12] (233,83)[-55.38] (233,84)[-55.58] (233,85)[-55.80] (233,86)[-56.03] (233,87)[-56.27] (233,88)[-56.52] (233,89)[-56.79] (233,90)[-57.08] (233,91)[-57.38] (233,92)[-57.71] (233,93)[-57.97] (233,94)[-57.85] (233,95)[-57.73] (233,96)[-57.62] (233,97)[-57.51] (233,98)[-57.40] (233,99)[-57.29] (233,100)[-57.19] (233,101)[-57.09] (233,102)[-56.99] (233,103)[-56.89] (233,104)[-56.72] (233,105)[-56.55] (233,106)[-56.38] (233,107)[-56.22] (233,108)[-56.06] (233,109)[-55.91] (233,110)[-55.76] (233,111)[-55.62] (233,112)[-55.49] (233,113)[-55.36] (233,114)[-55.34] (233,115)[-55.40] (233,116)[-55.47] (233,117)[-55.54] (233,118)[-55.61] (233,119)[-55.68] (233,120)[-55.75] (233,121)[-55.82] (233,122)[-55.89] (233,123)[-55.96] (233,124)[-56.08] (233,125)[-56.31] (233,126)[-56.56] (233,127)[-56.82] (233,128)[-57.10] (233,129)[-57.40] (233,130)[-57.72] (233,131)[-58.06] (233,132)[-58.44] (233,133)[-58.85] (233,134)[-59.30] (233,135)[-59.56] (233,136)[-59.83] (233,137)[-60.13] (233,138)[-60.44] (233,139)[-60.77] (233,140)[-61.14] (233,141)[-61.53] (233,142)[-61.97] (233,143)[-62.45] (233,144)[-63.00] (233,145)[-62.79] (233,146)[-62.23] (233,147)[-61.73] (233,148)[-61.28] (233,149)[-60.88] (233,150)[-60.51] (233,151)[-60.17] (233,152)[-59.85] (233,153)[-59.56] (233,154)[-59.28] (233,155)[-58.97] (233,156)[-58.59] (233,157)[-58.24] (233,158)[-57.91] (233,159)[-57.61] (233,160)[-57.33] (233,161)[-57.06] (233,162)[-56.81] (233,163)[-56.58] (233,164)[-56.35] (233,165)[-56.14] (233,166)[-56.11] (233,167)[-56.08] (233,168)[-56.05] (233,169)[-56.02] (233,170)[-55.99] (233,171)[-55.96] (233,172)[-55.93] (233,173)[-55.90] (233,174)[-55.87] (233,175)[-55.84] (233,176)[-55.94] (233,177)[-56.09] (233,178)[-56.24] (233,179)[-56.40] (233,180)[-56.57] (233,181)[-56.74] (233,182)[-56.92] (233,183)[-57.11] (233,184)[-57.31] (233,185)[-57.51] (233,186)[-57.73] (233,187)[-57.96] (233,188)[-58.21] (233,189)[-58.47] (233,190)[-58.74] (233,191)[-59.04] (233,192)[-59.36] (233,193)[-59.70] (233,194)[-60.07] (233,195)[-60.47] (233,196)[-60.85] (233,197)[-60.63] (233,198)[-60.43] (233,199)[-60.24] (233,200)[-60.05] (233,201)[-59.87] (233,202)[-59.70] (233,203)[-59.53] (233,204)[-59.37] (233,205)[-59.22] (233,206)[-59.07] (233,207)[-58.63] (233,208)[-58.16] (233,209)[-57.73] (233,210)[-57.35] (233,211)[-56.99] (233,212)[-56.66] (233,213)[-56.36] (233,214)[-56.07] (233,215)[-55.81] (233,216)[-55.56] (233,217)[-55.32] (233,218)[-55.11] (233,219)[-54.91] (233,220)[-54.71] (233,221)[-54.52] (233,222)[-54.35] (233,223)[-54.17] (233,224)[-54.01] (233,225)[-53.85] (233,226)[-53.70] (233,227)[-53.57] (233,228)[-53.54] (233,229)[-53.51] (233,230)[-53.49] (233,231)[-53.46] (233,232)[-53.43] (233,233)[-53.41] (233,234)[-53.38] (233,235)[-53.35] (233,236)[-53.33] (233,237)[-53.30] (233,238)[-53.38] (233,239)[-53.47] (233,240)[-53.56] (233,241)[-53.66] (233,242)[-53.76] (233,243)[-53.86] (233,244)[-53.97] (233,245)[-54.07] (233,246)[-54.18] (233,247)[-54.29] (233,248)[-54.45] (233,249)[-54.65] (233,250)[-54.86] (233,251)[-55.08] (233,252)[-55.32] (233,253)[-55.56] (233,254)[-55.83] (233,255)[-56.10] (233,256)[-56.40] (233,257)[-56.72] (233,258)[-57.04] (233,259)[-57.30] (233,260)[-57.58] (233,261)[-57.88] (233,262)[-58.21] (233,263)[-58.55] (233,264)[-58.93] (233,265)[-59.35] (233,266)[-59.80] (233,267)[-60.32] (233,268)[-60.90] (233,269)[-61.17] (233,270)[-61.43] (233,271)[-61.71] (233,272)[-62.00] (233,273)[-62.32] (233,274)[-62.66] (233,275)[-63.04] (233,276)[-63.44] (233,277)[-63.89] (233,278)[-64.40] (233,279)[-64.53] (233,280)[-64.42] (233,281)[-64.31] (233,282)[-64.21] (233,283)[-64.10] (233,284)[-64.00] (233,285)[-63.90] (233,286)[-63.81] (233,287)[-63.71] (233,288)[-63.62] (233,289)[-63.50] (233,290)[-63.32] (233,291)[-63.14] (233,292)[-62.97] (233,293)[-62.81] (233,294)[-62.66] (233,295)[-62.51] (233,296)[-62.36] (233,297)[-62.22] (233,298)[-62.09] (233,299)[-61.96] (234,0)[-64.22] (234,1)[-64.13] (234,2)[-64.05] (234,3)[-63.96] (234,4)[-63.88] (234,5)[-63.80] (234,6)[-63.73] (234,7)[-63.65] (234,8)[-63.57] (234,9)[-63.50] (234,10)[-63.43] (234,11)[-63.47] (234,12)[-63.56] (234,13)[-63.65] (234,14)[-63.74] (234,15)[-63.84] (234,16)[-63.93] (234,17)[-64.03] (234,18)[-64.14] (234,19)[-64.24] (234,20)[-64.35] (234,21)[-64.36] (234,22)[-64.22] (234,23)[-64.08] (234,24)[-63.95] (234,25)[-63.82] (234,26)[-63.69] (234,27)[-63.57] (234,28)[-63.45] (234,29)[-63.34] (234,30)[-63.22] (234,31)[-63.04] (234,32)[-62.04] (234,33)[-61.23] (234,34)[-60.54] (234,35)[-59.95] (234,36)[-59.43] (234,37)[-58.97] (234,38)[-58.55] (234,39)[-58.16] (234,40)[-57.81] (234,41)[-57.49] (234,42)[-57.02] (234,43)[-56.56] (234,44)[-56.14] (234,45)[-55.75] (234,46)[-55.40] (234,47)[-55.07] (234,48)[-54.77] (234,49)[-54.49] (234,50)[-54.22] (234,51)[-53.97] (234,52)[-53.76] (234,53)[-53.59] (234,54)[-53.43] (234,55)[-53.27] (234,56)[-53.12] (234,57)[-52.97] (234,58)[-52.83] (234,59)[-52.69] (234,60)[-52.56] (234,61)[-52.43] (234,62)[-52.33] (234,63)[-52.37] (234,64)[-52.42] (234,65)[-52.47] (234,66)[-52.52] (234,67)[-52.57] (234,68)[-52.62] (234,69)[-52.67] (234,70)[-52.72] (234,71)[-52.77] (234,72)[-52.82] (234,73)[-52.98] (234,74)[-53.18] (234,75)[-53.38] (234,76)[-53.59] (234,77)[-53.81] (234,78)[-54.05] (234,79)[-54.30] (234,80)[-54.56] (234,81)[-54.84] (234,82)[-55.14] (234,83)[-55.40] (234,84)[-55.61] (234,85)[-55.84] (234,86)[-56.07] (234,87)[-56.32] (234,88)[-56.59] (234,89)[-56.87] (234,90)[-57.17] (234,91)[-57.49] (234,92)[-57.84] (234,93)[-58.12] (234,94)[-58.03] (234,95)[-57.94] (234,96)[-57.85] (234,97)[-57.76] (234,98)[-57.68] (234,99)[-57.59] (234,100)[-57.51] (234,101)[-57.43] (234,102)[-57.35] (234,103)[-57.27] (234,104)[-57.10] (234,105)[-56.93] (234,106)[-56.77] (234,107)[-56.61] (234,108)[-56.46] (234,109)[-56.32] (234,110)[-56.17] (234,111)[-56.04] (234,112)[-55.90] (234,113)[-55.77] (234,114)[-55.76] (234,115)[-55.83] (234,116)[-55.90] (234,117)[-55.97] (234,118)[-56.05] (234,119)[-56.12] (234,120)[-56.19] (234,121)[-56.27] (234,122)[-56.35] (234,123)[-56.43] (234,124)[-56.55] (234,125)[-56.79] (234,126)[-57.04] (234,127)[-57.30] (234,128)[-57.58] (234,129)[-57.89] (234,130)[-58.21] (234,131)[-58.56] (234,132)[-58.94] (234,133)[-59.36] (234,134)[-59.83] (234,135)[-60.07] (234,136)[-60.31] (234,137)[-60.57] (234,138)[-60.84] (234,139)[-61.14] (234,140)[-61.45] (234,141)[-61.79] (234,142)[-62.16] (234,143)[-62.56] (234,144)[-63.00] (234,145)[-62.72] (234,146)[-62.11] (234,147)[-61.58] (234,148)[-61.11] (234,149)[-60.68] (234,150)[-60.29] (234,151)[-59.93] (234,152)[-59.60] (234,153)[-59.30] (234,154)[-59.01] (234,155)[-58.70] (234,156)[-58.34] (234,157)[-58.00] (234,158)[-57.69] (234,159)[-57.40] (234,160)[-57.13] (234,161)[-56.88] (234,162)[-56.63] (234,163)[-56.41] (234,164)[-56.19] (234,165)[-55.99] (234,166)[-55.96] (234,167)[-55.93] (234,168)[-55.90] (234,169)[-55.87] (234,170)[-55.85] (234,171)[-55.82] (234,172)[-55.79] (234,173)[-55.76] (234,174)[-55.74] (234,175)[-55.71] (234,176)[-55.80] (234,177)[-55.95] (234,178)[-56.09] (234,179)[-56.25] (234,180)[-56.41] (234,181)[-56.57] (234,182)[-56.74] (234,183)[-56.92] (234,184)[-57.11] (234,185)[-57.30] (234,186)[-57.51] (234,187)[-57.74] (234,188)[-57.99] (234,189)[-58.25] (234,190)[-58.52] (234,191)[-58.82] (234,192)[-59.13] (234,193)[-59.47] (234,194)[-59.84] (234,195)[-60.25] (234,196)[-60.63] (234,197)[-60.47] (234,198)[-60.32] (234,199)[-60.17] (234,200)[-60.03] (234,201)[-59.89] (234,202)[-59.76] (234,203)[-59.63] (234,204)[-59.50] (234,205)[-59.38] (234,206)[-59.26] (234,207)[-58.84] (234,208)[-58.38] (234,209)[-57.97] (234,210)[-57.60] (234,211)[-57.25] (234,212)[-56.93] (234,213)[-56.63] (234,214)[-56.35] (234,215)[-56.09] (234,216)[-55.84] (234,217)[-55.61] (234,218)[-55.39] (234,219)[-55.19] (234,220)[-54.99] (234,221)[-54.80] (234,222)[-54.62] (234,223)[-54.45] (234,224)[-54.28] (234,225)[-54.12] (234,226)[-53.96] (234,227)[-53.83] (234,228)[-53.80] (234,229)[-53.78] (234,230)[-53.75] (234,231)[-53.72] (234,232)[-53.69] (234,233)[-53.66] (234,234)[-53.63] (234,235)[-53.61] (234,236)[-53.58] (234,237)[-53.55] (234,238)[-53.63] (234,239)[-53.72] (234,240)[-53.82] (234,241)[-53.92] (234,242)[-54.02] (234,243)[-54.13] (234,244)[-54.23] (234,245)[-54.34] (234,246)[-54.45] (234,247)[-54.57] (234,248)[-54.73] (234,249)[-54.94] (234,250)[-55.15] (234,251)[-55.38] (234,252)[-55.62] (234,253)[-55.87] (234,254)[-56.14] (234,255)[-56.42] (234,256)[-56.73] (234,257)[-57.06] (234,258)[-57.39] (234,259)[-57.66] (234,260)[-57.95] (234,261)[-58.25] (234,262)[-58.59] (234,263)[-58.94] (234,264)[-59.34] (234,265)[-59.77] (234,266)[-60.24] (234,267)[-60.78] (234,268)[-61.39] (234,269)[-61.66] (234,270)[-61.92] (234,271)[-62.19] (234,272)[-62.48] (234,273)[-62.79] (234,274)[-63.12] (234,275)[-63.48] (234,276)[-63.88] (234,277)[-64.31] (234,278)[-64.79] (234,279)[-64.86] (234,280)[-64.67] (234,281)[-64.48] (234,282)[-64.30] (234,283)[-64.13] (234,284)[-63.96] (234,285)[-63.80] (234,286)[-63.65] (234,287)[-63.50] (234,288)[-63.36] (234,289)[-63.20] (234,290)[-63.00] (234,291)[-62.81] (234,292)[-62.63] (234,293)[-62.45] (234,294)[-62.28] (234,295)[-62.12] (234,296)[-61.97] (234,297)[-61.81] (234,298)[-61.67] (234,299)[-61.53] (235,0)[-64.57] (235,1)[-64.46] (235,2)[-64.35] (235,3)[-64.25] (235,4)[-64.14] (235,5)[-64.04] (235,6)[-63.95] (235,7)[-63.85] (235,8)[-63.75] (235,9)[-63.66] (235,10)[-63.57] (235,11)[-63.60] (235,12)[-63.67] (235,13)[-63.75] (235,14)[-63.83] (235,15)[-63.91] (235,16)[-63.99] (235,17)[-64.08] (235,18)[-64.16] (235,19)[-64.25] (235,20)[-64.34] (235,21)[-64.36] (235,22)[-64.25] (235,23)[-64.15] (235,24)[-64.05] (235,25)[-63.95] (235,26)[-63.86] (235,27)[-63.77] (235,28)[-63.68] (235,29)[-63.59] (235,30)[-63.50] (235,31)[-63.34] (235,32)[-62.33] (235,33)[-61.50] (235,34)[-60.81] (235,35)[-60.22] (235,36)[-59.69] (235,37)[-59.23] (235,38)[-58.80] (235,39)[-58.42] (235,40)[-58.07] (235,41)[-57.74] (235,42)[-57.26] (235,43)[-56.78] (235,44)[-56.35] (235,45)[-55.96] (235,46)[-55.60] (235,47)[-55.27] (235,48)[-54.96] (235,49)[-54.67] (235,50)[-54.40] (235,51)[-54.15] (235,52)[-53.93] (235,53)[-53.75] (235,54)[-53.58] (235,55)[-53.42] (235,56)[-53.26] (235,57)[-53.11] (235,58)[-52.96] (235,59)[-52.82] (235,60)[-52.69] (235,61)[-52.55] (235,62)[-52.45] (235,63)[-52.49] (235,64)[-52.53] (235,65)[-52.57] (235,66)[-52.62] (235,67)[-52.66] (235,68)[-52.70] (235,69)[-52.75] (235,70)[-52.79] (235,71)[-52.84] (235,72)[-52.89] (235,73)[-53.05] (235,74)[-53.24] (235,75)[-53.43] (235,76)[-53.64] (235,77)[-53.86] (235,78)[-54.09] (235,79)[-54.34] (235,80)[-54.60] (235,81)[-54.87] (235,82)[-55.17] (235,83)[-55.42] (235,84)[-55.64] (235,85)[-55.88] (235,86)[-56.12] (235,87)[-56.38] (235,88)[-56.66] (235,89)[-56.95] (235,90)[-57.27] (235,91)[-57.61] (235,92)[-57.98] (235,93)[-58.28] (235,94)[-58.22] (235,95)[-58.16] (235,96)[-58.09] (235,97)[-58.03] (235,98)[-57.97] (235,99)[-57.91] (235,100)[-57.86] (235,101)[-57.80] (235,102)[-57.74] (235,103)[-57.68] (235,104)[-57.53] (235,105)[-57.36] (235,106)[-57.21] (235,107)[-57.05] (235,108)[-56.91] (235,109)[-56.76] (235,110)[-56.63] (235,111)[-56.49] (235,112)[-56.36] (235,113)[-56.24] (235,114)[-56.23] (235,115)[-56.30] (235,116)[-56.38] (235,117)[-56.46] (235,118)[-56.53] (235,119)[-56.61] (235,120)[-56.69] (235,121)[-56.78] (235,122)[-56.86] (235,123)[-56.95] (235,124)[-57.08] (235,125)[-57.32] (235,126)[-57.57] (235,127)[-57.84] (235,128)[-58.13] (235,129)[-58.44] (235,130)[-58.77] (235,131)[-59.13] (235,132)[-59.52] (235,133)[-59.95] (235,134)[-60.43] (235,135)[-60.64] (235,136)[-60.85] (235,137)[-61.07] (235,138)[-61.30] (235,139)[-61.54] (235,140)[-61.79] (235,141)[-62.07] (235,142)[-62.36] (235,143)[-62.67] (235,144)[-63.01] (235,145)[-62.64] (235,146)[-62.00] (235,147)[-61.43] (235,148)[-60.93] (235,149)[-60.49] (235,150)[-60.08] (235,151)[-59.71] (235,152)[-59.37] (235,153)[-59.05] (235,154)[-58.76] (235,155)[-58.45] (235,156)[-58.10] (235,157)[-57.78] (235,158)[-57.48] (235,159)[-57.21] (235,160)[-56.94] (235,161)[-56.70] (235,162)[-56.46] (235,163)[-56.24] (235,164)[-56.03] (235,165)[-55.83] (235,166)[-55.81] (235,167)[-55.78] (235,168)[-55.76] (235,169)[-55.73] (235,170)[-55.71] (235,171)[-55.68] (235,172)[-55.66] (235,173)[-55.63] (235,174)[-55.61] (235,175)[-55.58] (235,176)[-55.67] (235,177)[-55.81] (235,178)[-55.95] (235,179)[-56.10] (235,180)[-56.25] (235,181)[-56.41] (235,182)[-56.57] (235,183)[-56.74] (235,184)[-56.91] (235,185)[-57.10] (235,186)[-57.30] (235,187)[-57.53] (235,188)[-57.77] (235,189)[-58.03] (235,190)[-58.31] (235,191)[-58.60] (235,192)[-58.92] (235,193)[-59.26] (235,194)[-59.63] (235,195)[-60.03] (235,196)[-60.41] (235,197)[-60.31] (235,198)[-60.21] (235,199)[-60.10] (235,200)[-60.01] (235,201)[-59.91] (235,202)[-59.82] (235,203)[-59.72] (235,204)[-59.63] (235,205)[-59.54] (235,206)[-59.46] (235,207)[-59.06] (235,208)[-58.62] (235,209)[-58.22] (235,210)[-57.86] (235,211)[-57.52] (235,212)[-57.21] (235,213)[-56.92] (235,214)[-56.65] (235,215)[-56.39] (235,216)[-56.15] (235,217)[-55.92] (235,218)[-55.70] (235,219)[-55.49] (235,220)[-55.29] (235,221)[-55.10] (235,222)[-54.91] (235,223)[-54.74] (235,224)[-54.57] (235,225)[-54.40] (235,226)[-54.25] (235,227)[-54.12] (235,228)[-54.08] (235,229)[-54.05] (235,230)[-54.02] (235,231)[-53.99] (235,232)[-53.96] (235,233)[-53.93] (235,234)[-53.90] (235,235)[-53.87] (235,236)[-53.84] (235,237)[-53.81] (235,238)[-53.89] (235,239)[-53.99] (235,240)[-54.09] (235,241)[-54.19] (235,242)[-54.30] (235,243)[-54.41] (235,244)[-54.52] (235,245)[-54.63] (235,246)[-54.75] (235,247)[-54.87] (235,248)[-55.03] (235,249)[-55.24] (235,250)[-55.46] (235,251)[-55.69] (235,252)[-55.94] (235,253)[-56.20] (235,254)[-56.47] (235,255)[-56.77] (235,256)[-57.08] (235,257)[-57.42] (235,258)[-57.77] (235,259)[-58.04] (235,260)[-58.34] (235,261)[-58.66] (235,262)[-59.00] (235,263)[-59.37] (235,264)[-59.78] (235,265)[-60.23] (235,266)[-60.73] (235,267)[-61.30] (235,268)[-61.95] (235,269)[-62.22] (235,270)[-62.47] (235,271)[-62.73] (235,272)[-63.01] (235,273)[-63.31] (235,274)[-63.63] (235,275)[-63.98] (235,276)[-64.35] (235,277)[-64.77] (235,278)[-65.22] (235,279)[-65.22] (235,280)[-64.93] (235,281)[-64.65] (235,282)[-64.40] (235,283)[-64.16] (235,284)[-63.93] (235,285)[-63.71] (235,286)[-63.50] (235,287)[-63.30] (235,288)[-63.11] (235,289)[-62.92] (235,290)[-62.70] (235,291)[-62.50] (235,292)[-62.30] (235,293)[-62.12] (235,294)[-61.94] (235,295)[-61.77] (235,296)[-61.60] (235,297)[-61.44] (235,298)[-61.29] (235,299)[-61.14] (236,0)[-64.97] (236,1)[-64.82] (236,2)[-64.69] (236,3)[-64.55] (236,4)[-64.42] (236,5)[-64.30] (236,6)[-64.18] (236,7)[-64.06] (236,8)[-63.94] (236,9)[-63.83] (236,10)[-63.72] (236,11)[-63.73] (236,12)[-63.79] (236,13)[-63.86] (236,14)[-63.92] (236,15)[-63.99] (236,16)[-64.05] (236,17)[-64.12] (236,18)[-64.19] (236,19)[-64.26] (236,20)[-64.33] (236,21)[-64.35] (236,22)[-64.29] (236,23)[-64.22] (236,24)[-64.16] (236,25)[-64.10] (236,26)[-64.03] (236,27)[-63.97] (236,28)[-63.91] (236,29)[-63.85] (236,30)[-63.79] (236,31)[-63.66] (236,32)[-62.63] (236,33)[-61.80] (236,34)[-61.10] (236,35)[-60.50] (236,36)[-59.97] (236,37)[-59.50] (236,38)[-59.08] (236,39)[-58.69] (236,40)[-58.34] (236,41)[-58.01] (236,42)[-57.52] (236,43)[-57.02] (236,44)[-56.58] (236,45)[-56.18] (236,46)[-55.81] (236,47)[-55.47] (236,48)[-55.15] (236,49)[-54.86] (236,50)[-54.59] (236,51)[-54.33] (236,52)[-54.11] (236,53)[-53.92] (236,54)[-53.75] (236,55)[-53.58] (236,56)[-53.41] (236,57)[-53.26] (236,58)[-53.10] (236,59)[-52.96] (236,60)[-52.82] (236,61)[-52.68] (236,62)[-52.57] (236,63)[-52.61] (236,64)[-52.64] (236,65)[-52.68] (236,66)[-52.72] (236,67)[-52.76] (236,68)[-52.80] (236,69)[-52.83] (236,70)[-52.87] (236,71)[-52.91] (236,72)[-52.95] (236,73)[-53.11] (236,74)[-53.30] (236,75)[-53.49] (236,76)[-53.70] (236,77)[-53.91] (236,78)[-54.14] (236,79)[-54.38] (236,80)[-54.63] (236,81)[-54.90] (236,82)[-55.19] (236,83)[-55.45] (236,84)[-55.68] (236,85)[-55.92] (236,86)[-56.17] (236,87)[-56.44] (236,88)[-56.73] (236,89)[-57.03] (236,90)[-57.37] (236,91)[-57.72] (236,92)[-58.12] (236,93)[-58.45] (236,94)[-58.42] (236,95)[-58.38] (236,96)[-58.35] (236,97)[-58.32] (236,98)[-58.29] (236,99)[-58.26] (236,100)[-58.23] (236,101)[-58.20] (236,102)[-58.17] (236,103)[-58.14] (236,104)[-57.99] (236,105)[-57.84] (236,106)[-57.69] (236,107)[-57.54] (236,108)[-57.40] (236,109)[-57.26] (236,110)[-57.13] (236,111)[-57.00] (236,112)[-56.88] (236,113)[-56.76] (236,114)[-56.75] (236,115)[-56.83] (236,116)[-56.92] (236,117)[-57.00] (236,118)[-57.08] (236,119)[-57.17] (236,120)[-57.26] (236,121)[-57.35] (236,122)[-57.44] (236,123)[-57.54] (236,124)[-57.67] (236,125)[-57.92] (236,126)[-58.18] (236,127)[-58.46] (236,128)[-58.75] (236,129)[-59.07] (236,130)[-59.41] (236,131)[-59.78] (236,132)[-60.19] (236,133)[-60.63] (236,134)[-61.13] (236,135)[-61.30] (236,136)[-61.46] (236,137)[-61.63] (236,138)[-61.80] (236,139)[-61.98] (236,140)[-62.17] (236,141)[-62.36] (236,142)[-62.57] (236,143)[-62.78] (236,144)[-63.01] (236,145)[-62.57] (236,146)[-61.88] (236,147)[-61.29] (236,148)[-60.77] (236,149)[-60.30] (236,150)[-59.88] (236,151)[-59.50] (236,152)[-59.15] (236,153)[-58.82] (236,154)[-58.52] (236,155)[-58.21] (236,156)[-57.88] (236,157)[-57.57] (236,158)[-57.29] (236,159)[-57.02] (236,160)[-56.76] (236,161)[-56.53] (236,162)[-56.30] (236,163)[-56.08] (236,164)[-55.88] (236,165)[-55.69] (236,166)[-55.66] (236,167)[-55.64] (236,168)[-55.62] (236,169)[-55.60] (236,170)[-55.57] (236,171)[-55.55] (236,172)[-55.53] (236,173)[-55.51] (236,174)[-55.48] (236,175)[-55.46] (236,176)[-55.55] (236,177)[-55.68] (236,178)[-55.81] (236,179)[-55.95] (236,180)[-56.10] (236,181)[-56.25] (236,182)[-56.40] (236,183)[-56.56] (236,184)[-56.73] (236,185)[-56.90] (236,186)[-57.10] (236,187)[-57.33] (236,188)[-57.57] (236,189)[-57.83] (236,190)[-58.11] (236,191)[-58.40] (236,192)[-58.71] (236,193)[-59.05] (236,194)[-59.42] (236,195)[-59.82] (236,196)[-60.21] (236,197)[-60.15] (236,198)[-60.10] (236,199)[-60.04] (236,200)[-59.98] (236,201)[-59.93] (236,202)[-59.88] (236,203)[-59.82] (236,204)[-59.77] (236,205)[-59.72] (236,206)[-59.66] (236,207)[-59.29] (236,208)[-58.87] (236,209)[-58.49] (236,210)[-58.14] (236,211)[-57.81] (236,212)[-57.51] (236,213)[-57.23] (236,214)[-56.97] (236,215)[-56.72] (236,216)[-56.48] (236,217)[-56.25] (236,218)[-56.02] (236,219)[-55.81] (236,220)[-55.61] (236,221)[-55.41] (236,222)[-55.23] (236,223)[-55.05] (236,224)[-54.88] (236,225)[-54.71] (236,226)[-54.55] (236,227)[-54.42] (236,228)[-54.38] (236,229)[-54.35] (236,230)[-54.32] (236,231)[-54.29] (236,232)[-54.25] (236,233)[-54.22] (236,234)[-54.19] (236,235)[-54.16] (236,236)[-54.12] (236,237)[-54.09] (236,238)[-54.17] (236,239)[-54.28] (236,240)[-54.38] (236,241)[-54.49] (236,242)[-54.59] (236,243)[-54.71] (236,244)[-54.82] (236,245)[-54.94] (236,246)[-55.06] (236,247)[-55.18] (236,248)[-55.35] (236,249)[-55.57] (236,250)[-55.79] (236,251)[-56.03] (236,252)[-56.28] (236,253)[-56.55] (236,254)[-56.84] (236,255)[-57.14] (236,256)[-57.47] (236,257)[-57.82] (236,258)[-58.18] (236,259)[-58.47] (236,260)[-58.77] (236,261)[-59.10] (236,262)[-59.46] (236,263)[-59.85] (236,264)[-60.28] (236,265)[-60.75] (236,266)[-61.29] (236,267)[-61.89] (236,268)[-62.60] (236,269)[-62.86] (236,270)[-63.10] (236,271)[-63.35] (236,272)[-63.62] (236,273)[-63.90] (236,274)[-64.21] (236,275)[-64.54] (236,276)[-64.89] (236,277)[-65.28] (236,278)[-65.70] (236,279)[-65.61] (236,280)[-65.20] (236,281)[-64.84] (236,282)[-64.50] (236,283)[-64.18] (236,284)[-63.89] (236,285)[-63.61] (236,286)[-63.36] (236,287)[-63.11] (236,288)[-62.88] (236,289)[-62.66] (236,290)[-62.43] (236,291)[-62.21] (236,292)[-62.00] (236,293)[-61.81] (236,294)[-61.62] (236,295)[-61.44] (236,296)[-61.26] (236,297)[-61.10] (236,298)[-60.94] (236,299)[-60.78] (237,0)[-65.40] (237,1)[-65.22] (237,2)[-65.05] (237,3)[-64.88] (237,4)[-64.72] (237,5)[-64.57] (237,6)[-64.42] (237,7)[-64.28] (237,8)[-64.14] (237,9)[-64.00] (237,10)[-63.87] (237,11)[-63.87] (237,12)[-63.92] (237,13)[-63.96] (237,14)[-64.01] (237,15)[-64.06] (237,16)[-64.12] (237,17)[-64.17] (237,18)[-64.22] (237,19)[-64.27] (237,20)[-64.33] (237,21)[-64.35] (237,22)[-64.32] (237,23)[-64.29] (237,24)[-64.27] (237,25)[-64.24] (237,26)[-64.21] (237,27)[-64.19] (237,28)[-64.16] (237,29)[-64.14] (237,30)[-64.11] (237,31)[-64.00] (237,32)[-62.96] (237,33)[-62.12] (237,34)[-61.41] (237,35)[-60.80] (237,36)[-60.27] (237,37)[-59.80] (237,38)[-59.37] (237,39)[-58.98] (237,40)[-58.63] (237,41)[-58.30] (237,42)[-57.79] (237,43)[-57.28] (237,44)[-56.82] (237,45)[-56.41] (237,46)[-56.03] (237,47)[-55.68] (237,48)[-55.36] (237,49)[-55.06] (237,50)[-54.78] (237,51)[-54.52] (237,52)[-54.29] (237,53)[-54.10] (237,54)[-53.91] (237,55)[-53.74] (237,56)[-53.57] (237,57)[-53.41] (237,58)[-53.25] (237,59)[-53.10] (237,60)[-52.95] (237,61)[-52.81] (237,62)[-52.69] (237,63)[-52.73] (237,64)[-52.76] (237,65)[-52.79] (237,66)[-52.82] (237,67)[-52.85] (237,68)[-52.89] (237,69)[-52.92] (237,70)[-52.95] (237,71)[-52.99] (237,72)[-53.02] (237,73)[-53.17] (237,74)[-53.36] (237,75)[-53.55] (237,76)[-53.75] (237,77)[-53.96] (237,78)[-54.19] (237,79)[-54.42] (237,80)[-54.67] (237,81)[-54.93] (237,82)[-55.21] (237,83)[-55.47] (237,84)[-55.71] (237,85)[-55.95] (237,86)[-56.22] (237,87)[-56.50] (237,88)[-56.80] (237,89)[-57.12] (237,90)[-57.47] (237,91)[-57.84] (237,92)[-58.26] (237,93)[-58.62] (237,94)[-58.62] (237,95)[-58.63] (237,96)[-58.63] (237,97)[-58.63] (237,98)[-58.64] (237,99)[-58.64] (237,100)[-58.64] (237,101)[-58.65] (237,102)[-58.65] (237,103)[-58.65] (237,104)[-58.52] (237,105)[-58.37] (237,106)[-58.23] (237,107)[-58.09] (237,108)[-57.96] (237,109)[-57.83] (237,110)[-57.70] (237,111)[-57.58] (237,112)[-57.46] (237,113)[-57.34] (237,114)[-57.35] (237,115)[-57.44] (237,116)[-57.53] (237,117)[-57.62] (237,118)[-57.72] (237,119)[-57.81] (237,120)[-57.91] (237,121)[-58.01] (237,122)[-58.12] (237,123)[-58.22] (237,124)[-58.37] (237,125)[-58.62] (237,126)[-58.89] (237,127)[-59.17] (237,128)[-59.48] (237,129)[-59.81] (237,130)[-60.16] (237,131)[-60.55] (237,132)[-60.97] (237,133)[-61.44] (237,134)[-61.97] (237,135)[-62.08] (237,136)[-62.17] (237,137)[-62.27] (237,138)[-62.37] (237,139)[-62.47] (237,140)[-62.57] (237,141)[-62.68] (237,142)[-62.79] (237,143)[-62.90] (237,144)[-63.01] (237,145)[-62.50] (237,146)[-61.77] (237,147)[-61.15] (237,148)[-60.61] (237,149)[-60.13] (237,150)[-59.69] (237,151)[-59.30] (237,152)[-58.93] (237,153)[-58.60] (237,154)[-58.29] (237,155)[-57.98] (237,156)[-57.67] (237,157)[-57.37] (237,158)[-57.10] (237,159)[-56.84] (237,160)[-56.59] (237,161)[-56.36] (237,162)[-56.14] (237,163)[-55.93] (237,164)[-55.73] (237,165)[-55.55] (237,166)[-55.52] (237,167)[-55.50] (237,168)[-55.48] (237,169)[-55.46] (237,170)[-55.44] (237,171)[-55.42] (237,172)[-55.40] (237,173)[-55.38] (237,174)[-55.36] (237,175)[-55.34] (237,176)[-55.43] (237,177)[-55.55] (237,178)[-55.68] (237,179)[-55.81] (237,180)[-55.95] (237,181)[-56.09] (237,182)[-56.24] (237,183)[-56.39] (237,184)[-56.55] (237,185)[-56.72] (237,186)[-56.91] (237,187)[-57.14] (237,188)[-57.38] (237,189)[-57.64] (237,190)[-57.91] (237,191)[-58.21] (237,192)[-58.52] (237,193)[-58.86] (237,194)[-59.23] (237,195)[-59.63] (237,196)[-60.02] (237,197)[-60.01] (237,198)[-59.99] (237,199)[-59.98] (237,200)[-59.96] (237,201)[-59.95] (237,202)[-59.94] (237,203)[-59.92] (237,204)[-59.91] (237,205)[-59.89] (237,206)[-59.88] (237,207)[-59.54] (237,208)[-59.14] (237,209)[-58.77] (237,210)[-58.44] (237,211)[-58.13] (237,212)[-57.84] (237,213)[-57.56] (237,214)[-57.31] (237,215)[-57.07] (237,216)[-56.84] (237,217)[-56.61] (237,218)[-56.38] (237,219)[-56.16] (237,220)[-55.95] (237,221)[-55.75] (237,222)[-55.56] (237,223)[-55.38] (237,224)[-55.21] (237,225)[-55.04] (237,226)[-54.88] (237,227)[-54.74] (237,228)[-54.71] (237,229)[-54.67] (237,230)[-54.63] (237,231)[-54.60] (237,232)[-54.56] (237,233)[-54.53] (237,234)[-54.49] (237,235)[-54.46] (237,236)[-54.43] (237,237)[-54.39] (237,238)[-54.48] (237,239)[-54.58] (237,240)[-54.69] (237,241)[-54.80] (237,242)[-54.91] (237,243)[-55.03] (237,244)[-55.15] (237,245)[-55.27] (237,246)[-55.40] (237,247)[-55.53] (237,248)[-55.70] (237,249)[-55.92] (237,250)[-56.16] (237,251)[-56.40] (237,252)[-56.66] (237,253)[-56.94] (237,254)[-57.23] (237,255)[-57.55] (237,256)[-57.89] (237,257)[-58.26] (237,258)[-58.64] (237,259)[-58.94] (237,260)[-59.26] (237,261)[-59.60] (237,262)[-59.98] (237,263)[-60.39] (237,264)[-60.84] (237,265)[-61.34] (237,266)[-61.92] (237,267)[-62.58] (237,268)[-63.35] (237,269)[-63.61] (237,270)[-63.84] (237,271)[-64.08] (237,272)[-64.33] (237,273)[-64.59] (237,274)[-64.88] (237,275)[-65.18] (237,276)[-65.51] (237,277)[-65.86] (237,278)[-66.25] (237,279)[-66.03] (237,280)[-65.50] (237,281)[-65.03] (237,282)[-64.60] (237,283)[-64.21] (237,284)[-63.85] (237,285)[-63.52] (237,286)[-63.22] (237,287)[-62.93] (237,288)[-62.66] (237,289)[-62.41] (237,290)[-62.17] (237,291)[-61.94] (237,292)[-61.72] (237,293)[-61.52] (237,294)[-61.32] (237,295)[-61.13] (237,296)[-60.95] (237,297)[-60.78] (237,298)[-60.61] (237,299)[-60.45] (238,0)[-65.40] (238,1)[-65.23] (238,2)[-65.06] (238,3)[-64.90] (238,4)[-64.75] (238,5)[-64.60] (238,6)[-64.45] (238,7)[-64.31] (238,8)[-64.18] (238,9)[-64.05] (238,10)[-63.92] (238,11)[-63.91] (238,12)[-63.96] (238,13)[-64.01] (238,14)[-64.05] (238,15)[-64.10] (238,16)[-64.15] (238,17)[-64.20] (238,18)[-64.25] (238,19)[-64.30] (238,20)[-64.35] (238,21)[-64.38] (238,22)[-64.36] (238,23)[-64.34] (238,24)[-64.32] (238,25)[-64.31] (238,26)[-64.29] (238,27)[-64.27] (238,28)[-64.26] (238,29)[-64.24] (238,30)[-64.22] (238,31)[-64.13] (238,32)[-63.09] (238,33)[-62.26] (238,34)[-61.56] (238,35)[-60.96] (238,36)[-60.43] (238,37)[-59.96] (238,38)[-59.53] (238,39)[-59.15] (238,40)[-58.79] (238,41)[-58.46] (238,42)[-57.95] (238,43)[-57.44] (238,44)[-56.98] (238,45)[-56.57] (238,46)[-56.19] (238,47)[-55.84] (238,48)[-55.52] (238,49)[-55.22] (238,50)[-54.94] (238,51)[-54.67] (238,52)[-54.44] (238,53)[-54.25] (238,54)[-54.06] (238,55)[-53.89] (238,56)[-53.71] (238,57)[-53.55] (238,58)[-53.39] (238,59)[-53.24] (238,60)[-53.09] (238,61)[-52.95] (238,62)[-52.83] (238,63)[-52.86] (238,64)[-52.89] (238,65)[-52.92] (238,66)[-52.95] (238,67)[-52.98] (238,68)[-53.01] (238,69)[-53.04] (238,70)[-53.08] (238,71)[-53.11] (238,72)[-53.14] (238,73)[-53.29] (238,74)[-53.47] (238,75)[-53.66] (238,76)[-53.86] (238,77)[-54.07] (238,78)[-54.29] (238,79)[-54.52] (238,80)[-54.77] (238,81)[-55.02] (238,82)[-55.30] (238,83)[-55.56] (238,84)[-55.80] (238,85)[-56.05] (238,86)[-56.31] (238,87)[-56.60] (238,88)[-56.90] (238,89)[-57.23] (238,90)[-57.58] (238,91)[-57.97] (238,92)[-58.39] (238,93)[-58.77] (238,94)[-58.78] (238,95)[-58.80] (238,96)[-58.82] (238,97)[-58.84] (238,98)[-58.86] (238,99)[-58.87] (238,100)[-58.89] (238,101)[-58.91] (238,102)[-58.93] (238,103)[-58.95] (238,104)[-58.82] (238,105)[-58.67] (238,106)[-58.53] (238,107)[-58.39] (238,108)[-58.26] (238,109)[-58.13] (238,110)[-58.01] (238,111)[-57.89] (238,112)[-57.77] (238,113)[-57.65] (238,114)[-57.66] (238,115)[-57.74] (238,116)[-57.83] (238,117)[-57.92] (238,118)[-58.01] (238,119)[-58.10] (238,120)[-58.20] (238,121)[-58.30] (238,122)[-58.40] (238,123)[-58.50] (238,124)[-58.64] (238,125)[-58.87] (238,126)[-59.13] (238,127)[-59.39] (238,128)[-59.68] (238,129)[-59.98] (238,130)[-60.31] (238,131)[-60.66] (238,132)[-61.05] (238,133)[-61.47] (238,134)[-61.94] (238,135)[-61.99] (238,136)[-62.03] (238,137)[-62.07] (238,138)[-62.10] (238,139)[-62.14] (238,140)[-62.18] (238,141)[-62.22] (238,142)[-62.26] (238,143)[-62.30] (238,144)[-62.34] (238,145)[-61.87] (238,146)[-61.22] (238,147)[-60.66] (238,148)[-60.16] (238,149)[-59.72] (238,150)[-59.31] (238,151)[-58.94] (238,152)[-58.60] (238,153)[-58.28] (238,154)[-57.99] (238,155)[-57.70] (238,156)[-57.41] (238,157)[-57.14] (238,158)[-56.88] (238,159)[-56.64] (238,160)[-56.41] (238,161)[-56.19] (238,162)[-55.98] (238,163)[-55.78] (238,164)[-55.60] (238,165)[-55.42] (238,166)[-55.40] (238,167)[-55.38] (238,168)[-55.36] (238,169)[-55.34] (238,170)[-55.33] (238,171)[-55.31] (238,172)[-55.29] (238,173)[-55.27] (238,174)[-55.25] (238,175)[-55.24] (238,176)[-55.32] (238,177)[-55.44] (238,178)[-55.56] (238,179)[-55.69] (238,180)[-55.83] (238,181)[-55.96] (238,182)[-56.10] (238,183)[-56.25] (238,184)[-56.40] (238,185)[-56.56] (238,186)[-56.74] (238,187)[-56.97] (238,188)[-57.21] (238,189)[-57.46] (238,190)[-57.72] (238,191)[-58.01] (238,192)[-58.31] (238,193)[-58.63] (238,194)[-58.99] (238,195)[-59.37] (238,196)[-59.75] (238,197)[-59.77] (238,198)[-59.79] (238,199)[-59.80] (238,200)[-59.82] (238,201)[-59.84] (238,202)[-59.86] (238,203)[-59.88] (238,204)[-59.90] (238,205)[-59.92] (238,206)[-59.94] (238,207)[-59.63] (238,208)[-59.27] (238,209)[-58.93] (238,210)[-58.62] (238,211)[-58.32] (238,212)[-58.05] (238,213)[-57.79] (238,214)[-57.55] (238,215)[-57.32] (238,216)[-57.10] (238,217)[-56.88] (238,218)[-56.65] (238,219)[-56.43] (238,220)[-56.22] (238,221)[-56.03] (238,222)[-55.84] (238,223)[-55.66] (238,224)[-55.48] (238,225)[-55.32] (238,226)[-55.16] (238,227)[-55.02] (238,228)[-54.99] (238,229)[-54.95] (238,230)[-54.91] (238,231)[-54.88] (238,232)[-54.84] (238,233)[-54.81] (238,234)[-54.77] (238,235)[-54.74] (238,236)[-54.70] (238,237)[-54.67] (238,238)[-54.75] (238,239)[-54.86] (238,240)[-54.97] (238,241)[-55.08] (238,242)[-55.19] (238,243)[-55.31] (238,244)[-55.43] (238,245)[-55.56] (238,246)[-55.68] (238,247)[-55.81] (238,248)[-55.99] (238,249)[-56.21] (238,250)[-56.45] (238,251)[-56.70] (238,252)[-56.96] (238,253)[-57.24] (238,254)[-57.54] (238,255)[-57.86] (238,256)[-58.20] (238,257)[-58.58] (238,258)[-58.96] (238,259)[-59.26] (238,260)[-59.58] (238,261)[-59.92] (238,262)[-60.30] (238,263)[-60.71] (238,264)[-61.16] (238,265)[-61.67] (238,266)[-62.24] (238,267)[-62.90] (238,268)[-63.68] (238,269)[-63.91] (238,270)[-64.09] (238,271)[-64.29] (238,272)[-64.49] (238,273)[-64.71] (238,274)[-64.94] (238,275)[-65.17] (238,276)[-65.43] (238,277)[-65.69] (238,278)[-65.98] (238,279)[-65.72] (238,280)[-65.18] (238,281)[-64.70] (238,282)[-64.26] (238,283)[-63.87] (238,284)[-63.51] (238,285)[-63.17] (238,286)[-62.86] (238,287)[-62.57] (238,288)[-62.30] (238,289)[-62.05] (238,290)[-61.80] (238,291)[-61.57] (238,292)[-61.36] (238,293)[-61.15] (238,294)[-60.95] (238,295)[-60.76] (238,296)[-60.58] (238,297)[-60.40] (238,298)[-60.24] (238,299)[-60.08] (239,0)[-65.34] (239,1)[-65.18] (239,2)[-65.03] (239,3)[-64.88] (239,4)[-64.73] (239,5)[-64.59] (239,6)[-64.45] (239,7)[-64.32] (239,8)[-64.20] (239,9)[-64.07] (239,10)[-63.95] (239,11)[-63.95] (239,12)[-63.99] (239,13)[-64.04] (239,14)[-64.09] (239,15)[-64.13] (239,16)[-64.18] (239,17)[-64.23] (239,18)[-64.28] (239,19)[-64.33] (239,20)[-64.38] (239,21)[-64.41] (239,22)[-64.40] (239,23)[-64.38] (239,24)[-64.37] (239,25)[-64.36] (239,26)[-64.35] (239,27)[-64.34] (239,28)[-64.32] (239,29)[-64.31] (239,30)[-64.30] (239,31)[-64.21] (239,32)[-63.20] (239,33)[-62.38] (239,34)[-61.69] (239,35)[-61.09] (239,36)[-60.57] (239,37)[-60.10] (239,38)[-59.68] (239,39)[-59.30] (239,40)[-58.94] (239,41)[-58.62] (239,42)[-58.11] (239,43)[-57.59] (239,44)[-57.14] (239,45)[-56.72] (239,46)[-56.34] (239,47)[-56.00] (239,48)[-55.67] (239,49)[-55.37] (239,50)[-55.09] (239,51)[-54.83] (239,52)[-54.60] (239,53)[-54.40] (239,54)[-54.22] (239,55)[-54.04] (239,56)[-53.86] (239,57)[-53.70] (239,58)[-53.54] (239,59)[-53.38] (239,60)[-53.23] (239,61)[-53.09] (239,62)[-52.97] (239,63)[-53.00] (239,64)[-53.03] (239,65)[-53.06] (239,66)[-53.09] (239,67)[-53.12] (239,68)[-53.15] (239,69)[-53.18] (239,70)[-53.21] (239,71)[-53.24] (239,72)[-53.27] (239,73)[-53.42] (239,74)[-53.60] (239,75)[-53.79] (239,76)[-53.98] (239,77)[-54.19] (239,78)[-54.41] (239,79)[-54.63] (239,80)[-54.87] (239,81)[-55.13] (239,82)[-55.40] (239,83)[-55.66] (239,84)[-55.90] (239,85)[-56.15] (239,86)[-56.42] (239,87)[-56.71] (239,88)[-57.02] (239,89)[-57.35] (239,90)[-57.71] (239,91)[-58.10] (239,92)[-58.53] (239,93)[-58.91] (239,94)[-58.94] (239,95)[-58.97] (239,96)[-59.00] (239,97)[-59.03] (239,98)[-59.06] (239,99)[-59.09] (239,100)[-59.12] (239,101)[-59.15] (239,102)[-59.18] (239,103)[-59.22] (239,104)[-59.09] (239,105)[-58.94] (239,106)[-58.80] (239,107)[-58.66] (239,108)[-58.53] (239,109)[-58.40] (239,110)[-58.28] (239,111)[-58.16] (239,112)[-58.04] (239,113)[-57.93] (239,114)[-57.93] (239,115)[-58.01] (239,116)[-58.09] (239,117)[-58.17] (239,118)[-58.26] (239,119)[-58.34] (239,120)[-58.43] (239,121)[-58.52] (239,122)[-58.61] (239,123)[-58.71] (239,124)[-58.83] (239,125)[-59.05] (239,126)[-59.28] (239,127)[-59.53] (239,128)[-59.78] (239,129)[-60.06] (239,130)[-60.35] (239,131)[-60.66] (239,132)[-61.00] (239,133)[-61.36] (239,134)[-61.76] (239,135)[-61.77] (239,136)[-61.75] (239,137)[-61.74] (239,138)[-61.73] (239,139)[-61.72] (239,140)[-61.71] (239,141)[-61.70] (239,142)[-61.69] (239,143)[-61.68] (239,144)[-61.67] (239,145)[-61.24] (239,146)[-60.67] (239,147)[-60.17] (239,148)[-59.72] (239,149)[-59.31] (239,150)[-58.93] (239,151)[-58.59] (239,152)[-58.27] (239,153)[-57.97] (239,154)[-57.69] (239,155)[-57.43] (239,156)[-57.16] (239,157)[-56.91] (239,158)[-56.67] (239,159)[-56.44] (239,160)[-56.23] (239,161)[-56.03] (239,162)[-55.83] (239,163)[-55.64] (239,164)[-55.47] (239,165)[-55.30] (239,166)[-55.28] (239,167)[-55.26] (239,168)[-55.25] (239,169)[-55.23] (239,170)[-55.21] (239,171)[-55.20] (239,172)[-55.18] (239,173)[-55.16] (239,174)[-55.15] (239,175)[-55.13] (239,176)[-55.21] (239,177)[-55.33] (239,178)[-55.45] (239,179)[-55.58] (239,180)[-55.71] (239,181)[-55.84] (239,182)[-55.98] (239,183)[-56.12] (239,184)[-56.26] (239,185)[-56.41] (239,186)[-56.59] (239,187)[-56.81] (239,188)[-57.04] (239,189)[-57.28] (239,190)[-57.54] (239,191)[-57.81] (239,192)[-58.10] (239,193)[-58.42] (239,194)[-58.75] (239,195)[-59.12] (239,196)[-59.48] (239,197)[-59.52] (239,198)[-59.57] (239,199)[-59.62] (239,200)[-59.67] (239,201)[-59.72] (239,202)[-59.77] (239,203)[-59.82] (239,204)[-59.87] (239,205)[-59.93] (239,206)[-59.98] (239,207)[-59.71] (239,208)[-59.37] (239,209)[-59.07] (239,210)[-58.78] (239,211)[-58.51] (239,212)[-58.25] (239,213)[-58.01] (239,214)[-57.78] (239,215)[-57.57] (239,216)[-57.36] (239,217)[-57.14] (239,218)[-56.92] (239,219)[-56.70] (239,220)[-56.50] (239,221)[-56.30] (239,222)[-56.12] (239,223)[-55.94] (239,224)[-55.77] (239,225)[-55.60] (239,226)[-55.44] (239,227)[-55.31] (239,228)[-55.27] (239,229)[-55.23] (239,230)[-55.20] (239,231)[-55.16] (239,232)[-55.13] (239,233)[-55.09] (239,234)[-55.06] (239,235)[-55.02] (239,236)[-54.99] (239,237)[-54.96] (239,238)[-55.04] (239,239)[-55.15] (239,240)[-55.26] (239,241)[-55.37] (239,242)[-55.48] (239,243)[-55.60] (239,244)[-55.72] (239,245)[-55.85] (239,246)[-55.98] (239,247)[-56.11] (239,248)[-56.29] (239,249)[-56.51] (239,250)[-56.75] (239,251)[-56.99] (239,252)[-57.26] (239,253)[-57.54] (239,254)[-57.84] (239,255)[-58.16] (239,256)[-58.51] (239,257)[-58.89] (239,258)[-59.27] (239,259)[-59.57] (239,260)[-59.89] (239,261)[-60.23] (239,262)[-60.60] (239,263)[-61.01] (239,264)[-61.45] (239,265)[-61.96] (239,266)[-62.52] (239,267)[-63.17] (239,268)[-63.94] (239,269)[-64.12] (239,270)[-64.27] (239,271)[-64.41] (239,272)[-64.56] (239,273)[-64.72] (239,274)[-64.89] (239,275)[-65.06] (239,276)[-65.23] (239,277)[-65.42] (239,278)[-65.61] (239,279)[-65.32] (239,280)[-64.79] (239,281)[-64.31] (239,282)[-63.89] (239,283)[-63.50] (239,284)[-63.14] (239,285)[-62.81] (239,286)[-62.50] (239,287)[-62.22] (239,288)[-61.95] (239,289)[-61.69] (239,290)[-61.45] (239,291)[-61.22] (239,292)[-61.00] (239,293)[-60.79] (239,294)[-60.59] (239,295)[-60.40] (239,296)[-60.22] (239,297)[-60.05] (239,298)[-59.88] (239,299)[-59.72] (240,0)[-65.28] (240,1)[-65.13] (240,2)[-64.99] (240,3)[-64.85] (240,4)[-64.71] (240,5)[-64.58] (240,6)[-64.46] (240,7)[-64.33] (240,8)[-64.21] (240,9)[-64.09] (240,10)[-63.98] (240,11)[-63.98] (240,12)[-64.02] (240,13)[-64.07] (240,14)[-64.12] (240,15)[-64.16] (240,16)[-64.21] (240,17)[-64.26] (240,18)[-64.31] (240,19)[-64.36] (240,20)[-64.41] (240,21)[-64.44] (240,22)[-64.43] (240,23)[-64.43] (240,24)[-64.42] (240,25)[-64.41] (240,26)[-64.41] (240,27)[-64.40] (240,28)[-64.39] (240,29)[-64.39] (240,30)[-64.38] (240,31)[-64.30] (240,32)[-63.30] (240,33)[-62.50] (240,34)[-61.82] (240,35)[-61.23] (240,36)[-60.71] (240,37)[-60.25] (240,38)[-59.83] (240,39)[-59.45] (240,40)[-59.10] (240,41)[-58.77] (240,42)[-58.27] (240,43)[-57.75] (240,44)[-57.30] (240,45)[-56.88] (240,46)[-56.50] (240,47)[-56.16] (240,48)[-55.84] (240,49)[-55.54] (240,50)[-55.26] (240,51)[-54.99] (240,52)[-54.76] (240,53)[-54.56] (240,54)[-54.37] (240,55)[-54.19] (240,56)[-54.02] (240,57)[-53.85] (240,58)[-53.69] (240,59)[-53.53] (240,60)[-53.38] (240,61)[-53.24] (240,62)[-53.12] (240,63)[-53.15] (240,64)[-53.17] (240,65)[-53.20] (240,66)[-53.23] (240,67)[-53.26] (240,68)[-53.29] (240,69)[-53.31] (240,70)[-53.34] (240,71)[-53.37] (240,72)[-53.40] (240,73)[-53.55] (240,74)[-53.73] (240,75)[-53.91] (240,76)[-54.11] (240,77)[-54.31] (240,78)[-54.52] (240,79)[-54.75] (240,80)[-54.99] (240,81)[-55.24] (240,82)[-55.50] (240,83)[-55.76] (240,84)[-56.00] (240,85)[-56.26] (240,86)[-56.53] (240,87)[-56.82] (240,88)[-57.13] (240,89)[-57.47] (240,90)[-57.84] (240,91)[-58.23] (240,92)[-58.67] (240,93)[-59.07] (240,94)[-59.11] (240,95)[-59.15] (240,96)[-59.19] (240,97)[-59.23] (240,98)[-59.28] (240,99)[-59.32] (240,100)[-59.37] (240,101)[-59.41] (240,102)[-59.46] (240,103)[-59.50] (240,104)[-59.37] (240,105)[-59.23] (240,106)[-59.09] (240,107)[-58.95] (240,108)[-58.82] (240,109)[-58.69] (240,110)[-58.57] (240,111)[-58.45] (240,112)[-58.33] (240,113)[-58.22] (240,114)[-58.22] (240,115)[-58.29] (240,116)[-58.36] (240,117)[-58.44] (240,118)[-58.52] (240,119)[-58.60] (240,120)[-58.68] (240,121)[-58.76] (240,122)[-58.84] (240,123)[-58.93] (240,124)[-59.04] (240,125)[-59.24] (240,126)[-59.45] (240,127)[-59.66] (240,128)[-59.89] (240,129)[-60.13] (240,130)[-60.39] (240,131)[-60.66] (240,132)[-60.95] (240,133)[-61.26] (240,134)[-61.59] (240,135)[-61.55] (240,136)[-61.50] (240,137)[-61.44] (240,138)[-61.39] (240,139)[-61.34] (240,140)[-61.29] (240,141)[-61.24] (240,142)[-61.18] (240,143)[-61.14] (240,144)[-61.09] (240,145)[-60.70] (240,146)[-60.18] (240,147)[-59.73] (240,148)[-59.31] (240,149)[-58.93] (240,150)[-58.59] (240,151)[-58.26] (240,152)[-57.96] (240,153)[-57.68] (240,154)[-57.42] (240,155)[-57.17] (240,156)[-56.92] (240,157)[-56.69] (240,158)[-56.47] (240,159)[-56.26] (240,160)[-56.06] (240,161)[-55.87] (240,162)[-55.68] (240,163)[-55.51] (240,164)[-55.34] (240,165)[-55.18] (240,166)[-55.17] (240,167)[-55.15] (240,168)[-55.14] (240,169)[-55.12] (240,170)[-55.11] (240,171)[-55.09] (240,172)[-55.08] (240,173)[-55.06] (240,174)[-55.05] (240,175)[-55.03] (240,176)[-55.11] (240,177)[-55.22] (240,178)[-55.34] (240,179)[-55.46] (240,180)[-55.59] (240,181)[-55.72] (240,182)[-55.85] (240,183)[-55.99] (240,184)[-56.13] (240,185)[-56.27] (240,186)[-56.45] (240,187)[-56.66] (240,188)[-56.88] (240,189)[-57.11] (240,190)[-57.36] (240,191)[-57.63] (240,192)[-57.91] (240,193)[-58.21] (240,194)[-58.53] (240,195)[-58.88] (240,196)[-59.22] (240,197)[-59.29] (240,198)[-59.37] (240,199)[-59.45] (240,200)[-59.52] (240,201)[-59.60] (240,202)[-59.68] (240,203)[-59.76] (240,204)[-59.85] (240,205)[-59.93] (240,206)[-60.02] (240,207)[-59.78] (240,208)[-59.49] (240,209)[-59.21] (240,210)[-58.94] (240,211)[-58.70] (240,212)[-58.46] (240,213)[-58.24] (240,214)[-58.03] (240,215)[-57.83] (240,216)[-57.63] (240,217)[-57.43] (240,218)[-57.20] (240,219)[-56.99] (240,220)[-56.79] (240,221)[-56.60] (240,222)[-56.41] (240,223)[-56.24] (240,224)[-56.07] (240,225)[-55.90] (240,226)[-55.75] (240,227)[-55.61] (240,228)[-55.58] (240,229)[-55.54] (240,230)[-55.51] (240,231)[-55.47] (240,232)[-55.44] (240,233)[-55.40] (240,234)[-55.37] (240,235)[-55.33] (240,236)[-55.30] (240,237)[-55.26] (240,238)[-55.35] (240,239)[-55.46] (240,240)[-55.57] (240,241)[-55.68] (240,242)[-55.79] (240,243)[-55.91] (240,244)[-56.04] (240,245)[-56.16] (240,246)[-56.29] (240,247)[-56.42] (240,248)[-56.60] (240,249)[-56.83] (240,250)[-57.06] (240,251)[-57.32] (240,252)[-57.58] (240,253)[-57.86] (240,254)[-58.17] (240,255)[-58.49] (240,256)[-58.84] (240,257)[-59.23] (240,258)[-59.61] (240,259)[-59.90] (240,260)[-60.22] (240,261)[-60.56] (240,262)[-60.93] (240,263)[-61.33] (240,264)[-61.77] (240,265)[-62.26] (240,266)[-62.82] (240,267)[-63.46] (240,268)[-64.21] (240,269)[-64.35] (240,270)[-64.45] (240,271)[-64.54] (240,272)[-64.64] (240,273)[-64.74] (240,274)[-64.84] (240,275)[-64.94] (240,276)[-65.05] (240,277)[-65.16] (240,278)[-65.27] (240,279)[-64.95] (240,280)[-64.43] (240,281)[-63.96] (240,282)[-63.54] (240,283)[-63.16] (240,284)[-62.80] (240,285)[-62.48] (240,286)[-62.17] (240,287)[-61.89] (240,288)[-61.62] (240,289)[-61.37] (240,290)[-61.12] (240,291)[-60.89] (240,292)[-60.67] (240,293)[-60.47] (240,294)[-60.27] (240,295)[-60.08] (240,296)[-59.89] (240,297)[-59.72] (240,298)[-59.55] (240,299)[-59.39] (241,0)[-65.22] (241,1)[-65.08] (241,2)[-64.95] (241,3)[-64.82] (241,4)[-64.70] (241,5)[-64.57] (241,6)[-64.46] (241,7)[-64.34] (241,8)[-64.23] (241,9)[-64.12] (241,10)[-64.01] (241,11)[-64.01] (241,12)[-64.06] (241,13)[-64.10] (241,14)[-64.15] (241,15)[-64.20] (241,16)[-64.24] (241,17)[-64.29] (241,18)[-64.34] (241,19)[-64.39] (241,20)[-64.44] (241,21)[-64.47] (241,22)[-64.47] (241,23)[-64.47] (241,24)[-64.47] (241,25)[-64.47] (241,26)[-64.46] (241,27)[-64.46] (241,28)[-64.46] (241,29)[-64.46] (241,30)[-64.46] (241,31)[-64.38] (241,32)[-63.41] (241,33)[-62.62] (241,34)[-61.95] (241,35)[-61.37] (241,36)[-60.86] (241,37)[-60.40] (241,38)[-59.98] (241,39)[-59.61] (241,40)[-59.26] (241,41)[-58.94] (241,42)[-58.43] (241,43)[-57.92] (241,44)[-57.46] (241,45)[-57.05] (241,46)[-56.67] (241,47)[-56.32] (241,48)[-56.00] (241,49)[-55.70] (241,50)[-55.42] (241,51)[-55.16] (241,52)[-54.93] (241,53)[-54.73] (241,54)[-54.54] (241,55)[-54.35] (241,56)[-54.18] (241,57)[-54.01] (241,58)[-53.84] (241,59)[-53.69] (241,60)[-53.53] (241,61)[-53.39] (241,62)[-53.27] (241,63)[-53.29] (241,64)[-53.32] (241,65)[-53.35] (241,66)[-53.37] (241,67)[-53.40] (241,68)[-53.43] (241,69)[-53.46] (241,70)[-53.48] (241,71)[-53.51] (241,72)[-53.54] (241,73)[-53.68] (241,74)[-53.86] (241,75)[-54.04] (241,76)[-54.23] (241,77)[-54.44] (241,78)[-54.65] (241,79)[-54.87] (241,80)[-55.10] (241,81)[-55.34] (241,82)[-55.61] (241,83)[-55.86] (241,84)[-56.10] (241,85)[-56.36] (241,86)[-56.64] (241,87)[-56.94] (241,88)[-57.25] (241,89)[-57.60] (241,90)[-57.97] (241,91)[-58.37] (241,92)[-58.82] (241,93)[-59.22] (241,94)[-59.28] (241,95)[-59.33] (241,96)[-59.39] (241,97)[-59.45] (241,98)[-59.51] (241,99)[-59.56] (241,100)[-59.62] (241,101)[-59.68] (241,102)[-59.74] (241,103)[-59.81] (241,104)[-59.68] (241,105)[-59.54] (241,106)[-59.40] (241,107)[-59.26] (241,108)[-59.13] (241,109)[-59.01] (241,110)[-58.88] (241,111)[-58.76] (241,112)[-58.65] (241,113)[-58.53] (241,114)[-58.52] (241,115)[-58.59] (241,116)[-58.66] (241,117)[-58.73] (241,118)[-58.79] (241,119)[-58.87] (241,120)[-58.94] (241,121)[-59.01] (241,122)[-59.08] (241,123)[-59.16] (241,124)[-59.26] (241,125)[-59.43] (241,126)[-59.62] (241,127)[-59.80] (241,128)[-60.00] (241,129)[-60.21] (241,130)[-60.43] (241,131)[-60.66] (241,132)[-60.90] (241,133)[-61.15] (241,134)[-61.43] (241,135)[-61.35] (241,136)[-61.25] (241,137)[-61.16] (241,138)[-61.07] (241,139)[-60.99] (241,140)[-60.90] (241,141)[-60.82] (241,142)[-60.73] (241,143)[-60.65] (241,144)[-60.57] (241,145)[-60.21] (241,146)[-59.75] (241,147)[-59.33] (241,148)[-58.94] (241,149)[-58.59] (241,150)[-58.26] (241,151)[-57.96] (241,152)[-57.68] (241,153)[-57.41] (241,154)[-57.16] (241,155)[-56.92] (241,156)[-56.70] (241,157)[-56.48] (241,158)[-56.28] (241,159)[-56.08] (241,160)[-55.89] (241,161)[-55.71] (241,162)[-55.54] (241,163)[-55.38] (241,164)[-55.22] (241,165)[-55.07] (241,166)[-55.05] (241,167)[-55.04] (241,168)[-55.03] (241,169)[-55.01] (241,170)[-55.00] (241,171)[-54.99] (241,172)[-54.97] (241,173)[-54.96] (241,174)[-54.95] (241,175)[-54.93] (241,176)[-55.01] (241,177)[-55.12] (241,178)[-55.23] (241,179)[-55.35] (241,180)[-55.47] (241,181)[-55.60] (241,182)[-55.73] (241,183)[-55.86] (241,184)[-55.99] (241,185)[-56.14] (241,186)[-56.30] (241,187)[-56.51] (241,188)[-56.73] (241,189)[-56.95] (241,190)[-57.19] (241,191)[-57.45] (241,192)[-57.72] (241,193)[-58.01] (241,194)[-58.32] (241,195)[-58.65] (241,196)[-58.98] (241,197)[-59.08] (241,198)[-59.18] (241,199)[-59.28] (241,200)[-59.38] (241,201)[-59.49] (241,202)[-59.59] (241,203)[-59.70] (241,204)[-59.82] (241,205)[-59.94] (241,206)[-60.06] (241,207)[-59.86] (241,208)[-59.60] (241,209)[-59.35] (241,210)[-59.12] (241,211)[-58.90] (241,212)[-58.68] (241,213)[-58.48] (241,214)[-58.29] (241,215)[-58.11] (241,216)[-57.93] (241,217)[-57.73] (241,218)[-57.51] (241,219)[-57.30] (241,220)[-57.10] (241,221)[-56.91] (241,222)[-56.73] (241,223)[-56.56] (241,224)[-56.39] (241,225)[-56.23] (241,226)[-56.07] (241,227)[-55.94] (241,228)[-55.91] (241,229)[-55.87] (241,230)[-55.83] (241,231)[-55.80] (241,232)[-55.77] (241,233)[-55.73] (241,234)[-55.70] (241,235)[-55.66] (241,236)[-55.63] (241,237)[-55.60] (241,238)[-55.68] (241,239)[-55.79] (241,240)[-55.90] (241,241)[-56.01] (241,242)[-56.13] (241,243)[-56.25] (241,244)[-56.37] (241,245)[-56.50] (241,246)[-56.63] (241,247)[-56.76] (241,248)[-56.94] (241,249)[-57.17] (241,250)[-57.41] (241,251)[-57.66] (241,252)[-57.93] (241,253)[-58.21] (241,254)[-58.52] (241,255)[-58.85] (241,256)[-59.20] (241,257)[-59.59] (241,258)[-59.98] (241,259)[-60.27] (241,260)[-60.58] (241,261)[-60.91] (241,262)[-61.28] (241,263)[-61.67] (241,264)[-62.11] (241,265)[-62.60] (241,266)[-63.14] (241,267)[-63.77] (241,268)[-64.50] (241,269)[-64.59] (241,270)[-64.63] (241,271)[-64.67] (241,272)[-64.71] (241,273)[-64.75] (241,274)[-64.79] (241,275)[-64.83] (241,276)[-64.87] (241,277)[-64.91] (241,278)[-64.95] (241,279)[-64.61] (241,280)[-64.10] (241,281)[-63.64] (241,282)[-63.22] (241,283)[-62.84] (241,284)[-62.49] (241,285)[-62.17] (241,286)[-61.86] (241,287)[-61.58] (241,288)[-61.32] (241,289)[-61.07] (241,290)[-60.82] (241,291)[-60.59] (241,292)[-60.37] (241,293)[-60.16] (241,294)[-59.96] (241,295)[-59.77] (241,296)[-59.59] (241,297)[-59.41] (241,298)[-59.24] (241,299)[-59.08] (242,0)[-65.16] (242,1)[-65.04] (242,2)[-64.91] (242,3)[-64.79] (242,4)[-64.68] (242,5)[-64.57] (242,6)[-64.46] (242,7)[-64.35] (242,8)[-64.24] (242,9)[-64.14] (242,10)[-64.04] (242,11)[-64.04] (242,12)[-64.09] (242,13)[-64.13] (242,14)[-64.18] (242,15)[-64.23] (242,16)[-64.28] (242,17)[-64.32] (242,18)[-64.37] (242,19)[-64.42] (242,20)[-64.47] (242,21)[-64.50] (242,22)[-64.51] (242,23)[-64.51] (242,24)[-64.52] (242,25)[-64.52] (242,26)[-64.52] (242,27)[-64.53] (242,28)[-64.53] (242,29)[-64.54] (242,30)[-64.54] (242,31)[-64.47] (242,32)[-63.52] (242,33)[-62.75] (242,34)[-62.09] (242,35)[-61.51] (242,36)[-61.01] (242,37)[-60.56] (242,38)[-60.15] (242,39)[-59.77] (242,40)[-59.43] (242,41)[-59.11] (242,42)[-58.60] (242,43)[-58.09] (242,44)[-57.64] (242,45)[-57.22] (242,46)[-56.85] (242,47)[-56.50] (242,48)[-56.18] (242,49)[-55.88] (242,50)[-55.60] (242,51)[-55.34] (242,52)[-55.10] (242,53)[-54.90] (242,54)[-54.71] (242,55)[-54.52] (242,56)[-54.34] (242,57)[-54.17] (242,58)[-54.01] (242,59)[-53.85] (242,60)[-53.69] (242,61)[-53.55] (242,62)[-53.43] (242,63)[-53.45] (242,64)[-53.48] (242,65)[-53.50] (242,66)[-53.53] (242,67)[-53.55] (242,68)[-53.58] (242,69)[-53.60] (242,70)[-53.63] (242,71)[-53.65] (242,72)[-53.68] (242,73)[-53.82] (242,74)[-54.00] (242,75)[-54.18] (242,76)[-54.37] (242,77)[-54.56] (242,78)[-54.77] (242,79)[-54.99] (242,80)[-55.22] (242,81)[-55.46] (242,82)[-55.71] (242,83)[-55.96] (242,84)[-56.21] (242,85)[-56.48] (242,86)[-56.76] (242,87)[-57.05] (242,88)[-57.38] (242,89)[-57.72] (242,90)[-58.10] (242,91)[-58.52] (242,92)[-58.97] (242,93)[-59.39] (242,94)[-59.46] (242,95)[-59.53] (242,96)[-59.60] (242,97)[-59.67] (242,98)[-59.74] (242,99)[-59.82] (242,100)[-59.90] (242,101)[-59.97] (242,102)[-60.05] (242,103)[-60.14] (242,104)[-60.01] (242,105)[-59.87] (242,106)[-59.73] (242,107)[-59.60] (242,108)[-59.47] (242,109)[-59.34] (242,110)[-59.22] (242,111)[-59.10] (242,112)[-58.98] (242,113)[-58.87] (242,114)[-58.86] (242,115)[-58.91] (242,116)[-58.97] (242,117)[-59.03] (242,118)[-59.09] (242,119)[-59.15] (242,120)[-59.21] (242,121)[-59.28] (242,122)[-59.34] (242,123)[-59.40] (242,124)[-59.49] (242,125)[-59.64] (242,126)[-59.79] (242,127)[-59.95] (242,128)[-60.12] (242,129)[-60.29] (242,130)[-60.47] (242,131)[-60.65] (242,132)[-60.85] (242,133)[-61.05] (242,134)[-61.27] (242,135)[-61.15] (242,136)[-61.02] (242,137)[-60.90] (242,138)[-60.78] (242,139)[-60.66] (242,140)[-60.55] (242,141)[-60.43] (242,142)[-60.33] (242,143)[-60.22] (242,144)[-60.12] (242,145)[-59.78] (242,146)[-59.35] (242,147)[-58.96] (242,148)[-58.60] (242,149)[-58.27] (242,150)[-57.96] (242,151)[-57.68] (242,152)[-57.41] (242,153)[-57.15] (242,154)[-56.91] (242,155)[-56.69] (242,156)[-56.48] (242,157)[-56.28] (242,158)[-56.09] (242,159)[-55.91] (242,160)[-55.73] (242,161)[-55.57] (242,162)[-55.40] (242,163)[-55.25] (242,164)[-55.10] (242,165)[-54.95] (242,166)[-54.94] (242,167)[-54.93] (242,168)[-54.92] (242,169)[-54.91] (242,170)[-54.90] (242,171)[-54.88] (242,172)[-54.87] (242,173)[-54.86] (242,174)[-54.85] (242,175)[-54.84] (242,176)[-54.91] (242,177)[-55.02] (242,178)[-55.13] (242,179)[-55.25] (242,180)[-55.36] (242,181)[-55.48] (242,182)[-55.61] (242,183)[-55.74] (242,184)[-55.87] (242,185)[-56.00] (242,186)[-56.16] (242,187)[-56.37] (242,188)[-56.58] (242,189)[-56.80] (242,190)[-57.03] (242,191)[-57.28] (242,192)[-57.54] (242,193)[-57.82] (242,194)[-58.11] (242,195)[-58.43] (242,196)[-58.75] (242,197)[-58.87] (242,198)[-58.99] (242,199)[-59.11] (242,200)[-59.24] (242,201)[-59.37] (242,202)[-59.51] (242,203)[-59.65] (242,204)[-59.79] (242,205)[-59.94] (242,206)[-60.09] (242,207)[-59.94] (242,208)[-59.72] (242,209)[-59.50] (242,210)[-59.30] (242,211)[-59.10] (242,212)[-58.92] (242,213)[-58.74] (242,214)[-58.57] (242,215)[-58.40] (242,216)[-58.24] (242,217)[-58.06] (242,218)[-57.84] (242,219)[-57.64] (242,220)[-57.44] (242,221)[-57.26] (242,222)[-57.08] (242,223)[-56.90] (242,224)[-56.74] (242,225)[-56.58] (242,226)[-56.43] (242,227)[-56.30] (242,228)[-56.26] (242,229)[-56.23] (242,230)[-56.19] (242,231)[-56.16] (242,232)[-56.12] (242,233)[-56.09] (242,234)[-56.05] (242,235)[-56.02] (242,236)[-55.99] (242,237)[-55.96] (242,238)[-56.04] (242,239)[-56.15] (242,240)[-56.26] (242,241)[-56.38] (242,242)[-56.49] (242,243)[-56.61] (242,244)[-56.74] (242,245)[-56.87] (242,246)[-57.00] (242,247)[-57.13] (242,248)[-57.31] (242,249)[-57.54] (242,250)[-57.78] (242,251)[-58.04] (242,252)[-58.31] (242,253)[-58.59] (242,254)[-58.90] (242,255)[-59.23] (242,256)[-59.59] (242,257)[-59.99] (242,258)[-60.38] (242,259)[-60.66] (242,260)[-60.97] (242,261)[-61.30] (242,262)[-61.66] (242,263)[-62.05] (242,264)[-62.48] (242,265)[-62.96] (242,266)[-63.49] (242,267)[-64.10] (242,268)[-64.82] (242,269)[-64.85] (242,270)[-64.83] (242,271)[-64.81] (242,272)[-64.78] (242,273)[-64.76] (242,274)[-64.74] (242,275)[-64.72] (242,276)[-64.70] (242,277)[-64.68] (242,278)[-64.66] (242,279)[-64.30] (242,280)[-63.79] (242,281)[-63.33] (242,282)[-62.92] (242,283)[-62.54] (242,284)[-62.20] (242,285)[-61.88] (242,286)[-61.58] (242,287)[-61.30] (242,288)[-61.04] (242,289)[-60.78] (242,290)[-60.54] (242,291)[-60.31] (242,292)[-60.09] (242,293)[-59.88] (242,294)[-59.68] (242,295)[-59.48] (242,296)[-59.30] (242,297)[-59.12] (242,298)[-58.96] (242,299)[-58.79] (243,0)[-65.10] (243,1)[-64.99] (243,2)[-64.88] (243,3)[-64.77] (243,4)[-64.66] (243,5)[-64.56] (243,6)[-64.46] (243,7)[-64.36] (243,8)[-64.26] (243,9)[-64.16] (243,10)[-64.07] (243,11)[-64.07] (243,12)[-64.12] (243,13)[-64.17] (243,14)[-64.21] (243,15)[-64.26] (243,16)[-64.31] (243,17)[-64.35] (243,18)[-64.40] (243,19)[-64.45] (243,20)[-64.50] (243,21)[-64.54] (243,22)[-64.55] (243,23)[-64.56] (243,24)[-64.57] (243,25)[-64.58] (243,26)[-64.59] (243,27)[-64.60] (243,28)[-64.61] (243,29)[-64.62] (243,30)[-64.63] (243,31)[-64.56] (243,32)[-63.64] (243,33)[-62.88] (243,34)[-62.23] (243,35)[-61.66] (243,36)[-61.17] (243,37)[-60.72] (243,38)[-60.31] (243,39)[-59.94] (243,40)[-59.60] (243,41)[-59.28] (243,42)[-58.78] (243,43)[-58.27] (243,44)[-57.82] (243,45)[-57.40] (243,46)[-57.03] (243,47)[-56.68] (243,48)[-56.36] (243,49)[-56.06] (243,50)[-55.78] (243,51)[-55.52] (243,52)[-55.28] (243,53)[-55.08] (243,54)[-54.88] (243,55)[-54.69] (243,56)[-54.51] (243,57)[-54.34] (243,58)[-54.17] (243,59)[-54.01] (243,60)[-53.86] (243,61)[-53.71] (243,62)[-53.59] (243,63)[-53.61] (243,64)[-53.63] (243,65)[-53.66] (243,66)[-53.68] (243,67)[-53.71] (243,68)[-53.73] (243,69)[-53.75] (243,70)[-53.78] (243,71)[-53.80] (243,72)[-53.83] (243,73)[-53.97] (243,74)[-54.14] (243,75)[-54.32] (243,76)[-54.50] (243,77)[-54.70] (243,78)[-54.90] (243,79)[-55.11] (243,80)[-55.34] (243,81)[-55.57] (243,82)[-55.82] (243,83)[-56.07] (243,84)[-56.32] (243,85)[-56.59] (243,86)[-56.87] (243,87)[-57.18] (243,88)[-57.50] (243,89)[-57.86] (243,90)[-58.24] (243,91)[-58.66] (243,92)[-59.13] (243,93)[-59.56] (243,94)[-59.64] (243,95)[-59.73] (243,96)[-59.82] (243,97)[-59.91] (243,98)[-60.00] (243,99)[-60.09] (243,100)[-60.19] (243,101)[-60.29] (243,102)[-60.39] (243,103)[-60.49] (243,104)[-60.37] (243,105)[-60.23] (243,106)[-60.09] (243,107)[-59.96] (243,108)[-59.83] (243,109)[-59.70] (243,110)[-59.58] (243,111)[-59.46] (243,112)[-59.35] (243,113)[-59.24] (243,114)[-59.22] (243,115)[-59.26] (243,116)[-59.31] (243,117)[-59.36] (243,118)[-59.41] (243,119)[-59.46] (243,120)[-59.51] (243,121)[-59.56] (243,122)[-59.61] (243,123)[-59.66] (243,124)[-59.73] (243,125)[-59.85] (243,126)[-59.98] (243,127)[-60.10] (243,128)[-60.23] (243,129)[-60.37] (243,130)[-60.51] (243,131)[-60.65] (243,132)[-60.80] (243,133)[-60.96] (243,134)[-61.12] (243,135)[-60.96] (243,136)[-60.80] (243,137)[-60.65] (243,138)[-60.50] (243,139)[-60.36] (243,140)[-60.22] (243,141)[-60.08] (243,142)[-59.95] (243,143)[-59.82] (243,144)[-59.70] (243,145)[-59.38] (243,146)[-58.98] (243,147)[-58.62] (243,148)[-58.28] (243,149)[-57.97] (243,150)[-57.68] (243,151)[-57.41] (243,152)[-57.15] (243,153)[-56.91] (243,154)[-56.68] (243,155)[-56.47] (243,156)[-56.28] (243,157)[-56.09] (243,158)[-55.91] (243,159)[-55.74] (243,160)[-55.58] (243,161)[-55.42] (243,162)[-55.27] (243,163)[-55.12] (243,164)[-54.98] (243,165)[-54.85] (243,166)[-54.84] (243,167)[-54.83] (243,168)[-54.81] (243,169)[-54.80] (243,170)[-54.79] (243,171)[-54.78] (243,172)[-54.77] (243,173)[-54.76] (243,174)[-54.75] (243,175)[-54.74] (243,176)[-54.81] (243,177)[-54.92] (243,178)[-55.03] (243,179)[-55.14] (243,180)[-55.25] (243,181)[-55.37] (243,182)[-55.49] (243,183)[-55.62] (243,184)[-55.74] (243,185)[-55.87] (243,186)[-56.03] (243,187)[-56.23] (243,188)[-56.43] (243,189)[-56.65] (243,190)[-56.87] (243,191)[-57.11] (243,192)[-57.37] (243,193)[-57.63] (243,194)[-57.92] (243,195)[-58.23] (243,196)[-58.54] (243,197)[-58.67] (243,198)[-58.81] (243,199)[-58.96] (243,200)[-59.11] (243,201)[-59.26] (243,202)[-59.42] (243,203)[-59.59] (243,204)[-59.76] (243,205)[-59.94] (243,206)[-60.13] (243,207)[-60.02] (243,208)[-59.84] (243,209)[-59.66] (243,210)[-59.49] (243,211)[-59.32] (243,212)[-59.16] (243,213)[-59.01] (243,214)[-58.86] (243,215)[-58.72] (243,216)[-58.58] (243,217)[-58.41] (243,218)[-58.20] (243,219)[-58.00] (243,220)[-57.81] (243,221)[-57.63] (243,222)[-57.45] (243,223)[-57.28] (243,224)[-57.12] (243,225)[-56.96] (243,226)[-56.81] (243,227)[-56.68] (243,228)[-56.65] (243,229)[-56.61] (243,230)[-56.58] (243,231)[-56.55] (243,232)[-56.51] (243,233)[-56.48] (243,234)[-56.45] (243,235)[-56.41] (243,236)[-56.38] (243,237)[-56.35] (243,238)[-56.43] (243,239)[-56.54] (243,240)[-56.66] (243,241)[-56.77] (243,242)[-56.89] (243,243)[-57.01] (243,244)[-57.14] (243,245)[-57.27] (243,246)[-57.40] (243,247)[-57.53] (243,248)[-57.72] (243,249)[-57.95] (243,250)[-58.19] (243,251)[-58.45] (243,252)[-58.72] (243,253)[-59.01] (243,254)[-59.32] (243,255)[-59.66] (243,256)[-60.02] (243,257)[-60.42] (243,258)[-60.82] (243,259)[-61.10] (243,260)[-61.40] (243,261)[-61.73] (243,262)[-62.08] (243,263)[-62.46] (243,264)[-62.88] (243,265)[-63.35] (243,266)[-63.87] (243,267)[-64.47] (243,268)[-65.15] (243,269)[-65.12] (243,270)[-65.03] (243,271)[-64.94] (243,272)[-64.86] (243,273)[-64.78] (243,274)[-64.69] (243,275)[-64.61] (243,276)[-64.54] (243,277)[-64.46] (243,278)[-64.38] (243,279)[-64.01] (243,280)[-63.50] (243,281)[-63.05] (243,282)[-62.64] (243,283)[-62.27] (243,284)[-61.92] (243,285)[-61.61] (243,286)[-61.31] (243,287)[-61.03] (243,288)[-60.77] (243,289)[-60.52] (243,290)[-60.27] (243,291)[-60.04] (243,292)[-59.82] (243,293)[-59.61] (243,294)[-59.41] (243,295)[-59.22] (243,296)[-59.03] (243,297)[-58.86] (243,298)[-58.69] (243,299)[-58.52] (244,0)[-65.04] (244,1)[-64.94] (244,2)[-64.84] (244,3)[-64.74] (244,4)[-64.64] (244,5)[-64.55] (244,6)[-64.46] (244,7)[-64.36] (244,8)[-64.28] (244,9)[-64.19] (244,10)[-64.10] (244,11)[-64.11] (244,12)[-64.15] (244,13)[-64.20] (244,14)[-64.25] (244,15)[-64.29] (244,16)[-64.34] (244,17)[-64.39] (244,18)[-64.44] (244,19)[-64.48] (244,20)[-64.53] (244,21)[-64.57] (244,22)[-64.59] (244,23)[-64.60] (244,24)[-64.62] (244,25)[-64.63] (244,26)[-64.65] (244,27)[-64.66] (244,28)[-64.68] (244,29)[-64.69] (244,30)[-64.71] (244,31)[-64.66] (244,32)[-63.76] (244,33)[-63.01] (244,34)[-62.38] (244,35)[-61.82] (244,36)[-61.33] (244,37)[-60.89] (244,38)[-60.49] (244,39)[-60.12] (244,40)[-59.78] (244,41)[-59.47] (244,42)[-58.97] (244,43)[-58.46] (244,44)[-58.00] (244,45)[-57.59] (244,46)[-57.22] (244,47)[-56.87] (244,48)[-56.55] (244,49)[-56.25] (244,50)[-55.97] (244,51)[-55.71] (244,52)[-55.47] (244,53)[-55.26] (244,54)[-55.07] (244,55)[-54.87] (244,56)[-54.69] (244,57)[-54.52] (244,58)[-54.35] (244,59)[-54.19] (244,60)[-54.03] (244,61)[-53.88] (244,62)[-53.76] (244,63)[-53.78] (244,64)[-53.80] (244,65)[-53.82] (244,66)[-53.84] (244,67)[-53.87] (244,68)[-53.89] (244,69)[-53.91] (244,70)[-53.93] (244,71)[-53.96] (244,72)[-53.98] (244,73)[-54.12] (244,74)[-54.28] (244,75)[-54.46] (244,76)[-54.64] (244,77)[-54.83] (244,78)[-55.03] (244,79)[-55.24] (244,80)[-55.46] (244,81)[-55.69] (244,82)[-55.93] (244,83)[-56.18] (244,84)[-56.44] (244,85)[-56.71] (244,86)[-56.99] (244,87)[-57.30] (244,88)[-57.63] (244,89)[-57.99] (244,90)[-58.38] (244,91)[-58.82] (244,92)[-59.29] (244,93)[-59.73] (244,94)[-59.84] (244,95)[-59.94] (244,96)[-60.05] (244,97)[-60.16] (244,98)[-60.27] (244,99)[-60.38] (244,100)[-60.50] (244,101)[-60.62] (244,102)[-60.75] (244,103)[-60.88] (244,104)[-60.76] (244,105)[-60.62] (244,106)[-60.48] (244,107)[-60.35] (244,108)[-60.22] (244,109)[-60.10] (244,110)[-59.98] (244,111)[-59.86] (244,112)[-59.75] (244,113)[-59.63] (244,114)[-59.61] (244,115)[-59.64] (244,116)[-59.68] (244,117)[-59.72] (244,118)[-59.75] (244,119)[-59.79] (244,120)[-59.82] (244,121)[-59.86] (244,122)[-59.90] (244,123)[-59.94] (244,124)[-59.99] (244,125)[-60.08] (244,126)[-60.17] (244,127)[-60.26] (244,128)[-60.35] (244,129)[-60.45] (244,130)[-60.55] (244,131)[-60.65] (244,132)[-60.75] (244,133)[-60.86] (244,134)[-60.97] (244,135)[-60.78] (244,136)[-60.59] (244,137)[-60.41] (244,138)[-60.24] (244,139)[-60.07] (244,140)[-59.91] (244,141)[-59.76] (244,142)[-59.61] (244,143)[-59.46] (244,144)[-59.32] (244,145)[-59.02] (244,146)[-58.65] (244,147)[-58.31] (244,148)[-57.99] (244,149)[-57.69] (244,150)[-57.42] (244,151)[-57.16] (244,152)[-56.91] (244,153)[-56.68] (244,154)[-56.46] (244,155)[-56.26] (244,156)[-56.08] (244,157)[-55.91] (244,158)[-55.75] (244,159)[-55.59] (244,160)[-55.43] (244,161)[-55.28] (244,162)[-55.14] (244,163)[-55.00] (244,164)[-54.87] (244,165)[-54.74] (244,166)[-54.73] (244,167)[-54.72] (244,168)[-54.71] (244,169)[-54.70] (244,170)[-54.69] (244,171)[-54.69] (244,172)[-54.68] (244,173)[-54.67] (244,174)[-54.66] (244,175)[-54.65] (244,176)[-54.72] (244,177)[-54.82] (244,178)[-54.93] (244,179)[-55.04] (244,180)[-55.15] (244,181)[-55.26] (244,182)[-55.38] (244,183)[-55.50] (244,184)[-55.62] (244,185)[-55.75] (244,186)[-55.90] (244,187)[-56.09] (244,188)[-56.29] (244,189)[-56.50] (244,190)[-56.72] (244,191)[-56.95] (244,192)[-57.20] (244,193)[-57.46] (244,194)[-57.74] (244,195)[-58.03] (244,196)[-58.33] (244,197)[-58.48] (244,198)[-58.64] (244,199)[-58.81] (244,200)[-58.98] (244,201)[-59.15] (244,202)[-59.34] (244,203)[-59.53] (244,204)[-59.74] (244,205)[-59.95] (244,206)[-60.17] (244,207)[-60.10] (244,208)[-59.96] (244,209)[-59.82] (244,210)[-59.68] (244,211)[-59.55] (244,212)[-59.43] (244,213)[-59.30] (244,214)[-59.18] (244,215)[-59.07] (244,216)[-58.95] (244,217)[-58.79] (244,218)[-58.59] (244,219)[-58.40] (244,220)[-58.21] (244,221)[-58.03] (244,222)[-57.86] (244,223)[-57.69] (244,224)[-57.54] (244,225)[-57.38] (244,226)[-57.23] (244,227)[-57.11] (244,228)[-57.07] (244,229)[-57.04] (244,230)[-57.01] (244,231)[-56.97] (244,232)[-56.94] (244,233)[-56.91] (244,234)[-56.87] (244,235)[-56.84] (244,236)[-56.81] (244,237)[-56.78] (244,238)[-56.87] (244,239)[-56.98] (244,240)[-57.09] (244,241)[-57.21] (244,242)[-57.33] (244,243)[-57.45] (244,244)[-57.58] (244,245)[-57.71] (244,246)[-57.84] (244,247)[-57.98] (244,248)[-58.17] (244,249)[-58.40] (244,250)[-58.64] (244,251)[-58.90] (244,252)[-59.18] (244,253)[-59.47] (244,254)[-59.79] (244,255)[-60.13] (244,256)[-60.50] (244,257)[-60.91] (244,258)[-61.31] (244,259)[-61.58] (244,260)[-61.88] (244,261)[-62.20] (244,262)[-62.55] (244,263)[-62.92] (244,264)[-63.33] (244,265)[-63.78] (244,266)[-64.29] (244,267)[-64.86] (244,268)[-65.52] (244,269)[-65.41] (244,270)[-65.25] (244,271)[-65.09] (244,272)[-64.94] (244,273)[-64.79] (244,274)[-64.65] (244,275)[-64.51] (244,276)[-64.38] (244,277)[-64.25] (244,278)[-64.12] (244,279)[-63.73] (244,280)[-63.23] (244,281)[-62.79] (244,282)[-62.38] (244,283)[-62.01] (244,284)[-61.67] (244,285)[-61.35] (244,286)[-61.05] (244,287)[-60.78] (244,288)[-60.52] (244,289)[-60.27] (244,290)[-60.02] (244,291)[-59.79] (244,292)[-59.57] (244,293)[-59.36] (244,294)[-59.16] (244,295)[-58.96] (244,296)[-58.78] (244,297)[-58.60] (244,298)[-58.43] (244,299)[-58.27] (245,0)[-64.99] (245,1)[-64.89] (245,2)[-64.80] (245,3)[-64.71] (245,4)[-64.63] (245,5)[-64.54] (245,6)[-64.46] (245,7)[-64.37] (245,8)[-64.29] (245,9)[-64.21] (245,10)[-64.13] (245,11)[-64.14] (245,12)[-64.19] (245,13)[-64.23] (245,14)[-64.28] (245,15)[-64.32] (245,16)[-64.37] (245,17)[-64.42] (245,18)[-64.47] (245,19)[-64.52] (245,20)[-64.56] (245,21)[-64.60] (245,22)[-64.62] (245,23)[-64.65] (245,24)[-64.67] (245,25)[-64.69] (245,26)[-64.71] (245,27)[-64.73] (245,28)[-64.75] (245,29)[-64.78] (245,30)[-64.80] (245,31)[-64.75] (245,32)[-63.88] (245,33)[-63.15] (245,34)[-62.53] (245,35)[-61.98] (245,36)[-61.50] (245,37)[-61.06] (245,38)[-60.67] (245,39)[-60.31] (245,40)[-59.97] (245,41)[-59.66] (245,42)[-59.16] (245,43)[-58.65] (245,44)[-58.20] (245,45)[-57.79] (245,46)[-57.41] (245,47)[-57.07] (245,48)[-56.75] (245,49)[-56.45] (245,50)[-56.17] (245,51)[-55.91] (245,52)[-55.67] (245,53)[-55.46] (245,54)[-55.26] (245,55)[-55.06] (245,56)[-54.88] (245,57)[-54.70] (245,58)[-54.53] (245,59)[-54.37] (245,60)[-54.21] (245,61)[-54.06] (245,62)[-53.93] (245,63)[-53.95] (245,64)[-53.97] (245,65)[-53.99] (245,66)[-54.01] (245,67)[-54.03] (245,68)[-54.05] (245,69)[-54.07] (245,70)[-54.09] (245,71)[-54.11] (245,72)[-54.14] (245,73)[-54.27] (245,74)[-54.44] (245,75)[-54.61] (245,76)[-54.79] (245,77)[-54.97] (245,78)[-55.17] (245,79)[-55.37] (245,80)[-55.59] (245,81)[-55.81] (245,82)[-56.05] (245,83)[-56.30] (245,84)[-56.55] (245,85)[-56.83] (245,86)[-57.12] (245,87)[-57.43] (245,88)[-57.77] (245,89)[-58.13] (245,90)[-58.53] (245,91)[-58.97] (245,92)[-59.46] (245,93)[-59.92] (245,94)[-60.04] (245,95)[-60.16] (245,96)[-60.29] (245,97)[-60.42] (245,98)[-60.56] (245,99)[-60.70] (245,100)[-60.84] (245,101)[-60.99] (245,102)[-61.14] (245,103)[-61.30] (245,104)[-61.19] (245,105)[-61.05] (245,106)[-60.92] (245,107)[-60.79] (245,108)[-60.66] (245,109)[-60.54] (245,110)[-60.42] (245,111)[-60.30] (245,112)[-60.18] (245,113)[-60.07] (245,114)[-60.04] (245,115)[-60.06] (245,116)[-60.08] (245,117)[-60.10] (245,118)[-60.12] (245,119)[-60.15] (245,120)[-60.17] (245,121)[-60.19] (245,122)[-60.21] (245,123)[-60.23] (245,124)[-60.26] (245,125)[-60.31] (245,126)[-60.37] (245,127)[-60.42] (245,128)[-60.48] (245,129)[-60.53] (245,130)[-60.59] (245,131)[-60.65] (245,132)[-60.71] (245,133)[-60.77] (245,134)[-60.83] (245,135)[-60.61] (245,136)[-60.40] (245,137)[-60.19] (245,138)[-59.99] (245,139)[-59.81] (245,140)[-59.63] (245,141)[-59.46] (245,142)[-59.29] (245,143)[-59.13] (245,144)[-58.98] (245,145)[-58.68] (245,146)[-58.33] (245,147)[-58.01] (245,148)[-57.71] (245,149)[-57.43] (245,150)[-57.17] (245,151)[-56.92] (245,152)[-56.69] (245,153)[-56.47] (245,154)[-56.25] (245,155)[-56.06] (245,156)[-55.90] (245,157)[-55.74] (245,158)[-55.58] (245,159)[-55.43] (245,160)[-55.29] (245,161)[-55.15] (245,162)[-55.01] (245,163)[-54.88] (245,164)[-54.76] (245,165)[-54.64] (245,166)[-54.63] (245,167)[-54.62] (245,168)[-54.61] (245,169)[-54.61] (245,170)[-54.60] (245,171)[-54.59] (245,172)[-54.58] (245,173)[-54.58] (245,174)[-54.57] (245,175)[-54.56] (245,176)[-54.63] (245,177)[-54.73] (245,178)[-54.83] (245,179)[-54.94] (245,180)[-55.04] (245,181)[-55.16] (245,182)[-55.27] (245,183)[-55.38] (245,184)[-55.50] (245,185)[-55.63] (245,186)[-55.78] (245,187)[-55.96] (245,188)[-56.16] (245,189)[-56.36] (245,190)[-56.58] (245,191)[-56.80] (245,192)[-57.04] (245,193)[-57.29] (245,194)[-57.56] (245,195)[-57.84] (245,196)[-58.13] (245,197)[-58.30] (245,198)[-58.48] (245,199)[-58.66] (245,200)[-58.85] (245,201)[-59.05] (245,202)[-59.26] (245,203)[-59.48] (245,204)[-59.71] (245,205)[-59.95] (245,206)[-60.21] (245,207)[-60.19] (245,208)[-60.09] (245,209)[-59.99] (245,210)[-59.89] (245,211)[-59.80] (245,212)[-59.71] (245,213)[-59.62] (245,214)[-59.53] (245,215)[-59.44] (245,216)[-59.36] (245,217)[-59.22] (245,218)[-59.02] (245,219)[-58.83] (245,220)[-58.65] (245,221)[-58.48] (245,222)[-58.31] (245,223)[-58.15] (245,224)[-58.00] (245,225)[-57.85] (245,226)[-57.70] (245,227)[-57.58] (245,228)[-57.55] (245,229)[-57.51] (245,230)[-57.48] (245,231)[-57.45] (245,232)[-57.41] (245,233)[-57.38] (245,234)[-57.35] (245,235)[-57.32] (245,236)[-57.29] (245,237)[-57.25] (245,238)[-57.34] (245,239)[-57.46] (245,240)[-57.57] (245,241)[-57.69] (245,242)[-57.81] (245,243)[-57.94] (245,244)[-58.06] (245,245)[-58.20] (245,246)[-58.33] (245,247)[-58.47] (245,248)[-58.66] (245,249)[-58.90] (245,250)[-59.15] (245,251)[-59.41] (245,252)[-59.69] (245,253)[-59.99] (245,254)[-60.31] (245,255)[-60.66] (245,256)[-61.04] (245,257)[-61.45] (245,258)[-61.86] (245,259)[-62.13] (245,260)[-62.42] (245,261)[-62.73] (245,262)[-63.07] (245,263)[-63.43] (245,264)[-63.83] (245,265)[-64.26] (245,266)[-64.75] (245,267)[-65.29] (245,268)[-65.92] (245,269)[-65.72] (245,270)[-65.47] (245,271)[-65.24] (245,272)[-65.02] (245,273)[-64.80] (245,274)[-64.60] (245,275)[-64.41] (245,276)[-64.22] (245,277)[-64.05] (245,278)[-63.88] (245,279)[-63.48] (245,280)[-62.98] (245,281)[-62.54] (245,282)[-62.13] (245,283)[-61.76] (245,284)[-61.42] (245,285)[-61.11] (245,286)[-60.81] (245,287)[-60.54] (245,288)[-60.28] (245,289)[-60.03] (245,290)[-59.78] (245,291)[-59.55] (245,292)[-59.33] (245,293)[-59.12] (245,294)[-58.92] (245,295)[-58.72] (245,296)[-58.54] (245,297)[-58.36] (245,298)[-58.19] (245,299)[-58.03] (246,0)[-64.93] (246,1)[-64.85] (246,2)[-64.77] (246,3)[-64.69] (246,4)[-64.61] (246,5)[-64.53] (246,6)[-64.46] (246,7)[-64.38] (246,8)[-64.31] (246,9)[-64.24] (246,10)[-64.17] (246,11)[-64.17] (246,12)[-64.22] (246,13)[-64.26] (246,14)[-64.31] (246,15)[-64.36] (246,16)[-64.40] (246,17)[-64.45] (246,18)[-64.50] (246,19)[-64.55] (246,20)[-64.60] (246,21)[-64.64] (246,22)[-64.66] (246,23)[-64.69] (246,24)[-64.72] (246,25)[-64.75] (246,26)[-64.77] (246,27)[-64.80] (246,28)[-64.83] (246,29)[-64.86] (246,30)[-64.89] (246,31)[-64.85] (246,32)[-64.00] (246,33)[-63.29] (246,34)[-62.68] (246,35)[-62.15] (246,36)[-61.68] (246,37)[-61.25] (246,38)[-60.86] (246,39)[-60.50] (246,40)[-60.17] (246,41)[-59.86] (246,42)[-59.36] (246,43)[-58.86] (246,44)[-58.40] (246,45)[-57.99] (246,46)[-57.62] (246,47)[-57.27] (246,48)[-56.96] (246,49)[-56.66] (246,50)[-56.38] (246,51)[-56.12] (246,52)[-55.88] (246,53)[-55.66] (246,54)[-55.46] (246,55)[-55.26] (246,56)[-55.07] (246,57)[-54.89] (246,58)[-54.72] (246,59)[-54.55] (246,60)[-54.39] (246,61)[-54.24] (246,62)[-54.11] (246,63)[-54.13] (246,64)[-54.15] (246,65)[-54.17] (246,66)[-54.19] (246,67)[-54.21] (246,68)[-54.22] (246,69)[-54.24] (246,70)[-54.26] (246,71)[-54.28] (246,72)[-54.30] (246,73)[-54.43] (246,74)[-54.59] (246,75)[-54.76] (246,76)[-54.94] (246,77)[-55.12] (246,78)[-55.31] (246,79)[-55.51] (246,80)[-55.72] (246,81)[-55.94] (246,82)[-56.17] (246,83)[-56.41] (246,84)[-56.67] (246,85)[-56.95] (246,86)[-57.25] (246,87)[-57.56] (246,88)[-57.91] (246,89)[-58.28] (246,90)[-58.69] (246,91)[-59.14] (246,92)[-59.64] (246,93)[-60.11] (246,94)[-60.25] (246,95)[-60.40] (246,96)[-60.55] (246,97)[-60.70] (246,98)[-60.86] (246,99)[-61.03] (246,100)[-61.20] (246,101)[-61.39] (246,102)[-61.58] (246,103)[-61.77] (246,104)[-61.67] (246,105)[-61.53] (246,106)[-61.40] (246,107)[-61.27] (246,108)[-61.14] (246,109)[-61.02] (246,110)[-60.90] (246,111)[-60.79] (246,112)[-60.67] (246,113)[-60.56] (246,114)[-60.52] (246,115)[-60.52] (246,116)[-60.53] (246,117)[-60.53] (246,118)[-60.53] (246,119)[-60.53] (246,120)[-60.54] (246,121)[-60.54] (246,122)[-60.54] (246,123)[-60.55] (246,124)[-60.55] (246,125)[-60.57] (246,126)[-60.58] (246,127)[-60.59] (246,128)[-60.61] (246,129)[-60.62] (246,130)[-60.63] (246,131)[-60.65] (246,132)[-60.66] (246,133)[-60.67] (246,134)[-60.69] (246,135)[-60.44] (246,136)[-60.20] (246,137)[-59.98] (246,138)[-59.76] (246,139)[-59.56] (246,140)[-59.36] (246,141)[-59.17] (246,142)[-58.99] (246,143)[-58.82] (246,144)[-58.65] (246,145)[-58.37] (246,146)[-58.04] (246,147)[-57.74] (246,148)[-57.45] (246,149)[-57.19] (246,150)[-56.94] (246,151)[-56.70] (246,152)[-56.47] (246,153)[-56.26] (246,154)[-56.05] (246,155)[-55.87] (246,156)[-55.72] (246,157)[-55.57] (246,158)[-55.42] (246,159)[-55.28] (246,160)[-55.15] (246,161)[-55.02] (246,162)[-54.89] (246,163)[-54.77] (246,164)[-54.65] (246,165)[-54.53] (246,166)[-54.53] (246,167)[-54.52] (246,168)[-54.52] (246,169)[-54.51] (246,170)[-54.50] (246,171)[-54.50] (246,172)[-54.49] (246,173)[-54.48] (246,174)[-54.48] (246,175)[-54.47] (246,176)[-54.54] (246,177)[-54.64] (246,178)[-54.74] (246,179)[-54.84] (246,180)[-54.94] (246,181)[-55.05] (246,182)[-55.16] (246,183)[-55.27] (246,184)[-55.39] (246,185)[-55.51] (246,186)[-55.65] (246,187)[-55.84] (246,188)[-56.03] (246,189)[-56.23] (246,190)[-56.43] (246,191)[-56.65] (246,192)[-56.89] (246,193)[-57.13] (246,194)[-57.39] (246,195)[-57.66] (246,196)[-57.94] (246,197)[-58.13] (246,198)[-58.32] (246,199)[-58.52] (246,200)[-58.73] (246,201)[-58.95] (246,202)[-59.18] (246,203)[-59.42] (246,204)[-59.68] (246,205)[-59.96] (246,206)[-60.25] (246,207)[-60.27] (246,208)[-60.22] (246,209)[-60.16] (246,210)[-60.11] (246,211)[-60.06] (246,212)[-60.00] (246,213)[-59.95] (246,214)[-59.90] (246,215)[-59.85] (246,216)[-59.80] (246,217)[-59.68] (246,218)[-59.49] (246,219)[-59.31] (246,220)[-59.14] (246,221)[-58.97] (246,222)[-58.81] (246,223)[-58.66] (246,224)[-58.51] (246,225)[-58.37] (246,226)[-58.23] (246,227)[-58.11] (246,228)[-58.08] (246,229)[-58.04] (246,230)[-58.01] (246,231)[-57.98] (246,232)[-57.95] (246,233)[-57.92] (246,234)[-57.88] (246,235)[-57.85] (246,236)[-57.82] (246,237)[-57.79] (246,238)[-57.88] (246,239)[-58.00] (246,240)[-58.11] (246,241)[-58.23] (246,242)[-58.36] (246,243)[-58.48] (246,244)[-58.61] (246,245)[-58.75] (246,246)[-58.89] (246,247)[-59.03] (246,248)[-59.22] (246,249)[-59.46] (246,250)[-59.72] (246,251)[-59.98] (246,252)[-60.27] (246,253)[-60.58] (246,254)[-60.91] (246,255)[-61.26] (246,256)[-61.65] (246,257)[-62.08] (246,258)[-62.49] (246,259)[-62.75] (246,260)[-63.04] (246,261)[-63.34] (246,262)[-63.66] (246,263)[-64.01] (246,264)[-64.39] (246,265)[-64.80] (246,266)[-65.26] (246,267)[-65.77] (246,268)[-66.36] (246,269)[-66.05] (246,270)[-65.71] (246,271)[-65.39] (246,272)[-65.10] (246,273)[-64.82] (246,274)[-64.56] (246,275)[-64.31] (246,276)[-64.08] (246,277)[-63.86] (246,278)[-63.65] (246,279)[-63.23] (246,280)[-62.74] (246,281)[-62.30] (246,282)[-61.90] (246,283)[-61.53] (246,284)[-61.19] (246,285)[-60.88] (246,286)[-60.59] (246,287)[-60.31] (246,288)[-60.06] (246,289)[-59.81] (246,290)[-59.56] (246,291)[-59.33] (246,292)[-59.10] (246,293)[-58.89] (246,294)[-58.69] (246,295)[-58.50] (246,296)[-58.31] (246,297)[-58.14] (246,298)[-57.97] (246,299)[-57.80] (247,0)[-64.88] (247,1)[-64.80] (247,2)[-64.73] (247,3)[-64.66] (247,4)[-64.59] (247,5)[-64.52] (247,6)[-64.46] (247,7)[-64.39] (247,8)[-64.32] (247,9)[-64.26] (247,10)[-64.20] (247,11)[-64.21] (247,12)[-64.25] (247,13)[-64.30] (247,14)[-64.34] (247,15)[-64.39] (247,16)[-64.44] (247,17)[-64.48] (247,18)[-64.53] (247,19)[-64.58] (247,20)[-64.63] (247,21)[-64.67] (247,22)[-64.70] (247,23)[-64.74] (247,24)[-64.77] (247,25)[-64.80] (247,26)[-64.84] (247,27)[-64.87] (247,28)[-64.91] (247,29)[-64.94] (247,30)[-64.98] (247,31)[-64.95] (247,32)[-64.13] (247,33)[-63.44] (247,34)[-62.85] (247,35)[-62.33] (247,36)[-61.86] (247,37)[-61.44] (247,38)[-61.05] (247,39)[-60.70] (247,40)[-60.38] (247,41)[-60.07] (247,42)[-59.58] (247,43)[-59.07] (247,44)[-58.62] (247,45)[-58.21] (247,46)[-57.84] (247,47)[-57.49] (247,48)[-57.17] (247,49)[-56.88] (247,50)[-56.60] (247,51)[-56.34] (247,52)[-56.10] (247,53)[-55.88] (247,54)[-55.67] (247,55)[-55.47] (247,56)[-55.28] (247,57)[-55.10] (247,58)[-54.92] (247,59)[-54.75] (247,60)[-54.59] (247,61)[-54.43] (247,62)[-54.31] (247,63)[-54.32] (247,64)[-54.34] (247,65)[-54.35] (247,66)[-54.37] (247,67)[-54.39] (247,68)[-54.40] (247,69)[-54.42] (247,70)[-54.44] (247,71)[-54.45] (247,72)[-54.47] (247,73)[-54.60] (247,74)[-54.76] (247,75)[-54.92] (247,76)[-55.09] (247,77)[-55.27] (247,78)[-55.46] (247,79)[-55.65] (247,80)[-55.85] (247,81)[-56.07] (247,82)[-56.29] (247,83)[-56.53] (247,84)[-56.80] (247,85)[-57.08] (247,86)[-57.38] (247,87)[-57.70] (247,88)[-58.05] (247,89)[-58.43] (247,90)[-58.85] (247,91)[-59.31] (247,92)[-59.82] (247,93)[-60.31] (247,94)[-60.48] (247,95)[-60.65] (247,96)[-60.82] (247,97)[-61.00] (247,98)[-61.19] (247,99)[-61.39] (247,100)[-61.60] (247,101)[-61.82] (247,102)[-62.06] (247,103)[-62.30] (247,104)[-62.20] (247,105)[-62.07] (247,106)[-61.94] (247,107)[-61.81] (247,108)[-61.68] (247,109)[-61.56] (247,110)[-61.45] (247,111)[-61.33] (247,112)[-61.22] (247,113)[-61.11] (247,114)[-61.06] (247,115)[-61.04] (247,116)[-61.02] (247,117)[-61.00] (247,118)[-60.98] (247,119)[-60.96] (247,120)[-60.94] (247,121)[-60.92] (247,122)[-60.90] (247,123)[-60.89] (247,124)[-60.86] (247,125)[-60.83] (247,126)[-60.80] (247,127)[-60.77] (247,128)[-60.74] (247,129)[-60.71] (247,130)[-60.68] (247,131)[-60.65] (247,132)[-60.61] (247,133)[-60.58] (247,134)[-60.55] (247,135)[-60.28] (247,136)[-60.02] (247,137)[-59.78] (247,138)[-59.54] (247,139)[-59.32] (247,140)[-59.11] (247,141)[-58.91] (247,142)[-58.71] (247,143)[-58.53] (247,144)[-58.35] (247,145)[-58.08] (247,146)[-57.77] (247,147)[-57.48] (247,148)[-57.21] (247,149)[-56.95] (247,150)[-56.71] (247,151)[-56.48] (247,152)[-56.27] (247,153)[-56.06] (247,154)[-55.86] (247,155)[-55.69] (247,156)[-55.55] (247,157)[-55.41] (247,158)[-55.27] (247,159)[-55.14] (247,160)[-55.02] (247,161)[-54.89] (247,162)[-54.77] (247,163)[-54.66] (247,164)[-54.54] (247,165)[-54.44] (247,166)[-54.43] (247,167)[-54.43] (247,168)[-54.42] (247,169)[-54.42] (247,170)[-54.41] (247,171)[-54.41] (247,172)[-54.40] (247,173)[-54.40] (247,174)[-54.39] (247,175)[-54.39] (247,176)[-54.45] (247,177)[-54.55] (247,178)[-54.64] (247,179)[-54.74] (247,180)[-54.85] (247,181)[-54.95] (247,182)[-55.06] (247,183)[-55.17] (247,184)[-55.28] (247,185)[-55.39] (247,186)[-55.53] (247,187)[-55.71] (247,188)[-55.90] (247,189)[-56.09] (247,190)[-56.30] (247,191)[-56.51] (247,192)[-56.74] (247,193)[-56.97] (247,194)[-57.22] (247,195)[-57.49] (247,196)[-57.76] (247,197)[-57.96] (247,198)[-58.17] (247,199)[-58.38] (247,200)[-58.61] (247,201)[-58.85] (247,202)[-59.10] (247,203)[-59.37] (247,204)[-59.65] (247,205)[-59.96] (247,206)[-60.29] (247,207)[-60.36] (247,208)[-60.35] (247,209)[-60.34] (247,210)[-60.34] (247,211)[-60.33] (247,212)[-60.32] (247,213)[-60.32] (247,214)[-60.31] (247,215)[-60.30] (247,216)[-60.30] (247,217)[-60.21] (247,218)[-60.03] (247,219)[-59.86] (247,220)[-59.69] (247,221)[-59.54] (247,222)[-59.38] (247,223)[-59.24] (247,224)[-59.10] (247,225)[-58.96] (247,226)[-58.82] (247,227)[-58.71] (247,228)[-58.68] (247,229)[-58.65] (247,230)[-58.62] (247,231)[-58.59] (247,232)[-58.56] (247,233)[-58.52] (247,234)[-58.49] (247,235)[-58.46] (247,236)[-58.43] (247,237)[-58.40] (247,238)[-58.50] (247,239)[-58.61] (247,240)[-58.73] (247,241)[-58.86] (247,242)[-58.98] (247,243)[-59.11] (247,244)[-59.25] (247,245)[-59.38] (247,246)[-59.53] (247,247)[-59.67] (247,248)[-59.87] (247,249)[-60.11] (247,250)[-60.37] (247,251)[-60.65] (247,252)[-60.94] (247,253)[-61.25] (247,254)[-61.59] (247,255)[-61.96] (247,256)[-62.36] (247,257)[-62.81] (247,258)[-63.23] (247,259)[-63.49] (247,260)[-63.75] (247,261)[-64.04] (247,262)[-64.34] (247,263)[-64.67] (247,264)[-65.03] (247,265)[-65.42] (247,266)[-65.84] (247,267)[-66.32] (247,268)[-66.85] (247,269)[-66.42] (247,270)[-65.96] (247,271)[-65.55] (247,272)[-65.18] (247,273)[-64.83] (247,274)[-64.51] (247,275)[-64.21] (247,276)[-63.93] (247,277)[-63.67] (247,278)[-63.43] (247,279)[-63.00] (247,280)[-62.51] (247,281)[-62.08] (247,282)[-61.68] (247,283)[-61.31] (247,284)[-60.98] (247,285)[-60.66] (247,286)[-60.37] (247,287)[-60.10] (247,288)[-59.84] (247,289)[-59.59] (247,290)[-59.35] (247,291)[-59.11] (247,292)[-58.89] (247,293)[-58.68] (247,294)[-58.48] (247,295)[-58.28] (247,296)[-58.10] (247,297)[-57.92] (247,298)[-57.75] (247,299)[-57.59] (248,0)[-64.92] (248,1)[-64.84] (248,2)[-64.77] (248,3)[-64.69] (248,4)[-64.62] (248,5)[-64.54] (248,6)[-64.47] (248,7)[-64.40] (248,8)[-64.33] (248,9)[-64.26] (248,10)[-64.20] (248,11)[-64.20] (248,12)[-64.23] (248,13)[-64.26] (248,14)[-64.29] (248,15)[-64.32] (248,16)[-64.35] (248,17)[-64.39] (248,18)[-64.42] (248,19)[-64.45] (248,20)[-64.49] (248,21)[-64.52] (248,22)[-64.55] (248,23)[-64.58] (248,24)[-64.61] (248,25)[-64.64] (248,26)[-64.67] (248,27)[-64.70] (248,28)[-64.73] (248,29)[-64.77] (248,30)[-64.80] (248,31)[-64.77] (248,32)[-64.02] (248,33)[-63.38] (248,34)[-62.82] (248,35)[-62.32] (248,36)[-61.88] (248,37)[-61.48] (248,38)[-61.11] (248,39)[-60.77] (248,40)[-60.45] (248,41)[-60.16] (248,42)[-59.68] (248,43)[-59.18] (248,44)[-58.74] (248,45)[-58.34] (248,46)[-57.97] (248,47)[-57.63] (248,48)[-57.32] (248,49)[-57.02] (248,50)[-56.75] (248,51)[-56.49] (248,52)[-56.25] (248,53)[-56.03] (248,54)[-55.82] (248,55)[-55.62] (248,56)[-55.43] (248,57)[-55.25] (248,58)[-55.07] (248,59)[-54.90] (248,60)[-54.74] (248,61)[-54.59] (248,62)[-54.46] (248,63)[-54.47] (248,64)[-54.49] (248,65)[-54.50] (248,66)[-54.52] (248,67)[-54.53] (248,68)[-54.55] (248,69)[-54.56] (248,70)[-54.58] (248,71)[-54.59] (248,72)[-54.61] (248,73)[-54.74] (248,74)[-54.89] (248,75)[-55.06] (248,76)[-55.22] (248,77)[-55.40] (248,78)[-55.58] (248,79)[-55.78] (248,80)[-55.98] (248,81)[-56.19] (248,82)[-56.41] (248,83)[-56.65] (248,84)[-56.92] (248,85)[-57.20] (248,86)[-57.51] (248,87)[-57.83] (248,88)[-58.19] (248,89)[-58.57] (248,90)[-59.00] (248,91)[-59.46] (248,92)[-59.99] (248,93)[-60.49] (248,94)[-60.67] (248,95)[-60.85] (248,96)[-61.04] (248,97)[-61.24] (248,98)[-61.45] (248,99)[-61.68] (248,100)[-61.91] (248,101)[-62.15] (248,102)[-62.41] (248,103)[-62.69] (248,104)[-62.59] (248,105)[-62.45] (248,106)[-62.31] (248,107)[-62.17] (248,108)[-62.04] (248,109)[-61.92] (248,110)[-61.80] (248,111)[-61.68] (248,112)[-61.56] (248,113)[-61.45] (248,114)[-61.37] (248,115)[-61.32] (248,116)[-61.27] (248,117)[-61.22] (248,118)[-61.18] (248,119)[-61.13] (248,120)[-61.08] (248,121)[-61.03] (248,122)[-60.99] (248,123)[-60.94] (248,124)[-60.89] (248,125)[-60.82] (248,126)[-60.75] (248,127)[-60.68] (248,128)[-60.62] (248,129)[-60.55] (248,130)[-60.49] (248,131)[-60.42] (248,132)[-60.36] (248,133)[-60.30] (248,134)[-60.24] (248,135)[-59.98] (248,136)[-59.72] (248,137)[-59.48] (248,138)[-59.26] (248,139)[-59.04] (248,140)[-58.83] (248,141)[-58.64] (248,142)[-58.45] (248,143)[-58.27] (248,144)[-58.10] (248,145)[-57.84] (248,146)[-57.55] (248,147)[-57.28] (248,148)[-57.03] (248,149)[-56.79] (248,150)[-56.56] (248,151)[-56.34] (248,152)[-56.14] (248,153)[-55.94] (248,154)[-55.75] (248,155)[-55.59] (248,156)[-55.45] (248,157)[-55.32] (248,158)[-55.20] (248,159)[-55.08] (248,160)[-54.96] (248,161)[-54.84] (248,162)[-54.73] (248,163)[-54.62] (248,164)[-54.51] (248,165)[-54.41] (248,166)[-54.41] (248,167)[-54.40] (248,168)[-54.40] (248,169)[-54.40] (248,170)[-54.39] (248,171)[-54.39] (248,172)[-54.38] (248,173)[-54.38] (248,174)[-54.38] (248,175)[-54.37] (248,176)[-54.44] (248,177)[-54.53] (248,178)[-54.63] (248,179)[-54.73] (248,180)[-54.83] (248,181)[-54.93] (248,182)[-55.03] (248,183)[-55.14] (248,184)[-55.25] (248,185)[-55.36] (248,186)[-55.50] (248,187)[-55.67] (248,188)[-55.86] (248,189)[-56.05] (248,190)[-56.25] (248,191)[-56.45] (248,192)[-56.67] (248,193)[-56.90] (248,194)[-57.15] (248,195)[-57.41] (248,196)[-57.67] (248,197)[-57.87] (248,198)[-58.08] (248,199)[-58.30] (248,200)[-58.54] (248,201)[-58.78] (248,202)[-59.05] (248,203)[-59.33] (248,204)[-59.62] (248,205)[-59.94] (248,206)[-60.29] (248,207)[-60.38] (248,208)[-60.41] (248,209)[-60.44] (248,210)[-60.46] (248,211)[-60.49] (248,212)[-60.52] (248,213)[-60.55] (248,214)[-60.57] (248,215)[-60.60] (248,216)[-60.63] (248,217)[-60.56] (248,218)[-60.40] (248,219)[-60.24] (248,220)[-60.09] (248,221)[-59.95] (248,222)[-59.80] (248,223)[-59.67] (248,224)[-59.53] (248,225)[-59.41] (248,226)[-59.28] (248,227)[-59.17] (248,228)[-59.15] (248,229)[-59.12] (248,230)[-59.09] (248,231)[-59.06] (248,232)[-59.03] (248,233)[-59.00] (248,234)[-58.97] (248,235)[-58.94] (248,236)[-58.91] (248,237)[-58.89] (248,238)[-58.98] (248,239)[-59.10] (248,240)[-59.22] (248,241)[-59.34] (248,242)[-59.47] (248,243)[-59.60] (248,244)[-59.74] (248,245)[-59.88] (248,246)[-60.02] (248,247)[-60.17] (248,248)[-60.37] (248,249)[-60.62] (248,250)[-60.87] (248,251)[-61.15] (248,252)[-61.44] (248,253)[-61.76] (248,254)[-62.10] (248,255)[-62.47] (248,256)[-62.87] (248,257)[-63.31] (248,258)[-63.74] (248,259)[-63.97] (248,260)[-64.21] (248,261)[-64.47] (248,262)[-64.74] (248,263)[-65.03] (248,264)[-65.34] (248,265)[-65.68] (248,266)[-66.05] (248,267)[-66.45] (248,268)[-66.89] (248,269)[-66.39] (248,270)[-65.89] (248,271)[-65.44] (248,272)[-65.03] (248,273)[-64.66] (248,274)[-64.31] (248,275)[-63.99] (248,276)[-63.70] (248,277)[-63.42] (248,278)[-63.16] (248,279)[-62.74] (248,280)[-62.27] (248,281)[-61.84] (248,282)[-61.45] (248,283)[-61.09] (248,284)[-60.76] (248,285)[-60.46] (248,286)[-60.17] (248,287)[-59.90] (248,288)[-59.65] (248,289)[-59.40] (248,290)[-59.16] (248,291)[-58.93] (248,292)[-58.71] (248,293)[-58.50] (248,294)[-58.30] (248,295)[-58.11] (248,296)[-57.93] (248,297)[-57.76] (248,298)[-57.59] (248,299)[-57.43] (249,0)[-65.06] (249,1)[-64.96] (249,2)[-64.86] (249,3)[-64.77] (249,4)[-64.68] (249,5)[-64.59] (249,6)[-64.50] (249,7)[-64.42] (249,8)[-64.33] (249,9)[-64.25] (249,10)[-64.17] (249,11)[-64.15] (249,12)[-64.15] (249,13)[-64.16] (249,14)[-64.17] (249,15)[-64.18] (249,16)[-64.18] (249,17)[-64.19] (249,18)[-64.20] (249,19)[-64.21] (249,20)[-64.22] (249,21)[-64.23] (249,22)[-64.25] (249,23)[-64.27] (249,24)[-64.29] (249,25)[-64.31] (249,26)[-64.34] (249,27)[-64.36] (249,28)[-64.38] (249,29)[-64.40] (249,30)[-64.42] (249,31)[-64.39] (249,32)[-63.73] (249,33)[-63.15] (249,34)[-62.64] (249,35)[-62.18] (249,36)[-61.77] (249,37)[-61.39] (249,38)[-61.04] (249,39)[-60.72] (249,40)[-60.42] (249,41)[-60.14] (249,42)[-59.68] (249,43)[-59.20] (249,44)[-58.78] (249,45)[-58.39] (249,46)[-58.03] (249,47)[-57.70] (249,48)[-57.39] (249,49)[-57.11] (249,50)[-56.84] (249,51)[-56.58] (249,52)[-56.35] (249,53)[-56.13] (249,54)[-55.93] (249,55)[-55.73] (249,56)[-55.54] (249,57)[-55.36] (249,58)[-55.19] (249,59)[-55.02] (249,60)[-54.86] (249,61)[-54.70] (249,62)[-54.58] (249,63)[-54.59] (249,64)[-54.61] (249,65)[-54.62] (249,66)[-54.63] (249,67)[-54.65] (249,68)[-54.66] (249,69)[-54.68] (249,70)[-54.69] (249,71)[-54.71] (249,72)[-54.72] (249,73)[-54.85] (249,74)[-55.01] (249,75)[-55.17] (249,76)[-55.34] (249,77)[-55.51] (249,78)[-55.70] (249,79)[-55.89] (249,80)[-56.09] (249,81)[-56.30] (249,82)[-56.52] (249,83)[-56.76] (249,84)[-57.03] (249,85)[-57.32] (249,86)[-57.63] (249,87)[-57.96] (249,88)[-58.32] (249,89)[-58.70] (249,90)[-59.13] (249,91)[-59.61] (249,92)[-60.14] (249,93)[-60.65] (249,94)[-60.83] (249,95)[-61.02] (249,96)[-61.22] (249,97)[-61.43] (249,98)[-61.65] (249,99)[-61.88] (249,100)[-62.12] (249,101)[-62.38] (249,102)[-62.65] (249,103)[-62.94] (249,104)[-62.82] (249,105)[-62.66] (249,106)[-62.51] (249,107)[-62.36] (249,108)[-62.22] (249,109)[-62.08] (249,110)[-61.94] (249,111)[-61.81] (249,112)[-61.69] (249,113)[-61.56] (249,114)[-61.46] (249,115)[-61.38] (249,116)[-61.29] (249,117)[-61.21] (249,118)[-61.13] (249,119)[-61.05] (249,120)[-60.98] (249,121)[-60.90] (249,122)[-60.83] (249,123)[-60.75] (249,124)[-60.67] (249,125)[-60.58] (249,126)[-60.48] (249,127)[-60.39] (249,128)[-60.30] (249,129)[-60.22] (249,130)[-60.13] (249,131)[-60.05] (249,132)[-59.97] (249,133)[-59.89] (249,134)[-59.81] (249,135)[-59.57] (249,136)[-59.35] (249,137)[-59.13] (249,138)[-58.93] (249,139)[-58.74] (249,140)[-58.55] (249,141)[-58.37] (249,142)[-58.20] (249,143)[-58.03] (249,144)[-57.87] (249,145)[-57.64] (249,146)[-57.38] (249,147)[-57.13] (249,148)[-56.89] (249,149)[-56.67] (249,150)[-56.46] (249,151)[-56.26] (249,152)[-56.06] (249,153)[-55.88] (249,154)[-55.70] (249,155)[-55.55] (249,156)[-55.42] (249,157)[-55.30] (249,158)[-55.18] (249,159)[-55.07] (249,160)[-54.96] (249,161)[-54.85] (249,162)[-54.74] (249,163)[-54.64] (249,164)[-54.54] (249,165)[-54.44] (249,166)[-54.44] (249,167)[-54.44] (249,168)[-54.44] (249,169)[-54.44] (249,170)[-54.43] (249,171)[-54.43] (249,172)[-54.43] (249,173)[-54.43] (249,174)[-54.42] (249,175)[-54.42] (249,176)[-54.49] (249,177)[-54.58] (249,178)[-54.67] (249,179)[-54.77] (249,180)[-54.87] (249,181)[-54.97] (249,182)[-55.07] (249,183)[-55.18] (249,184)[-55.29] (249,185)[-55.40] (249,186)[-55.53] (249,187)[-55.70] (249,188)[-55.88] (249,189)[-56.07] (249,190)[-56.26] (249,191)[-56.46] (249,192)[-56.68] (249,193)[-56.90] (249,194)[-57.14] (249,195)[-57.39] (249,196)[-57.64] (249,197)[-57.84] (249,198)[-58.05] (249,199)[-58.28] (249,200)[-58.51] (249,201)[-58.75] (249,202)[-59.01] (249,203)[-59.29] (249,204)[-59.59] (249,205)[-59.91] (249,206)[-60.25] (249,207)[-60.36] (249,208)[-60.41] (249,209)[-60.45] (249,210)[-60.50] (249,211)[-60.55] (249,212)[-60.60] (249,213)[-60.65] (249,214)[-60.70] (249,215)[-60.75] (249,216)[-60.80] (249,217)[-60.75] (249,218)[-60.61] (249,219)[-60.46] (249,220)[-60.33] (249,221)[-60.20] (249,222)[-60.07] (249,223)[-59.94] (249,224)[-59.82] (249,225)[-59.70] (249,226)[-59.59] (249,227)[-59.49] (249,228)[-59.46] (249,229)[-59.44] (249,230)[-59.41] (249,231)[-59.38] (249,232)[-59.36] (249,233)[-59.33] (249,234)[-59.30] (249,235)[-59.28] (249,236)[-59.25] (249,237)[-59.22] (249,238)[-59.32] (249,239)[-59.44] (249,240)[-59.56] (249,241)[-59.68] (249,242)[-59.81] (249,243)[-59.94] (249,244)[-60.08] (249,245)[-60.22] (249,246)[-60.37] (249,247)[-60.52] (249,248)[-60.71] (249,249)[-60.95] (249,250)[-61.20] (249,251)[-61.47] (249,252)[-61.76] (249,253)[-62.07] (249,254)[-62.40] (249,255)[-62.75] (249,256)[-63.14] (249,257)[-63.57] (249,258)[-63.97] (249,259)[-64.17] (249,260)[-64.38] (249,261)[-64.60] (249,262)[-64.83] (249,263)[-65.07] (249,264)[-65.33] (249,265)[-65.61] (249,266)[-65.90] (249,267)[-66.21] (249,268)[-66.55] (249,269)[-66.06] (249,270)[-65.56] (249,271)[-65.12] (249,272)[-64.71] (249,273)[-64.34] (249,274)[-64.00] (249,275)[-63.69] (249,276)[-63.39] (249,277)[-63.12] (249,278)[-62.86] (249,279)[-62.46] (249,280)[-62.01] (249,281)[-61.59] (249,282)[-61.22] (249,283)[-60.88] (249,284)[-60.56] (249,285)[-60.26] (249,286)[-59.98] (249,287)[-59.72] (249,288)[-59.47] (249,289)[-59.23] (249,290)[-59.00] (249,291)[-58.77] (249,292)[-58.56] (249,293)[-58.36] (249,294)[-58.17] (249,295)[-57.98] (249,296)[-57.80] (249,297)[-57.63] (249,298)[-57.47] (249,299)[-57.31] (250,0)[-65.20] (250,1)[-65.08] (250,2)[-64.96] (250,3)[-64.85] (250,4)[-64.74] (250,5)[-64.64] (250,6)[-64.53] (250,7)[-64.43] (250,8)[-64.33] (250,9)[-64.23] (250,10)[-64.14] (250,11)[-64.10] (250,12)[-64.08] (250,13)[-64.07] (250,14)[-64.05] (250,15)[-64.04] (250,16)[-64.02] (250,17)[-64.01] (250,18)[-63.99] (250,19)[-63.98] (250,20)[-63.96] (250,21)[-63.96] (250,22)[-63.97] (250,23)[-63.98] (250,24)[-64.00] (250,25)[-64.01] (250,26)[-64.02] (250,27)[-64.04] (250,28)[-64.05] (250,29)[-64.07] (250,30)[-64.08] (250,31)[-64.05] (250,32)[-63.45] (250,33)[-62.93] (250,34)[-62.46] (250,35)[-62.04] (250,36)[-61.66] (250,37)[-61.30] (250,38)[-60.98] (250,39)[-60.67] (250,40)[-60.39] (250,41)[-60.12] (250,42)[-59.68] (250,43)[-59.22] (250,44)[-58.81] (250,45)[-58.44] (250,46)[-58.09] (250,47)[-57.77] (250,48)[-57.47] (250,49)[-57.19] (250,50)[-56.93] (250,51)[-56.68] (250,52)[-56.45] (250,53)[-56.24] (250,54)[-56.03] (250,55)[-55.84] (250,56)[-55.65] (250,57)[-55.47] (250,58)[-55.30] (250,59)[-55.14] (250,60)[-54.98] (250,61)[-54.83] (250,62)[-54.70] (250,63)[-54.71] (250,64)[-54.73] (250,65)[-54.74] (250,66)[-54.75] (250,67)[-54.77] (250,68)[-54.78] (250,69)[-54.80] (250,70)[-54.81] (250,71)[-54.82] (250,72)[-54.84] (250,73)[-54.97] (250,74)[-55.12] (250,75)[-55.29] (250,76)[-55.46] (250,77)[-55.63] (250,78)[-55.82] (250,79)[-56.01] (250,80)[-56.21] (250,81)[-56.42] (250,82)[-56.64] (250,83)[-56.88] (250,84)[-57.15] (250,85)[-57.44] (250,86)[-57.75] (250,87)[-58.09] (250,88)[-58.45] (250,89)[-58.84] (250,90)[-59.27] (250,91)[-59.76] (250,92)[-60.30] (250,93)[-60.82] (250,94)[-61.01] (250,95)[-61.20] (250,96)[-61.41] (250,97)[-61.62] (250,98)[-61.85] (250,99)[-62.09] (250,100)[-62.34] (250,101)[-62.61] (250,102)[-62.90] (250,103)[-63.20] (250,104)[-63.07] (250,105)[-62.89] (250,106)[-62.72] (250,107)[-62.56] (250,108)[-62.40] (250,109)[-62.24] (250,110)[-62.10] (250,111)[-61.95] (250,112)[-61.81] (250,113)[-61.68] (250,114)[-61.55] (250,115)[-61.43] (250,116)[-61.32] (250,117)[-61.20] (250,118)[-61.09] (250,119)[-60.98] (250,120)[-60.87] (250,121)[-60.77] (250,122)[-60.67] (250,123)[-60.57] (250,124)[-60.47] (250,125)[-60.35] (250,126)[-60.24] (250,127)[-60.12] (250,128)[-60.01] (250,129)[-59.91] (250,130)[-59.80] (250,131)[-59.70] (250,132)[-59.60] (250,133)[-59.51] (250,134)[-59.41] (250,135)[-59.21] (250,136)[-59.00] (250,137)[-58.81] (250,138)[-58.63] (250,139)[-58.45] (250,140)[-58.28] (250,141)[-58.12] (250,142)[-57.96] (250,143)[-57.81] (250,144)[-57.66] (250,145)[-57.45] (250,146)[-57.21] (250,147)[-56.98] (250,148)[-56.76] (250,149)[-56.56] (250,150)[-56.36] (250,151)[-56.17] (250,152)[-55.99] (250,153)[-55.82] (250,154)[-55.65] (250,155)[-55.51] (250,156)[-55.39] (250,157)[-55.28] (250,158)[-55.17] (250,159)[-55.06] (250,160)[-54.96] (250,161)[-54.86] (250,162)[-54.76] (250,163)[-54.66] (250,164)[-54.57] (250,165)[-54.48] (250,166)[-54.48] (250,167)[-54.48] (250,168)[-54.48] (250,169)[-54.48] (250,170)[-54.48] (250,171)[-54.47] (250,172)[-54.47] (250,173)[-54.47] (250,174)[-54.47] (250,175)[-54.47] (250,176)[-54.54] (250,177)[-54.63] (250,178)[-54.72] (250,179)[-54.81] (250,180)[-54.91] (250,181)[-55.01] (250,182)[-55.11] (250,183)[-55.22] (250,184)[-55.32] (250,185)[-55.43] (250,186)[-55.56] (250,187)[-55.73] (250,188)[-55.90] (250,189)[-56.09] (250,190)[-56.27] (250,191)[-56.47] (250,192)[-56.68] (250,193)[-56.90] (250,194)[-57.13] (250,195)[-57.37] (250,196)[-57.62] (250,197)[-57.82] (250,198)[-58.03] (250,199)[-58.25] (250,200)[-58.48] (250,201)[-58.72] (250,202)[-58.98] (250,203)[-59.26] (250,204)[-59.55] (250,205)[-59.87] (250,206)[-60.21] (250,207)[-60.34] (250,208)[-60.40] (250,209)[-60.47] (250,210)[-60.54] (250,211)[-60.61] (250,212)[-60.68] (250,213)[-60.75] (250,214)[-60.82] (250,215)[-60.90] (250,216)[-60.97] (250,217)[-60.95] (250,218)[-60.82] (250,219)[-60.70] (250,220)[-60.58] (250,221)[-60.46] (250,222)[-60.35] (250,223)[-60.23] (250,224)[-60.13] (250,225)[-60.02] (250,226)[-59.92] (250,227)[-59.83] (250,228)[-59.80] (250,229)[-59.78] (250,230)[-59.76] (250,231)[-59.73] (250,232)[-59.71] (250,233)[-59.68] (250,234)[-59.66] (250,235)[-59.64] (250,236)[-59.61] (250,237)[-59.59] (250,238)[-59.69] (250,239)[-59.81] (250,240)[-59.93] (250,241)[-60.05] (250,242)[-60.18] (250,243)[-60.31] (250,244)[-60.45] (250,245)[-60.59] (250,246)[-60.74] (250,247)[-60.89] (250,248)[-61.08] (250,249)[-61.31] (250,250)[-61.56] (250,251)[-61.82] (250,252)[-62.10] (250,253)[-62.40] (250,254)[-62.72] (250,255)[-63.06] (250,256)[-63.44] (250,257)[-63.84] (250,258)[-64.22] (250,259)[-64.39] (250,260)[-64.56] (250,261)[-64.74] (250,262)[-64.92] (250,263)[-65.11] (250,264)[-65.32] (250,265)[-65.53] (250,266)[-65.75] (250,267)[-65.99] (250,268)[-66.24] (250,269)[-65.75] (250,270)[-65.26] (250,271)[-64.82] (250,272)[-64.42] (250,273)[-64.05] (250,274)[-63.72] (250,275)[-63.40] (250,276)[-63.11] (250,277)[-62.84] (250,278)[-62.58] (250,279)[-62.19] (250,280)[-61.76] (250,281)[-61.36] (250,282)[-61.00] (250,283)[-60.67] (250,284)[-60.36] (250,285)[-60.07] (250,286)[-59.80] (250,287)[-59.54] (250,288)[-59.30] (250,289)[-59.07] (250,290)[-58.84] (250,291)[-58.62] (250,292)[-58.42] (250,293)[-58.22] (250,294)[-58.03] (250,295)[-57.85] (250,296)[-57.68] (250,297)[-57.51] (250,298)[-57.35] (250,299)[-57.20] (251,0)[-65.34] (251,1)[-65.20] (251,2)[-65.07] (251,3)[-64.93] (251,4)[-64.81] (251,5)[-64.68] (251,6)[-64.56] (251,7)[-64.44] (251,8)[-64.33] (251,9)[-64.22] (251,10)[-64.11] (251,11)[-64.05] (251,12)[-64.01] (251,13)[-63.97] (251,14)[-63.94] (251,15)[-63.90] (251,16)[-63.86] (251,17)[-63.83] (251,18)[-63.79] (251,19)[-63.76] (251,20)[-63.72] (251,21)[-63.70] (251,22)[-63.71] (251,23)[-63.71] (251,24)[-63.72] (251,25)[-63.73] (251,26)[-63.73] (251,27)[-63.74] (251,28)[-63.75] (251,29)[-63.75] (251,30)[-63.76] (251,31)[-63.73] (251,32)[-63.20] (251,33)[-62.72] (251,34)[-62.30] (251,35)[-61.91] (251,36)[-61.55] (251,37)[-61.22] (251,38)[-60.91] (251,39)[-60.63] (251,40)[-60.36] (251,41)[-60.11] (251,42)[-59.68] (251,43)[-59.25] (251,44)[-58.85] (251,45)[-58.49] (251,46)[-58.15] (251,47)[-57.84] (251,48)[-57.55] (251,49)[-57.27] (251,50)[-57.02] (251,51)[-56.78] (251,52)[-56.55] (251,53)[-56.34] (251,54)[-56.14] (251,55)[-55.95] (251,56)[-55.77] (251,57)[-55.59] (251,58)[-55.42] (251,59)[-55.26] (251,60)[-55.10] (251,61)[-54.95] (251,62)[-54.83] (251,63)[-54.84] (251,64)[-54.85] (251,65)[-54.87] (251,66)[-54.88] (251,67)[-54.89] (251,68)[-54.90] (251,69)[-54.92] (251,70)[-54.93] (251,71)[-54.95] (251,72)[-54.96] (251,73)[-55.09] (251,74)[-55.24] (251,75)[-55.41] (251,76)[-55.58] (251,77)[-55.75] (251,78)[-55.94] (251,79)[-56.13] (251,80)[-56.33] (251,81)[-56.54] (251,82)[-56.76] (251,83)[-57.01] (251,84)[-57.28] (251,85)[-57.57] (251,86)[-57.88] (251,87)[-58.22] (251,88)[-58.58] (251,89)[-58.98] (251,90)[-59.42] (251,91)[-59.91] (251,92)[-60.46] (251,93)[-60.99] (251,94)[-61.18] (251,95)[-61.39] (251,96)[-61.60] (251,97)[-61.82] (251,98)[-62.06] (251,99)[-62.31] (251,100)[-62.57] (251,101)[-62.86] (251,102)[-63.16] (251,103)[-63.48] (251,104)[-63.33] (251,105)[-63.13] (251,106)[-62.94] (251,107)[-62.76] (251,108)[-62.58] (251,109)[-62.42] (251,110)[-62.25] (251,111)[-62.10] (251,112)[-61.95] (251,113)[-61.80] (251,114)[-61.65] (251,115)[-61.49] (251,116)[-61.34] (251,117)[-61.19] (251,118)[-61.05] (251,119)[-60.91] (251,120)[-60.78] (251,121)[-60.65] (251,122)[-60.52] (251,123)[-60.40] (251,124)[-60.27] (251,125)[-60.13] (251,126)[-60.00] (251,127)[-59.87] (251,128)[-59.74] (251,129)[-59.62] (251,130)[-59.50] (251,131)[-59.38] (251,132)[-59.27] (251,133)[-59.16] (251,134)[-59.05] (251,135)[-58.87] (251,136)[-58.69] (251,137)[-58.51] (251,138)[-58.35] (251,139)[-58.18] (251,140)[-58.03] (251,141)[-57.88] (251,142)[-57.74] (251,143)[-57.60] (251,144)[-57.46] (251,145)[-57.26] (251,146)[-57.05] (251,147)[-56.84] (251,148)[-56.64] (251,149)[-56.45] (251,150)[-56.26] (251,151)[-56.09] (251,152)[-55.92] (251,153)[-55.76] (251,154)[-55.60] (251,155)[-55.47] (251,156)[-55.36] (251,157)[-55.26] (251,158)[-55.16] (251,159)[-55.06] (251,160)[-54.96] (251,161)[-54.87] (251,162)[-54.78] (251,163)[-54.69] (251,164)[-54.60] (251,165)[-54.51] (251,166)[-54.51] (251,167)[-54.51] (251,168)[-54.52] (251,169)[-54.52] (251,170)[-54.52] (251,171)[-54.52] (251,172)[-54.52] (251,173)[-54.52] (251,174)[-54.52] (251,175)[-54.52] (251,176)[-54.59] (251,177)[-54.67] (251,178)[-54.77] (251,179)[-54.86] (251,180)[-54.95] (251,181)[-55.05] (251,182)[-55.15] (251,183)[-55.25] (251,184)[-55.36] (251,185)[-55.47] (251,186)[-55.60] (251,187)[-55.76] (251,188)[-55.93] (251,189)[-56.10] (251,190)[-56.29] (251,191)[-56.48] (251,192)[-56.68] (251,193)[-56.89] (251,194)[-57.12] (251,195)[-57.35] (251,196)[-57.59] (251,197)[-57.79] (251,198)[-58.00] (251,199)[-58.22] (251,200)[-58.45] (251,201)[-58.69] (251,202)[-58.95] (251,203)[-59.23] (251,204)[-59.52] (251,205)[-59.83] (251,206)[-60.17] (251,207)[-60.31] (251,208)[-60.40] (251,209)[-60.49] (251,210)[-60.58] (251,211)[-60.67] (251,212)[-60.76] (251,213)[-60.85] (251,214)[-60.95] (251,215)[-61.05] (251,216)[-61.15] (251,217)[-61.15] (251,218)[-61.05] (251,219)[-60.94] (251,220)[-60.84] (251,221)[-60.74] (251,222)[-60.64] (251,223)[-60.55] (251,224)[-60.45] (251,225)[-60.36] (251,226)[-60.27] (251,227)[-60.20] (251,228)[-60.18] (251,229)[-60.16] (251,230)[-60.13] (251,231)[-60.11] (251,232)[-60.09] (251,233)[-60.07] (251,234)[-60.05] (251,235)[-60.03] (251,236)[-60.01] (251,237)[-59.99] (251,238)[-60.09] (251,239)[-60.21] (251,240)[-60.33] (251,241)[-60.45] (251,242)[-60.58] (251,243)[-60.72] (251,244)[-60.85] (251,245)[-61.00] (251,246)[-61.14] (251,247)[-61.29] (251,248)[-61.48] (251,249)[-61.71] (251,250)[-61.95] (251,251)[-62.20] (251,252)[-62.47] (251,253)[-62.76] (251,254)[-63.06] (251,255)[-63.39] (251,256)[-63.75] (251,257)[-64.14] (251,258)[-64.49] (251,259)[-64.61] (251,260)[-64.74] (251,261)[-64.88] (251,262)[-65.01] (251,263)[-65.16] (251,264)[-65.30] (251,265)[-65.46] (251,266)[-65.61] (251,267)[-65.78] (251,268)[-65.95] (251,269)[-65.46] (251,270)[-64.97] (251,271)[-64.54] (251,272)[-64.14] (251,273)[-63.78] (251,274)[-63.45] (251,275)[-63.14] (251,276)[-62.85] (251,277)[-62.57] (251,278)[-62.32] (251,279)[-61.94] (251,280)[-61.53] (251,281)[-61.15] (251,282)[-60.80] (251,283)[-60.47] (251,284)[-60.17] (251,285)[-59.89] (251,286)[-59.62] (251,287)[-59.37] (251,288)[-59.14] (251,289)[-58.91] (251,290)[-58.69] (251,291)[-58.48] (251,292)[-58.28] (251,293)[-58.09] (251,294)[-57.90] (251,295)[-57.72] (251,296)[-57.56] (251,297)[-57.39] (251,298)[-57.23] (251,299)[-57.08] (252,0)[-65.49] (252,1)[-65.33] (252,2)[-65.17] (252,3)[-65.02] (252,4)[-64.87] (252,5)[-64.73] (252,6)[-64.59] (252,7)[-64.46] (252,8)[-64.33] (252,9)[-64.20] (252,10)[-64.08] (252,11)[-64.00] (252,12)[-63.94] (252,13)[-63.88] (252,14)[-63.83] (252,15)[-63.77] (252,16)[-63.71] (252,17)[-63.66] (252,18)[-63.60] (252,19)[-63.55] (252,20)[-63.49] (252,21)[-63.46] (252,22)[-63.46] (252,23)[-63.46] (252,24)[-63.46] (252,25)[-63.46] (252,26)[-63.46] (252,27)[-63.46] (252,28)[-63.46] (252,29)[-63.46] (252,30)[-63.46] (252,31)[-63.43] (252,32)[-62.95] (252,33)[-62.52] (252,34)[-62.13] (252,35)[-61.78] (252,36)[-61.44] (252,37)[-61.14] (252,38)[-60.85] (252,39)[-60.58] (252,40)[-60.33] (252,41)[-60.09] (252,42)[-59.68] (252,43)[-59.27] (252,44)[-58.89] (252,45)[-58.54] (252,46)[-58.21] (252,47)[-57.91] (252,48)[-57.63] (252,49)[-57.36] (252,50)[-57.11] (252,51)[-56.88] (252,52)[-56.66] (252,53)[-56.45] (252,54)[-56.25] (252,55)[-56.06] (252,56)[-55.88] (252,57)[-55.71] (252,58)[-55.54] (252,59)[-55.38] (252,60)[-55.23] (252,61)[-55.08] (252,62)[-54.96] (252,63)[-54.97] (252,64)[-54.98] (252,65)[-54.99] (252,66)[-55.01] (252,67)[-55.02] (252,68)[-55.03] (252,69)[-55.04] (252,70)[-55.06] (252,71)[-55.07] (252,72)[-55.08] (252,73)[-55.21] (252,74)[-55.37] (252,75)[-55.53] (252,76)[-55.70] (252,77)[-55.88] (252,78)[-56.06] (252,79)[-56.25] (252,80)[-56.45] (252,81)[-56.66] (252,82)[-56.88] (252,83)[-57.13] (252,84)[-57.41] (252,85)[-57.70] (252,86)[-58.02] (252,87)[-58.36] (252,88)[-58.72] (252,89)[-59.13] (252,90)[-59.57] (252,91)[-60.07] (252,92)[-60.63] (252,93)[-61.17] (252,94)[-61.37] (252,95)[-61.58] (252,96)[-61.80] (252,97)[-62.04] (252,98)[-62.28] (252,99)[-62.54] (252,100)[-62.82] (252,101)[-63.12] (252,102)[-63.44] (252,103)[-63.78] (252,104)[-63.61] (252,105)[-63.39] (252,106)[-63.17] (252,107)[-62.97] (252,108)[-62.78] (252,109)[-62.60] (252,110)[-62.42] (252,111)[-62.25] (252,112)[-62.08] (252,113)[-61.93] (252,114)[-61.74] (252,115)[-61.55] (252,116)[-61.36] (252,117)[-61.18] (252,118)[-61.01] (252,119)[-60.84] (252,120)[-60.68] (252,121)[-60.52] (252,122)[-60.38] (252,123)[-60.23] (252,124)[-60.09] (252,125)[-59.93] (252,126)[-59.78] (252,127)[-59.63] (252,128)[-59.49] (252,129)[-59.35] (252,130)[-59.22] (252,131)[-59.09] (252,132)[-58.96] (252,133)[-58.84] (252,134)[-58.72] (252,135)[-58.55] (252,136)[-58.39] (252,137)[-58.23] (252,138)[-58.08] (252,139)[-57.93] (252,140)[-57.79] (252,141)[-57.65] (252,142)[-57.52] (252,143)[-57.39] (252,144)[-57.27] (252,145)[-57.09] (252,146)[-56.89] (252,147)[-56.70] (252,148)[-56.51] (252,149)[-56.34] (252,150)[-56.17] (252,151)[-56.01] (252,152)[-55.85] (252,153)[-55.70] (252,154)[-55.56] (252,155)[-55.43] (252,156)[-55.33] (252,157)[-55.24] (252,158)[-55.14] (252,159)[-55.05] (252,160)[-54.96] (252,161)[-54.88] (252,162)[-54.79] (252,163)[-54.71] (252,164)[-54.63] (252,165)[-54.55] (252,166)[-54.55] (252,167)[-54.55] (252,168)[-54.55] (252,169)[-54.56] (252,170)[-54.56] (252,171)[-54.56] (252,172)[-54.56] (252,173)[-54.57] (252,174)[-54.57] (252,175)[-54.57] (252,176)[-54.64] (252,177)[-54.72] (252,178)[-54.81] (252,179)[-54.90] (252,180)[-55.00] (252,181)[-55.09] (252,182)[-55.19] (252,183)[-55.29] (252,184)[-55.40] (252,185)[-55.50] (252,186)[-55.63] (252,187)[-55.79] (252,188)[-55.95] (252,189)[-56.12] (252,190)[-56.30] (252,191)[-56.49] (252,192)[-56.69] (252,193)[-56.89] (252,194)[-57.11] (252,195)[-57.33] (252,196)[-57.56] (252,197)[-57.76] (252,198)[-57.97] (252,199)[-58.19] (252,200)[-58.42] (252,201)[-58.66] (252,202)[-58.92] (252,203)[-59.19] (252,204)[-59.48] (252,205)[-59.80] (252,206)[-60.14] (252,207)[-60.29] (252,208)[-60.40] (252,209)[-60.50] (252,210)[-60.61] (252,211)[-60.73] (252,212)[-60.84] (252,213)[-60.96] (252,214)[-61.09] (252,215)[-61.21] (252,216)[-61.34] (252,217)[-61.37] (252,218)[-61.29] (252,219)[-61.20] (252,220)[-61.12] (252,221)[-61.04] (252,222)[-60.96] (252,223)[-60.89] (252,224)[-60.81] (252,225)[-60.74] (252,226)[-60.66] (252,227)[-60.60] (252,228)[-60.58] (252,229)[-60.57] (252,230)[-60.55] (252,231)[-60.53] (252,232)[-60.52] (252,233)[-60.50] (252,234)[-60.48] (252,235)[-60.47] (252,236)[-60.45] (252,237)[-60.43] (252,238)[-60.53] (252,239)[-60.65] (252,240)[-60.77] (252,241)[-60.90] (252,242)[-61.03] (252,243)[-61.16] (252,244)[-61.30] (252,245)[-61.44] (252,246)[-61.59] (252,247)[-61.74] (252,248)[-61.93] (252,249)[-62.15] (252,250)[-62.38] (252,251)[-62.62] (252,252)[-62.88] (252,253)[-63.15] (252,254)[-63.44] (252,255)[-63.75] (252,256)[-64.09] (252,257)[-64.45] (252,258)[-64.77] (252,259)[-64.85] (252,260)[-64.94] (252,261)[-65.02] (252,262)[-65.11] (252,263)[-65.20] (252,264)[-65.29] (252,265)[-65.38] (252,266)[-65.48] (252,267)[-65.58] (252,268)[-65.67] (252,269)[-65.18] (252,270)[-64.71] (252,271)[-64.27] (252,272)[-63.88] (252,273)[-63.52] (252,274)[-63.19] (252,275)[-62.88] (252,276)[-62.60] (252,277)[-62.33] (252,278)[-62.07] (252,279)[-61.71] (252,280)[-61.31] (252,281)[-60.94] (252,282)[-60.60] (252,283)[-60.28] (252,284)[-59.99] (252,285)[-59.71] (252,286)[-59.45] (252,287)[-59.21] (252,288)[-58.98] (252,289)[-58.76] (252,290)[-58.54] (252,291)[-58.34] (252,292)[-58.14] (252,293)[-57.95] (252,294)[-57.77] (252,295)[-57.60] (252,296)[-57.44] (252,297)[-57.28] (252,298)[-57.12] (252,299)[-56.97] (253,0)[-65.65] (253,1)[-65.46] (253,2)[-65.28] (253,3)[-65.10] (253,4)[-64.94] (253,5)[-64.78] (253,6)[-64.62] (253,7)[-64.47] (253,8)[-64.33] (253,9)[-64.19] (253,10)[-64.05] (253,11)[-63.95] (253,12)[-63.87] (253,13)[-63.79] (253,14)[-63.72] (253,15)[-63.64] (253,16)[-63.56] (253,17)[-63.49] (253,18)[-63.42] (253,19)[-63.35] (253,20)[-63.28] (253,21)[-63.23] (253,22)[-63.23] (253,23)[-63.22] (253,24)[-63.22] (253,25)[-63.21] (253,26)[-63.21] (253,27)[-63.20] (253,28)[-63.20] (253,29)[-63.19] (253,30)[-63.19] (253,31)[-63.15] (253,32)[-62.72] (253,33)[-62.34] (253,34)[-61.98] (253,35)[-61.65] (253,36)[-61.34] (253,37)[-61.06] (253,38)[-60.79] (253,39)[-60.53] (253,40)[-60.30] (253,41)[-60.07] (253,42)[-59.69] (253,43)[-59.29] (253,44)[-58.92] (253,45)[-58.59] (253,46)[-58.27] (253,47)[-57.98] (253,48)[-57.71] (253,49)[-57.45] (253,50)[-57.21] (253,51)[-56.98] (253,52)[-56.76] (253,53)[-56.56] (253,54)[-56.37] (253,55)[-56.18] (253,56)[-56.00] (253,57)[-55.83] (253,58)[-55.67] (253,59)[-55.51] (253,60)[-55.36] (253,61)[-55.21] (253,62)[-55.09] (253,63)[-55.10] (253,64)[-55.11] (253,65)[-55.13] (253,66)[-55.14] (253,67)[-55.15] (253,68)[-55.16] (253,69)[-55.17] (253,70)[-55.18] (253,71)[-55.20] (253,72)[-55.21] (253,73)[-55.34] (253,74)[-55.49] (253,75)[-55.66] (253,76)[-55.83] (253,77)[-56.00] (253,78)[-56.19] (253,79)[-56.38] (253,80)[-56.58] (253,81)[-56.79] (253,82)[-57.01] (253,83)[-57.26] (253,84)[-57.54] (253,85)[-57.83] (253,86)[-58.15] (253,87)[-58.50] (253,88)[-58.87] (253,89)[-59.28] (253,90)[-59.73] (253,91)[-60.23] (253,92)[-60.80] (253,93)[-61.36] (253,94)[-61.57] (253,95)[-61.78] (253,96)[-62.01] (253,97)[-62.26] (253,98)[-62.52] (253,99)[-62.79] (253,100)[-63.08] (253,101)[-63.40] (253,102)[-63.74] (253,103)[-64.10] (253,104)[-63.91] (253,105)[-63.66] (253,106)[-63.42] (253,107)[-63.20] (253,108)[-62.98] (253,109)[-62.78] (253,110)[-62.59] (253,111)[-62.40] (253,112)[-62.23] (253,113)[-62.05] (253,114)[-61.84] (253,115)[-61.60] (253,116)[-61.38] (253,117)[-61.17] (253,118)[-60.96] (253,119)[-60.77] (253,120)[-60.58] (253,121)[-60.41] (253,122)[-60.24] (253,123)[-60.07] (253,124)[-59.91] (253,125)[-59.73] (253,126)[-59.56] (253,127)[-59.40] (253,128)[-59.25] (253,129)[-59.09] (253,130)[-58.95] (253,131)[-58.81] (253,132)[-58.67] (253,133)[-58.54] (253,134)[-58.41] (253,135)[-58.26] (253,136)[-58.11] (253,137)[-57.97] (253,138)[-57.83] (253,139)[-57.70] (253,140)[-57.57] (253,141)[-57.44] (253,142)[-57.32] (253,143)[-57.20] (253,144)[-57.08] (253,145)[-56.92] (253,146)[-56.74] (253,147)[-56.56] (253,148)[-56.40] (253,149)[-56.23] (253,150)[-56.08] (253,151)[-55.93] (253,152)[-55.78] (253,153)[-55.64] (253,154)[-55.51] (253,155)[-55.39] (253,156)[-55.30] (253,157)[-55.22] (253,158)[-55.13] (253,159)[-55.05] (253,160)[-54.97] (253,161)[-54.89] (253,162)[-54.81] (253,163)[-54.73] (253,164)[-54.65] (253,165)[-54.58] (253,166)[-54.59] (253,167)[-54.59] (253,168)[-54.59] (253,169)[-54.60] (253,170)[-54.60] (253,171)[-54.61] (253,172)[-54.61] (253,173)[-54.61] (253,174)[-54.62] (253,175)[-54.62] (253,176)[-54.69] (253,177)[-54.77] (253,178)[-54.86] (253,179)[-54.95] (253,180)[-55.04] (253,181)[-55.14] (253,182)[-55.23] (253,183)[-55.33] (253,184)[-55.43] (253,185)[-55.54] (253,186)[-55.66] (253,187)[-55.82] (253,188)[-55.98] (253,189)[-56.14] (253,190)[-56.32] (253,191)[-56.50] (253,192)[-56.69] (253,193)[-56.89] (253,194)[-57.09] (253,195)[-57.31] (253,196)[-57.54] (253,197)[-57.74] (253,198)[-57.94] (253,199)[-58.16] (253,200)[-58.39] (253,201)[-58.63] (253,202)[-58.89] (253,203)[-59.16] (253,204)[-59.45] (253,205)[-59.76] (253,206)[-60.10] (253,207)[-60.27] (253,208)[-60.39] (253,209)[-60.52] (253,210)[-60.65] (253,211)[-60.79] (253,212)[-60.93] (253,213)[-61.07] (253,214)[-61.22] (253,215)[-61.38] (253,216)[-61.54] (253,217)[-61.60] (253,218)[-61.54] (253,219)[-61.48] (253,220)[-61.42] (253,221)[-61.37] (253,222)[-61.31] (253,223)[-61.25] (253,224)[-61.20] (253,225)[-61.14] (253,226)[-61.09] (253,227)[-61.04] (253,228)[-61.03] (253,229)[-61.02] (253,230)[-61.01] (253,231)[-61.00] (253,232)[-60.98] (253,233)[-60.97] (253,234)[-60.96] (253,235)[-60.95] (253,236)[-60.94] (253,237)[-60.92] (253,238)[-61.02] (253,239)[-61.14] (253,240)[-61.27] (253,241)[-61.39] (253,242)[-61.52] (253,243)[-61.66] (253,244)[-61.80] (253,245)[-61.94] (253,246)[-62.09] (253,247)[-62.25] (253,248)[-62.43] (253,249)[-62.63] (253,250)[-62.85] (253,251)[-63.08] (253,252)[-63.32] (253,253)[-63.58] (253,254)[-63.85] (253,255)[-64.14] (253,256)[-64.45] (253,257)[-64.79] (253,258)[-65.07] (253,259)[-65.10] (253,260)[-65.14] (253,261)[-65.17] (253,262)[-65.21] (253,263)[-65.24] (253,264)[-65.28] (253,265)[-65.31] (253,266)[-65.35] (253,267)[-65.38] (253,268)[-65.42] (253,269)[-64.93] (253,270)[-64.45] (253,271)[-64.03] (253,272)[-63.64] (253,273)[-63.28] (253,274)[-62.95] (253,275)[-62.64] (253,276)[-62.36] (253,277)[-62.09] (253,278)[-61.84] (253,279)[-61.48] (253,280)[-61.10] (253,281)[-60.74] (253,282)[-60.41] (253,283)[-60.10] (253,284)[-59.81] (253,285)[-59.55] (253,286)[-59.29] (253,287)[-59.05] (253,288)[-58.83] (253,289)[-58.61] (253,290)[-58.40] (253,291)[-58.20] (253,292)[-58.01] (253,293)[-57.83] (253,294)[-57.65] (253,295)[-57.48] (253,296)[-57.32] (253,297)[-57.16] (253,298)[-57.01] (253,299)[-56.87] (254,0)[-65.81] (254,1)[-65.59] (254,2)[-65.39] (254,3)[-65.19] (254,4)[-65.00] (254,5)[-64.82] (254,6)[-64.65] (254,7)[-64.49] (254,8)[-64.33] (254,9)[-64.17] (254,10)[-64.02] (254,11)[-63.91] (254,12)[-63.81] (254,13)[-63.71] (254,14)[-63.61] (254,15)[-63.52] (254,16)[-63.42] (254,17)[-63.33] (254,18)[-63.24] (254,19)[-63.16] (254,20)[-63.07] (254,21)[-63.01] (254,22)[-63.00] (254,23)[-62.99] (254,24)[-62.98] (254,25)[-62.97] (254,26)[-62.96] (254,27)[-62.96] (254,28)[-62.95] (254,29)[-62.94] (254,30)[-62.93] (254,31)[-62.89] (254,32)[-62.51] (254,33)[-62.15] (254,34)[-61.83] (254,35)[-61.53] (254,36)[-61.24] (254,37)[-60.98] (254,38)[-60.73] (254,39)[-60.49] (254,40)[-60.26] (254,41)[-60.05] (254,42)[-59.69] (254,43)[-59.31] (254,44)[-58.96] (254,45)[-58.64] (254,46)[-58.34] (254,47)[-58.06] (254,48)[-57.79] (254,49)[-57.54] (254,50)[-57.31] (254,51)[-57.08] (254,52)[-56.87] (254,53)[-56.67] (254,54)[-56.48] (254,55)[-56.30] (254,56)[-56.13] (254,57)[-55.96] (254,58)[-55.80] (254,59)[-55.64] (254,60)[-55.49] (254,61)[-55.35] (254,62)[-55.23] (254,63)[-55.24] (254,64)[-55.25] (254,65)[-55.26] (254,66)[-55.27] (254,67)[-55.28] (254,68)[-55.29] (254,69)[-55.31] (254,70)[-55.32] (254,71)[-55.33] (254,72)[-55.34] (254,73)[-55.47] (254,74)[-55.63] (254,75)[-55.79] (254,76)[-55.96] (254,77)[-56.13] (254,78)[-56.32] (254,79)[-56.51] (254,80)[-56.71] (254,81)[-56.92] (254,82)[-57.14] (254,83)[-57.39] (254,84)[-57.67] (254,85)[-57.97] (254,86)[-58.30] (254,87)[-58.64] (254,88)[-59.02] (254,89)[-59.44] (254,90)[-59.89] (254,91)[-60.41] (254,92)[-60.99] (254,93)[-61.55] (254,94)[-61.77] (254,95)[-62.00] (254,96)[-62.24] (254,97)[-62.49] (254,98)[-62.76] (254,99)[-63.05] (254,100)[-63.36] (254,101)[-63.69] (254,102)[-64.06] (254,103)[-64.45] (254,104)[-64.22] (254,105)[-63.94] (254,106)[-63.68] (254,107)[-63.43] (254,108)[-63.20] (254,109)[-62.98] (254,110)[-62.77] (254,111)[-62.56] (254,112)[-62.37] (254,113)[-62.19] (254,114)[-61.94] (254,115)[-61.66] (254,116)[-61.40] (254,117)[-61.16] (254,118)[-60.92] (254,119)[-60.70] (254,120)[-60.49] (254,121)[-60.29] (254,122)[-60.10] (254,123)[-59.92] (254,124)[-59.73] (254,125)[-59.54] (254,126)[-59.36] (254,127)[-59.18] (254,128)[-59.02] (254,129)[-58.85] (254,130)[-58.70] (254,131)[-58.55] (254,132)[-58.40] (254,133)[-58.26] (254,134)[-58.12] (254,135)[-57.98] (254,136)[-57.85] (254,137)[-57.72] (254,138)[-57.59] (254,139)[-57.47] (254,140)[-57.35] (254,141)[-57.23] (254,142)[-57.12] (254,143)[-57.01] (254,144)[-56.90] (254,145)[-56.76] (254,146)[-56.59] (254,147)[-56.43] (254,148)[-56.28] (254,149)[-56.13] (254,150)[-55.99] (254,151)[-55.85] (254,152)[-55.72] (254,153)[-55.59] (254,154)[-55.46] (254,155)[-55.35] (254,156)[-55.27] (254,157)[-55.19] (254,158)[-55.12] (254,159)[-55.04] (254,160)[-54.97] (254,161)[-54.89] (254,162)[-54.82] (254,163)[-54.75] (254,164)[-54.68] (254,165)[-54.62] (254,166)[-54.62] (254,167)[-54.63] (254,168)[-54.63] (254,169)[-54.64] (254,170)[-54.65] (254,171)[-54.65] (254,172)[-54.66] (254,173)[-54.66] (254,174)[-54.67] (254,175)[-54.67] (254,176)[-54.74] (254,177)[-54.82] (254,178)[-54.91] (254,179)[-55.00] (254,180)[-55.09] (254,181)[-55.18] (254,182)[-55.27] (254,183)[-55.37] (254,184)[-55.47] (254,185)[-55.57] (254,186)[-55.69] (254,187)[-55.84] (254,188)[-56.00] (254,189)[-56.16] (254,190)[-56.33] (254,191)[-56.51] (254,192)[-56.69] (254,193)[-56.88] (254,194)[-57.08] (254,195)[-57.29] (254,196)[-57.51] (254,197)[-57.71] (254,198)[-57.92] (254,199)[-58.13] (254,200)[-58.36] (254,201)[-58.60] (254,202)[-58.86] (254,203)[-59.13] (254,204)[-59.42] (254,205)[-59.73] (254,206)[-60.06] (254,207)[-60.24] (254,208)[-60.39] (254,209)[-60.54] (254,210)[-60.69] (254,211)[-60.85] (254,212)[-61.02] (254,213)[-61.19] (254,214)[-61.37] (254,215)[-61.55] (254,216)[-61.75] (254,217)[-61.84] (254,218)[-61.81] (254,219)[-61.78] (254,220)[-61.75] (254,221)[-61.71] (254,222)[-61.68] (254,223)[-61.65] (254,224)[-61.62] (254,225)[-61.59] (254,226)[-61.56] (254,227)[-61.54] (254,228)[-61.53] (254,229)[-61.53] (254,230)[-61.52] (254,231)[-61.51] (254,232)[-61.51] (254,233)[-61.50] (254,234)[-61.50] (254,235)[-61.49] (254,236)[-61.48] (254,237)[-61.48] (254,238)[-61.58] (254,239)[-61.70] (254,240)[-61.82] (254,241)[-61.95] (254,242)[-62.08] (254,243)[-62.22] (254,244)[-62.36] (254,245)[-62.51] (254,246)[-62.66] (254,247)[-62.81] (254,248)[-62.99] (254,249)[-63.18] (254,250)[-63.38] (254,251)[-63.60] (254,252)[-63.82] (254,253)[-64.06] (254,254)[-64.31] (254,255)[-64.57] (254,256)[-64.86] (254,257)[-65.16] (254,258)[-65.40] (254,259)[-65.37] (254,260)[-65.35] (254,261)[-65.33] (254,262)[-65.31] (254,263)[-65.28] (254,264)[-65.26] (254,265)[-65.24] (254,266)[-65.22] (254,267)[-65.20] (254,268)[-65.18] (254,269)[-64.69] (254,270)[-64.22] (254,271)[-63.79] (254,272)[-63.41] (254,273)[-63.05] (254,274)[-62.72] (254,275)[-62.42] (254,276)[-62.13] (254,277)[-61.87] (254,278)[-61.62] (254,279)[-61.27] (254,280)[-60.89] (254,281)[-60.55] (254,282)[-60.23] (254,283)[-59.93] (254,284)[-59.65] (254,285)[-59.38] (254,286)[-59.14] (254,287)[-58.90] (254,288)[-58.68] (254,289)[-58.47] (254,290)[-58.26] (254,291)[-58.07] (254,292)[-57.88] (254,293)[-57.70] (254,294)[-57.53] (254,295)[-57.37] (254,296)[-57.21] (254,297)[-57.05] (254,298)[-56.91] (254,299)[-56.76] (255,0)[-65.97] (255,1)[-65.73] (255,2)[-65.50] (255,3)[-65.28] (255,4)[-65.07] (255,5)[-64.87] (255,6)[-64.68] (255,7)[-64.50] (255,8)[-64.33] (255,9)[-64.16] (255,10)[-64.00] (255,11)[-63.86] (255,12)[-63.74] (255,13)[-63.62] (255,14)[-63.51] (255,15)[-63.39] (255,16)[-63.28] (255,17)[-63.18] (255,18)[-63.07] (255,19)[-62.97] (255,20)[-62.87] (255,21)[-62.81] (255,22)[-62.79] (255,23)[-62.78] (255,24)[-62.76] (255,25)[-62.75] (255,26)[-62.74] (255,27)[-62.72] (255,28)[-62.71] (255,29)[-62.69] (255,30)[-62.68] (255,31)[-62.64] (255,32)[-62.30] (255,33)[-61.98] (255,34)[-61.68] (255,35)[-61.41] (255,36)[-61.14] (255,37)[-60.90] (255,38)[-60.66] (255,39)[-60.44] (255,40)[-60.23] (255,41)[-60.03] (255,42)[-59.69] (255,43)[-59.33] (255,44)[-59.00] (255,45)[-58.69] (255,46)[-58.40] (255,47)[-58.13] (255,48)[-57.88] (255,49)[-57.64] (255,50)[-57.41] (255,51)[-57.19] (255,52)[-56.99] (255,53)[-56.79] (255,54)[-56.61] (255,55)[-56.43] (255,56)[-56.26] (255,57)[-56.09] (255,58)[-55.93] (255,59)[-55.78] (255,60)[-55.63] (255,61)[-55.49] (255,62)[-55.37] (255,63)[-55.38] (255,64)[-55.39] (255,65)[-55.40] (255,66)[-55.41] (255,67)[-55.42] (255,68)[-55.43] (255,69)[-55.44] (255,70)[-55.45] (255,71)[-55.46] (255,72)[-55.47] (255,73)[-55.60] (255,74)[-55.76] (255,75)[-55.92] (255,76)[-56.09] (255,77)[-56.27] (255,78)[-56.45] (255,79)[-56.65] (255,80)[-56.85] (255,81)[-57.06] (255,82)[-57.28] (255,83)[-57.53] (255,84)[-57.81] (255,85)[-58.12] (255,86)[-58.44] (255,87)[-58.79] (255,88)[-59.18] (255,89)[-59.60] (255,90)[-60.06] (255,91)[-60.58] (255,92)[-61.18] (255,93)[-61.76] (255,94)[-61.98] (255,95)[-62.22] (255,96)[-62.47] (255,97)[-62.74] (255,98)[-63.03] (255,99)[-63.33] (255,100)[-63.66] (255,101)[-64.01] (255,102)[-64.40] (255,103)[-64.83] (255,104)[-64.57] (255,105)[-64.25] (255,106)[-63.96] (255,107)[-63.69] (255,108)[-63.43] (255,109)[-63.18] (255,110)[-62.95] (255,111)[-62.73] (255,112)[-62.52] (255,113)[-62.32] (255,114)[-62.04] (255,115)[-61.72] (255,116)[-61.42] (255,117)[-61.15] (255,118)[-60.88] (255,119)[-60.64] (255,120)[-60.40] (255,121)[-60.18] (255,122)[-59.97] (255,123)[-59.77] (255,124)[-59.57] (255,125)[-59.36] (255,126)[-59.17] (255,127)[-58.98] (255,128)[-58.80] (255,129)[-58.63] (255,130)[-58.46] (255,131)[-58.30] (255,132)[-58.15] (255,133)[-58.00] (255,134)[-57.85] (255,135)[-57.73] (255,136)[-57.60] (255,137)[-57.48] (255,138)[-57.37] (255,139)[-57.26] (255,140)[-57.15] (255,141)[-57.04] (255,142)[-56.93] (255,143)[-56.83] (255,144)[-56.73] (255,145)[-56.60] (255,146)[-56.45] (255,147)[-56.31] (255,148)[-56.17] (255,149)[-56.03] (255,150)[-55.90] (255,151)[-55.77] (255,152)[-55.65] (255,153)[-55.53] (255,154)[-55.41] (255,155)[-55.31] (255,156)[-55.24] (255,157)[-55.17] (255,158)[-55.10] (255,159)[-55.04] (255,160)[-54.97] (255,161)[-54.90] (255,162)[-54.84] (255,163)[-54.77] (255,164)[-54.71] (255,165)[-54.65] (255,166)[-54.66] (255,167)[-54.67] (255,168)[-54.67] (255,169)[-54.68] (255,170)[-54.69] (255,171)[-54.70] (255,172)[-54.70] (255,173)[-54.71] (255,174)[-54.72] (255,175)[-54.73] (255,176)[-54.79] (255,177)[-54.87] (255,178)[-54.96] (255,179)[-55.04] (255,180)[-55.13] (255,181)[-55.22] (255,182)[-55.32] (255,183)[-55.41] (255,184)[-55.51] (255,185)[-55.61] (255,186)[-55.73] (255,187)[-55.87] (255,188)[-56.03] (255,189)[-56.18] (255,190)[-56.35] (255,191)[-56.52] (255,192)[-56.70] (255,193)[-56.88] (255,194)[-57.07] (255,195)[-57.28] (255,196)[-57.49] (255,197)[-57.68] (255,198)[-57.89] (255,199)[-58.10] (255,200)[-58.33] (255,201)[-58.57] (255,202)[-58.83] (255,203)[-59.10] (255,204)[-59.38] (255,205)[-59.69] (255,206)[-60.02] (255,207)[-60.22] (255,208)[-60.38] (255,209)[-60.55] (255,210)[-60.73] (255,211)[-60.91] (255,212)[-61.10] (255,213)[-61.30] (255,214)[-61.51] (255,215)[-61.74] (255,216)[-61.97] (255,217)[-62.09] (255,218)[-62.09] (255,219)[-62.09] (255,220)[-62.09] (255,221)[-62.09] (255,222)[-62.09] (255,223)[-62.09] (255,224)[-62.09] (255,225)[-62.10] (255,226)[-62.10] (255,227)[-62.10] (255,228)[-62.10] (255,229)[-62.10] (255,230)[-62.10] (255,231)[-62.10] (255,232)[-62.10] (255,233)[-62.11] (255,234)[-62.11] (255,235)[-62.11] (255,236)[-62.11] (255,237)[-62.11] (255,238)[-62.22] (255,239)[-62.34] (255,240)[-62.46] (255,241)[-62.59] (255,242)[-62.73] (255,243)[-62.86] (255,244)[-63.01] (255,245)[-63.15] (255,246)[-63.31] (255,247)[-63.46] (255,248)[-63.63] (255,249)[-63.81] (255,250)[-63.99] (255,251)[-64.18] (255,252)[-64.38] (255,253)[-64.59] (255,254)[-64.82] (255,255)[-65.05] (255,256)[-65.30] (255,257)[-65.56] (255,258)[-65.75] (255,259)[-65.66] (255,260)[-65.57] (255,261)[-65.49] (255,262)[-65.41] (255,263)[-65.33] (255,264)[-65.25] (255,265)[-65.17] (255,266)[-65.09] (255,267)[-65.02] (255,268)[-64.95] (255,269)[-64.46] (255,270)[-63.99] (255,271)[-63.57] (255,272)[-63.19] (255,273)[-62.83] (255,274)[-62.51] (255,275)[-62.20] (255,276)[-61.92] (255,277)[-61.65] (255,278)[-61.40] (255,279)[-61.07] (255,280)[-60.70] (255,281)[-60.37] (255,282)[-60.05] (255,283)[-59.76] (255,284)[-59.49] (255,285)[-59.23] (255,286)[-58.99] (255,287)[-58.76] (255,288)[-58.54] (255,289)[-58.33] (255,290)[-58.13] (255,291)[-57.94] (255,292)[-57.76] (255,293)[-57.58] (255,294)[-57.42] (255,295)[-57.25] (255,296)[-57.10] (255,297)[-56.95] (255,298)[-56.80] (255,299)[-56.66] (256,0)[-66.14] (256,1)[-65.87] (256,2)[-65.61] (256,3)[-65.37] (256,4)[-65.14] (256,5)[-64.92] (256,6)[-64.71] (256,7)[-64.51] (256,8)[-64.32] (256,9)[-64.14] (256,10)[-63.97] (256,11)[-63.81] (256,12)[-63.67] (256,13)[-63.54] (256,14)[-63.40] (256,15)[-63.28] (256,16)[-63.15] (256,17)[-63.03] (256,18)[-62.91] (256,19)[-62.80] (256,20)[-62.69] (256,21)[-62.61] (256,22)[-62.59] (256,23)[-62.57] (256,24)[-62.56] (256,25)[-62.54] (256,26)[-62.52] (256,27)[-62.50] (256,28)[-62.48] (256,29)[-62.46] (256,30)[-62.45] (256,31)[-62.41] (256,32)[-62.10] (256,33)[-61.81] (256,34)[-61.54] (256,35)[-61.29] (256,36)[-61.05] (256,37)[-60.82] (256,38)[-60.61] (256,39)[-60.40] (256,40)[-60.20] (256,41)[-60.01] (256,42)[-59.69] (256,43)[-59.35] (256,44)[-59.04] (256,45)[-58.74] (256,46)[-58.47] (256,47)[-58.21] (256,48)[-57.96] (256,49)[-57.73] (256,50)[-57.51] (256,51)[-57.30] (256,52)[-57.10] (256,53)[-56.91] (256,54)[-56.73] (256,55)[-56.56] (256,56)[-56.39] (256,57)[-56.23] (256,58)[-56.07] (256,59)[-55.92] (256,60)[-55.78] (256,61)[-55.63] (256,62)[-55.52] (256,63)[-55.53] (256,64)[-55.54] (256,65)[-55.55] (256,66)[-55.56] (256,67)[-55.57] (256,68)[-55.58] (256,69)[-55.59] (256,70)[-55.59] (256,71)[-55.60] (256,72)[-55.61] (256,73)[-55.74] (256,74)[-55.90] (256,75)[-56.06] (256,76)[-56.23] (256,77)[-56.41] (256,78)[-56.59] (256,79)[-56.79] (256,80)[-56.99] (256,81)[-57.20] (256,82)[-57.42] (256,83)[-57.67] (256,84)[-57.96] (256,85)[-58.26] (256,86)[-58.59] (256,87)[-58.95] (256,88)[-59.34] (256,89)[-59.77] (256,90)[-60.24] (256,91)[-60.77] (256,92)[-61.38] (256,93)[-61.97] (256,94)[-62.21] (256,95)[-62.46] (256,96)[-62.72] (256,97)[-63.00] (256,98)[-63.30] (256,99)[-63.63] (256,100)[-63.98] (256,101)[-64.36] (256,102)[-64.78] (256,103)[-65.24] (256,104)[-64.94] (256,105)[-64.59] (256,106)[-64.26] (256,107)[-63.95] (256,108)[-63.67] (256,109)[-63.40] (256,110)[-63.14] (256,111)[-62.91] (256,112)[-62.68] (256,113)[-62.46] (256,114)[-62.15] (256,115)[-61.78] (256,116)[-61.45] (256,117)[-61.13] (256,118)[-60.84] (256,119)[-60.57] (256,120)[-60.31] (256,121)[-60.07] (256,122)[-59.84] (256,123)[-59.62] (256,124)[-59.41] (256,125)[-59.19] (256,126)[-58.98] (256,127)[-58.78] (256,128)[-58.59] (256,129)[-58.41] (256,130)[-58.23] (256,131)[-58.07] (256,132)[-57.90] (256,133)[-57.75] (256,134)[-57.60] (256,135)[-57.48] (256,136)[-57.37] (256,137)[-57.26] (256,138)[-57.16] (256,139)[-57.05] (256,140)[-56.95] (256,141)[-56.85] (256,142)[-56.76] (256,143)[-56.66] (256,144)[-56.57] (256,145)[-56.45] (256,146)[-56.31] (256,147)[-56.18] (256,148)[-56.06] (256,149)[-55.93] (256,150)[-55.81] (256,151)[-55.70] (256,152)[-55.58] (256,153)[-55.47] (256,154)[-55.37] (256,155)[-55.28] (256,156)[-55.21] (256,157)[-55.15] (256,158)[-55.09] (256,159)[-55.03] (256,160)[-54.97] (256,161)[-54.91] (256,162)[-54.85] (256,163)[-54.80] (256,164)[-54.74] (256,165)[-54.69] (256,166)[-54.70] (256,167)[-54.71] (256,168)[-54.72] (256,169)[-54.72] (256,170)[-54.73] (256,171)[-54.74] (256,172)[-54.75] (256,173)[-54.76] (256,174)[-54.77] (256,175)[-54.78] (256,176)[-54.84] (256,177)[-54.92] (256,178)[-55.01] (256,179)[-55.09] (256,180)[-55.18] (256,181)[-55.27] (256,182)[-55.36] (256,183)[-55.45] (256,184)[-55.55] (256,185)[-55.64] (256,186)[-55.76] (256,187)[-55.90] (256,188)[-56.05] (256,189)[-56.20] (256,190)[-56.36] (256,191)[-56.53] (256,192)[-56.70] (256,193)[-56.88] (256,194)[-57.06] (256,195)[-57.26] (256,196)[-57.46] (256,197)[-57.66] (256,198)[-57.86] (256,199)[-58.08] (256,200)[-58.30] (256,201)[-58.54] (256,202)[-58.80] (256,203)[-59.06] (256,204)[-59.35] (256,205)[-59.66] (256,206)[-59.99] (256,207)[-60.20] (256,208)[-60.38] (256,209)[-60.57] (256,210)[-60.77] (256,211)[-60.98] (256,212)[-61.20] (256,213)[-61.43] (256,214)[-61.67] (256,215)[-61.93] (256,216)[-62.20] (256,217)[-62.36] (256,218)[-62.40] (256,219)[-62.44] (256,220)[-62.47] (256,221)[-62.51] (256,222)[-62.55] (256,223)[-62.59] (256,224)[-62.62] (256,225)[-62.66] (256,226)[-62.70] (256,227)[-62.74] (256,228)[-62.75] (256,229)[-62.76] (256,230)[-62.77] (256,231)[-62.78] (256,232)[-62.80] (256,233)[-62.81] (256,234)[-62.82] (256,235)[-62.83] (256,236)[-62.85] (256,237)[-62.86] (256,238)[-62.96] (256,239)[-63.09] (256,240)[-63.22] (256,241)[-63.35] (256,242)[-63.48] (256,243)[-63.62] (256,244)[-63.77] (256,245)[-63.92] (256,246)[-64.07] (256,247)[-64.23] (256,248)[-64.39] (256,249)[-64.54] (256,250)[-64.70] (256,251)[-64.86] (256,252)[-65.03] (256,253)[-65.21] (256,254)[-65.39] (256,255)[-65.59] (256,256)[-65.79] (256,257)[-66.00] (256,258)[-66.13] (256,259)[-65.97] (256,260)[-65.81] (256,261)[-65.66] (256,262)[-65.51] (256,263)[-65.37] (256,264)[-65.24] (256,265)[-65.10] (256,266)[-64.97] (256,267)[-64.85] (256,268)[-64.73] (256,269)[-64.24] (256,270)[-63.78] (256,271)[-63.36] (256,272)[-62.98] (256,273)[-62.63] (256,274)[-62.30] (256,275)[-62.00] (256,276)[-61.72] (256,277)[-61.45] (256,278)[-61.20] (256,279)[-60.88] (256,280)[-60.52] (256,281)[-60.19] (256,282)[-59.89] (256,283)[-59.60] (256,284)[-59.33] (256,285)[-59.08] (256,286)[-58.84] (256,287)[-58.61] (256,288)[-58.40] (256,289)[-58.20] (256,290)[-58.00] (256,291)[-57.82] (256,292)[-57.64] (256,293)[-57.47] (256,294)[-57.30] (256,295)[-57.14] (256,296)[-56.99] (256,297)[-56.84] (256,298)[-56.70] (256,299)[-56.56] (257,0)[-66.32] (257,1)[-66.02] (257,2)[-65.73] (257,3)[-65.46] (257,4)[-65.21] (257,5)[-64.97] (257,6)[-64.74] (257,7)[-64.53] (257,8)[-64.32] (257,9)[-64.13] (257,10)[-63.94] (257,11)[-63.77] (257,12)[-63.61] (257,13)[-63.45] (257,14)[-63.31] (257,15)[-63.16] (257,16)[-63.02] (257,17)[-62.89] (257,18)[-62.76] (257,19)[-62.63] (257,20)[-62.50] (257,21)[-62.42] (257,22)[-62.40] (257,23)[-62.38] (257,24)[-62.36] (257,25)[-62.33] (257,26)[-62.31] (257,27)[-62.29] (257,28)[-62.27] (257,29)[-62.25] (257,30)[-62.23] (257,31)[-62.19] (257,32)[-61.91] (257,33)[-61.65] (257,34)[-61.41] (257,35)[-61.17] (257,36)[-60.95] (257,37)[-60.75] (257,38)[-60.55] (257,39)[-60.36] (257,40)[-60.17] (257,41)[-60.00] (257,42)[-59.69] (257,43)[-59.37] (257,44)[-59.07] (257,45)[-58.79] (257,46)[-58.53] (257,47)[-58.28] (257,48)[-58.05] (257,49)[-57.83] (257,50)[-57.62] (257,51)[-57.41] (257,52)[-57.22] (257,53)[-57.04] (257,54)[-56.86] (257,55)[-56.69] (257,56)[-56.52] (257,57)[-56.37] (257,58)[-56.21] (257,59)[-56.07] (257,60)[-55.92] (257,61)[-55.79] (257,62)[-55.67] (257,63)[-55.68] (257,64)[-55.69] (257,65)[-55.70] (257,66)[-55.71] (257,67)[-55.71] (257,68)[-55.72] (257,69)[-55.73] (257,70)[-55.74] (257,71)[-55.75] (257,72)[-55.76] (257,73)[-55.89] (257,74)[-56.04] (257,75)[-56.21] (257,76)[-56.38] (257,77)[-56.55] (257,78)[-56.74] (257,79)[-56.93] (257,80)[-57.13] (257,81)[-57.34] (257,82)[-57.57] (257,83)[-57.82] (257,84)[-58.11] (257,85)[-58.42] (257,86)[-58.75] (257,87)[-59.11] (257,88)[-59.51] (257,89)[-59.94] (257,90)[-60.42] (257,91)[-60.97] (257,92)[-61.58] (257,93)[-62.20] (257,94)[-62.44] (257,95)[-62.71] (257,96)[-62.99] (257,97)[-63.28] (257,98)[-63.60] (257,99)[-63.95] (257,100)[-64.32] (257,101)[-64.73] (257,102)[-65.19] (257,103)[-65.69] (257,104)[-65.35] (257,105)[-64.95] (257,106)[-64.58] (257,107)[-64.23] (257,108)[-63.92] (257,109)[-63.62] (257,110)[-63.35] (257,111)[-63.09] (257,112)[-62.84] (257,113)[-62.61] (257,114)[-62.26] (257,115)[-61.84] (257,116)[-61.47] (257,117)[-61.12] (257,118)[-60.80] (257,119)[-60.50] (257,120)[-60.23] (257,121)[-59.96] (257,122)[-59.72] (257,123)[-59.48] (257,124)[-59.25] (257,125)[-59.02] (257,126)[-58.80] (257,127)[-58.59] (257,128)[-58.39] (257,129)[-58.20] (257,130)[-58.02] (257,131)[-57.84] (257,132)[-57.68] (257,133)[-57.51] (257,134)[-57.36] (257,135)[-57.25] (257,136)[-57.15] (257,137)[-57.05] (257,138)[-56.95] (257,139)[-56.86] (257,140)[-56.76] (257,141)[-56.67] (257,142)[-56.58] (257,143)[-56.50] (257,144)[-56.41] (257,145)[-56.30] (257,146)[-56.18] (257,147)[-56.06] (257,148)[-55.95] (257,149)[-55.84] (257,150)[-55.73] (257,151)[-55.62] (257,152)[-55.52] (257,153)[-55.42] (257,154)[-55.32] (257,155)[-55.24] (257,156)[-55.18] (257,157)[-55.13] (257,158)[-55.08] (257,159)[-55.02] (257,160)[-54.97] (257,161)[-54.92] (257,162)[-54.87] (257,163)[-54.82] (257,164)[-54.77] (257,165)[-54.72] (257,166)[-54.73] (257,167)[-54.75] (257,168)[-54.76] (257,169)[-54.77] (257,170)[-54.78] (257,171)[-54.79] (257,172)[-54.80] (257,173)[-54.81] (257,174)[-54.82] (257,175)[-54.83] (257,176)[-54.89] (257,177)[-54.97] (257,178)[-55.06] (257,179)[-55.14] (257,180)[-55.23] (257,181)[-55.31] (257,182)[-55.40] (257,183)[-55.49] (257,184)[-55.59] (257,185)[-55.68] (257,186)[-55.79] (257,187)[-55.93] (257,188)[-56.08] (257,189)[-56.22] (257,190)[-56.38] (257,191)[-56.54] (257,192)[-56.70] (257,193)[-56.87] (257,194)[-57.05] (257,195)[-57.24] (257,196)[-57.43] (257,197)[-57.63] (257,198)[-57.83] (257,199)[-58.05] (257,200)[-58.28] (257,201)[-58.51] (257,202)[-58.77] (257,203)[-59.03] (257,204)[-59.32] (257,205)[-59.62] (257,206)[-59.95] (257,207)[-60.18] (257,208)[-60.38] (257,209)[-60.59] (257,210)[-60.81] (257,211)[-61.04] (257,212)[-61.29] (257,213)[-61.55] (257,214)[-61.83] (257,215)[-62.12] (257,216)[-62.44] (257,217)[-62.65] (257,218)[-62.73] (257,219)[-62.81] (257,220)[-62.89] (257,221)[-62.97] (257,222)[-63.06] (257,223)[-63.14] (257,224)[-63.23] (257,225)[-63.32] (257,226)[-63.41] (257,227)[-63.49] (257,228)[-63.51] (257,229)[-63.54] (257,230)[-63.57] (257,231)[-63.59] (257,232)[-63.62] (257,233)[-63.65] (257,234)[-63.67] (257,235)[-63.70] (257,236)[-63.73] (257,237)[-63.76] (257,238)[-63.87] (257,239)[-63.99] (257,240)[-64.12] (257,241)[-64.26] (257,242)[-64.40] (257,243)[-64.54] (257,244)[-64.69] (257,245)[-64.84] (257,246)[-65.00] (257,247)[-65.16] (257,248)[-65.30] (257,249)[-65.42] (257,250)[-65.54] (257,251)[-65.66] (257,252)[-65.79] (257,253)[-65.92] (257,254)[-66.06] (257,255)[-66.20] (257,256)[-66.34] (257,257)[-66.49] (257,258)[-66.55] (257,259)[-66.30] (257,260)[-66.06] (257,261)[-65.83] (257,262)[-65.62] (257,263)[-65.42] (257,264)[-65.22] (257,265)[-65.04] (257,266)[-64.86] (257,267)[-64.69] (257,268)[-64.52] (257,269)[-64.03] (257,270)[-63.57] (257,271)[-63.16] (257,272)[-62.78] (257,273)[-62.43] (257,274)[-62.11] (257,275)[-61.80] (257,276)[-61.52] (257,277)[-61.26] (257,278)[-61.01] (257,279)[-60.69] (257,280)[-60.34] (257,281)[-60.02] (257,282)[-59.72] (257,283)[-59.44] (257,284)[-59.18] (257,285)[-58.93] (257,286)[-58.70] (257,287)[-58.48] (257,288)[-58.27] (257,289)[-58.07] (257,290)[-57.88] (257,291)[-57.70] (257,292)[-57.52] (257,293)[-57.35] (257,294)[-57.19] (257,295)[-57.04] (257,296)[-56.89] (257,297)[-56.74] (257,298)[-56.60] (257,299)[-56.47] (258,0)[-66.45] (258,1)[-66.11] (258,2)[-65.79] (258,3)[-65.50] (258,4)[-65.22] (258,5)[-64.96] (258,6)[-64.72] (258,7)[-64.48] (258,8)[-64.26] (258,9)[-64.05] (258,10)[-63.85] (258,11)[-63.67] (258,12)[-63.49] (258,13)[-63.32] (258,14)[-63.16] (258,15)[-63.00] (258,16)[-62.85] (258,17)[-62.70] (258,18)[-62.56] (258,19)[-62.42] (258,20)[-62.29] (258,21)[-62.20] (258,22)[-62.17] (258,23)[-62.15] (258,24)[-62.12] (258,25)[-62.09] (258,26)[-62.07] (258,27)[-62.04] (258,28)[-62.02] (258,29)[-62.00] (258,30)[-61.97] (258,31)[-61.93] (258,32)[-61.69] (258,33)[-61.46] (258,34)[-61.24] (258,35)[-61.03] (258,36)[-60.83] (258,37)[-60.64] (258,38)[-60.46] (258,39)[-60.28] (258,40)[-60.12] (258,41)[-59.95] (258,42)[-59.67] (258,43)[-59.37] (258,44)[-59.09] (258,45)[-58.83] (258,46)[-58.58] (258,47)[-58.35] (258,48)[-58.12] (258,49)[-57.91] (258,50)[-57.71] (258,51)[-57.51] (258,52)[-57.33] (258,53)[-57.15] (258,54)[-56.98] (258,55)[-56.81] (258,56)[-56.65] (258,57)[-56.50] (258,58)[-56.35] (258,59)[-56.21] (258,60)[-56.07] (258,61)[-55.93] (258,62)[-55.82] (258,63)[-55.83] (258,64)[-55.84] (258,65)[-55.85] (258,66)[-55.86] (258,67)[-55.86] (258,68)[-55.87] (258,69)[-55.88] (258,70)[-55.89] (258,71)[-55.90] (258,72)[-55.91] (258,73)[-56.03] (258,74)[-56.19] (258,75)[-56.36] (258,76)[-56.53] (258,77)[-56.70] (258,78)[-56.89] (258,79)[-57.08] (258,80)[-57.28] (258,81)[-57.50] (258,82)[-57.72] (258,83)[-57.97] (258,84)[-58.27] (258,85)[-58.58] (258,86)[-58.92] (258,87)[-59.28] (258,88)[-59.68] (258,89)[-60.12] (258,90)[-60.61] (258,91)[-61.16] (258,92)[-61.80] (258,93)[-62.42] (258,94)[-62.67] (258,95)[-62.94] (258,96)[-63.23] (258,97)[-63.53] (258,98)[-63.86] (258,99)[-64.21] (258,100)[-64.60] (258,101)[-65.03] (258,102)[-65.50] (258,103)[-66.02] (258,104)[-65.63] (258,105)[-65.17] (258,106)[-64.76] (258,107)[-64.38] (258,108)[-64.03] (258,109)[-63.71] (258,110)[-63.41] (258,111)[-63.13] (258,112)[-62.87] (258,113)[-62.62] (258,114)[-62.24] (258,115)[-61.80] (258,116)[-61.40] (258,117)[-61.03] (258,118)[-60.69] (258,119)[-60.38] (258,120)[-60.08] (258,121)[-59.81] (258,122)[-59.55] (258,123)[-59.31] (258,124)[-59.07] (258,125)[-58.84] (258,126)[-58.61] (258,127)[-58.40] (258,128)[-58.20] (258,129)[-58.01] (258,130)[-57.82] (258,131)[-57.64] (258,132)[-57.47] (258,133)[-57.31] (258,134)[-57.15] (258,135)[-57.05] (258,136)[-56.96] (258,137)[-56.87] (258,138)[-56.78] (258,139)[-56.69] (258,140)[-56.61] (258,141)[-56.53] (258,142)[-56.44] (258,143)[-56.36] (258,144)[-56.28] (258,145)[-56.18] (258,146)[-56.08] (258,147)[-55.97] (258,148)[-55.87] (258,149)[-55.77] (258,150)[-55.67] (258,151)[-55.58] (258,152)[-55.48] (258,153)[-55.39] (258,154)[-55.30] (258,155)[-55.23] (258,156)[-55.18] (258,157)[-55.13] (258,158)[-55.09] (258,159)[-55.04] (258,160)[-55.00] (258,161)[-54.95] (258,162)[-54.91] (258,163)[-54.87] (258,164)[-54.82] (258,165)[-54.78] (258,166)[-54.80] (258,167)[-54.81] (258,168)[-54.82] (258,169)[-54.83] (258,170)[-54.85] (258,171)[-54.86] (258,172)[-54.87] (258,173)[-54.88] (258,174)[-54.90] (258,175)[-54.91] (258,176)[-54.97] (258,177)[-55.05] (258,178)[-55.13] (258,179)[-55.21] (258,180)[-55.30] (258,181)[-55.38] (258,182)[-55.47] (258,183)[-55.56] (258,184)[-55.65] (258,185)[-55.74] (258,186)[-55.85] (258,187)[-55.99] (258,188)[-56.13] (258,189)[-56.27] (258,190)[-56.42] (258,191)[-56.57] (258,192)[-56.73] (258,193)[-56.90] (258,194)[-57.07] (258,195)[-57.25] (258,196)[-57.44] (258,197)[-57.63] (258,198)[-57.83] (258,199)[-58.04] (258,200)[-58.27] (258,201)[-58.50] (258,202)[-58.75] (258,203)[-59.01] (258,204)[-59.30] (258,205)[-59.60] (258,206)[-59.92] (258,207)[-60.15] (258,208)[-60.36] (258,209)[-60.59] (258,210)[-60.82] (258,211)[-61.07] (258,212)[-61.34] (258,213)[-61.62] (258,214)[-61.92] (258,215)[-62.24] (258,216)[-62.59] (258,217)[-62.84] (258,218)[-62.95] (258,219)[-63.07] (258,220)[-63.19] (258,221)[-63.31] (258,222)[-63.44] (258,223)[-63.57] (258,224)[-63.70] (258,225)[-63.84] (258,226)[-63.98] (258,227)[-64.11] (258,228)[-64.16] (258,229)[-64.20] (258,230)[-64.24] (258,231)[-64.29] (258,232)[-64.33] (258,233)[-64.38] (258,234)[-64.43] (258,235)[-64.47] (258,236)[-64.52] (258,237)[-64.57] (258,238)[-64.68] (258,239)[-64.81] (258,240)[-64.94] (258,241)[-65.07] (258,242)[-65.21] (258,243)[-65.35] (258,244)[-65.50] (258,245)[-65.66] (258,246)[-65.81] (258,247)[-65.98] (258,248)[-66.09] (258,249)[-66.17] (258,250)[-66.24] (258,251)[-66.31] (258,252)[-66.39] (258,253)[-66.46] (258,254)[-66.54] (258,255)[-66.62] (258,256)[-66.70] (258,257)[-66.78] (258,258)[-66.76] (258,259)[-66.44] (258,260)[-66.13] (258,261)[-65.85] (258,262)[-65.58] (258,263)[-65.33] (258,264)[-65.10] (258,265)[-64.87] (258,266)[-64.66] (258,267)[-64.46] (258,268)[-64.26] (258,269)[-63.78] (258,270)[-63.34] (258,271)[-62.93] (258,272)[-62.56] (258,273)[-62.22] (258,274)[-61.90] (258,275)[-61.60] (258,276)[-61.33] (258,277)[-61.07] (258,278)[-60.82] (258,279)[-60.51] (258,280)[-60.17] (258,281)[-59.86] (258,282)[-59.57] (258,283)[-59.30] (258,284)[-59.04] (258,285)[-58.80] (258,286)[-58.57] (258,287)[-58.35] (258,288)[-58.14] (258,289)[-57.95] (258,290)[-57.76] (258,291)[-57.58] (258,292)[-57.41] (258,293)[-57.25] (258,294)[-57.09] (258,295)[-56.93] (258,296)[-56.79] (258,297)[-56.64] (258,298)[-56.50] (258,299)[-56.37] (259,0)[-66.41] (259,1)[-66.03] (259,2)[-65.68] (259,3)[-65.36] (259,4)[-65.06] (259,5)[-64.78] (259,6)[-64.51] (259,7)[-64.26] (259,8)[-64.03] (259,9)[-63.80] (259,10)[-63.59] (259,11)[-63.39] (259,12)[-63.21] (259,13)[-63.03] (259,14)[-62.86] (259,15)[-62.69] (259,16)[-62.53] (259,17)[-62.38] (259,18)[-62.23] (259,19)[-62.09] (259,20)[-61.95] (259,21)[-61.85] (259,22)[-61.82] (259,23)[-61.80] (259,24)[-61.77] (259,25)[-61.74] (259,26)[-61.71] (259,27)[-61.69] (259,28)[-61.66] (259,29)[-61.63] (259,30)[-61.60] (259,31)[-61.56] (259,32)[-61.36] (259,33)[-61.16] (259,34)[-60.97] (259,35)[-60.79] (259,36)[-60.61] (259,37)[-60.45] (259,38)[-60.29] (259,39)[-60.13] (259,40)[-59.98] (259,41)[-59.84] (259,42)[-59.58] (259,43)[-59.31] (259,44)[-59.05] (259,45)[-58.80] (259,46)[-58.57] (259,47)[-58.35] (259,48)[-58.14] (259,49)[-57.94] (259,50)[-57.75] (259,51)[-57.57] (259,52)[-57.39] (259,53)[-57.22] (259,54)[-57.06] (259,55)[-56.90] (259,56)[-56.75] (259,57)[-56.60] (259,58)[-56.46] (259,59)[-56.32] (259,60)[-56.19] (259,61)[-56.06] (259,62)[-55.95] (259,63)[-55.96] (259,64)[-55.97] (259,65)[-55.98] (259,66)[-55.99] (259,67)[-56.00] (259,68)[-56.01] (259,69)[-56.02] (259,70)[-56.04] (259,71)[-56.05] (259,72)[-56.06] (259,73)[-56.18] (259,74)[-56.34] (259,75)[-56.51] (259,76)[-56.68] (259,77)[-56.86] (259,78)[-57.05] (259,79)[-57.24] (259,80)[-57.45] (259,81)[-57.66] (259,82)[-57.89] (259,83)[-58.14] (259,84)[-58.44] (259,85)[-58.75] (259,86)[-59.09] (259,87)[-59.46] (259,88)[-59.86] (259,89)[-60.30] (259,90)[-60.79] (259,91)[-61.35] (259,92)[-61.99] (259,93)[-62.61] (259,94)[-62.85] (259,95)[-63.09] (259,96)[-63.35] (259,97)[-63.63] (259,98)[-63.92] (259,99)[-64.24] (259,100)[-64.58] (259,101)[-64.96] (259,102)[-65.36] (259,103)[-65.81] (259,104)[-65.37] (259,105)[-64.88] (259,106)[-64.45] (259,107)[-64.05] (259,108)[-63.68] (259,109)[-63.35] (259,110)[-63.03] (259,111)[-62.74] (259,112)[-62.47] (259,113)[-62.21] (259,114)[-61.84] (259,115)[-61.42] (259,116)[-61.04] (259,117)[-60.68] (259,118)[-60.36] (259,119)[-60.05] (259,120)[-59.77] (259,121)[-59.50] (259,122)[-59.25] (259,123)[-59.02] (259,124)[-58.79] (259,125)[-58.58] (259,126)[-58.37] (259,127)[-58.18] (259,128)[-57.99] (259,129)[-57.82] (259,130)[-57.64] (259,131)[-57.48] (259,132)[-57.32] (259,133)[-57.17] (259,134)[-57.02] (259,135)[-56.93] (259,136)[-56.85] (259,137)[-56.77] (259,138)[-56.69] (259,139)[-56.61] (259,140)[-56.53] (259,141)[-56.46] (259,142)[-56.38] (259,143)[-56.31] (259,144)[-56.24] (259,145)[-56.15] (259,146)[-56.06] (259,147)[-55.96] (259,148)[-55.87] (259,149)[-55.78] (259,150)[-55.70] (259,151)[-55.61] (259,152)[-55.53] (259,153)[-55.44] (259,154)[-55.36] (259,155)[-55.30] (259,156)[-55.26] (259,157)[-55.22] (259,158)[-55.18] (259,159)[-55.14] (259,160)[-55.10] (259,161)[-55.07] (259,162)[-55.03] (259,163)[-54.99] (259,164)[-54.95] (259,165)[-54.92] (259,166)[-54.93] (259,167)[-54.95] (259,168)[-54.96] (259,169)[-54.98] (259,170)[-54.99] (259,171)[-55.01] (259,172)[-55.02] (259,173)[-55.03] (259,174)[-55.05] (259,175)[-55.06] (259,176)[-55.12] (259,177)[-55.20] (259,178)[-55.28] (259,179)[-55.36] (259,180)[-55.45] (259,181)[-55.53] (259,182)[-55.62] (259,183)[-55.71] (259,184)[-55.80] (259,185)[-55.89] (259,186)[-56.00] (259,187)[-56.13] (259,188)[-56.26] (259,189)[-56.40] (259,190)[-56.55] (259,191)[-56.70] (259,192)[-56.85] (259,193)[-57.01] (259,194)[-57.18] (259,195)[-57.35] (259,196)[-57.53] (259,197)[-57.71] (259,198)[-57.91] (259,199)[-58.11] (259,200)[-58.32] (259,201)[-58.55] (259,202)[-58.79] (259,203)[-59.04] (259,204)[-59.30] (259,205)[-59.58] (259,206)[-59.89] (259,207)[-60.11] (259,208)[-60.31] (259,209)[-60.53] (259,210)[-60.75] (259,211)[-60.99] (259,212)[-61.24] (259,213)[-61.51] (259,214)[-61.79] (259,215)[-62.09] (259,216)[-62.42] (259,217)[-62.65] (259,218)[-62.77] (259,219)[-62.88] (259,220)[-63.00] (259,221)[-63.13] (259,222)[-63.25] (259,223)[-63.38] (259,224)[-63.52] (259,225)[-63.66] (259,226)[-63.80] (259,227)[-63.93] (259,228)[-63.98] (259,229)[-64.03] (259,230)[-64.09] (259,231)[-64.14] (259,232)[-64.19] (259,233)[-64.25] (259,234)[-64.31] (259,235)[-64.36] (259,236)[-64.42] (259,237)[-64.48] (259,238)[-64.58] (259,239)[-64.70] (259,240)[-64.82] (259,241)[-64.94] (259,242)[-65.07] (259,243)[-65.20] (259,244)[-65.34] (259,245)[-65.48] (259,246)[-65.62] (259,247)[-65.77] (259,248)[-65.86] (259,249)[-65.91] (259,250)[-65.95] (259,251)[-66.00] (259,252)[-66.05] (259,253)[-66.10] (259,254)[-66.15] (259,255)[-66.20] (259,256)[-66.25] (259,257)[-66.30] (259,258)[-66.26] (259,259)[-65.95] (259,260)[-65.65] (259,261)[-65.38] (259,262)[-65.13] (259,263)[-64.88] (259,264)[-64.65] (259,265)[-64.44] (259,266)[-64.23] (259,267)[-64.03] (259,268)[-63.84] (259,269)[-63.41] (259,270)[-62.99] (259,271)[-62.62] (259,272)[-62.27] (259,273)[-61.95] (259,274)[-61.65] (259,275)[-61.37] (259,276)[-61.11] (259,277)[-60.86] (259,278)[-60.63] (259,279)[-60.33] (259,280)[-60.01] (259,281)[-59.71] (259,282)[-59.43] (259,283)[-59.17] (259,284)[-58.92] (259,285)[-58.68] (259,286)[-58.46] (259,287)[-58.25] (259,288)[-58.05] (259,289)[-57.85] (259,290)[-57.67] (259,291)[-57.49] (259,292)[-57.32] (259,293)[-57.15] (259,294)[-56.99] (259,295)[-56.84] (259,296)[-56.69] (259,297)[-56.55] (259,298)[-56.41] (259,299)[-56.28] (260,0)[-66.36] (260,1)[-65.95] (260,2)[-65.57] (260,3)[-65.22] (260,4)[-64.90] (260,5)[-64.60] (260,6)[-64.32] (260,7)[-64.05] (260,8)[-63.80] (260,9)[-63.57] (260,10)[-63.34] (260,11)[-63.14] (260,12)[-62.94] (260,13)[-62.75] (260,14)[-62.58] (260,15)[-62.40] (260,16)[-62.24] (260,17)[-62.08] (260,18)[-61.92] (260,19)[-61.78] (260,20)[-61.63] (260,21)[-61.53] (260,22)[-61.50] (260,23)[-61.47] (260,24)[-61.44] (260,25)[-61.41] (260,26)[-61.38] (260,27)[-61.35] (260,28)[-61.32] (260,29)[-61.29] (260,30)[-61.27] (260,31)[-61.23] (260,32)[-61.05] (260,33)[-60.88] (260,34)[-60.72] (260,35)[-60.56] (260,36)[-60.41] (260,37)[-60.26] (260,38)[-60.12] (260,39)[-59.98] (260,40)[-59.85] (260,41)[-59.72] (260,42)[-59.49] (260,43)[-59.24] (260,44)[-59.00] (260,45)[-58.78] (260,46)[-58.56] (260,47)[-58.36] (260,48)[-58.16] (260,49)[-57.98] (260,50)[-57.80] (260,51)[-57.63] (260,52)[-57.46] (260,53)[-57.30] (260,54)[-57.15] (260,55)[-57.00] (260,56)[-56.85] (260,57)[-56.71] (260,58)[-56.58] (260,59)[-56.44] (260,60)[-56.32] (260,61)[-56.19] (260,62)[-56.09] (260,63)[-56.10] (260,64)[-56.11] (260,65)[-56.13] (260,66)[-56.14] (260,67)[-56.15] (260,68)[-56.16] (260,69)[-56.17] (260,70)[-56.19] (260,71)[-56.20] (260,72)[-56.21] (260,73)[-56.34] (260,74)[-56.50] (260,75)[-56.67] (260,76)[-56.84] (260,77)[-57.02] (260,78)[-57.21] (260,79)[-57.41] (260,80)[-57.62] (260,81)[-57.83] (260,82)[-58.06] (260,83)[-58.32] (260,84)[-58.62] (260,85)[-58.93] (260,86)[-59.27] (260,87)[-59.64] (260,88)[-60.04] (260,89)[-60.49] (260,90)[-60.98] (260,91)[-61.54] (260,92)[-62.18] (260,93)[-62.81] (260,94)[-63.03] (260,95)[-63.25] (260,96)[-63.48] (260,97)[-63.73] (260,98)[-63.99] (260,99)[-64.27] (260,100)[-64.57] (260,101)[-64.89] (260,102)[-65.23] (260,103)[-65.61] (260,104)[-65.13] (260,105)[-64.62] (260,106)[-64.16] (260,107)[-63.74] (260,108)[-63.36] (260,109)[-63.01] (260,110)[-62.69] (260,111)[-62.39] (260,112)[-62.11] (260,113)[-61.84] (260,114)[-61.48] (260,115)[-61.08] (260,116)[-60.71] (260,117)[-60.37] (260,118)[-60.05] (260,119)[-59.76] (260,120)[-59.48] (260,121)[-59.22] (260,122)[-58.98] (260,123)[-58.75] (260,124)[-58.53] (260,125)[-58.33] (260,126)[-58.15] (260,127)[-57.97] (260,128)[-57.80] (260,129)[-57.63] (260,130)[-57.47] (260,131)[-57.32] (260,132)[-57.17] (260,133)[-57.03] (260,134)[-56.89] (260,135)[-56.81] (260,136)[-56.74] (260,137)[-56.67] (260,138)[-56.60] (260,139)[-56.53] (260,140)[-56.46] (260,141)[-56.39] (260,142)[-56.32] (260,143)[-56.26] (260,144)[-56.19] (260,145)[-56.12] (260,146)[-56.03] (260,147)[-55.95] (260,148)[-55.87] (260,149)[-55.80] (260,150)[-55.72] (260,151)[-55.64] (260,152)[-55.57] (260,153)[-55.50] (260,154)[-55.42] (260,155)[-55.37] (260,156)[-55.34] (260,157)[-55.30] (260,158)[-55.27] (260,159)[-55.24] (260,160)[-55.21] (260,161)[-55.18] (260,162)[-55.15] (260,163)[-55.12] (260,164)[-55.09] (260,165)[-55.06] (260,166)[-55.08] (260,167)[-55.09] (260,168)[-55.11] (260,169)[-55.13] (260,170)[-55.14] (260,171)[-55.16] (260,172)[-55.17] (260,173)[-55.19] (260,174)[-55.21] (260,175)[-55.22] (260,176)[-55.28] (260,177)[-55.36] (260,178)[-55.44] (260,179)[-55.52] (260,180)[-55.60] (260,181)[-55.69] (260,182)[-55.77] (260,183)[-55.86] (260,184)[-55.95] (260,185)[-56.04] (260,186)[-56.15] (260,187)[-56.27] (260,188)[-56.40] (260,189)[-56.54] (260,190)[-56.68] (260,191)[-56.82] (260,192)[-56.97] (260,193)[-57.12] (260,194)[-57.28] (260,195)[-57.45] (260,196)[-57.62] (260,197)[-57.80] (260,198)[-57.98] (260,199)[-58.18] (260,200)[-58.38] (260,201)[-58.60] (260,202)[-58.82] (260,203)[-59.06] (260,204)[-59.31] (260,205)[-59.57] (260,206)[-59.86] (260,207)[-60.07] (260,208)[-60.26] (260,209)[-60.47] (260,210)[-60.68] (260,211)[-60.91] (260,212)[-61.15] (260,213)[-61.40] (260,214)[-61.67] (260,215)[-61.95] (260,216)[-62.26] (260,217)[-62.48] (260,218)[-62.59] (260,219)[-62.71] (260,220)[-62.83] (260,221)[-62.95] (260,222)[-63.08] (260,223)[-63.21] (260,224)[-63.34] (260,225)[-63.48] (260,226)[-63.62] (260,227)[-63.75] (260,228)[-63.81] (260,229)[-63.87] (260,230)[-63.93] (260,231)[-64.00] (260,232)[-64.06] (260,233)[-64.12] (260,234)[-64.19] (260,235)[-64.25] (260,236)[-64.32] (260,237)[-64.39] (260,238)[-64.49] (260,239)[-64.59] (260,240)[-64.70] (260,241)[-64.82] (260,242)[-64.93] (260,243)[-65.05] (260,244)[-65.18] (260,245)[-65.30] (260,246)[-65.43] (260,247)[-65.57] (260,248)[-65.64] (260,249)[-65.66] (260,250)[-65.69] (260,251)[-65.71] (260,252)[-65.74] (260,253)[-65.76] (260,254)[-65.79] (260,255)[-65.81] (260,256)[-65.84] (260,257)[-65.86] (260,258)[-65.80] (260,259)[-65.50] (260,260)[-65.22] (260,261)[-64.96] (260,262)[-64.71] (260,263)[-64.48] (260,264)[-64.25] (260,265)[-64.04] (260,266)[-63.84] (260,267)[-63.64] (260,268)[-63.46] (260,269)[-63.06] (260,270)[-62.68] (260,271)[-62.33] (260,272)[-62.00] (260,273)[-61.70] (260,274)[-61.42] (260,275)[-61.15] (260,276)[-60.90] (260,277)[-60.67] (260,278)[-60.44] (260,279)[-60.16] (260,280)[-59.85] (260,281)[-59.56] (260,282)[-59.29] (260,283)[-59.04] (260,284)[-58.80] (260,285)[-58.57] (260,286)[-58.36] (260,287)[-58.15] (260,288)[-57.95] (260,289)[-57.76] (260,290)[-57.58] (260,291)[-57.40] (260,292)[-57.23] (260,293)[-57.06] (260,294)[-56.90] (260,295)[-56.75] (260,296)[-56.60] (260,297)[-56.46] (260,298)[-56.32] (260,299)[-56.18] (261,0)[-66.32] (261,1)[-65.87] (261,2)[-65.46] (261,3)[-65.09] (261,4)[-64.74] (261,5)[-64.42] (261,6)[-64.13] (261,7)[-63.85] (261,8)[-63.59] (261,9)[-63.34] (261,10)[-63.11] (261,11)[-62.89] (261,12)[-62.69] (261,13)[-62.50] (261,14)[-62.31] (261,15)[-62.13] (261,16)[-61.96] (261,17)[-61.80] (261,18)[-61.64] (261,19)[-61.49] (261,20)[-61.34] (261,21)[-61.24] (261,22)[-61.20] (261,23)[-61.17] (261,24)[-61.14] (261,25)[-61.11] (261,26)[-61.08] (261,27)[-61.04] (261,28)[-61.01] (261,29)[-60.98] (261,30)[-60.95] (261,31)[-60.91] (261,32)[-60.76] (261,33)[-60.62] (261,34)[-60.48] (261,35)[-60.34] (261,36)[-60.21] (261,37)[-60.08] (261,38)[-59.96] (261,39)[-59.84] (261,40)[-59.72] (261,41)[-59.61] (261,42)[-59.40] (261,43)[-59.17] (261,44)[-58.96] (261,45)[-58.75] (261,46)[-58.55] (261,47)[-58.36] (261,48)[-58.18] (261,49)[-58.01] (261,50)[-57.84] (261,51)[-57.68] (261,52)[-57.53] (261,53)[-57.38] (261,54)[-57.23] (261,55)[-57.09] (261,56)[-56.95] (261,57)[-56.82] (261,58)[-56.69] (261,59)[-56.57] (261,60)[-56.45] (261,61)[-56.33] (261,62)[-56.23] (261,63)[-56.25] (261,64)[-56.26] (261,65)[-56.27] (261,66)[-56.29] (261,67)[-56.30] (261,68)[-56.31] (261,69)[-56.33] (261,70)[-56.34] (261,71)[-56.36] (261,72)[-56.37] (261,73)[-56.50] (261,74)[-56.67] (261,75)[-56.83] (261,76)[-57.01] (261,77)[-57.19] (261,78)[-57.38] (261,79)[-57.58] (261,80)[-57.79] (261,81)[-58.01] (261,82)[-58.24] (261,83)[-58.51] (261,84)[-58.80] (261,85)[-59.12] (261,86)[-59.46] (261,87)[-59.83] (261,88)[-60.24] (261,89)[-60.68] (261,90)[-61.18] (261,91)[-61.75] (261,92)[-62.39] (261,93)[-63.02] (261,94)[-63.21] (261,95)[-63.41] (261,96)[-63.61] (261,97)[-63.83] (261,98)[-64.06] (261,99)[-64.30] (261,100)[-64.55] (261,101)[-64.82] (261,102)[-65.11] (261,103)[-65.42] (261,104)[-64.90] (261,105)[-64.36] (261,106)[-63.88] (261,107)[-63.45] (261,108)[-63.06] (261,109)[-62.70] (261,110)[-62.37] (261,111)[-62.06] (261,112)[-61.77] (261,113)[-61.50] (261,114)[-61.15] (261,115)[-60.76] (261,116)[-60.40] (261,117)[-60.07] (261,118)[-59.76] (261,119)[-59.48] (261,120)[-59.21] (261,121)[-58.96] (261,122)[-58.72] (261,123)[-58.49] (261,124)[-58.28] (261,125)[-58.10] (261,126)[-57.93] (261,127)[-57.77] (261,128)[-57.61] (261,129)[-57.46] (261,130)[-57.31] (261,131)[-57.17] (261,132)[-57.03] (261,133)[-56.90] (261,134)[-56.77] (261,135)[-56.70] (261,136)[-56.63] (261,137)[-56.57] (261,138)[-56.51] (261,139)[-56.45] (261,140)[-56.38] (261,141)[-56.32] (261,142)[-56.27] (261,143)[-56.21] (261,144)[-56.15] (261,145)[-56.08] (261,146)[-56.01] (261,147)[-55.94] (261,148)[-55.88] (261,149)[-55.81] (261,150)[-55.74] (261,151)[-55.68] (261,152)[-55.61] (261,153)[-55.55] (261,154)[-55.49] (261,155)[-55.44] (261,156)[-55.41] (261,157)[-55.39] (261,158)[-55.37] (261,159)[-55.34] (261,160)[-55.32] (261,161)[-55.30] (261,162)[-55.27] (261,163)[-55.25] (261,164)[-55.23] (261,165)[-55.21] (261,166)[-55.22] (261,167)[-55.24] (261,168)[-55.26] (261,169)[-55.28] (261,170)[-55.30] (261,171)[-55.32] (261,172)[-55.33] (261,173)[-55.35] (261,174)[-55.37] (261,175)[-55.39] (261,176)[-55.45] (261,177)[-55.53] (261,178)[-55.61] (261,179)[-55.69] (261,180)[-55.77] (261,181)[-55.85] (261,182)[-55.94] (261,183)[-56.02] (261,184)[-56.11] (261,185)[-56.20] (261,186)[-56.30] (261,187)[-56.43] (261,188)[-56.55] (261,189)[-56.68] (261,190)[-56.81] (261,191)[-56.95] (261,192)[-57.09] (261,193)[-57.24] (261,194)[-57.39] (261,195)[-57.55] (261,196)[-57.71] (261,197)[-57.88] (261,198)[-58.06] (261,199)[-58.25] (261,200)[-58.44] (261,201)[-58.64] (261,202)[-58.86] (261,203)[-59.08] (261,204)[-59.31] (261,205)[-59.56] (261,206)[-59.83] (261,207)[-60.03] (261,208)[-60.21] (261,209)[-60.41] (261,210)[-60.61] (261,211)[-60.83] (261,212)[-61.05] (261,213)[-61.29] (261,214)[-61.54] (261,215)[-61.81] (261,216)[-62.10] (261,217)[-62.30] (261,218)[-62.42] (261,219)[-62.53] (261,220)[-62.65] (261,221)[-62.78] (261,222)[-62.90] (261,223)[-63.04] (261,224)[-63.17] (261,225)[-63.31] (261,226)[-63.45] (261,227)[-63.59] (261,228)[-63.65] (261,229)[-63.72] (261,230)[-63.79] (261,231)[-63.86] (261,232)[-63.93] (261,233)[-64.00] (261,234)[-64.07] (261,235)[-64.15] (261,236)[-64.22] (261,237)[-64.30] (261,238)[-64.39] (261,239)[-64.49] (261,240)[-64.59] (261,241)[-64.70] (261,242)[-64.80] (261,243)[-64.91] (261,244)[-65.02] (261,245)[-65.14] (261,246)[-65.25] (261,247)[-65.37] (261,248)[-65.43] (261,249)[-65.43] (261,250)[-65.44] (261,251)[-65.44] (261,252)[-65.45] (261,253)[-65.45] (261,254)[-65.45] (261,255)[-65.46] (261,256)[-65.46] (261,257)[-65.46] (261,258)[-65.39] (261,259)[-65.10] (261,260)[-64.83] (261,261)[-64.57] (261,262)[-64.33] (261,263)[-64.10] (261,264)[-63.88] (261,265)[-63.68] (261,266)[-63.48] (261,267)[-63.29] (261,268)[-63.11] (261,269)[-62.74] (261,270)[-62.38] (261,271)[-62.05] (261,272)[-61.75] (261,273)[-61.46] (261,274)[-61.20] (261,275)[-60.94] (261,276)[-60.71] (261,277)[-60.48] (261,278)[-60.27] (261,279)[-59.99] (261,280)[-59.70] (261,281)[-59.42] (261,282)[-59.16] (261,283)[-58.92] (261,284)[-58.68] (261,285)[-58.46] (261,286)[-58.25] (261,287)[-58.05] (261,288)[-57.86] (261,289)[-57.67] (261,290)[-57.49] (261,291)[-57.31] (261,292)[-57.14] (261,293)[-56.97] (261,294)[-56.81] (261,295)[-56.66] (261,296)[-56.51] (261,297)[-56.37] (261,298)[-56.23] (261,299)[-56.09] (262,0)[-66.27] (262,1)[-65.79] (262,2)[-65.35] (262,3)[-64.96] (262,4)[-64.59] (262,5)[-64.26] (262,6)[-63.95] (262,7)[-63.66] (262,8)[-63.39] (262,9)[-63.13] (262,10)[-62.89] (262,11)[-62.67] (262,12)[-62.46] (262,13)[-62.25] (262,14)[-62.06] (262,15)[-61.88] (262,16)[-61.70] (262,17)[-61.53] (262,18)[-61.37] (262,19)[-61.21] (262,20)[-61.06] (262,21)[-60.96] (262,22)[-60.92] (262,23)[-60.89] (262,24)[-60.86] (262,25)[-60.82] (262,26)[-60.79] (262,27)[-60.76] (262,28)[-60.72] (262,29)[-60.69] (262,30)[-60.66] (262,31)[-60.62] (262,32)[-60.49] (262,33)[-60.37] (262,34)[-60.25] (262,35)[-60.14] (262,36)[-60.02] (262,37)[-59.91] (262,38)[-59.80] (262,39)[-59.70] (262,40)[-59.60] (262,41)[-59.50] (262,42)[-59.31] (262,43)[-59.11] (262,44)[-58.91] (262,45)[-58.72] (262,46)[-58.54] (262,47)[-58.37] (262,48)[-58.21] (262,49)[-58.05] (262,50)[-57.89] (262,51)[-57.74] (262,52)[-57.60] (262,53)[-57.46] (262,54)[-57.32] (262,55)[-57.19] (262,56)[-57.06] (262,57)[-56.93] (262,58)[-56.81] (262,59)[-56.70] (262,60)[-56.58] (262,61)[-56.47] (262,62)[-56.38] (262,63)[-56.39] (262,64)[-56.41] (262,65)[-56.42] (262,66)[-56.44] (262,67)[-56.46] (262,68)[-56.47] (262,69)[-56.49] (262,70)[-56.51] (262,71)[-56.52] (262,72)[-56.54] (262,73)[-56.67] (262,74)[-56.84] (262,75)[-57.01] (262,76)[-57.18] (262,77)[-57.37] (262,78)[-57.56] (262,79)[-57.76] (262,80)[-57.98] (262,81)[-58.20] (262,82)[-58.44] (262,83)[-58.70] (262,84)[-59.00] (262,85)[-59.31] (262,86)[-59.66] (262,87)[-60.03] (262,88)[-60.44] (262,89)[-60.89] (262,90)[-61.39] (262,91)[-61.96] (262,92)[-62.61] (262,93)[-63.25] (262,94)[-63.41] (262,95)[-63.58] (262,96)[-63.75] (262,97)[-63.94] (262,98)[-64.13] (262,99)[-64.33] (262,100)[-64.54] (262,101)[-64.76] (262,102)[-64.99] (262,103)[-65.23] (262,104)[-64.69] (262,105)[-64.13] (262,106)[-63.63] (262,107)[-63.18] (262,108)[-62.78] (262,109)[-62.41] (262,110)[-62.07] (262,111)[-61.75] (262,112)[-61.46] (262,113)[-61.18] (262,114)[-60.84] (262,115)[-60.46] (262,116)[-60.11] (262,117)[-59.79] (262,118)[-59.49] (262,119)[-59.22] (262,120)[-58.95] (262,121)[-58.70] (262,122)[-58.47] (262,123)[-58.25] (262,124)[-58.05] (262,125)[-57.89] (262,126)[-57.73] (262,127)[-57.58] (262,128)[-57.43] (262,129)[-57.29] (262,130)[-57.15] (262,131)[-57.02] (262,132)[-56.89] (262,133)[-56.77] (262,134)[-56.64] (262,135)[-56.59] (262,136)[-56.53] (262,137)[-56.47] (262,138)[-56.42] (262,139)[-56.37] (262,140)[-56.31] (262,141)[-56.26] (262,142)[-56.21] (262,143)[-56.16] (262,144)[-56.11] (262,145)[-56.05] (262,146)[-55.99] (262,147)[-55.93] (262,148)[-55.88] (262,149)[-55.82] (262,150)[-55.77] (262,151)[-55.71] (262,152)[-55.66] (262,153)[-55.60] (262,154)[-55.55] (262,155)[-55.51] (262,156)[-55.50] (262,157)[-55.48] (262,158)[-55.46] (262,159)[-55.45] (262,160)[-55.43] (262,161)[-55.42] (262,162)[-55.40] (262,163)[-55.39] (262,164)[-55.37] (262,165)[-55.36] (262,166)[-55.38] (262,167)[-55.40] (262,168)[-55.42] (262,169)[-55.44] (262,170)[-55.46] (262,171)[-55.48] (262,172)[-55.50] (262,173)[-55.52] (262,174)[-55.54] (262,175)[-55.56] (262,176)[-55.62] (262,177)[-55.70] (262,178)[-55.78] (262,179)[-55.86] (262,180)[-55.94] (262,181)[-56.02] (262,182)[-56.10] (262,183)[-56.19] (262,184)[-56.28] (262,185)[-56.36] (262,186)[-56.46] (262,187)[-56.58] (262,188)[-56.70] (262,189)[-56.83] (262,190)[-56.95] (262,191)[-57.08] (262,192)[-57.22] (262,193)[-57.36] (262,194)[-57.50] (262,195)[-57.65] (262,196)[-57.81] (262,197)[-57.97] (262,198)[-58.14] (262,199)[-58.32] (262,200)[-58.50] (262,201)[-58.69] (262,202)[-58.89] (262,203)[-59.10] (262,204)[-59.32] (262,205)[-59.55] (262,206)[-59.80] (262,207)[-59.99] (262,208)[-60.17] (262,209)[-60.35] (262,210)[-60.55] (262,211)[-60.75] (262,212)[-60.96] (262,213)[-61.19] (262,214)[-61.43] (262,215)[-61.68] (262,216)[-61.94] (262,217)[-62.14] (262,218)[-62.25] (262,219)[-62.37] (262,220)[-62.49] (262,221)[-62.61] (262,222)[-62.74] (262,223)[-62.87] (262,224)[-63.01] (262,225)[-63.15] (262,226)[-63.29] (262,227)[-63.42] (262,228)[-63.50] (262,229)[-63.57] (262,230)[-63.65] (262,231)[-63.72] (262,232)[-63.80] (262,233)[-63.88] (262,234)[-63.96] (262,235)[-64.04] (262,236)[-64.13] (262,237)[-64.21] (262,238)[-64.30] (262,239)[-64.39] (262,240)[-64.48] (262,241)[-64.58] (262,242)[-64.67] (262,243)[-64.77] (262,244)[-64.87] (262,245)[-64.98] (262,246)[-65.08] (262,247)[-65.19] (262,248)[-65.23] (262,249)[-65.22] (262,250)[-65.20] (262,251)[-65.19] (262,252)[-65.17] (262,253)[-65.16] (262,254)[-65.14] (262,255)[-65.13] (262,256)[-65.12] (262,257)[-65.10] (262,258)[-65.02] (262,259)[-64.74] (262,260)[-64.47] (262,261)[-64.22] (262,262)[-63.98] (262,263)[-63.76] (262,264)[-63.54] (262,265)[-63.34] (262,266)[-63.15] (262,267)[-62.96] (262,268)[-62.78] (262,269)[-62.44] (262,270)[-62.10] (262,271)[-61.80] (262,272)[-61.51] (262,273)[-61.24] (262,274)[-60.98] (262,275)[-60.74] (262,276)[-60.52] (262,277)[-60.30] (262,278)[-60.09] (262,279)[-59.83] (262,280)[-59.55] (262,281)[-59.28] (262,282)[-59.03] (262,283)[-58.79] (262,284)[-58.57] (262,285)[-58.36] (262,286)[-58.15] (262,287)[-57.96] (262,288)[-57.77] (262,289)[-57.59] (262,290)[-57.40] (262,291)[-57.22] (262,292)[-57.05] (262,293)[-56.88] (262,294)[-56.72] (262,295)[-56.57] (262,296)[-56.42] (262,297)[-56.28] (262,298)[-56.14] (262,299)[-56.00] (263,0)[-66.23] (263,1)[-65.71] (263,2)[-65.25] (263,3)[-64.83] (263,4)[-64.45] (263,5)[-64.10] (263,6)[-63.78] (263,7)[-63.47] (263,8)[-63.19] (263,9)[-62.93] (263,10)[-62.68] (263,11)[-62.45] (263,12)[-62.23] (263,13)[-62.02] (263,14)[-61.83] (263,15)[-61.64] (263,16)[-61.46] (263,17)[-61.29] (263,18)[-61.12] (263,19)[-60.96] (263,20)[-60.80] (263,21)[-60.70] (263,22)[-60.66] (263,23)[-60.63] (263,24)[-60.59] (263,25)[-60.56] (263,26)[-60.52] (263,27)[-60.49] (263,28)[-60.45] (263,29)[-60.42] (263,30)[-60.38] (263,31)[-60.35] (263,32)[-60.24] (263,33)[-60.14] (263,34)[-60.04] (263,35)[-59.94] (263,36)[-59.84] (263,37)[-59.75] (263,38)[-59.66] (263,39)[-59.56] (263,40)[-59.48] (263,41)[-59.39] (263,42)[-59.22] (263,43)[-59.04] (263,44)[-58.87] (263,45)[-58.70] (263,46)[-58.53] (263,47)[-58.38] (263,48)[-58.23] (263,49)[-58.08] (263,50)[-57.94] (263,51)[-57.80] (263,52)[-57.67] (263,53)[-57.54] (263,54)[-57.41] (263,55)[-57.29] (263,56)[-57.17] (263,57)[-57.05] (263,58)[-56.94] (263,59)[-56.83] (263,60)[-56.72] (263,61)[-56.61] (263,62)[-56.53] (263,63)[-56.55] (263,64)[-56.56] (263,65)[-56.58] (263,66)[-56.60] (263,67)[-56.62] (263,68)[-56.64] (263,69)[-56.66] (263,70)[-56.67] (263,71)[-56.69] (263,72)[-56.71] (263,73)[-56.85] (263,74)[-57.01] (263,75)[-57.19] (263,76)[-57.37] (263,77)[-57.55] (263,78)[-57.75] (263,79)[-57.95] (263,80)[-58.17] (263,81)[-58.40] (263,82)[-58.63] (263,83)[-58.90] (263,84)[-59.20] (263,85)[-59.52] (263,86)[-59.86] (263,87)[-60.24] (263,88)[-60.65] (263,89)[-61.10] (263,90)[-61.61] (263,91)[-62.18] (263,92)[-62.84] (263,93)[-63.48] (263,94)[-63.61] (263,95)[-63.75] (263,96)[-63.89] (263,97)[-64.04] (263,98)[-64.20] (263,99)[-64.35] (263,100)[-64.52] (263,101)[-64.69] (263,102)[-64.87] (263,103)[-65.06] (263,104)[-64.48] (263,105)[-63.90] (263,106)[-63.39] (263,107)[-62.93] (263,108)[-62.52] (263,109)[-62.14] (263,110)[-61.79] (263,111)[-61.47] (263,112)[-61.17] (263,113)[-60.89] (263,114)[-60.55] (263,115)[-60.18] (263,116)[-59.85] (263,117)[-59.53] (263,118)[-59.24] (263,119)[-58.97] (263,120)[-58.71] (263,121)[-58.47] (263,122)[-58.24] (263,123)[-58.02] (263,124)[-57.83] (263,125)[-57.68] (263,126)[-57.53] (263,127)[-57.39] (263,128)[-57.26] (263,129)[-57.13] (263,130)[-57.00] (263,131)[-56.88] (263,132)[-56.76] (263,133)[-56.64] (263,134)[-56.53] (263,135)[-56.48] (263,136)[-56.43] (263,137)[-56.38] (263,138)[-56.33] (263,139)[-56.29] (263,140)[-56.24] (263,141)[-56.20] (263,142)[-56.15] (263,143)[-56.11] (263,144)[-56.06] (263,145)[-56.02] (263,146)[-55.97] (263,147)[-55.92] (263,148)[-55.88] (263,149)[-55.83] (263,150)[-55.79] (263,151)[-55.75] (263,152)[-55.70] (263,153)[-55.66] (263,154)[-55.62] (263,155)[-55.59] (263,156)[-55.58] (263,157)[-55.57] (263,158)[-55.56] (263,159)[-55.56] (263,160)[-55.55] (263,161)[-55.54] (263,162)[-55.53] (263,163)[-55.53] (263,164)[-55.52] (263,165)[-55.51] (263,166)[-55.54] (263,167)[-55.56] (263,168)[-55.58] (263,169)[-55.60] (263,170)[-55.63] (263,171)[-55.65] (263,172)[-55.67] (263,173)[-55.69] (263,174)[-55.72] (263,175)[-55.74] (263,176)[-55.80] (263,177)[-55.88] (263,178)[-55.95] (263,179)[-56.03] (263,180)[-56.11] (263,181)[-56.19] (263,182)[-56.28] (263,183)[-56.36] (263,184)[-56.45] (263,185)[-56.53] (263,186)[-56.63] (263,187)[-56.74] (263,188)[-56.86] (263,189)[-56.98] (263,190)[-57.10] (263,191)[-57.22] (263,192)[-57.35] (263,193)[-57.48] (263,194)[-57.62] (263,195)[-57.76] (263,196)[-57.91] (263,197)[-58.06] (263,198)[-58.22] (263,199)[-58.39] (263,200)[-58.56] (263,201)[-58.74] (263,202)[-58.93] (263,203)[-59.12] (263,204)[-59.33] (263,205)[-59.54] (263,206)[-59.77] (263,207)[-59.95] (263,208)[-60.12] (263,209)[-60.29] (263,210)[-60.48] (263,211)[-60.67] (263,212)[-60.88] (263,213)[-61.09] (263,214)[-61.31] (263,215)[-61.55] (263,216)[-61.79] (263,217)[-61.98] (263,218)[-62.10] (263,219)[-62.21] (263,220)[-62.33] (263,221)[-62.46] (263,222)[-62.58] (263,223)[-62.71] (263,224)[-62.85] (263,225)[-62.99] (263,226)[-63.13] (263,227)[-63.27] (263,228)[-63.35] (263,229)[-63.43] (263,230)[-63.51] (263,231)[-63.59] (263,232)[-63.68] (263,233)[-63.76] (263,234)[-63.85] (263,235)[-63.94] (263,236)[-64.03] (263,237)[-64.13] (263,238)[-64.21] (263,239)[-64.29] (263,240)[-64.38] (263,241)[-64.46] (263,242)[-64.55] (263,243)[-64.64] (263,244)[-64.73] (263,245)[-64.82] (263,246)[-64.91] (263,247)[-65.01] (263,248)[-65.04] (263,249)[-65.01] (263,250)[-64.98] (263,251)[-64.95] (263,252)[-64.92] (263,253)[-64.89] (263,254)[-64.86] (263,255)[-64.83] (263,256)[-64.80] (263,257)[-64.77] (263,258)[-64.68] (263,259)[-64.40] (263,260)[-64.14] (263,261)[-63.89] (263,262)[-63.66] (263,263)[-63.44] (263,264)[-63.23] (263,265)[-63.03] (263,266)[-62.84] (263,267)[-62.66] (263,268)[-62.48] (263,269)[-62.16] (263,270)[-61.84] (263,271)[-61.55] (263,272)[-61.28] (263,273)[-61.02] (263,274)[-60.78] (263,275)[-60.55] (263,276)[-60.34] (263,277)[-60.13] (263,278)[-59.93] (263,279)[-59.68] (263,280)[-59.41] (263,281)[-59.15] (263,282)[-58.91] (263,283)[-58.68] (263,284)[-58.46] (263,285)[-58.25] (263,286)[-58.05] (263,287)[-57.86] (263,288)[-57.68] (263,289)[-57.50] (263,290)[-57.31] (263,291)[-57.14] (263,292)[-56.96] (263,293)[-56.80] (263,294)[-56.64] (263,295)[-56.48] (263,296)[-56.34] (263,297)[-56.19] (263,298)[-56.05] (263,299)[-55.92] (264,0)[-66.19] (264,1)[-65.64] (264,2)[-65.15] (264,3)[-64.71] (264,4)[-64.31] (264,5)[-63.95] (264,6)[-63.61] (264,7)[-63.30] (264,8)[-63.01] (264,9)[-62.73] (264,10)[-62.48] (264,11)[-62.24] (264,12)[-62.02] (264,13)[-61.81] (264,14)[-61.61] (264,15)[-61.41] (264,16)[-61.23] (264,17)[-61.05] (264,18)[-60.88] (264,19)[-60.72] (264,20)[-60.56] (264,21)[-60.45] (264,22)[-60.41] (264,23)[-60.38] (264,24)[-60.34] (264,25)[-60.30] (264,26)[-60.27] (264,27)[-60.23] (264,28)[-60.20] (264,29)[-60.16] (264,30)[-60.13] (264,31)[-60.09] (264,32)[-60.00] (264,33)[-59.91] (264,34)[-59.83] (264,35)[-59.75] (264,36)[-59.67] (264,37)[-59.59] (264,38)[-59.51] (264,39)[-59.43] (264,40)[-59.36] (264,41)[-59.29] (264,42)[-59.14] (264,43)[-58.98] (264,44)[-58.82] (264,45)[-58.67] (264,46)[-58.52] (264,47)[-58.38] (264,48)[-58.25] (264,49)[-58.11] (264,50)[-57.99] (264,51)[-57.86] (264,52)[-57.74] (264,53)[-57.62] (264,54)[-57.50] (264,55)[-57.39] (264,56)[-57.28] (264,57)[-57.17] (264,58)[-57.06] (264,59)[-56.96] (264,60)[-56.86] (264,61)[-56.76] (264,62)[-56.68] (264,63)[-56.70] (264,64)[-56.72] (264,65)[-56.75] (264,66)[-56.77] (264,67)[-56.79] (264,68)[-56.81] (264,69)[-56.83] (264,70)[-56.85] (264,71)[-56.87] (264,72)[-56.89] (264,73)[-57.03] (264,74)[-57.20] (264,75)[-57.37] (264,76)[-57.55] (264,77)[-57.74] (264,78)[-57.94] (264,79)[-58.15] (264,80)[-58.37] (264,81)[-58.60] (264,82)[-58.84] (264,83)[-59.11] (264,84)[-59.41] (264,85)[-59.73] (264,86)[-60.08] (264,87)[-60.46] (264,88)[-60.87] (264,89)[-61.33] (264,90)[-61.84] (264,91)[-62.42] (264,92)[-63.09] (264,93)[-63.72] (264,94)[-63.83] (264,95)[-63.93] (264,96)[-64.04] (264,97)[-64.15] (264,98)[-64.27] (264,99)[-64.38] (264,100)[-64.50] (264,101)[-64.63] (264,102)[-64.76] (264,103)[-64.89] (264,104)[-64.28] (264,105)[-63.68] (264,106)[-63.16] (264,107)[-62.69] (264,108)[-62.27] (264,109)[-61.88] (264,110)[-61.53] (264,111)[-61.20] (264,112)[-60.90] (264,113)[-60.61] (264,114)[-60.28] (264,115)[-59.92] (264,116)[-59.59] (264,117)[-59.29] (264,118)[-59.00] (264,119)[-58.73] (264,120)[-58.48] (264,121)[-58.24] (264,122)[-58.02] (264,123)[-57.80] (264,124)[-57.62] (264,125)[-57.48] (264,126)[-57.35] (264,127)[-57.22] (264,128)[-57.09] (264,129)[-56.97] (264,130)[-56.85] (264,131)[-56.74] (264,132)[-56.63] (264,133)[-56.52] (264,134)[-56.41] (264,135)[-56.37] (264,136)[-56.33] (264,137)[-56.29] (264,138)[-56.25] (264,139)[-56.21] (264,140)[-56.17] (264,141)[-56.13] (264,142)[-56.10] (264,143)[-56.06] (264,144)[-56.02] (264,145)[-55.98] (264,146)[-55.95] (264,147)[-55.92] (264,148)[-55.88] (264,149)[-55.85] (264,150)[-55.81] (264,151)[-55.78] (264,152)[-55.75] (264,153)[-55.72] (264,154)[-55.68] (264,155)[-55.66] (264,156)[-55.66] (264,157)[-55.66] (264,158)[-55.67] (264,159)[-55.67] (264,160)[-55.67] (264,161)[-55.67] (264,162)[-55.67] (264,163)[-55.67] (264,164)[-55.67] (264,165)[-55.67] (264,166)[-55.70] (264,167)[-55.72] (264,168)[-55.75] (264,169)[-55.77] (264,170)[-55.80] (264,171)[-55.82] (264,172)[-55.85] (264,173)[-55.88] (264,174)[-55.90] (264,175)[-55.93] (264,176)[-55.99] (264,177)[-56.06] (264,178)[-56.14] (264,179)[-56.22] (264,180)[-56.29] (264,181)[-56.38] (264,182)[-56.46] (264,183)[-56.54] (264,184)[-56.63] (264,185)[-56.71] (264,186)[-56.81] (264,187)[-56.91] (264,188)[-57.02] (264,189)[-57.13] (264,190)[-57.25] (264,191)[-57.37] (264,192)[-57.49] (264,193)[-57.61] (264,194)[-57.74] (264,195)[-57.87] (264,196)[-58.01] (264,197)[-58.15] (264,198)[-58.30] (264,199)[-58.46] (264,200)[-58.62] (264,201)[-58.79] (264,202)[-58.96] (264,203)[-59.14] (264,204)[-59.33] (264,205)[-59.53] (264,206)[-59.74] (264,207)[-59.91] (264,208)[-60.07] (264,209)[-60.24] (264,210)[-60.41] (264,211)[-60.60] (264,212)[-60.79] (264,213)[-60.99] (264,214)[-61.20] (264,215)[-61.42] (264,216)[-61.65] (264,217)[-61.83] (264,218)[-61.94] (264,219)[-62.06] (264,220)[-62.18] (264,221)[-62.30] (264,222)[-62.43] (264,223)[-62.56] (264,224)[-62.70] (264,225)[-62.84] (264,226)[-62.98] (264,227)[-63.12] (264,228)[-63.20] (264,229)[-63.29] (264,230)[-63.37] (264,231)[-63.46] (264,232)[-63.56] (264,233)[-63.65] (264,234)[-63.74] (264,235)[-63.84] (264,236)[-63.94] (264,237)[-64.04] (264,238)[-64.12] (264,239)[-64.20] (264,240)[-64.27] (264,241)[-64.35] (264,242)[-64.43] (264,243)[-64.51] (264,244)[-64.59] (264,245)[-64.67] (264,246)[-64.76] (264,247)[-64.84] (264,248)[-64.86] (264,249)[-64.81] (264,250)[-64.76] (264,251)[-64.72] (264,252)[-64.67] (264,253)[-64.63] (264,254)[-64.59] (264,255)[-64.54] (264,256)[-64.50] (264,257)[-64.46] (264,258)[-64.36] (264,259)[-64.08] (264,260)[-63.83] (264,261)[-63.59] (264,262)[-63.36] (264,263)[-63.14] (264,264)[-62.94] (264,265)[-62.74] (264,266)[-62.55] (264,267)[-62.37] (264,268)[-62.20] (264,269)[-61.89] (264,270)[-61.60] (264,271)[-61.32] (264,272)[-61.06] (264,273)[-60.82] (264,274)[-60.59] (264,275)[-60.37] (264,276)[-60.16] (264,277)[-59.96] (264,278)[-59.77] (264,279)[-59.53] (264,280)[-59.27] (264,281)[-59.02] (264,282)[-58.79] (264,283)[-58.56] (264,284)[-58.35] (264,285)[-58.15] (264,286)[-57.96] (264,287)[-57.77] (264,288)[-57.60] (264,289)[-57.42] (264,290)[-57.23] (264,291)[-57.05] (264,292)[-56.88] (264,293)[-56.71] (264,294)[-56.55] (264,295)[-56.40] (264,296)[-56.25] (264,297)[-56.11] (264,298)[-55.97] (264,299)[-55.83] (265,0)[-66.14] (265,1)[-65.56] (265,2)[-65.05] (265,3)[-64.59] (265,4)[-64.18] (265,5)[-63.80] (265,6)[-63.45] (265,7)[-63.13] (265,8)[-62.83] (265,9)[-62.55] (265,10)[-62.28] (265,11)[-62.04] (265,12)[-61.81] (265,13)[-61.60] (265,14)[-61.39] (265,15)[-61.20] (265,16)[-61.01] (265,17)[-60.83] (265,18)[-60.66] (265,19)[-60.49] (265,20)[-60.33] (265,21)[-60.22] (265,22)[-60.18] (265,23)[-60.14] (265,24)[-60.10] (265,25)[-60.07] (265,26)[-60.03] (265,27)[-59.99] (265,28)[-59.95] (265,29)[-59.92] (265,30)[-59.88] (265,31)[-59.84] (265,32)[-59.77] (265,33)[-59.70] (265,34)[-59.64] (265,35)[-59.57] (265,36)[-59.50] (265,37)[-59.44] (265,38)[-59.37] (265,39)[-59.31] (265,40)[-59.24] (265,41)[-59.18] (265,42)[-59.06] (265,43)[-58.92] (265,44)[-58.78] (265,45)[-58.64] (265,46)[-58.52] (265,47)[-58.39] (265,48)[-58.27] (265,49)[-58.15] (265,50)[-58.03] (265,51)[-57.92] (265,52)[-57.81] (265,53)[-57.70] (265,54)[-57.60] (265,55)[-57.49] (265,56)[-57.39] (265,57)[-57.29] (265,58)[-57.20] (265,59)[-57.10] (265,60)[-57.01] (265,61)[-56.92] (265,62)[-56.85] (265,63)[-56.87] (265,64)[-56.89] (265,65)[-56.91] (265,66)[-56.94] (265,67)[-56.96] (265,68)[-56.99] (265,69)[-57.01] (265,70)[-57.03] (265,71)[-57.06] (265,72)[-57.08] (265,73)[-57.22] (265,74)[-57.39] (265,75)[-57.57] (265,76)[-57.75] (265,77)[-57.95] (265,78)[-58.15] (265,79)[-58.36] (265,80)[-58.58] (265,81)[-58.82] (265,82)[-59.06] (265,83)[-59.34] (265,84)[-59.64] (265,85)[-59.96] (265,86)[-60.31] (265,87)[-60.69] (265,88)[-61.11] (265,89)[-61.57] (265,90)[-62.08] (265,91)[-62.67] (265,92)[-63.35] (265,93)[-63.98] (265,94)[-64.05] (265,95)[-64.12] (265,96)[-64.19] (265,97)[-64.27] (265,98)[-64.34] (265,99)[-64.41] (265,100)[-64.49] (265,101)[-64.56] (265,102)[-64.64] (265,103)[-64.72] (265,104)[-64.09] (265,105)[-63.48] (265,106)[-62.94] (265,107)[-62.46] (265,108)[-62.03] (265,109)[-61.64] (265,110)[-61.28] (265,111)[-60.95] (265,112)[-60.64] (265,113)[-60.35] (265,114)[-60.02] (265,115)[-59.67] (265,116)[-59.35] (265,117)[-59.05] (265,118)[-58.77] (265,119)[-58.51] (265,120)[-58.26] (265,121)[-58.03] (265,122)[-57.81] (265,123)[-57.60] (265,124)[-57.41] (265,125)[-57.29] (265,126)[-57.17] (265,127)[-57.05] (265,128)[-56.93] (265,129)[-56.82] (265,130)[-56.71] (265,131)[-56.61] (265,132)[-56.50] (265,133)[-56.40] (265,134)[-56.30] (265,135)[-56.27] (265,136)[-56.23] (265,137)[-56.20] (265,138)[-56.17] (265,139)[-56.13] (265,140)[-56.10] (265,141)[-56.07] (265,142)[-56.04] (265,143)[-56.01] (265,144)[-55.98] (265,145)[-55.95] (265,146)[-55.93] (265,147)[-55.91] (265,148)[-55.88] (265,149)[-55.86] (265,150)[-55.84] (265,151)[-55.82] (265,152)[-55.79] (265,153)[-55.77] (265,154)[-55.75] (265,155)[-55.74] (265,156)[-55.75] (265,157)[-55.76] (265,158)[-55.77] (265,159)[-55.78] (265,160)[-55.79] (265,161)[-55.80] (265,162)[-55.81] (265,163)[-55.82] (265,164)[-55.83] (265,165)[-55.84] (265,166)[-55.87] (265,167)[-55.90] (265,168)[-55.92] (265,169)[-55.95] (265,170)[-55.98] (265,171)[-56.01] (265,172)[-56.04] (265,173)[-56.07] (265,174)[-56.09] (265,175)[-56.12] (265,176)[-56.18] (265,177)[-56.26] (265,178)[-56.33] (265,179)[-56.41] (265,180)[-56.49] (265,181)[-56.57] (265,182)[-56.65] (265,183)[-56.73] (265,184)[-56.81] (265,185)[-56.90] (265,186)[-56.99] (265,187)[-57.09] (265,188)[-57.19] (265,189)[-57.30] (265,190)[-57.40] (265,191)[-57.51] (265,192)[-57.63] (265,193)[-57.74] (265,194)[-57.86] (265,195)[-57.98] (265,196)[-58.11] (265,197)[-58.25] (265,198)[-58.39] (265,199)[-58.53] (265,200)[-58.68] (265,201)[-58.84] (265,202)[-59.00] (265,203)[-59.17] (265,204)[-59.34] (265,205)[-59.52] (265,206)[-59.71] (265,207)[-59.87] (265,208)[-60.02] (265,209)[-60.18] (265,210)[-60.35] (265,211)[-60.52] (265,212)[-60.70] (265,213)[-60.89] (265,214)[-61.09] (265,215)[-61.29] (265,216)[-61.51] (265,217)[-61.68] (265,218)[-61.80] (265,219)[-61.91] (265,220)[-62.03] (265,221)[-62.16] (265,222)[-62.28] (265,223)[-62.41] (265,224)[-62.55] (265,225)[-62.69] (265,226)[-62.83] (265,227)[-62.97] (265,228)[-63.06] (265,229)[-63.15] (265,230)[-63.25] (265,231)[-63.34] (265,232)[-63.44] (265,233)[-63.54] (265,234)[-63.64] (265,235)[-63.75] (265,236)[-63.85] (265,237)[-63.96] (265,238)[-64.04] (265,239)[-64.10] (265,240)[-64.17] (265,241)[-64.24] (265,242)[-64.31] (265,243)[-64.38] (265,244)[-64.45] (265,245)[-64.53] (265,246)[-64.60] (265,247)[-64.68] (265,248)[-64.68] (265,249)[-64.62] (265,250)[-64.56] (265,251)[-64.50] (265,252)[-64.44] (265,253)[-64.39] (265,254)[-64.33] (265,255)[-64.27] (265,256)[-64.22] (265,257)[-64.17] (265,258)[-64.06] (265,259)[-63.79] (265,260)[-63.54] (265,261)[-63.30] (265,262)[-63.08] (265,263)[-62.87] (265,264)[-62.66] (265,265)[-62.47] (265,266)[-62.28] (265,267)[-62.10] (265,268)[-61.93] (265,269)[-61.64] (265,270)[-61.37] (265,271)[-61.11] (265,272)[-60.86] (265,273)[-60.63] (265,274)[-60.41] (265,275)[-60.19] (265,276)[-59.99] (265,277)[-59.80] (265,278)[-59.62] (265,279)[-59.39] (265,280)[-59.13] (265,281)[-58.89] (265,282)[-58.67] (265,283)[-58.45] (265,284)[-58.25] (265,285)[-58.05] (265,286)[-57.86] (265,287)[-57.68] (265,288)[-57.51] (265,289)[-57.34] (265,290)[-57.15] (265,291)[-56.97] (265,292)[-56.80] (265,293)[-56.63] (265,294)[-56.47] (265,295)[-56.32] (265,296)[-56.17] (265,297)[-56.02] (265,298)[-55.88] (265,299)[-55.75] (266,0)[-66.10] (266,1)[-65.49] (266,2)[-64.95] (266,3)[-64.48] (266,4)[-64.05] (266,5)[-63.66] (266,6)[-63.30] (266,7)[-62.96] (266,8)[-62.66] (266,9)[-62.37] (266,10)[-62.10] (266,11)[-61.85] (266,12)[-61.62] (266,13)[-61.40] (266,14)[-61.19] (266,15)[-60.99] (266,16)[-60.80] (266,17)[-60.62] (266,18)[-60.44] (266,19)[-60.27] (266,20)[-60.11] (266,21)[-60.00] (266,22)[-59.96] (266,23)[-59.92] (266,24)[-59.88] (266,25)[-59.84] (266,26)[-59.80] (266,27)[-59.76] (266,28)[-59.73] (266,29)[-59.69] (266,30)[-59.65] (266,31)[-59.61] (266,32)[-59.56] (266,33)[-59.50] (266,34)[-59.45] (266,35)[-59.39] (266,36)[-59.34] (266,37)[-59.29] (266,38)[-59.24] (266,39)[-59.18] (266,40)[-59.13] (266,41)[-59.08] (266,42)[-58.98] (266,43)[-58.85] (266,44)[-58.73] (266,45)[-58.62] (266,46)[-58.51] (266,47)[-58.40] (266,48)[-58.29] (266,49)[-58.18] (266,50)[-58.08] (266,51)[-57.98] (266,52)[-57.88] (266,53)[-57.79] (266,54)[-57.69] (266,55)[-57.60] (266,56)[-57.51] (266,57)[-57.42] (266,58)[-57.33] (266,59)[-57.25] (266,60)[-57.16] (266,61)[-57.08] (266,62)[-57.01] (266,63)[-57.04] (266,64)[-57.06] (266,65)[-57.09] (266,66)[-57.12] (266,67)[-57.14] (266,68)[-57.17] (266,69)[-57.20] (266,70)[-57.22] (266,71)[-57.25] (266,72)[-57.28] (266,73)[-57.42] (266,74)[-57.59] (266,75)[-57.77] (266,76)[-57.96] (266,77)[-58.16] (266,78)[-58.36] (266,79)[-58.58] (266,80)[-58.80] (266,81)[-59.04] (266,82)[-59.29] (266,83)[-59.57] (266,84)[-59.87] (266,85)[-60.20] (266,86)[-60.55] (266,87)[-60.93] (266,88)[-61.36] (266,89)[-61.82] (266,90)[-62.34] (266,91)[-62.94] (266,92)[-63.62] (266,93)[-64.26] (266,94)[-64.29] (266,95)[-64.32] (266,96)[-64.35] (266,97)[-64.38] (266,98)[-64.41] (266,99)[-64.44] (266,100)[-64.47] (266,101)[-64.50] (266,102)[-64.53] (266,103)[-64.57] (266,104)[-63.91] (266,105)[-63.28] (266,106)[-62.73] (266,107)[-62.25] (266,108)[-61.81] (266,109)[-61.41] (266,110)[-61.05] (266,111)[-60.71] (266,112)[-60.40] (266,113)[-60.11] (266,114)[-59.78] (266,115)[-59.44] (266,116)[-59.13] (266,117)[-58.83] (266,118)[-58.56] (266,119)[-58.30] (266,120)[-58.06] (266,121)[-57.83] (266,122)[-57.61] (266,123)[-57.40] (266,124)[-57.22] (266,125)[-57.11] (266,126)[-56.99] (266,127)[-56.89] (266,128)[-56.78] (266,129)[-56.68] (266,130)[-56.57] (266,131)[-56.48] (266,132)[-56.38] (266,133)[-56.28] (266,134)[-56.19] (266,135)[-56.16] (266,136)[-56.14] (266,137)[-56.11] (266,138)[-56.09] (266,139)[-56.06] (266,140)[-56.04] (266,141)[-56.01] (266,142)[-55.99] (266,143)[-55.96] (266,144)[-55.94] (266,145)[-55.92] (266,146)[-55.91] (266,147)[-55.90] (266,148)[-55.89] (266,149)[-55.87] (266,150)[-55.86] (266,151)[-55.85] (266,152)[-55.84] (266,153)[-55.83] (266,154)[-55.82] (266,155)[-55.82] (266,156)[-55.84] (266,157)[-55.86] (266,158)[-55.88] (266,159)[-55.90] (266,160)[-55.92] (266,161)[-55.94] (266,162)[-55.96] (266,163)[-55.98] (266,164)[-56.00] (266,165)[-56.02] (266,166)[-56.05] (266,167)[-56.08] (266,168)[-56.11] (266,169)[-56.14] (266,170)[-56.17] (266,171)[-56.20] (266,172)[-56.23] (266,173)[-56.26] (266,174)[-56.30] (266,175)[-56.33] (266,176)[-56.39] (266,177)[-56.46] (266,178)[-56.53] (266,179)[-56.61] (266,180)[-56.69] (266,181)[-56.76] (266,182)[-56.84] (266,183)[-56.92] (266,184)[-57.01] (266,185)[-57.09] (266,186)[-57.18] (266,187)[-57.27] (266,188)[-57.37] (266,189)[-57.46] (266,190)[-57.56] (266,191)[-57.67] (266,192)[-57.77] (266,193)[-57.88] (266,194)[-57.99] (266,195)[-58.10] (266,196)[-58.22] (266,197)[-58.34] (266,198)[-58.47] (266,199)[-58.61] (266,200)[-58.74] (266,201)[-58.89] (266,202)[-59.03] (266,203)[-59.19] (266,204)[-59.35] (266,205)[-59.51] (266,206)[-59.68] (266,207)[-59.83] (266,208)[-59.98] (266,209)[-60.13] (266,210)[-60.29] (266,211)[-60.45] (266,212)[-60.62] (266,213)[-60.80] (266,214)[-60.98] (266,215)[-61.18] (266,216)[-61.38] (266,217)[-61.54] (266,218)[-61.65] (266,219)[-61.77] (266,220)[-61.89] (266,221)[-62.01] (266,222)[-62.14] (266,223)[-62.27] (266,224)[-62.41] (266,225)[-62.55] (266,226)[-62.69] (266,227)[-62.83] (266,228)[-62.92] (266,229)[-63.02] (266,230)[-63.12] (266,231)[-63.22] (266,232)[-63.32] (266,233)[-63.43] (266,234)[-63.54] (266,235)[-63.65] (266,236)[-63.77] (266,237)[-63.88] (266,238)[-63.95] (266,239)[-64.01] (266,240)[-64.07] (266,241)[-64.13] (266,242)[-64.19] (266,243)[-64.26] (266,244)[-64.32] (266,245)[-64.39] (266,246)[-64.45] (266,247)[-64.52] (266,248)[-64.51] (266,249)[-64.44] (266,250)[-64.37] (266,251)[-64.29] (266,252)[-64.23] (266,253)[-64.16] (266,254)[-64.09] (266,255)[-64.02] (266,256)[-63.96] (266,257)[-63.89] (266,258)[-63.78] (266,259)[-63.52] (266,260)[-63.27] (266,261)[-63.04] (266,262)[-62.82] (266,263)[-62.60] (266,264)[-62.40] (266,265)[-62.21] (266,266)[-62.03] (266,267)[-61.85] (266,268)[-61.68] (266,269)[-61.41] (266,270)[-61.15] (266,271)[-60.90] (266,272)[-60.66] (266,273)[-60.44] (266,274)[-60.23] (266,275)[-60.03] (266,276)[-59.83] (266,277)[-59.65] (266,278)[-59.47] (266,279)[-59.25] (266,280)[-59.00] (266,281)[-58.77] (266,282)[-58.55] (266,283)[-58.34] (266,284)[-58.14] (266,285)[-57.95] (266,286)[-57.77] (266,287)[-57.60] (266,288)[-57.43] (266,289)[-57.25] (266,290)[-57.07] (266,291)[-56.89] (266,292)[-56.71] (266,293)[-56.55] (266,294)[-56.39] (266,295)[-56.23] (266,296)[-56.09] (266,297)[-55.94] (266,298)[-55.80] (266,299)[-55.67] (267,0)[-66.06] (267,1)[-65.42] (267,2)[-64.86] (267,3)[-64.36] (267,4)[-63.92] (267,5)[-63.52] (267,6)[-63.15] (267,7)[-62.81] (267,8)[-62.49] (267,9)[-62.20] (267,10)[-61.92] (267,11)[-61.67] (267,12)[-61.43] (267,13)[-61.21] (267,14)[-61.00] (267,15)[-60.79] (267,16)[-60.60] (267,17)[-60.41] (267,18)[-60.24] (267,19)[-60.07] (267,20)[-59.90] (267,21)[-59.79] (267,22)[-59.75] (267,23)[-59.71] (267,24)[-59.67] (267,25)[-59.63] (267,26)[-59.59] (267,27)[-59.55] (267,28)[-59.51] (267,29)[-59.47] (267,30)[-59.43] (267,31)[-59.39] (267,32)[-59.35] (267,33)[-59.31] (267,34)[-59.27] (267,35)[-59.23] (267,36)[-59.19] (267,37)[-59.14] (267,38)[-59.10] (267,39)[-59.06] (267,40)[-59.02] (267,41)[-58.99] (267,42)[-58.90] (267,43)[-58.79] (267,44)[-58.69] (267,45)[-58.59] (267,46)[-58.50] (267,47)[-58.40] (267,48)[-58.31] (267,49)[-58.22] (267,50)[-58.13] (267,51)[-58.05] (267,52)[-57.96] (267,53)[-57.87] (267,54)[-57.79] (267,55)[-57.71] (267,56)[-57.63] (267,57)[-57.55] (267,58)[-57.47] (267,59)[-57.40] (267,60)[-57.32] (267,61)[-57.25] (267,62)[-57.19] (267,63)[-57.22] (267,64)[-57.25] (267,65)[-57.28] (267,66)[-57.30] (267,67)[-57.33] (267,68)[-57.36] (267,69)[-57.39] (267,70)[-57.42] (267,71)[-57.45] (267,72)[-57.49] (267,73)[-57.63] (267,74)[-57.81] (267,75)[-57.99] (267,76)[-58.18] (267,77)[-58.38] (267,78)[-58.59] (267,79)[-58.81] (267,80)[-59.04] (267,81)[-59.28] (267,82)[-59.54] (267,83)[-59.82] (267,84)[-60.12] (267,85)[-60.45] (267,86)[-60.81] (267,87)[-61.19] (267,88)[-61.62] (267,89)[-62.09] (267,90)[-62.62] (267,91)[-63.22] (267,92)[-63.92] (267,93)[-64.56] (267,94)[-64.54] (267,95)[-64.53] (267,96)[-64.51] (267,97)[-64.50] (267,98)[-64.49] (267,99)[-64.47] (267,100)[-64.46] (267,101)[-64.44] (267,102)[-64.43] (267,103)[-64.41] (267,104)[-63.74] (267,105)[-63.10] (267,106)[-62.54] (267,107)[-62.04] (267,108)[-61.60] (267,109)[-61.19] (267,110)[-60.82] (267,111)[-60.48] (267,112)[-60.17] (267,113)[-59.87] (267,114)[-59.55] (267,115)[-59.22] (267,116)[-58.91] (267,117)[-58.62] (267,118)[-58.35] (267,119)[-58.10] (267,120)[-57.86] (267,121)[-57.63] (267,122)[-57.42] (267,123)[-57.21] (267,124)[-57.04] (267,125)[-56.93] (267,126)[-56.83] (267,127)[-56.73] (267,128)[-56.63] (267,129)[-56.54] (267,130)[-56.44] (267,131)[-56.35] (267,132)[-56.26] (267,133)[-56.17] (267,134)[-56.09] (267,135)[-56.06] (267,136)[-56.04] (267,137)[-56.03] (267,138)[-56.01] (267,139)[-55.99] (267,140)[-55.97] (267,141)[-55.95] (267,142)[-55.93] (267,143)[-55.91] (267,144)[-55.89] (267,145)[-55.89] (267,146)[-55.89] (267,147)[-55.89] (267,148)[-55.89] (267,149)[-55.89] (267,150)[-55.89] (267,151)[-55.89] (267,152)[-55.89] (267,153)[-55.89] (267,154)[-55.89] (267,155)[-55.90] (267,156)[-55.93] (267,157)[-55.96] (267,158)[-55.99] (267,159)[-56.02] (267,160)[-56.05] (267,161)[-56.08] (267,162)[-56.11] (267,163)[-56.14] (267,164)[-56.17] (267,165)[-56.20] (267,166)[-56.23] (267,167)[-56.27] (267,168)[-56.30] (267,169)[-56.33] (267,170)[-56.37] (267,171)[-56.40] (267,172)[-56.44] (267,173)[-56.47] (267,174)[-56.51] (267,175)[-56.54] (267,176)[-56.60] (267,177)[-56.67] (267,178)[-56.75] (267,179)[-56.82] (267,180)[-56.90] (267,181)[-56.97] (267,182)[-57.05] (267,183)[-57.13] (267,184)[-57.21] (267,185)[-57.29] (267,186)[-57.38] (267,187)[-57.46] (267,188)[-57.55] (267,189)[-57.64] (267,190)[-57.73] (267,191)[-57.82] (267,192)[-57.92] (267,193)[-58.02] (267,194)[-58.12] (267,195)[-58.22] (267,196)[-58.32] (267,197)[-58.44] (267,198)[-58.56] (267,199)[-58.68] (267,200)[-58.81] (267,201)[-58.94] (267,202)[-59.07] (267,203)[-59.21] (267,204)[-59.35] (267,205)[-59.50] (267,206)[-59.65] (267,207)[-59.79] (267,208)[-59.93] (267,209)[-60.08] (267,210)[-60.22] (267,211)[-60.38] (267,212)[-60.54] (267,213)[-60.71] (267,214)[-60.88] (267,215)[-61.06] (267,216)[-61.25] (267,217)[-61.40] (267,218)[-61.51] (267,219)[-61.63] (267,220)[-61.75] (267,221)[-61.88] (267,222)[-62.00] (267,223)[-62.13] (267,224)[-62.27] (267,225)[-62.41] (267,226)[-62.55] (267,227)[-62.69] (267,228)[-62.79] (267,229)[-62.89] (267,230)[-63.00] (267,231)[-63.10] (267,232)[-63.21] (267,233)[-63.33] (267,234)[-63.44] (267,235)[-63.56] (267,236)[-63.68] (267,237)[-63.80] (267,238)[-63.87] (267,239)[-63.92] (267,240)[-63.97] (267,241)[-64.03] (267,242)[-64.08] (267,243)[-64.14] (267,244)[-64.19] (267,245)[-64.25] (267,246)[-64.31] (267,247)[-64.37] (267,248)[-64.35] (267,249)[-64.26] (267,250)[-64.18] (267,251)[-64.10] (267,252)[-64.02] (267,253)[-63.94] (267,254)[-63.86] (267,255)[-63.79] (267,256)[-63.71] (267,257)[-63.64] (267,258)[-63.52] (267,259)[-63.26] (267,260)[-63.02] (267,261)[-62.79] (267,262)[-62.57] (267,263)[-62.36] (267,264)[-62.16] (267,265)[-61.97] (267,266)[-61.79] (267,267)[-61.61] (267,268)[-61.44] (267,269)[-61.19] (267,270)[-60.94] (267,271)[-60.70] (267,272)[-60.47] (267,273)[-60.26] (267,274)[-60.06] (267,275)[-59.86] (267,276)[-59.68] (267,277)[-59.50] (267,278)[-59.33] (267,279)[-59.11] (267,280)[-58.88] (267,281)[-58.65] (267,282)[-58.44] (267,283)[-58.24] (267,284)[-58.04] (267,285)[-57.86] (267,286)[-57.68] (267,287)[-57.51] (267,288)[-57.35] (267,289)[-57.18] (267,290)[-56.99] (267,291)[-56.81] (267,292)[-56.64] (267,293)[-56.47] (267,294)[-56.31] (267,295)[-56.15] (267,296)[-56.01] (267,297)[-55.86] (267,298)[-55.72] (267,299)[-55.59] (268,0)[-66.02] (268,1)[-65.35] (268,2)[-64.77] (268,3)[-64.25] (268,4)[-63.80] (268,5)[-63.38] (268,6)[-63.00] (268,7)[-62.66] (268,8)[-62.33] (268,9)[-62.03] (268,10)[-61.75] (268,11)[-61.50] (268,12)[-61.26] (268,13)[-61.03] (268,14)[-60.81] (268,15)[-60.61] (268,16)[-60.41] (268,17)[-60.22] (268,18)[-60.04] (268,19)[-59.87] (268,20)[-59.70] (268,21)[-59.59] (268,22)[-59.54] (268,23)[-59.50] (268,24)[-59.46] (268,25)[-59.42] (268,26)[-59.38] (268,27)[-59.34] (268,28)[-59.30] (268,29)[-59.26] (268,30)[-59.22] (268,31)[-59.19] (268,32)[-59.16] (268,33)[-59.13] (268,34)[-59.10] (268,35)[-59.07] (268,36)[-59.04] (268,37)[-59.01] (268,38)[-58.98] (268,39)[-58.95] (268,40)[-58.92] (268,41)[-58.89] (268,42)[-58.82] (268,43)[-58.73] (268,44)[-58.65] (268,45)[-58.57] (268,46)[-58.49] (268,47)[-58.41] (268,48)[-58.33] (268,49)[-58.26] (268,50)[-58.18] (268,51)[-58.11] (268,52)[-58.04] (268,53)[-57.96] (268,54)[-57.89] (268,55)[-57.82] (268,56)[-57.75] (268,57)[-57.68] (268,58)[-57.62] (268,59)[-57.55] (268,60)[-57.48] (268,61)[-57.42] (268,62)[-57.37] (268,63)[-57.40] (268,64)[-57.43] (268,65)[-57.47] (268,66)[-57.50] (268,67)[-57.53] (268,68)[-57.57] (268,69)[-57.60] (268,70)[-57.63] (268,71)[-57.67] (268,72)[-57.70] (268,73)[-57.85] (268,74)[-58.03] (268,75)[-58.21] (268,76)[-58.41] (268,77)[-58.61] (268,78)[-58.82] (268,79)[-59.05] (268,80)[-59.28] (268,81)[-59.53] (268,82)[-59.80] (268,83)[-60.08] (268,84)[-60.39] (268,85)[-60.72] (268,86)[-61.08] (268,87)[-61.47] (268,88)[-61.90] (268,89)[-62.37] (268,90)[-62.91] (268,91)[-63.52] (268,92)[-64.23] (268,93)[-64.88] (268,94)[-64.81] (268,95)[-64.75] (268,96)[-64.68] (268,97)[-64.62] (268,98)[-64.56] (268,99)[-64.50] (268,100)[-64.44] (268,101)[-64.38] (268,102)[-64.32] (268,103)[-64.27] (268,104)[-63.57] (268,105)[-62.92] (268,106)[-62.35] (268,107)[-61.85] (268,108)[-61.39] (268,109)[-60.99] (268,110)[-60.61] (268,111)[-60.27] (268,112)[-59.95] (268,113)[-59.65] (268,114)[-59.33] (268,115)[-59.01] (268,116)[-58.70] (268,117)[-58.42] (268,118)[-58.16] (268,119)[-57.91] (268,120)[-57.67] (268,121)[-57.45] (268,122)[-57.23] (268,123)[-57.03] (268,124)[-56.86] (268,125)[-56.76] (268,126)[-56.67] (268,127)[-56.58] (268,128)[-56.49] (268,129)[-56.40] (268,130)[-56.31] (268,131)[-56.23] (268,132)[-56.14] (268,133)[-56.06] (268,134)[-55.98] (268,135)[-55.97] (268,136)[-55.95] (268,137)[-55.94] (268,138)[-55.93] (268,139)[-55.92] (268,140)[-55.90] (268,141)[-55.89] (268,142)[-55.88] (268,143)[-55.87] (268,144)[-55.85] (268,145)[-55.86] (268,146)[-55.87] (268,147)[-55.88] (268,148)[-55.89] (268,149)[-55.90] (268,150)[-55.91] (268,151)[-55.92] (268,152)[-55.93] (268,153)[-55.95] (268,154)[-55.96] (268,155)[-55.98] (268,156)[-56.02] (268,157)[-56.06] (268,158)[-56.10] (268,159)[-56.14] (268,160)[-56.18] (268,161)[-56.22] (268,162)[-56.26] (268,163)[-56.30] (268,164)[-56.35] (268,165)[-56.39] (268,166)[-56.43] (268,167)[-56.46] (268,168)[-56.50] (268,169)[-56.54] (268,170)[-56.57] (268,171)[-56.61] (268,172)[-56.65] (268,173)[-56.69] (268,174)[-56.73] (268,175)[-56.77] (268,176)[-56.83] (268,177)[-56.90] (268,178)[-56.97] (268,179)[-57.04] (268,180)[-57.12] (268,181)[-57.19] (268,182)[-57.27] (268,183)[-57.34] (268,184)[-57.42] (268,185)[-57.50] (268,186)[-57.58] (268,187)[-57.66] (268,188)[-57.74] (268,189)[-57.82] (268,190)[-57.90] (268,191)[-57.99] (268,192)[-58.07] (268,193)[-58.16] (268,194)[-58.25] (268,195)[-58.34] (268,196)[-58.44] (268,197)[-58.54] (268,198)[-58.65] (268,199)[-58.76] (268,200)[-58.87] (268,201)[-58.99] (268,202)[-59.11] (268,203)[-59.23] (268,204)[-59.36] (268,205)[-59.49] (268,206)[-59.62] (268,207)[-59.75] (268,208)[-59.89] (268,209)[-60.02] (268,210)[-60.16] (268,211)[-60.31] (268,212)[-60.46] (268,213)[-60.61] (268,214)[-60.78] (268,215)[-60.94] (268,216)[-61.12] (268,217)[-61.27] (268,218)[-61.38] (268,219)[-61.50] (268,220)[-61.62] (268,221)[-61.74] (268,222)[-61.87] (268,223)[-62.00] (268,224)[-62.14] (268,225)[-62.28] (268,226)[-62.42] (268,227)[-62.56] (268,228)[-62.66] (268,229)[-62.77] (268,230)[-62.88] (268,231)[-62.99] (268,232)[-63.10] (268,233)[-63.22] (268,234)[-63.34] (268,235)[-63.47] (268,236)[-63.60] (268,237)[-63.73] (268,238)[-63.79] (268,239)[-63.83] (268,240)[-63.88] (268,241)[-63.93] (268,242)[-63.97] (268,243)[-64.02] (268,244)[-64.07] (268,245)[-64.12] (268,246)[-64.17] (268,247)[-64.22] (268,248)[-64.19] (268,249)[-64.09] (268,250)[-64.00] (268,251)[-63.91] (268,252)[-63.82] (268,253)[-63.73] (268,254)[-63.65] (268,255)[-63.56] (268,256)[-63.48] (268,257)[-63.40] (268,258)[-63.27] (268,259)[-63.02] (268,260)[-62.78] (268,261)[-62.55] (268,262)[-62.33] (268,263)[-62.13] (268,264)[-61.93] (268,265)[-61.74] (268,266)[-61.56] (268,267)[-61.39] (268,268)[-61.22] (268,269)[-60.97] (268,270)[-60.74] (268,271)[-60.51] (268,272)[-60.29] (268,273)[-60.09] (268,274)[-59.89] (268,275)[-59.71] (268,276)[-59.53] (268,277)[-59.36] (268,278)[-59.19] (268,279)[-58.98] (268,280)[-58.75] (268,281)[-58.54] (268,282)[-58.33] (268,283)[-58.13] (268,284)[-57.95] (268,285)[-57.77] (268,286)[-57.59] (268,287)[-57.43] (268,288)[-57.26] (268,289)[-57.10] (268,290)[-56.91] (268,291)[-56.73] (268,292)[-56.56] (268,293)[-56.39] (268,294)[-56.23] (268,295)[-56.08] (268,296)[-55.93] (268,297)[-55.78] (268,298)[-55.64] (268,299)[-55.51] (269,0)[-65.76] (269,1)[-65.08] (269,2)[-64.49] (269,3)[-63.98] (269,4)[-63.51] (269,5)[-63.10] (269,6)[-62.71] (269,7)[-62.36] (269,8)[-62.04] (269,9)[-61.74] (269,10)[-61.46] (269,11)[-61.20] (269,12)[-60.96] (269,13)[-60.73] (269,14)[-60.52] (269,15)[-60.31] (269,16)[-60.12] (269,17)[-59.93] (269,18)[-59.75] (269,19)[-59.58] (269,20)[-59.42] (269,21)[-59.30] (269,22)[-59.26] (269,23)[-59.22] (269,24)[-59.17] (269,25)[-59.13] (269,26)[-59.09] (269,27)[-59.05] (269,28)[-59.01] (269,29)[-58.97] (269,30)[-58.93] (269,31)[-58.90] (269,32)[-58.88] (269,33)[-58.86] (269,34)[-58.84] (269,35)[-58.82] (269,36)[-58.81] (269,37)[-58.79] (269,38)[-58.77] (269,39)[-58.75] (269,40)[-58.74] (269,41)[-58.72] (269,42)[-58.66] (269,43)[-58.60] (269,44)[-58.54] (269,45)[-58.47] (269,46)[-58.41] (269,47)[-58.35] (269,48)[-58.29] (269,49)[-58.23] (269,50)[-58.17] (269,51)[-58.12] (269,52)[-58.06] (269,53)[-58.00] (269,54)[-57.94] (269,55)[-57.88] (269,56)[-57.82] (269,57)[-57.77] (269,58)[-57.71] (269,59)[-57.65] (269,60)[-57.60] (269,61)[-57.54] (269,62)[-57.50] (269,63)[-57.54] (269,64)[-57.57] (269,65)[-57.61] (269,66)[-57.64] (269,67)[-57.68] (269,68)[-57.72] (269,69)[-57.75] (269,70)[-57.79] (269,71)[-57.83] (269,72)[-57.86] (269,73)[-58.01] (269,74)[-58.19] (269,75)[-58.37] (269,76)[-58.57] (269,77)[-58.77] (269,78)[-58.98] (269,79)[-59.20] (269,80)[-59.44] (269,81)[-59.69] (269,82)[-59.95] (269,83)[-60.23] (269,84)[-60.52] (269,85)[-60.83] (269,86)[-61.17] (269,87)[-61.53] (269,88)[-61.93] (269,89)[-62.37] (269,90)[-62.86] (269,91)[-63.41] (269,92)[-64.04] (269,93)[-64.59] (269,94)[-64.47] (269,95)[-64.35] (269,96)[-64.23] (269,97)[-64.12] (269,98)[-64.00] (269,99)[-63.89] (269,100)[-63.79] (269,101)[-63.69] (269,102)[-63.58] (269,103)[-63.48] (269,104)[-62.88] (269,105)[-62.29] (269,106)[-61.78] (269,107)[-61.32] (269,108)[-60.90] (269,109)[-60.52] (269,110)[-60.17] (269,111)[-59.85] (269,112)[-59.55] (269,113)[-59.27] (269,114)[-58.97] (269,115)[-58.68] (269,116)[-58.40] (269,117)[-58.14] (269,118)[-57.89] (269,119)[-57.66] (269,120)[-57.44] (269,121)[-57.23] (269,122)[-57.02] (269,123)[-56.83] (269,124)[-56.67] (269,125)[-56.59] (269,126)[-56.50] (269,127)[-56.42] (269,128)[-56.34] (269,129)[-56.26] (269,130)[-56.18] (269,131)[-56.10] (269,132)[-56.02] (269,133)[-55.95] (269,134)[-55.88] (269,135)[-55.87] (269,136)[-55.87] (269,137)[-55.86] (269,138)[-55.86] (269,139)[-55.86] (269,140)[-55.85] (269,141)[-55.85] (269,142)[-55.84] (269,143)[-55.84] (269,144)[-55.84] (269,145)[-55.85] (269,146)[-55.87] (269,147)[-55.90] (269,148)[-55.92] (269,149)[-55.94] (269,150)[-55.97] (269,151)[-55.99] (269,152)[-56.01] (269,153)[-56.04] (269,154)[-56.06] (269,155)[-56.09] (269,156)[-56.14] (269,157)[-56.19] (269,158)[-56.24] (269,159)[-56.29] (269,160)[-56.34] (269,161)[-56.39] (269,162)[-56.45] (269,163)[-56.50] (269,164)[-56.55] (269,165)[-56.61] (269,166)[-56.65] (269,167)[-56.69] (269,168)[-56.74] (269,169)[-56.78] (269,170)[-56.82] (269,171)[-56.87] (269,172)[-56.91] (269,173)[-56.96] (269,174)[-57.00] (269,175)[-57.05] (269,176)[-57.11] (269,177)[-57.18] (269,178)[-57.24] (269,179)[-57.31] (269,180)[-57.38] (269,181)[-57.45] (269,182)[-57.53] (269,183)[-57.60] (269,184)[-57.68] (269,185)[-57.75] (269,186)[-57.83] (269,187)[-57.89] (269,188)[-57.96] (269,189)[-58.03] (269,190)[-58.10] (269,191)[-58.18] (269,192)[-58.25] (269,193)[-58.33] (269,194)[-58.40] (269,195)[-58.48] (269,196)[-58.56] (269,197)[-58.65] (269,198)[-58.74] (269,199)[-58.83] (269,200)[-58.93] (269,201)[-59.03] (269,202)[-59.13] (269,203)[-59.23] (269,204)[-59.34] (269,205)[-59.44] (269,206)[-59.55] (269,207)[-59.66] (269,208)[-59.78] (269,209)[-59.90] (269,210)[-60.02] (269,211)[-60.14] (269,212)[-60.27] (269,213)[-60.40] (269,214)[-60.54] (269,215)[-60.68] (269,216)[-60.82] (269,217)[-60.95] (269,218)[-61.05] (269,219)[-61.15] (269,220)[-61.26] (269,221)[-61.37] (269,222)[-61.48] (269,223)[-61.60] (269,224)[-61.72] (269,225)[-61.84] (269,226)[-61.96] (269,227)[-62.09] (269,228)[-62.18] (269,229)[-62.28] (269,230)[-62.38] (269,231)[-62.48] (269,232)[-62.58] (269,233)[-62.69] (269,234)[-62.80] (269,235)[-62.91] (269,236)[-63.02] (269,237)[-63.14] (269,238)[-63.20] (269,239)[-63.25] (269,240)[-63.30] (269,241)[-63.35] (269,242)[-63.40] (269,243)[-63.45] (269,244)[-63.50] (269,245)[-63.55] (269,246)[-63.61] (269,247)[-63.66] (269,248)[-63.65] (269,249)[-63.57] (269,250)[-63.50] (269,251)[-63.43] (269,252)[-63.36] (269,253)[-63.30] (269,254)[-63.23] (269,255)[-63.16] (269,256)[-63.10] (269,257)[-63.04] (269,258)[-62.93] (269,259)[-62.71] (269,260)[-62.49] (269,261)[-62.29] (269,262)[-62.10] (269,263)[-61.91] (269,264)[-61.73] (269,265)[-61.56] (269,266)[-61.40] (269,267)[-61.24] (269,268)[-61.08] (269,269)[-60.85] (269,270)[-60.63] (269,271)[-60.41] (269,272)[-60.21] (269,273)[-60.02] (269,274)[-59.83] (269,275)[-59.65] (269,276)[-59.48] (269,277)[-59.31] (269,278)[-59.15] (269,279)[-58.95] (269,280)[-58.73] (269,281)[-58.51] (269,282)[-58.31] (269,283)[-58.12] (269,284)[-57.93] (269,285)[-57.75] (269,286)[-57.58] (269,287)[-57.42] (269,288)[-57.26] (269,289)[-57.09] (269,290)[-56.91] (269,291)[-56.73] (269,292)[-56.56] (269,293)[-56.39] (269,294)[-56.23] (269,295)[-56.08] (269,296)[-55.93] (269,297)[-55.79] (269,298)[-55.65] (269,299)[-55.52] (270,0)[-65.51] (270,1)[-64.82] (270,2)[-64.22] (270,3)[-63.70] (270,4)[-63.24] (270,5)[-62.82] (270,6)[-62.43] (270,7)[-62.08] (270,8)[-61.75] (270,9)[-61.45] (270,10)[-61.17] (270,11)[-60.91] (270,12)[-60.68] (270,13)[-60.45] (270,14)[-60.24] (270,15)[-60.03] (270,16)[-59.84] (270,17)[-59.65] (270,18)[-59.48] (270,19)[-59.30] (270,20)[-59.14] (270,21)[-59.02] (270,22)[-58.98] (270,23)[-58.94] (270,24)[-58.90] (270,25)[-58.86] (270,26)[-58.82] (270,27)[-58.77] (270,28)[-58.73] (270,29)[-58.69] (270,30)[-58.66] (270,31)[-58.62] (270,32)[-58.61] (270,33)[-58.60] (270,34)[-58.60] (270,35)[-58.59] (270,36)[-58.58] (270,37)[-58.57] (270,38)[-58.57] (270,39)[-58.56] (270,40)[-58.55] (270,41)[-58.55] (270,42)[-58.51] (270,43)[-58.46] (270,44)[-58.42] (270,45)[-58.38] (270,46)[-58.33] (270,47)[-58.29] (270,48)[-58.25] (270,49)[-58.20] (270,50)[-58.16] (270,51)[-58.12] (270,52)[-58.08] (270,53)[-58.03] (270,54)[-57.98] (270,55)[-57.94] (270,56)[-57.89] (270,57)[-57.84] (270,58)[-57.80] (270,59)[-57.76] (270,60)[-57.71] (270,61)[-57.67] (270,62)[-57.64] (270,63)[-57.67] (270,64)[-57.71] (270,65)[-57.75] (270,66)[-57.79] (270,67)[-57.83] (270,68)[-57.86] (270,69)[-57.90] (270,70)[-57.94] (270,71)[-57.98] (270,72)[-58.02] (270,73)[-58.17] (270,74)[-58.35] (270,75)[-58.53] (270,76)[-58.72] (270,77)[-58.93] (270,78)[-59.14] (270,79)[-59.36] (270,80)[-59.59] (270,81)[-59.84] (270,82)[-60.10] (270,83)[-60.37] (270,84)[-60.64] (270,85)[-60.93] (270,86)[-61.25] (270,87)[-61.58] (270,88)[-61.95] (270,89)[-62.35] (270,90)[-62.79] (270,91)[-63.28] (270,92)[-63.83] (270,93)[-64.29] (270,94)[-64.11] (270,95)[-63.94] (270,96)[-63.78] (270,97)[-63.62] (270,98)[-63.47] (270,99)[-63.33] (270,100)[-63.18] (270,101)[-63.05] (270,102)[-62.91] (270,103)[-62.79] (270,104)[-62.24] (270,105)[-61.72] (270,106)[-61.25] (270,107)[-60.83] (270,108)[-60.44] (270,109)[-60.09] (270,110)[-59.76] (270,111)[-59.46] (270,112)[-59.17] (270,113)[-58.91] (270,114)[-58.63] (270,115)[-58.36] (270,116)[-58.10] (270,117)[-57.86] (270,118)[-57.63] (270,119)[-57.42] (270,120)[-57.21] (270,121)[-57.01] (270,122)[-56.82] (270,123)[-56.64] (270,124)[-56.49] (270,125)[-56.42] (270,126)[-56.34] (270,127)[-56.26] (270,128)[-56.19] (270,129)[-56.12] (270,130)[-56.05] (270,131)[-55.98] (270,132)[-55.91] (270,133)[-55.84] (270,134)[-55.77] (270,135)[-55.77] (270,136)[-55.78] (270,137)[-55.79] (270,138)[-55.79] (270,139)[-55.80] (270,140)[-55.80] (270,141)[-55.81] (270,142)[-55.81] (270,143)[-55.82] (270,144)[-55.83] (270,145)[-55.85] (270,146)[-55.88] (270,147)[-55.92] (270,148)[-55.95] (270,149)[-55.99] (270,150)[-56.02] (270,151)[-56.06] (270,152)[-56.09] (270,153)[-56.13] (270,154)[-56.16] (270,155)[-56.21] (270,156)[-56.27] (270,157)[-56.33] (270,158)[-56.39] (270,159)[-56.45] (270,160)[-56.51] (270,161)[-56.58] (270,162)[-56.64] (270,163)[-56.71] (270,164)[-56.77] (270,165)[-56.84] (270,166)[-56.89] (270,167)[-56.94] (270,168)[-56.99] (270,169)[-57.04] (270,170)[-57.09] (270,171)[-57.14] (270,172)[-57.19] (270,173)[-57.24] (270,174)[-57.29] (270,175)[-57.35] (270,176)[-57.41] (270,177)[-57.47] (270,178)[-57.54] (270,179)[-57.60] (270,180)[-57.67] (270,181)[-57.74] (270,182)[-57.81] (270,183)[-57.88] (270,184)[-57.95] (270,185)[-58.02] (270,186)[-58.09] (270,187)[-58.14] (270,188)[-58.20] (270,189)[-58.26] (270,190)[-58.32] (270,191)[-58.38] (270,192)[-58.44] (270,193)[-58.50] (270,194)[-58.56] (270,195)[-58.62] (270,196)[-58.69] (270,197)[-58.76] (270,198)[-58.84] (270,199)[-58.91] (270,200)[-58.99] (270,201)[-59.07] (270,202)[-59.15] (270,203)[-59.23] (270,204)[-59.31] (270,205)[-59.39] (270,206)[-59.48] (270,207)[-59.57] (270,208)[-59.67] (270,209)[-59.77] (270,210)[-59.87] (270,211)[-59.97] (270,212)[-60.08] (270,213)[-60.19] (270,214)[-60.30] (270,215)[-60.41] (270,216)[-60.53] (270,217)[-60.64] (270,218)[-60.73] (270,219)[-60.82] (270,220)[-60.91] (270,221)[-61.01] (270,222)[-61.11] (270,223)[-61.21] (270,224)[-61.32] (270,225)[-61.42] (270,226)[-61.53] (270,227)[-61.64] (270,228)[-61.72] (270,229)[-61.81] (270,230)[-61.90] (270,231)[-62.00] (270,232)[-62.09] (270,233)[-62.19] (270,234)[-62.29] (270,235)[-62.39] (270,236)[-62.49] (270,237)[-62.60] (270,238)[-62.65] (270,239)[-62.71] (270,240)[-62.76] (270,241)[-62.81] (270,242)[-62.86] (270,243)[-62.92] (270,244)[-62.97] (270,245)[-63.03] (270,246)[-63.08] (270,247)[-63.14] (270,248)[-63.14] (270,249)[-63.08] (270,250)[-63.03] (270,251)[-62.98] (270,252)[-62.93] (270,253)[-62.89] (270,254)[-62.84] (270,255)[-62.79] (270,256)[-62.74] (270,257)[-62.70] (270,258)[-62.61] (270,259)[-62.41] (270,260)[-62.23] (270,261)[-62.05] (270,262)[-61.87] (270,263)[-61.71] (270,264)[-61.55] (270,265)[-61.39] (270,266)[-61.24] (270,267)[-61.10] (270,268)[-60.96] (270,269)[-60.74] (270,270)[-60.53] (270,271)[-60.33] (270,272)[-60.13] (270,273)[-59.95] (270,274)[-59.77] (270,275)[-59.60] (270,276)[-59.44] (270,277)[-59.28] (270,278)[-59.12] (270,279)[-58.92] (270,280)[-58.71] (270,281)[-58.50] (270,282)[-58.30] (270,283)[-58.11] (270,284)[-57.92] (270,285)[-57.75] (270,286)[-57.58] (270,287)[-57.42] (270,288)[-57.26] (270,289)[-57.10] (270,290)[-56.91] (270,291)[-56.73] (270,292)[-56.56] (270,293)[-56.40] (270,294)[-56.24] (270,295)[-56.09] (270,296)[-55.94] (270,297)[-55.80] (270,298)[-55.66] (270,299)[-55.53] (271,0)[-65.26] (271,1)[-64.57] (271,2)[-63.97] (271,3)[-63.45] (271,4)[-62.98] (271,5)[-62.55] (271,6)[-62.17] (271,7)[-61.81] (271,8)[-61.49] (271,9)[-61.18] (271,10)[-60.90] (271,11)[-60.64] (271,12)[-60.41] (271,13)[-60.18] (271,14)[-59.97] (271,15)[-59.77] (271,16)[-59.58] (271,17)[-59.39] (271,18)[-59.21] (271,19)[-59.04] (271,20)[-58.88] (271,21)[-58.77] (271,22)[-58.72] (271,23)[-58.68] (271,24)[-58.64] (271,25)[-58.60] (271,26)[-58.55] (271,27)[-58.51] (271,28)[-58.47] (271,29)[-58.43] (271,30)[-58.39] (271,31)[-58.36] (271,32)[-58.36] (271,33)[-58.36] (271,34)[-58.36] (271,35)[-58.37] (271,36)[-58.37] (271,37)[-58.37] (271,38)[-58.37] (271,39)[-58.38] (271,40)[-58.38] (271,41)[-58.38] (271,42)[-58.36] (271,43)[-58.33] (271,44)[-58.31] (271,45)[-58.28] (271,46)[-58.25] (271,47)[-58.23] (271,48)[-58.20] (271,49)[-58.18] (271,50)[-58.15] (271,51)[-58.12] (271,52)[-58.10] (271,53)[-58.06] (271,54)[-58.03] (271,55)[-57.99] (271,56)[-57.96] (271,57)[-57.93] (271,58)[-57.89] (271,59)[-57.86] (271,60)[-57.83] (271,61)[-57.79] (271,62)[-57.77] (271,63)[-57.81] (271,64)[-57.85] (271,65)[-57.89] (271,66)[-57.94] (271,67)[-57.98] (271,68)[-58.02] (271,69)[-58.06] (271,70)[-58.10] (271,71)[-58.15] (271,72)[-58.19] (271,73)[-58.34] (271,74)[-58.52] (271,75)[-58.70] (271,76)[-58.89] (271,77)[-59.09] (271,78)[-59.30] (271,79)[-59.52] (271,80)[-59.75] (271,81)[-60.00] (271,82)[-60.26] (271,83)[-60.51] (271,84)[-60.77] (271,85)[-61.04] (271,86)[-61.33] (271,87)[-61.63] (271,88)[-61.97] (271,89)[-62.33] (271,90)[-62.72] (271,91)[-63.15] (271,92)[-63.63] (271,93)[-64.00] (271,94)[-63.78] (271,95)[-63.57] (271,96)[-63.37] (271,97)[-63.18] (271,98)[-63.00] (271,99)[-62.82] (271,100)[-62.65] (271,101)[-62.49] (271,102)[-62.33] (271,103)[-62.18] (271,104)[-61.69] (271,105)[-61.21] (271,106)[-60.78] (271,107)[-60.38] (271,108)[-60.02] (271,109)[-59.69] (271,110)[-59.38] (271,111)[-59.09] (271,112)[-58.82] (271,113)[-58.57] (271,114)[-58.32] (271,115)[-58.07] (271,116)[-57.83] (271,117)[-57.61] (271,118)[-57.39] (271,119)[-57.19] (271,120)[-57.00] (271,121)[-56.81] (271,122)[-56.63] (271,123)[-56.46] (271,124)[-56.32] (271,125)[-56.25] (271,126)[-56.18] (271,127)[-56.12] (271,128)[-56.05] (271,129)[-55.98] (271,130)[-55.92] (271,131)[-55.85] (271,132)[-55.79] (271,133)[-55.73] (271,134)[-55.67] (271,135)[-55.68] (271,136)[-55.70] (271,137)[-55.71] (271,138)[-55.72] (271,139)[-55.74] (271,140)[-55.75] (271,141)[-55.77] (271,142)[-55.78] (271,143)[-55.80] (271,144)[-55.81] (271,145)[-55.85] (271,146)[-55.89] (271,147)[-55.94] (271,148)[-55.98] (271,149)[-56.03] (271,150)[-56.08] (271,151)[-56.13] (271,152)[-56.17] (271,153)[-56.22] (271,154)[-56.27] (271,155)[-56.33] (271,156)[-56.40] (271,157)[-56.47] (271,158)[-56.54] (271,159)[-56.62] (271,160)[-56.69] (271,161)[-56.77] (271,162)[-56.84] (271,163)[-56.92] (271,164)[-57.00] (271,165)[-57.08] (271,166)[-57.14] (271,167)[-57.20] (271,168)[-57.25] (271,169)[-57.31] (271,170)[-57.37] (271,171)[-57.43] (271,172)[-57.49] (271,173)[-57.55] (271,174)[-57.61] (271,175)[-57.67] (271,176)[-57.73] (271,177)[-57.79] (271,178)[-57.85] (271,179)[-57.92] (271,180)[-57.98] (271,181)[-58.04] (271,182)[-58.11] (271,183)[-58.17] (271,184)[-58.24] (271,185)[-58.31] (271,186)[-58.36] (271,187)[-58.41] (271,188)[-58.45] (271,189)[-58.50] (271,190)[-58.54] (271,191)[-58.59] (271,192)[-58.63] (271,193)[-58.68] (271,194)[-58.73] (271,195)[-58.77] (271,196)[-58.82] (271,197)[-58.88] (271,198)[-58.93] (271,199)[-58.99] (271,200)[-59.05] (271,201)[-59.11] (271,202)[-59.16] (271,203)[-59.22] (271,204)[-59.28] (271,205)[-59.35] (271,206)[-59.41] (271,207)[-59.48] (271,208)[-59.56] (271,209)[-59.64] (271,210)[-59.73] (271,211)[-59.81] (271,212)[-59.90] (271,213)[-59.98] (271,214)[-60.07] (271,215)[-60.16] (271,216)[-60.26] (271,217)[-60.35] (271,218)[-60.43] (271,219)[-60.51] (271,220)[-60.59] (271,221)[-60.68] (271,222)[-60.77] (271,223)[-60.86] (271,224)[-60.95] (271,225)[-61.04] (271,226)[-61.14] (271,227)[-61.23] (271,228)[-61.31] (271,229)[-61.39] (271,230)[-61.48] (271,231)[-61.56] (271,232)[-61.65] (271,233)[-61.74] (271,234)[-61.83] (271,235)[-61.92] (271,236)[-62.01] (271,237)[-62.11] (271,238)[-62.17] (271,239)[-62.22] (271,240)[-62.28] (271,241)[-62.33] (271,242)[-62.39] (271,243)[-62.44] (271,244)[-62.50] (271,245)[-62.56] (271,246)[-62.61] (271,247)[-62.67] (271,248)[-62.68] (271,249)[-62.65] (271,250)[-62.61] (271,251)[-62.58] (271,252)[-62.54] (271,253)[-62.51] (271,254)[-62.48] (271,255)[-62.44] (271,256)[-62.41] (271,257)[-62.38] (271,258)[-62.31] (271,259)[-62.14] (271,260)[-61.97] (271,261)[-61.82] (271,262)[-61.66] (271,263)[-61.51] (271,264)[-61.37] (271,265)[-61.23] (271,266)[-61.10] (271,267)[-60.97] (271,268)[-60.84] (271,269)[-60.63] (271,270)[-60.43] (271,271)[-60.24] (271,272)[-60.06] (271,273)[-59.88] (271,274)[-59.71] (271,275)[-59.55] (271,276)[-59.39] (271,277)[-59.24] (271,278)[-59.09] (271,279)[-58.90] (271,280)[-58.68] (271,281)[-58.48] (271,282)[-58.28] (271,283)[-58.09] (271,284)[-57.91] (271,285)[-57.74] (271,286)[-57.57] (271,287)[-57.41] (271,288)[-57.26] (271,289)[-57.10] (271,290)[-56.91] (271,291)[-56.74] (271,292)[-56.57] (271,293)[-56.41] (271,294)[-56.25] (271,295)[-56.10] (271,296)[-55.96] (271,297)[-55.82] (271,298)[-55.68] (271,299)[-55.55] (272,0)[-65.04] (272,1)[-64.33] (272,2)[-63.73] (272,3)[-63.20] (272,4)[-62.73] (272,5)[-62.31] (272,6)[-61.92] (272,7)[-61.56] (272,8)[-61.23] (272,9)[-60.93] (272,10)[-60.64] (272,11)[-60.39] (272,12)[-60.16] (272,13)[-59.93] (272,14)[-59.72] (272,15)[-59.52] (272,16)[-59.33] (272,17)[-59.15] (272,18)[-58.97] (272,19)[-58.80] (272,20)[-58.64] (272,21)[-58.52] (272,22)[-58.48] (272,23)[-58.43] (272,24)[-58.39] (272,25)[-58.35] (272,26)[-58.31] (272,27)[-58.27] (272,28)[-58.23] (272,29)[-58.19] (272,30)[-58.15] (272,31)[-58.11] (272,32)[-58.12] (272,33)[-58.13] (272,34)[-58.14] (272,35)[-58.15] (272,36)[-58.17] (272,37)[-58.18] (272,38)[-58.19] (272,39)[-58.20] (272,40)[-58.21] (272,41)[-58.22] (272,42)[-58.22] (272,43)[-58.21] (272,44)[-58.20] (272,45)[-58.19] (272,46)[-58.18] (272,47)[-58.17] (272,48)[-58.16] (272,49)[-58.15] (272,50)[-58.14] (272,51)[-58.13] (272,52)[-58.11] (272,53)[-58.09] (272,54)[-58.07] (272,55)[-58.05] (272,56)[-58.03] (272,57)[-58.01] (272,58)[-57.99] (272,59)[-57.97] (272,60)[-57.95] (272,61)[-57.93] (272,62)[-57.91] (272,63)[-57.96] (272,64)[-58.00] (272,65)[-58.04] (272,66)[-58.09] (272,67)[-58.13] (272,68)[-58.18] (272,69)[-58.23] (272,70)[-58.27] (272,71)[-58.32] (272,72)[-58.37] (272,73)[-58.51] (272,74)[-58.69] (272,75)[-58.87] (272,76)[-59.06] (272,77)[-59.26] (272,78)[-59.47] (272,79)[-59.69] (272,80)[-59.92] (272,81)[-60.16] (272,82)[-60.42] (272,83)[-60.66] (272,84)[-60.90] (272,85)[-61.14] (272,86)[-61.41] (272,87)[-61.68] (272,88)[-61.98] (272,89)[-62.30] (272,90)[-62.65] (272,91)[-63.02] (272,92)[-63.43] (272,93)[-63.73] (272,94)[-63.47] (272,95)[-63.23] (272,96)[-63.00] (272,97)[-62.78] (272,98)[-62.57] (272,99)[-62.37] (272,100)[-62.18] (272,101)[-62.00] (272,102)[-61.82] (272,103)[-61.65] (272,104)[-61.20] (272,105)[-60.75] (272,106)[-60.35] (272,107)[-59.98] (272,108)[-59.64] (272,109)[-59.33] (272,110)[-59.04] (272,111)[-58.76] (272,112)[-58.50] (272,113)[-58.26] (272,114)[-58.02] (272,115)[-57.79] (272,116)[-57.57] (272,117)[-57.36] (272,118)[-57.16] (272,119)[-56.97] (272,120)[-56.79] (272,121)[-56.62] (272,122)[-56.45] (272,123)[-56.29] (272,124)[-56.16] (272,125)[-56.09] (272,126)[-56.03] (272,127)[-55.97] (272,128)[-55.91] (272,129)[-55.85] (272,130)[-55.79] (272,131)[-55.74] (272,132)[-55.68] (272,133)[-55.62] (272,134)[-55.57] (272,135)[-55.59] (272,136)[-55.61] (272,137)[-55.64] (272,138)[-55.66] (272,139)[-55.68] (272,140)[-55.71] (272,141)[-55.73] (272,142)[-55.75] (272,143)[-55.78] (272,144)[-55.80] (272,145)[-55.85] (272,146)[-55.90] (272,147)[-55.96] (272,148)[-56.02] (272,149)[-56.08] (272,150)[-56.14] (272,151)[-56.20] (272,152)[-56.26] (272,153)[-56.32] (272,154)[-56.38] (272,155)[-56.45] (272,156)[-56.54] (272,157)[-56.62] (272,158)[-56.70] (272,159)[-56.79] (272,160)[-56.88] (272,161)[-56.97] (272,162)[-57.06] (272,163)[-57.15] (272,164)[-57.25] (272,165)[-57.34] (272,166)[-57.41] (272,167)[-57.47] (272,168)[-57.54] (272,169)[-57.60] (272,170)[-57.67] (272,171)[-57.74] (272,172)[-57.81] (272,173)[-57.88] (272,174)[-57.95] (272,175)[-58.02] (272,176)[-58.08] (272,177)[-58.14] (272,178)[-58.19] (272,179)[-58.25] (272,180)[-58.31] (272,181)[-58.37] (272,182)[-58.43] (272,183)[-58.49] (272,184)[-58.55] (272,185)[-58.61] (272,186)[-58.66] (272,187)[-58.69] (272,188)[-58.72] (272,189)[-58.75] (272,190)[-58.78] (272,191)[-58.81] (272,192)[-58.84] (272,193)[-58.87] (272,194)[-58.90] (272,195)[-58.93] (272,196)[-58.96] (272,197)[-59.00] (272,198)[-59.03] (272,199)[-59.07] (272,200)[-59.11] (272,201)[-59.14] (272,202)[-59.18] (272,203)[-59.22] (272,204)[-59.26] (272,205)[-59.30] (272,206)[-59.34] (272,207)[-59.40] (272,208)[-59.46] (272,209)[-59.52] (272,210)[-59.59] (272,211)[-59.65] (272,212)[-59.72] (272,213)[-59.79] (272,214)[-59.86] (272,215)[-59.93] (272,216)[-60.00] (272,217)[-60.07] (272,218)[-60.15] (272,219)[-60.22] (272,220)[-60.30] (272,221)[-60.37] (272,222)[-60.45] (272,223)[-60.53] (272,224)[-60.61] (272,225)[-60.69] (272,226)[-60.78] (272,227)[-60.86] (272,228)[-60.93] (272,229)[-61.01] (272,230)[-61.09] (272,231)[-61.17] (272,232)[-61.25] (272,233)[-61.33] (272,234)[-61.41] (272,235)[-61.50] (272,236)[-61.59] (272,237)[-61.67] (272,238)[-61.73] (272,239)[-61.79] (272,240)[-61.84] (272,241)[-61.90] (272,242)[-61.96] (272,243)[-62.01] (272,244)[-62.07] (272,245)[-62.13] (272,246)[-62.19] (272,247)[-62.25] (272,248)[-62.27] (272,249)[-62.25] (272,250)[-62.23] (272,251)[-62.21] (272,252)[-62.19] (272,253)[-62.17] (272,254)[-62.14] (272,255)[-62.12] (272,256)[-62.10] (272,257)[-62.08] (272,258)[-62.03] (272,259)[-61.88] (272,260)[-61.74] (272,261)[-61.60] (272,262)[-61.46] (272,263)[-61.33] (272,264)[-61.20] (272,265)[-61.07] (272,266)[-60.95] (272,267)[-60.83] (272,268)[-60.72] (272,269)[-60.53] (272,270)[-60.34] (272,271)[-60.16] (272,272)[-59.98] (272,273)[-59.82] (272,274)[-59.66] (272,275)[-59.50] (272,276)[-59.35] (272,277)[-59.21] (272,278)[-59.07] (272,279)[-58.88] (272,280)[-58.66] (272,281)[-58.46] (272,282)[-58.27] (272,283)[-58.08] (272,284)[-57.90] (272,285)[-57.73] (272,286)[-57.57] (272,287)[-57.41] (272,288)[-57.26] (272,289)[-57.10] (272,290)[-56.92] (272,291)[-56.74] (272,292)[-56.58] (272,293)[-56.42] (272,294)[-56.26] (272,295)[-56.11] (272,296)[-55.97] (272,297)[-55.83] (272,298)[-55.69] (272,299)[-55.56] (273,0)[-64.82] (273,1)[-64.11] (273,2)[-63.51] (273,3)[-62.97] (273,4)[-62.50] (273,5)[-62.07] (273,6)[-61.68] (273,7)[-61.33] (273,8)[-61.00] (273,9)[-60.69] (273,10)[-60.40] (273,11)[-60.15] (273,12)[-59.92] (273,13)[-59.70] (273,14)[-59.49] (273,15)[-59.29] (273,16)[-59.10] (273,17)[-58.91] (273,18)[-58.74] (273,19)[-58.57] (273,20)[-58.40] (273,21)[-58.29] (273,22)[-58.25] (273,23)[-58.20] (273,24)[-58.16] (273,25)[-58.12] (273,26)[-58.08] (273,27)[-58.03] (273,28)[-57.99] (273,29)[-57.95] (273,30)[-57.91] (273,31)[-57.88] (273,32)[-57.90] (273,33)[-57.91] (273,34)[-57.93] (273,35)[-57.95] (273,36)[-57.97] (273,37)[-57.99] (273,38)[-58.01] (273,39)[-58.03] (273,40)[-58.05] (273,41)[-58.07] (273,42)[-58.08] (273,43)[-58.08] (273,44)[-58.09] (273,45)[-58.10] (273,46)[-58.10] (273,47)[-58.11] (273,48)[-58.11] (273,49)[-58.12] (273,50)[-58.13] (273,51)[-58.13] (273,52)[-58.13] (273,53)[-58.12] (273,54)[-58.12] (273,55)[-58.11] (273,56)[-58.10] (273,57)[-58.09] (273,58)[-58.08] (273,59)[-58.08] (273,60)[-58.07] (273,61)[-58.06] (273,62)[-58.06] (273,63)[-58.11] (273,64)[-58.15] (273,65)[-58.20] (273,66)[-58.25] (273,67)[-58.30] (273,68)[-58.35] (273,69)[-58.40] (273,70)[-58.45] (273,71)[-58.50] (273,72)[-58.55] (273,73)[-58.70] (273,74)[-58.87] (273,75)[-59.05] (273,76)[-59.24] (273,77)[-59.44] (273,78)[-59.64] (273,79)[-59.86] (273,80)[-60.09] (273,81)[-60.33] (273,82)[-60.58] (273,83)[-60.82] (273,84)[-61.03] (273,85)[-61.25] (273,86)[-61.49] (273,87)[-61.74] (273,88)[-62.00] (273,89)[-62.28] (273,90)[-62.58] (273,91)[-62.90] (273,92)[-63.25] (273,93)[-63.48] (273,94)[-63.19] (273,95)[-62.91] (273,96)[-62.65] (273,97)[-62.41] (273,98)[-62.18] (273,99)[-61.96] (273,100)[-61.75] (273,101)[-61.56] (273,102)[-61.36] (273,103)[-61.18] (273,104)[-60.76] (273,105)[-60.34] (273,106)[-59.96] (273,107)[-59.62] (273,108)[-59.29] (273,109)[-58.99] (273,110)[-58.71] (273,111)[-58.45] (273,112)[-58.20] (273,113)[-57.97] (273,114)[-57.74] (273,115)[-57.53] (273,116)[-57.33] (273,117)[-57.13] (273,118)[-56.95] (273,119)[-56.77] (273,120)[-56.60] (273,121)[-56.43] (273,122)[-56.27] (273,123)[-56.12] (273,124)[-56.00] (273,125)[-55.94] (273,126)[-55.89] (273,127)[-55.83] (273,128)[-55.78] (273,129)[-55.73] (273,130)[-55.67] (273,131)[-55.62] (273,132)[-55.57] (273,133)[-55.52] (273,134)[-55.47] (273,135)[-55.50] (273,136)[-55.53] (273,137)[-55.56] (273,138)[-55.59] (273,139)[-55.63] (273,140)[-55.66] (273,141)[-55.69] (273,142)[-55.72] (273,143)[-55.75] (273,144)[-55.79] (273,145)[-55.84] (273,146)[-55.91] (273,147)[-55.98] (273,148)[-56.05] (273,149)[-56.12] (273,150)[-56.20] (273,151)[-56.27] (273,152)[-56.34] (273,153)[-56.42] (273,154)[-56.50] (273,155)[-56.58] (273,156)[-56.68] (273,157)[-56.77] (273,158)[-56.87] (273,159)[-56.97] (273,160)[-57.07] (273,161)[-57.17] (273,162)[-57.28] (273,163)[-57.39] (273,164)[-57.50] (273,165)[-57.62] (273,166)[-57.69] (273,167)[-57.76] (273,168)[-57.84] (273,169)[-57.92] (273,170)[-57.99] (273,171)[-58.07] (273,172)[-58.15] (273,173)[-58.23] (273,174)[-58.32] (273,175)[-58.40] (273,176)[-58.46] (273,177)[-58.51] (273,178)[-58.56] (273,179)[-58.62] (273,180)[-58.67] (273,181)[-58.72] (273,182)[-58.77] (273,183)[-58.83] (273,184)[-58.88] (273,185)[-58.94] (273,186)[-58.98] (273,187)[-58.99] (273,188)[-59.00] (273,189)[-59.01] (273,190)[-59.03] (273,191)[-59.04] (273,192)[-59.05] (273,193)[-59.06] (273,194)[-59.08] (273,195)[-59.09] (273,196)[-59.10] (273,197)[-59.12] (273,198)[-59.13] (273,199)[-59.15] (273,200)[-59.17] (273,201)[-59.18] (273,202)[-59.20] (273,203)[-59.22] (273,204)[-59.23] (273,205)[-59.25] (273,206)[-59.27] (273,207)[-59.31] (273,208)[-59.36] (273,209)[-59.41] (273,210)[-59.45] (273,211)[-59.50] (273,212)[-59.55] (273,213)[-59.60] (273,214)[-59.66] (273,215)[-59.71] (273,216)[-59.76] (273,217)[-59.82] (273,218)[-59.88] (273,219)[-59.95] (273,220)[-60.02] (273,221)[-60.08] (273,222)[-60.15] (273,223)[-60.22] (273,224)[-60.30] (273,225)[-60.37] (273,226)[-60.44] (273,227)[-60.52] (273,228)[-60.59] (273,229)[-60.66] (273,230)[-60.73] (273,231)[-60.80] (273,232)[-60.88] (273,233)[-60.96] (273,234)[-61.03] (273,235)[-61.11] (273,236)[-61.20] (273,237)[-61.28] (273,238)[-61.34] (273,239)[-61.39] (273,240)[-61.45] (273,241)[-61.51] (273,242)[-61.57] (273,243)[-61.62] (273,244)[-61.68] (273,245)[-61.74] (273,246)[-61.81] (273,247)[-61.87] (273,248)[-61.89] (273,249)[-61.88] (273,250)[-61.87] (273,251)[-61.86] (273,252)[-61.85] (273,253)[-61.85] (273,254)[-61.84] (273,255)[-61.83] (273,256)[-61.82] (273,257)[-61.81] (273,258)[-61.77] (273,259)[-61.64] (273,260)[-61.51] (273,261)[-61.39] (273,262)[-61.27] (273,263)[-61.15] (273,264)[-61.03] (273,265)[-60.92] (273,266)[-60.81] (273,267)[-60.71] (273,268)[-60.60] (273,269)[-60.43] (273,270)[-60.25] (273,271)[-60.08] (273,272)[-59.91] (273,273)[-59.75] (273,274)[-59.60] (273,275)[-59.45] (273,276)[-59.31] (273,277)[-59.17] (273,278)[-59.04] (273,279)[-58.85] (273,280)[-58.64] (273,281)[-58.44] (273,282)[-58.25] (273,283)[-58.07] (273,284)[-57.90] (273,285)[-57.73] (273,286)[-57.57] (273,287)[-57.41] (273,288)[-57.26] (273,289)[-57.10] (273,290)[-56.92] (273,291)[-56.75] (273,292)[-56.58] (273,293)[-56.43] (273,294)[-56.27] (273,295)[-56.12] (273,296)[-55.98] (273,297)[-55.84] (273,298)[-55.71] (273,299)[-55.58] (274,0)[-64.61] (274,1)[-63.90] (274,2)[-63.29] (274,3)[-62.75] (274,4)[-62.28] (274,5)[-61.85] (274,6)[-61.46] (274,7)[-61.10] (274,8)[-60.77] (274,9)[-60.46] (274,10)[-60.17] (274,11)[-59.92] (274,12)[-59.69] (274,13)[-59.47] (274,14)[-59.26] (274,15)[-59.06] (274,16)[-58.87] (274,17)[-58.69] (274,18)[-58.51] (274,19)[-58.35] (274,20)[-58.18] (274,21)[-58.07] (274,22)[-58.03] (274,23)[-57.98] (274,24)[-57.94] (274,25)[-57.90] (274,26)[-57.86] (274,27)[-57.81] (274,28)[-57.77] (274,29)[-57.73] (274,30)[-57.69] (274,31)[-57.66] (274,32)[-57.68] (274,33)[-57.71] (274,34)[-57.73] (274,35)[-57.76] (274,36)[-57.79] (274,37)[-57.81] (274,38)[-57.84] (274,39)[-57.87] (274,40)[-57.89] (274,41)[-57.92] (274,42)[-57.94] (274,43)[-57.96] (274,44)[-57.98] (274,45)[-58.01] (274,46)[-58.03] (274,47)[-58.05] (274,48)[-58.07] (274,49)[-58.09] (274,50)[-58.12] (274,51)[-58.14] (274,52)[-58.15] (274,53)[-58.16] (274,54)[-58.16] (274,55)[-58.17] (274,56)[-58.17] (274,57)[-58.18] (274,58)[-58.18] (274,59)[-58.19] (274,60)[-58.19] (274,61)[-58.20] (274,62)[-58.21] (274,63)[-58.26] (274,64)[-58.31] (274,65)[-58.36] (274,66)[-58.41] (274,67)[-58.47] (274,68)[-58.52] (274,69)[-58.57] (274,70)[-58.63] (274,71)[-58.68] (274,72)[-58.74] (274,73)[-58.88] (274,74)[-59.06] (274,75)[-59.24] (274,76)[-59.42] (274,77)[-59.62] (274,78)[-59.83] (274,79)[-60.04] (274,80)[-60.27] (274,81)[-60.51] (274,82)[-60.76] (274,83)[-60.98] (274,84)[-61.17] (274,85)[-61.37] (274,86)[-61.57] (274,87)[-61.79] (274,88)[-62.01] (274,89)[-62.25] (274,90)[-62.51] (274,91)[-62.78] (274,92)[-63.07] (274,93)[-63.24] (274,94)[-62.92] (274,95)[-62.62] (274,96)[-62.34] (274,97)[-62.07] (274,98)[-61.82] (274,99)[-61.59] (274,100)[-61.37] (274,101)[-61.15] (274,102)[-60.95] (274,103)[-60.76] (274,104)[-60.36] (274,105)[-59.97] (274,106)[-59.61] (274,107)[-59.28] (274,108)[-58.97] (274,109)[-58.68] (274,110)[-58.42] (274,111)[-58.16] (274,112)[-57.92] (274,113)[-57.70] (274,114)[-57.48] (274,115)[-57.29] (274,116)[-57.10] (274,117)[-56.91] (274,118)[-56.74] (274,119)[-56.57] (274,120)[-56.41] (274,121)[-56.25] (274,122)[-56.10] (274,123)[-55.96] (274,124)[-55.84] (274,125)[-55.79] (274,126)[-55.74] (274,127)[-55.70] (274,128)[-55.65] (274,129)[-55.60] (274,130)[-55.56] (274,131)[-55.51] (274,132)[-55.47] (274,133)[-55.42] (274,134)[-55.38] (274,135)[-55.41] (274,136)[-55.45] (274,137)[-55.49] (274,138)[-55.53] (274,139)[-55.57] (274,140)[-55.61] (274,141)[-55.65] (274,142)[-55.69] (274,143)[-55.73] (274,144)[-55.78] (274,145)[-55.84] (274,146)[-55.92] (274,147)[-56.00] (274,148)[-56.08] (274,149)[-56.17] (274,150)[-56.25] (274,151)[-56.34] (274,152)[-56.43] (274,153)[-56.52] (274,154)[-56.62] (274,155)[-56.71] (274,156)[-56.82] (274,157)[-56.93] (274,158)[-57.04] (274,159)[-57.16] (274,160)[-57.27] (274,161)[-57.39] (274,162)[-57.52] (274,163)[-57.65] (274,164)[-57.78] (274,165)[-57.91] (274,166)[-58.00] (274,167)[-58.08] (274,168)[-58.17] (274,169)[-58.25] (274,170)[-58.34] (274,171)[-58.43] (274,172)[-58.53] (274,173)[-58.62] (274,174)[-58.72] (274,175)[-58.82] (274,176)[-58.88] (274,177)[-58.92] (274,178)[-58.97] (274,179)[-59.01] (274,180)[-59.06] (274,181)[-59.10] (274,182)[-59.15] (274,183)[-59.20] (274,184)[-59.25] (274,185)[-59.29] (274,186)[-59.32] (274,187)[-59.31] (274,188)[-59.31] (274,189)[-59.30] (274,190)[-59.29] (274,191)[-59.28] (274,192)[-59.28] (274,193)[-59.27] (274,194)[-59.26] (274,195)[-59.25] (274,196)[-59.25] (274,197)[-59.24] (274,198)[-59.24] (274,199)[-59.23] (274,200)[-59.23] (274,201)[-59.22] (274,202)[-59.22] (274,203)[-59.21] (274,204)[-59.21] (274,205)[-59.21] (274,206)[-59.20] (274,207)[-59.23] (274,208)[-59.26] (274,209)[-59.29] (274,210)[-59.32] (274,211)[-59.36] (274,212)[-59.39] (274,213)[-59.43] (274,214)[-59.46] (274,215)[-59.50] (274,216)[-59.53] (274,217)[-59.58] (274,218)[-59.63] (274,219)[-59.69] (274,220)[-59.75] (274,221)[-59.81] (274,222)[-59.88] (274,223)[-59.94] (274,224)[-60.00] (274,225)[-60.07] (274,226)[-60.13] (274,227)[-60.20] (274,228)[-60.26] (274,229)[-60.33] (274,230)[-60.40] (274,231)[-60.47] (274,232)[-60.54] (274,233)[-60.61] (274,234)[-60.69] (274,235)[-60.76] (274,236)[-60.84] (274,237)[-60.91] (274,238)[-60.97] (274,239)[-61.03] (274,240)[-61.09] (274,241)[-61.15] (274,242)[-61.21] (274,243)[-61.27] (274,244)[-61.33] (274,245)[-61.39] (274,246)[-61.45] (274,247)[-61.52] (274,248)[-61.55] (274,249)[-61.55] (274,250)[-61.55] (274,251)[-61.55] (274,252)[-61.55] (274,253)[-61.55] (274,254)[-61.55] (274,255)[-61.55] (274,256)[-61.55] (274,257)[-61.55] (274,258)[-61.52] (274,259)[-61.41] (274,260)[-61.30] (274,261)[-61.19] (274,262)[-61.08] (274,263)[-60.98] (274,264)[-60.88] (274,265)[-60.78] (274,266)[-60.68] (274,267)[-60.59] (274,268)[-60.49] (274,269)[-60.32] (274,270)[-60.16] (274,271)[-60.00] (274,272)[-59.84] (274,273)[-59.69] (274,274)[-59.54] (274,275)[-59.40] (274,276)[-59.27] (274,277)[-59.14] (274,278)[-59.01] (274,279)[-58.83] (274,280)[-58.62] (274,281)[-58.43] (274,282)[-58.24] (274,283)[-58.06] (274,284)[-57.89] (274,285)[-57.72] (274,286)[-57.56] (274,287)[-57.41] (274,288)[-57.26] (274,289)[-57.10] (274,290)[-56.93] (274,291)[-56.76] (274,292)[-56.59] (274,293)[-56.43] (274,294)[-56.28] (274,295)[-56.13] (274,296)[-55.99] (274,297)[-55.85] (274,298)[-55.72] (274,299)[-55.59] (275,0)[-64.41] (275,1)[-63.70] (275,2)[-63.08] (275,3)[-62.55] (275,4)[-62.07] (275,5)[-61.64] (275,6)[-61.25] (275,7)[-60.89] (275,8)[-60.55] (275,9)[-60.25] (275,10)[-59.96] (275,11)[-59.71] (275,12)[-59.48] (275,13)[-59.26] (275,14)[-59.05] (275,15)[-58.85] (275,16)[-58.66] (275,17)[-58.48] (275,18)[-58.30] (275,19)[-58.14] (275,20)[-57.98] (275,21)[-57.86] (275,22)[-57.82] (275,23)[-57.77] (275,24)[-57.73] (275,25)[-57.69] (275,26)[-57.65] (275,27)[-57.60] (275,28)[-57.56] (275,29)[-57.52] (275,30)[-57.48] (275,31)[-57.44] (275,32)[-57.48] (275,33)[-57.51] (275,34)[-57.54] (275,35)[-57.57] (275,36)[-57.61] (275,37)[-57.64] (275,38)[-57.67] (275,39)[-57.71] (275,40)[-57.74] (275,41)[-57.78] (275,42)[-57.81] (275,43)[-57.85] (275,44)[-57.88] (275,45)[-57.92] (275,46)[-57.95] (275,47)[-57.99] (275,48)[-58.03] (275,49)[-58.07] (275,50)[-58.10] (275,51)[-58.14] (275,52)[-58.17] (275,53)[-58.19] (275,54)[-58.21] (275,55)[-58.23] (275,56)[-58.25] (275,57)[-58.27] (275,58)[-58.29] (275,59)[-58.30] (275,60)[-58.32] (275,61)[-58.34] (275,62)[-58.37] (275,63)[-58.42] (275,64)[-58.48] (275,65)[-58.53] (275,66)[-58.59] (275,67)[-58.64] (275,68)[-58.70] (275,69)[-58.76] (275,70)[-58.82] (275,71)[-58.88] (275,72)[-58.94] (275,73)[-59.08] (275,74)[-59.25] (275,75)[-59.43] (275,76)[-59.62] (275,77)[-59.81] (275,78)[-60.02] (275,79)[-60.23] (275,80)[-60.45] (275,81)[-60.69] (275,82)[-60.94] (275,83)[-61.15] (275,84)[-61.31] (275,85)[-61.48] (275,86)[-61.66] (275,87)[-61.84] (275,88)[-62.03] (275,89)[-62.23] (275,90)[-62.44] (275,91)[-62.66] (275,92)[-62.90] (275,93)[-63.01] (275,94)[-62.66] (275,95)[-62.34] (275,96)[-62.04] (275,97)[-61.76] (275,98)[-61.49] (275,99)[-61.24] (275,100)[-61.01] (275,101)[-60.79] (275,102)[-60.57] (275,103)[-60.37] (275,104)[-59.99] (275,105)[-59.62] (275,106)[-59.28] (275,107)[-58.96] (275,108)[-58.67] (275,109)[-58.39] (275,110)[-58.14] (275,111)[-57.89] (275,112)[-57.66] (275,113)[-57.44] (275,114)[-57.24] (275,115)[-57.05] (275,116)[-56.88] (275,117)[-56.71] (275,118)[-56.54] (275,119)[-56.38] (275,120)[-56.23] (275,121)[-56.08] (275,122)[-55.94] (275,123)[-55.80] (275,124)[-55.69] (275,125)[-55.65] (275,126)[-55.61] (275,127)[-55.57] (275,128)[-55.52] (275,129)[-55.48] (275,130)[-55.44] (275,131)[-55.40] (275,132)[-55.36] (275,133)[-55.32] (275,134)[-55.28] (275,135)[-55.33] (275,136)[-55.37] (275,137)[-55.42] (275,138)[-55.47] (275,139)[-55.51] (275,140)[-55.56] (275,141)[-55.61] (275,142)[-55.66] (275,143)[-55.71] (275,144)[-55.76] (275,145)[-55.84] (275,146)[-55.93] (275,147)[-56.02] (275,148)[-56.12] (275,149)[-56.22] (275,150)[-56.31] (275,151)[-56.42] (275,152)[-56.52] (275,153)[-56.63] (275,154)[-56.74] (275,155)[-56.85] (275,156)[-56.97] (275,157)[-57.09] (275,158)[-57.22] (275,159)[-57.35] (275,160)[-57.49] (275,161)[-57.62] (275,162)[-57.77] (275,163)[-57.92] (275,164)[-58.07] (275,165)[-58.23] (275,166)[-58.32] (275,167)[-58.42] (275,168)[-58.52] (275,169)[-58.62] (275,170)[-58.72] (275,171)[-58.83] (275,172)[-58.94] (275,173)[-59.05] (275,174)[-59.16] (275,175)[-59.28] (275,176)[-59.34] (275,177)[-59.38] (275,178)[-59.41] (275,179)[-59.45] (275,180)[-59.49] (275,181)[-59.53] (275,182)[-59.56] (275,183)[-59.60] (275,184)[-59.64] (275,185)[-59.68] (275,186)[-59.69] (275,187)[-59.66] (275,188)[-59.63] (275,189)[-59.60] (275,190)[-59.57] (275,191)[-59.54] (275,192)[-59.51] (275,193)[-59.49] (275,194)[-59.46] (275,195)[-59.43] (275,196)[-59.40] (275,197)[-59.37] (275,198)[-59.35] (275,199)[-59.32] (275,200)[-59.29] (275,201)[-59.26] (275,202)[-59.24] (275,203)[-59.21] (275,204)[-59.19] (275,205)[-59.16] (275,206)[-59.13] (275,207)[-59.14] (275,208)[-59.16] (275,209)[-59.18] (275,210)[-59.20] (275,211)[-59.22] (275,212)[-59.24] (275,213)[-59.26] (275,214)[-59.27] (275,215)[-59.29] (275,216)[-59.31] (275,217)[-59.35] (275,218)[-59.40] (275,219)[-59.45] (275,220)[-59.51] (275,221)[-59.56] (275,222)[-59.62] (275,223)[-59.67] (275,224)[-59.73] (275,225)[-59.79] (275,226)[-59.84] (275,227)[-59.90] (275,228)[-59.97] (275,229)[-60.03] (275,230)[-60.09] (275,231)[-60.16] (275,232)[-60.23] (275,233)[-60.30] (275,234)[-60.36] (275,235)[-60.43] (275,236)[-60.51] (275,237)[-60.58] (275,238)[-60.64] (275,239)[-60.70] (275,240)[-60.75] (275,241)[-60.81] (275,242)[-60.87] (275,243)[-60.94] (275,244)[-61.00] (275,245)[-61.06] (275,246)[-61.13] (275,247)[-61.19] (275,248)[-61.22] (275,249)[-61.23] (275,250)[-61.24] (275,251)[-61.25] (275,252)[-61.26] (275,253)[-61.27] (275,254)[-61.28] (275,255)[-61.29] (275,256)[-61.30] (275,257)[-61.30] (275,258)[-61.29] (275,259)[-61.19] (275,260)[-61.09] (275,261)[-61.00] (275,262)[-60.90] (275,263)[-60.81] (275,264)[-60.72] (275,265)[-60.64] (275,266)[-60.55] (275,267)[-60.47] (275,268)[-60.38] (275,269)[-60.23] (275,270)[-60.07] (275,271)[-59.92] (275,272)[-59.77] (275,273)[-59.63] (275,274)[-59.49] (275,275)[-59.36] (275,276)[-59.23] (275,277)[-59.10] (275,278)[-58.98] (275,279)[-58.80] (275,280)[-58.60] (275,281)[-58.41] (275,282)[-58.23] (275,283)[-58.05] (275,284)[-57.88] (275,285)[-57.71] (275,286)[-57.56] (275,287)[-57.41] (275,288)[-57.26] (275,289)[-57.10] (275,290)[-56.93] (275,291)[-56.76] (275,292)[-56.60] (275,293)[-56.44] (275,294)[-56.29] (275,295)[-56.15] (275,296)[-56.00] (275,297)[-55.87] (275,298)[-55.74] (275,299)[-55.61] (276,0)[-64.22] (276,1)[-63.50] (276,2)[-62.89] (276,3)[-62.35] (276,4)[-61.87] (276,5)[-61.44] (276,6)[-61.04] (276,7)[-60.68] (276,8)[-60.35] (276,9)[-60.04] (276,10)[-59.75] (276,11)[-59.50] (276,12)[-59.27] (276,13)[-59.05] (276,14)[-58.85] (276,15)[-58.65] (276,16)[-58.46] (276,17)[-58.28] (276,18)[-58.10] (276,19)[-57.94] (276,20)[-57.78] (276,21)[-57.66] (276,22)[-57.62] (276,23)[-57.57] (276,24)[-57.53] (276,25)[-57.49] (276,26)[-57.44] (276,27)[-57.40] (276,28)[-57.36] (276,29)[-57.32] (276,30)[-57.28] (276,31)[-57.24] (276,32)[-57.28] (276,33)[-57.32] (276,34)[-57.36] (276,35)[-57.40] (276,36)[-57.44] (276,37)[-57.48] (276,38)[-57.52] (276,39)[-57.56] (276,40)[-57.60] (276,41)[-57.64] (276,42)[-57.68] (276,43)[-57.73] (276,44)[-57.78] (276,45)[-57.83] (276,46)[-57.88] (276,47)[-57.93] (276,48)[-57.99] (276,49)[-58.04] (276,50)[-58.09] (276,51)[-58.15] (276,52)[-58.19] (276,53)[-58.22] (276,54)[-58.26] (276,55)[-58.29] (276,56)[-58.32] (276,57)[-58.36] (276,58)[-58.39] (276,59)[-58.42] (276,60)[-58.46] (276,61)[-58.49] (276,62)[-58.53] (276,63)[-58.59] (276,64)[-58.65] (276,65)[-58.71] (276,66)[-58.77] (276,67)[-58.83] (276,68)[-58.89] (276,69)[-58.95] (276,70)[-59.01] (276,71)[-59.08] (276,72)[-59.14] (276,73)[-59.29] (276,74)[-59.46] (276,75)[-59.64] (276,76)[-59.82] (276,77)[-60.01] (276,78)[-60.22] (276,79)[-60.43] (276,80)[-60.65] (276,81)[-60.88] (276,82)[-61.13] (276,83)[-61.32] (276,84)[-61.46] (276,85)[-61.60] (276,86)[-61.74] (276,87)[-61.89] (276,88)[-62.05] (276,89)[-62.21] (276,90)[-62.38] (276,91)[-62.55] (276,92)[-62.73] (276,93)[-62.80] (276,94)[-62.42] (276,95)[-62.08] (276,96)[-61.76] (276,97)[-61.46] (276,98)[-61.19] (276,99)[-60.93] (276,100)[-60.68] (276,101)[-60.45] (276,102)[-60.23] (276,103)[-60.01] (276,104)[-59.65] (276,105)[-59.30] (276,106)[-58.97] (276,107)[-58.67] (276,108)[-58.39] (276,109)[-58.12] (276,110)[-57.87] (276,111)[-57.64] (276,112)[-57.41] (276,113)[-57.20] (276,114)[-57.01] (276,115)[-56.83] (276,116)[-56.67] (276,117)[-56.51] (276,118)[-56.35] (276,119)[-56.20] (276,120)[-56.06] (276,121)[-55.92] (276,122)[-55.78] (276,123)[-55.65] (276,124)[-55.55] (276,125)[-55.51] (276,126)[-55.48] (276,127)[-55.44] (276,128)[-55.40] (276,129)[-55.37] (276,130)[-55.33] (276,131)[-55.30] (276,132)[-55.26] (276,133)[-55.23] (276,134)[-55.19] (276,135)[-55.24] (276,136)[-55.30] (276,137)[-55.35] (276,138)[-55.40] (276,139)[-55.46] (276,140)[-55.52] (276,141)[-55.57] (276,142)[-55.63] (276,143)[-55.69] (276,144)[-55.75] (276,145)[-55.84] (276,146)[-55.94] (276,147)[-56.04] (276,148)[-56.15] (276,149)[-56.26] (276,150)[-56.38] (276,151)[-56.49] (276,152)[-56.61] (276,153)[-56.73] (276,154)[-56.86] (276,155)[-56.99] (276,156)[-57.13] (276,157)[-57.26] (276,158)[-57.41] (276,159)[-57.56] (276,160)[-57.71] (276,161)[-57.87] (276,162)[-58.03] (276,163)[-58.21] (276,164)[-58.38] (276,165)[-58.57] (276,166)[-58.68] (276,167)[-58.79] (276,168)[-58.90] (276,169)[-59.02] (276,170)[-59.14] (276,171)[-59.26] (276,172)[-59.39] (276,173)[-59.52] (276,174)[-59.66] (276,175)[-59.80] (276,176)[-59.85] (276,177)[-59.88] (276,178)[-59.91] (276,179)[-59.94] (276,180)[-59.96] (276,181)[-59.99] (276,182)[-60.02] (276,183)[-60.05] (276,184)[-60.08] (276,185)[-60.11] (276,186)[-60.10] (276,187)[-60.04] (276,188)[-59.98] (276,189)[-59.93] (276,190)[-59.87] (276,191)[-59.82] (276,192)[-59.77] (276,193)[-59.71] (276,194)[-59.66] (276,195)[-59.61] (276,196)[-59.56] (276,197)[-59.51] (276,198)[-59.45] (276,199)[-59.40] (276,200)[-59.35] (276,201)[-59.31] (276,202)[-59.26] (276,203)[-59.21] (276,204)[-59.16] (276,205)[-59.11] (276,206)[-59.07] (276,207)[-59.06] (276,208)[-59.07] (276,209)[-59.07] (276,210)[-59.08] (276,211)[-59.08] (276,212)[-59.09] (276,213)[-59.09] (276,214)[-59.10] (276,215)[-59.10] (276,216)[-59.11] (276,217)[-59.13] (276,218)[-59.18] (276,219)[-59.22] (276,220)[-59.27] (276,221)[-59.32] (276,222)[-59.37] (276,223)[-59.42] (276,224)[-59.47] (276,225)[-59.52] (276,226)[-59.57] (276,227)[-59.63] (276,228)[-59.69] (276,229)[-59.75] (276,230)[-59.81] (276,231)[-59.87] (276,232)[-59.93] (276,233)[-60.00] (276,234)[-60.06] (276,235)[-60.13] (276,236)[-60.20] (276,237)[-60.27] (276,238)[-60.33] (276,239)[-60.39] (276,240)[-60.45] (276,241)[-60.51] (276,242)[-60.57] (276,243)[-60.63] (276,244)[-60.69] (276,245)[-60.76] (276,246)[-60.82] (276,247)[-60.89] (276,248)[-60.93] (276,249)[-60.94] (276,250)[-60.96] (276,251)[-60.97] (276,252)[-60.99] (276,253)[-61.01] (276,254)[-61.02] (276,255)[-61.04] (276,256)[-61.06] (276,257)[-61.07] (276,258)[-61.06] (276,259)[-60.98] (276,260)[-60.89] (276,261)[-60.81] (276,262)[-60.73] (276,263)[-60.65] (276,264)[-60.57] (276,265)[-60.50] (276,266)[-60.42] (276,267)[-60.35] (276,268)[-60.28] (276,269)[-60.13] (276,270)[-59.98] (276,271)[-59.84] (276,272)[-59.70] (276,273)[-59.57] (276,274)[-59.44] (276,275)[-59.31] (276,276)[-59.19] (276,277)[-59.07] (276,278)[-58.95] (276,279)[-58.78] (276,280)[-58.58] (276,281)[-58.39] (276,282)[-58.21] (276,283)[-58.04] (276,284)[-57.87] (276,285)[-57.71] (276,286)[-57.55] (276,287)[-57.40] (276,288)[-57.26] (276,289)[-57.11] (276,290)[-56.93] (276,291)[-56.77] (276,292)[-56.60] (276,293)[-56.45] (276,294)[-56.30] (276,295)[-56.16] (276,296)[-56.02] (276,297)[-55.88] (276,298)[-55.75] (276,299)[-55.62] (277,0)[-64.04] (277,1)[-63.32] (277,2)[-62.70] (277,3)[-62.16] (277,4)[-61.68] (277,5)[-61.24] (277,6)[-60.85] (277,7)[-60.49] (277,8)[-60.15] (277,9)[-59.84] (277,10)[-59.56] (277,11)[-59.30] (277,12)[-59.08] (277,13)[-58.86] (277,14)[-58.65] (277,15)[-58.46] (277,16)[-58.27] (277,17)[-58.09] (277,18)[-57.91] (277,19)[-57.75] (277,20)[-57.58] (277,21)[-57.47] (277,22)[-57.43] (277,23)[-57.38] (277,24)[-57.34] (277,25)[-57.30] (277,26)[-57.25] (277,27)[-57.21] (277,28)[-57.17] (277,29)[-57.13] (277,30)[-57.09] (277,31)[-57.05] (277,32)[-57.09] (277,33)[-57.14] (277,34)[-57.18] (277,35)[-57.23] (277,36)[-57.27] (277,37)[-57.32] (277,38)[-57.36] (277,39)[-57.41] (277,40)[-57.45] (277,41)[-57.50] (277,42)[-57.56] (277,43)[-57.62] (277,44)[-57.68] (277,45)[-57.75] (277,46)[-57.81] (277,47)[-57.88] (277,48)[-57.94] (277,49)[-58.01] (277,50)[-58.08] (277,51)[-58.15] (277,52)[-58.21] (277,53)[-58.26] (277,54)[-58.30] (277,55)[-58.35] (277,56)[-58.40] (277,57)[-58.45] (277,58)[-58.50] (277,59)[-58.55] (277,60)[-58.60] (277,61)[-58.65] (277,62)[-58.70] (277,63)[-58.76] (277,64)[-58.82] (277,65)[-58.89] (277,66)[-58.95] (277,67)[-59.02] (277,68)[-59.08] (277,69)[-59.15] (277,70)[-59.22] (277,71)[-59.29] (277,72)[-59.36] (277,73)[-59.51] (277,74)[-59.68] (277,75)[-59.85] (277,76)[-60.03] (277,77)[-60.23] (277,78)[-60.42] (277,79)[-60.63] (277,80)[-60.85] (277,81)[-61.08] (277,82)[-61.33] (277,83)[-61.50] (277,84)[-61.61] (277,85)[-61.72] (277,86)[-61.83] (277,87)[-61.95] (277,88)[-62.06] (277,89)[-62.19] (277,90)[-62.31] (277,91)[-62.44] (277,92)[-62.57] (277,93)[-62.59] (277,94)[-62.20] (277,95)[-61.84] (277,96)[-61.50] (277,97)[-61.19] (277,98)[-60.90] (277,99)[-60.63] (277,100)[-60.37] (277,101)[-60.13] (277,102)[-59.90] (277,103)[-59.69] (277,104)[-59.34] (277,105)[-59.00] (277,106)[-58.69] (277,107)[-58.40] (277,108)[-58.12] (277,109)[-57.87] (277,110)[-57.62] (277,111)[-57.39] (277,112)[-57.18] (277,113)[-56.97] (277,114)[-56.79] (277,115)[-56.62] (277,116)[-56.47] (277,117)[-56.32] (277,118)[-56.17] (277,119)[-56.03] (277,120)[-55.89] (277,121)[-55.76] (277,122)[-55.63] (277,123)[-55.51] (277,124)[-55.41] (277,125)[-55.38] (277,126)[-55.35] (277,127)[-55.32] (277,128)[-55.28] (277,129)[-55.25] (277,130)[-55.22] (277,131)[-55.19] (277,132)[-55.16] (277,133)[-55.13] (277,134)[-55.10] (277,135)[-55.16] (277,136)[-55.22] (277,137)[-55.28] (277,138)[-55.34] (277,139)[-55.41] (277,140)[-55.47] (277,141)[-55.54] (277,142)[-55.60] (277,143)[-55.67] (277,144)[-55.74] (277,145)[-55.84] (277,146)[-55.95] (277,147)[-56.07] (277,148)[-56.19] (277,149)[-56.31] (277,150)[-56.44] (277,151)[-56.57] (277,152)[-56.70] (277,153)[-56.84] (277,154)[-56.99] (277,155)[-57.14] (277,156)[-57.29] (277,157)[-57.44] (277,158)[-57.60] (277,159)[-57.77] (277,160)[-57.95] (277,161)[-58.13] (277,162)[-58.32] (277,163)[-58.52] (277,164)[-58.72] (277,165)[-58.94] (277,166)[-59.06] (277,167)[-59.19] (277,168)[-59.32] (277,169)[-59.46] (277,170)[-59.60] (277,171)[-59.75] (277,172)[-59.90] (277,173)[-60.05] (277,174)[-60.21] (277,175)[-60.38] (277,176)[-60.44] (277,177)[-60.45] (277,178)[-60.47] (277,179)[-60.48] (277,180)[-60.50] (277,181)[-60.51] (277,182)[-60.53] (277,183)[-60.55] (277,184)[-60.56] (277,185)[-60.58] (277,186)[-60.55] (277,187)[-60.46] (277,188)[-60.37] (277,189)[-60.28] (277,190)[-60.20] (277,191)[-60.11] (277,192)[-60.03] (277,193)[-59.95] (277,194)[-59.87] (277,195)[-59.80] (277,196)[-59.72] (277,197)[-59.64] (277,198)[-59.57] (277,199)[-59.49] (277,200)[-59.42] (277,201)[-59.35] (277,202)[-59.28] (277,203)[-59.21] (277,204)[-59.14] (277,205)[-59.07] (277,206)[-59.00] (277,207)[-58.98] (277,208)[-58.97] (277,209)[-58.97] (277,210)[-58.96] (277,211)[-58.95] (277,212)[-58.94] (277,213)[-58.93] (277,214)[-58.92] (277,215)[-58.92] (277,216)[-58.91] (277,217)[-58.92] (277,218)[-58.97] (277,219)[-59.01] (277,220)[-59.05] (277,221)[-59.09] (277,222)[-59.14] (277,223)[-59.18] (277,224)[-59.23] (277,225)[-59.27] (277,226)[-59.32] (277,227)[-59.36] (277,228)[-59.42] (277,229)[-59.48] (277,230)[-59.54] (277,231)[-59.60] (277,232)[-59.66] (277,233)[-59.72] (277,234)[-59.78] (277,235)[-59.85] (277,236)[-59.91] (277,237)[-59.98] (277,238)[-60.04] (277,239)[-60.10] (277,240)[-60.16] (277,241)[-60.22] (277,242)[-60.28] (277,243)[-60.34] (277,244)[-60.41] (277,245)[-60.47] (277,246)[-60.54] (277,247)[-60.60] (277,248)[-60.65] (277,249)[-60.67] (277,250)[-60.69] (277,251)[-60.71] (277,252)[-60.74] (277,253)[-60.76] (277,254)[-60.78] (277,255)[-60.81] (277,256)[-60.83] (277,257)[-60.85] (277,258)[-60.85] (277,259)[-60.78] (277,260)[-60.71] (277,261)[-60.64] (277,262)[-60.57] (277,263)[-60.50] (277,264)[-60.43] (277,265)[-60.37] (277,266)[-60.30] (277,267)[-60.24] (277,268)[-60.17] (277,269)[-60.04] (277,270)[-59.90] (277,271)[-59.76] (277,272)[-59.63] (277,273)[-59.51] (277,274)[-59.38] (277,275)[-59.26] (277,276)[-59.15] (277,277)[-59.03] (277,278)[-58.92] (277,279)[-58.76] (277,280)[-58.56] (277,281)[-58.38] (277,282)[-58.20] (277,283)[-58.03] (277,284)[-57.86] (277,285)[-57.70] (277,286)[-57.55] (277,287)[-57.40] (277,288)[-57.26] (277,289)[-57.11] (277,290)[-56.94] (277,291)[-56.77] (277,292)[-56.61] (277,293)[-56.46] (277,294)[-56.31] (277,295)[-56.17] (277,296)[-56.03] (277,297)[-55.89] (277,298)[-55.76] (277,299)[-55.64] (278,0)[-63.87] (278,1)[-63.14] (278,2)[-62.52] (278,3)[-61.98] (278,4)[-61.49] (278,5)[-61.06] (278,6)[-60.66] (278,7)[-60.30] (278,8)[-59.97] (278,9)[-59.66] (278,10)[-59.37] (278,11)[-59.12] (278,12)[-58.89] (278,13)[-58.67] (278,14)[-58.47] (278,15)[-58.27] (278,16)[-58.08] (278,17)[-57.90] (278,18)[-57.73] (278,19)[-57.56] (278,20)[-57.40] (278,21)[-57.29] (278,22)[-57.24] (278,23)[-57.20] (278,24)[-57.16] (278,25)[-57.11] (278,26)[-57.07] (278,27)[-57.03] (278,28)[-56.99] (278,29)[-56.94] (278,30)[-56.90] (278,31)[-56.87] (278,32)[-56.92] (278,33)[-56.96] (278,34)[-57.01] (278,35)[-57.06] (278,36)[-57.11] (278,37)[-57.16] (278,38)[-57.21] (278,39)[-57.27] (278,40)[-57.32] (278,41)[-57.37] (278,42)[-57.44] (278,43)[-57.51] (278,44)[-57.59] (278,45)[-57.66] (278,46)[-57.74] (278,47)[-57.82] (278,48)[-57.90] (278,49)[-57.98] (278,50)[-58.07] (278,51)[-58.15] (278,52)[-58.23] (278,53)[-58.29] (278,54)[-58.35] (278,55)[-58.41] (278,56)[-58.48] (278,57)[-58.54] (278,58)[-58.60] (278,59)[-58.67] (278,60)[-58.74] (278,61)[-58.81] (278,62)[-58.87] (278,63)[-58.94] (278,64)[-59.01] (278,65)[-59.08] (278,66)[-59.15] (278,67)[-59.22] (278,68)[-59.29] (278,69)[-59.36] (278,70)[-59.44] (278,71)[-59.51] (278,72)[-59.59] (278,73)[-59.74] (278,74)[-59.91] (278,75)[-60.08] (278,76)[-60.26] (278,77)[-60.45] (278,78)[-60.64] (278,79)[-60.85] (278,80)[-61.07] (278,81)[-61.29] (278,82)[-61.53] (278,83)[-61.69] (278,84)[-61.77] (278,85)[-61.84] (278,86)[-61.92] (278,87)[-62.00] (278,88)[-62.08] (278,89)[-62.16] (278,90)[-62.25] (278,91)[-62.33] (278,92)[-62.42] (278,93)[-62.40] (278,94)[-61.98] (278,95)[-61.60] (278,96)[-61.25] (278,97)[-60.93] (278,98)[-60.63] (278,99)[-60.35] (278,100)[-60.09] (278,101)[-59.84] (278,102)[-59.60] (278,103)[-59.38] (278,104)[-59.05] (278,105)[-58.72] (278,106)[-58.42] (278,107)[-58.14] (278,108)[-57.87] (278,109)[-57.63] (278,110)[-57.39] (278,111)[-57.17] (278,112)[-56.95] (278,113)[-56.75] (278,114)[-56.58] (278,115)[-56.42] (278,116)[-56.28] (278,117)[-56.14] (278,118)[-56.00] (278,119)[-55.86] (278,120)[-55.73] (278,121)[-55.61] (278,122)[-55.49] (278,123)[-55.37] (278,124)[-55.27] (278,125)[-55.25] (278,126)[-55.22] (278,127)[-55.20] (278,128)[-55.17] (278,129)[-55.14] (278,130)[-55.12] (278,131)[-55.09] (278,132)[-55.07] (278,133)[-55.04] (278,134)[-55.01] (278,135)[-55.08] (278,136)[-55.15] (278,137)[-55.21] (278,138)[-55.28] (278,139)[-55.35] (278,140)[-55.43] (278,141)[-55.50] (278,142)[-55.57] (278,143)[-55.65] (278,144)[-55.73] (278,145)[-55.83] (278,146)[-55.96] (278,147)[-56.09] (278,148)[-56.22] (278,149)[-56.36] (278,150)[-56.50] (278,151)[-56.65] (278,152)[-56.80] (278,153)[-56.96] (278,154)[-57.12] (278,155)[-57.29] (278,156)[-57.45] (278,157)[-57.63] (278,158)[-57.81] (278,159)[-58.00] (278,160)[-58.19] (278,161)[-58.40] (278,162)[-58.62] (278,163)[-58.85] (278,164)[-59.09] (278,165)[-59.34] (278,166)[-59.49] (278,167)[-59.63] (278,168)[-59.79] (278,169)[-59.95] (278,170)[-60.12] (278,171)[-60.29] (278,172)[-60.47] (278,173)[-60.66] (278,174)[-60.85] (278,175)[-61.06] (278,176)[-61.12] (278,177)[-61.11] (278,178)[-61.11] (278,179)[-61.11] (278,180)[-61.11] (278,181)[-61.11] (278,182)[-61.11] (278,183)[-61.11] (278,184)[-61.10] (278,185)[-61.10] (278,186)[-61.05] (278,187)[-60.92] (278,188)[-60.79] (278,189)[-60.67] (278,190)[-60.55] (278,191)[-60.43] (278,192)[-60.32] (278,193)[-60.21] (278,194)[-60.10] (278,195)[-59.99] (278,196)[-59.89] (278,197)[-59.78] (278,198)[-59.68] (278,199)[-59.58] (278,200)[-59.48] (278,201)[-59.39] (278,202)[-59.29] (278,203)[-59.20] (278,204)[-59.11] (278,205)[-59.02] (278,206)[-58.94] (278,207)[-58.90] (278,208)[-58.88] (278,209)[-58.86] (278,210)[-58.84] (278,211)[-58.82] (278,212)[-58.80] (278,213)[-58.78] (278,214)[-58.76] (278,215)[-58.74] (278,216)[-58.72] (278,217)[-58.73] (278,218)[-58.76] (278,219)[-58.80] (278,220)[-58.84] (278,221)[-58.88] (278,222)[-58.92] (278,223)[-58.96] (278,224)[-59.00] (278,225)[-59.04] (278,226)[-59.08] (278,227)[-59.12] (278,228)[-59.17] (278,229)[-59.23] (278,230)[-59.29] (278,231)[-59.34] (278,232)[-59.40] (278,233)[-59.46] (278,234)[-59.52] (278,235)[-59.58] (278,236)[-59.64] (278,237)[-59.70] (278,238)[-59.76] (278,239)[-59.82] (278,240)[-59.89] (278,241)[-59.95] (278,242)[-60.01] (278,243)[-60.07] (278,244)[-60.14] (278,245)[-60.20] (278,246)[-60.27] (278,247)[-60.34] (278,248)[-60.38] (278,249)[-60.41] (278,250)[-60.44] (278,251)[-60.47] (278,252)[-60.50] (278,253)[-60.53] (278,254)[-60.55] (278,255)[-60.58] (278,256)[-60.61] (278,257)[-60.64] (278,258)[-60.65] (278,259)[-60.59] (278,260)[-60.53] (278,261)[-60.47] (278,262)[-60.41] (278,263)[-60.35] (278,264)[-60.29] (278,265)[-60.24] (278,266)[-60.18] (278,267)[-60.13] (278,268)[-60.07] (278,269)[-59.94] (278,270)[-59.81] (278,271)[-59.69] (278,272)[-59.56] (278,273)[-59.45] (278,274)[-59.33] (278,275)[-59.22] (278,276)[-59.11] (278,277)[-59.00] (278,278)[-58.89] (278,279)[-58.73] (278,280)[-58.54] (278,281)[-58.36] (278,282)[-58.18] (278,283)[-58.01] (278,284)[-57.85] (278,285)[-57.70] (278,286)[-57.54] (278,287)[-57.40] (278,288)[-57.26] (278,289)[-57.11] (278,290)[-56.94] (278,291)[-56.78] (278,292)[-56.62] (278,293)[-56.47] (278,294)[-56.32] (278,295)[-56.18] (278,296)[-56.04] (278,297)[-55.91] (278,298)[-55.78] (278,299)[-55.65] (279,0)[-63.63] (279,1)[-62.93] (279,2)[-62.32] (279,3)[-61.79] (279,4)[-61.31] (279,5)[-60.89] (279,6)[-60.50] (279,7)[-60.14] (279,8)[-59.81] (279,9)[-59.51] (279,10)[-59.22] (279,11)[-58.97] (279,12)[-58.75] (279,13)[-58.53] (279,14)[-58.33] (279,15)[-58.13] (279,16)[-57.95] (279,17)[-57.77] (279,18)[-57.60] (279,19)[-57.43] (279,20)[-57.27] (279,21)[-57.16] (279,22)[-57.11] (279,23)[-57.07] (279,24)[-57.03] (279,25)[-56.98] (279,26)[-56.94] (279,27)[-56.90] (279,28)[-56.86] (279,29)[-56.82] (279,30)[-56.78] (279,31)[-56.74] (279,32)[-56.79] (279,33)[-56.84] (279,34)[-56.90] (279,35)[-56.95] (279,36)[-57.00] (279,37)[-57.05] (279,38)[-57.11] (279,39)[-57.16] (279,40)[-57.22] (279,41)[-57.27] (279,42)[-57.35] (279,43)[-57.43] (279,44)[-57.51] (279,45)[-57.60] (279,46)[-57.69] (279,47)[-57.77] (279,48)[-57.86] (279,49)[-57.96] (279,50)[-58.05] (279,51)[-58.15] (279,52)[-58.23] (279,53)[-58.30] (279,54)[-58.38] (279,55)[-58.45] (279,56)[-58.52] (279,57)[-58.60] (279,58)[-58.68] (279,59)[-58.76] (279,60)[-58.84] (279,61)[-58.92] (279,62)[-59.00] (279,63)[-59.07] (279,64)[-59.15] (279,65)[-59.22] (279,66)[-59.30] (279,67)[-59.37] (279,68)[-59.45] (279,69)[-59.53] (279,70)[-59.61] (279,71)[-59.69] (279,72)[-59.77] (279,73)[-59.92] (279,74)[-60.07] (279,75)[-60.24] (279,76)[-60.41] (279,77)[-60.59] (279,78)[-60.77] (279,79)[-60.97] (279,80)[-61.17] (279,81)[-61.38] (279,82)[-61.61] (279,83)[-61.74] (279,84)[-61.78] (279,85)[-61.81] (279,86)[-61.85] (279,87)[-61.89] (279,88)[-61.93] (279,89)[-61.96] (279,90)[-62.00] (279,91)[-62.04] (279,92)[-62.08] (279,93)[-62.02] (279,94)[-61.61] (279,95)[-61.24] (279,96)[-60.90] (279,97)[-60.58] (279,98)[-60.28] (279,99)[-60.01] (279,100)[-59.75] (279,101)[-59.50] (279,102)[-59.27] (279,103)[-59.05] (279,104)[-58.73] (279,105)[-58.42] (279,106)[-58.13] (279,107)[-57.87] (279,108)[-57.61] (279,109)[-57.37] (279,110)[-57.15] (279,111)[-56.93] (279,112)[-56.72] (279,113)[-56.53] (279,114)[-56.36] (279,115)[-56.22] (279,116)[-56.08] (279,117)[-55.95] (279,118)[-55.82] (279,119)[-55.69] (279,120)[-55.57] (279,121)[-55.45] (279,122)[-55.33] (279,123)[-55.22] (279,124)[-55.13] (279,125)[-55.11] (279,126)[-55.09] (279,127)[-55.07] (279,128)[-55.05] (279,129)[-55.03] (279,130)[-55.01] (279,131)[-54.99] (279,132)[-54.97] (279,133)[-54.95] (279,134)[-54.93] (279,135)[-55.00] (279,136)[-55.07] (279,137)[-55.14] (279,138)[-55.22] (279,139)[-55.29] (279,140)[-55.37] (279,141)[-55.45] (279,142)[-55.53] (279,143)[-55.61] (279,144)[-55.70] (279,145)[-55.81] (279,146)[-55.94] (279,147)[-56.08] (279,148)[-56.23] (279,149)[-56.37] (279,150)[-56.53] (279,151)[-56.69] (279,152)[-56.85] (279,153)[-57.02] (279,154)[-57.20] (279,155)[-57.38] (279,156)[-57.56] (279,157)[-57.75] (279,158)[-57.94] (279,159)[-58.15] (279,160)[-58.36] (279,161)[-58.59] (279,162)[-58.82] (279,163)[-59.08] (279,164)[-59.34] (279,165)[-59.62] (279,166)[-59.78] (279,167)[-59.94] (279,168)[-60.11] (279,169)[-60.28] (279,170)[-60.47] (279,171)[-60.66] (279,172)[-60.86] (279,173)[-61.07] (279,174)[-61.29] (279,175)[-61.52] (279,176)[-61.57] (279,177)[-61.56] (279,178)[-61.54] (279,179)[-61.52] (279,180)[-61.51] (279,181)[-61.49] (279,182)[-61.48] (279,183)[-61.46] (279,184)[-61.45] (279,185)[-61.43] (279,186)[-61.36] (279,187)[-61.20] (279,188)[-61.04] (279,189)[-60.89] (279,190)[-60.75] (279,191)[-60.61] (279,192)[-60.48] (279,193)[-60.35] (279,194)[-60.22] (279,195)[-60.10] (279,196)[-59.98] (279,197)[-59.85] (279,198)[-59.74] (279,199)[-59.62] (279,200)[-59.51] (279,201)[-59.40] (279,202)[-59.29] (279,203)[-59.19] (279,204)[-59.09] (279,205)[-58.99] (279,206)[-58.89] (279,207)[-58.85] (279,208)[-58.82] (279,209)[-58.79] (279,210)[-58.76] (279,211)[-58.73] (279,212)[-58.70] (279,213)[-58.67] (279,214)[-58.64] (279,215)[-58.61] (279,216)[-58.59] (279,217)[-58.59] (279,218)[-58.62] (279,219)[-58.65] (279,220)[-58.69] (279,221)[-58.72] (279,222)[-58.76] (279,223)[-58.79] (279,224)[-58.83] (279,225)[-58.86] (279,226)[-58.90] (279,227)[-58.93] (279,228)[-58.99] (279,229)[-59.04] (279,230)[-59.09] (279,231)[-59.15] (279,232)[-59.20] (279,233)[-59.26] (279,234)[-59.32] (279,235)[-59.37] (279,236)[-59.43] (279,237)[-59.49] (279,238)[-59.55] (279,239)[-59.61] (279,240)[-59.67] (279,241)[-59.74] (279,242)[-59.80] (279,243)[-59.86] (279,244)[-59.93] (279,245)[-60.00] (279,246)[-60.06] (279,247)[-60.13] (279,248)[-60.18] (279,249)[-60.21] (279,250)[-60.24] (279,251)[-60.28] (279,252)[-60.31] (279,253)[-60.34] (279,254)[-60.38] (279,255)[-60.41] (279,256)[-60.44] (279,257)[-60.48] (279,258)[-60.49] (279,259)[-60.44] (279,260)[-60.39] (279,261)[-60.35] (279,262)[-60.30] (279,263)[-60.25] (279,264)[-60.20] (279,265)[-60.16] (279,266)[-60.11] (279,267)[-60.07] (279,268)[-60.02] (279,269)[-59.90] (279,270)[-59.78] (279,271)[-59.67] (279,272)[-59.56] (279,273)[-59.44] (279,274)[-59.34] (279,275)[-59.23] (279,276)[-59.13] (279,277)[-59.03] (279,278)[-58.93] (279,279)[-58.78] (279,280)[-58.59] (279,281)[-58.41] (279,282)[-58.24] (279,283)[-58.07] (279,284)[-57.91] (279,285)[-57.76] (279,286)[-57.61] (279,287)[-57.47] (279,288)[-57.33] (279,289)[-57.18] (279,290)[-57.01] (279,291)[-56.85] (279,292)[-56.70] (279,293)[-56.55] (279,294)[-56.40] (279,295)[-56.26] (279,296)[-56.12] (279,297)[-55.99] (279,298)[-55.86] (279,299)[-55.74] (280,0)[-63.36] (280,1)[-62.69] (280,2)[-62.11] (280,3)[-61.60] (280,4)[-61.14] (280,5)[-60.73] (280,6)[-60.35] (280,7)[-60.00] (280,8)[-59.68] (280,9)[-59.38] (280,10)[-59.10] (280,11)[-58.85] (280,12)[-58.63] (280,13)[-58.42] (280,14)[-58.22] (280,15)[-58.03] (280,16)[-57.84] (280,17)[-57.66] (280,18)[-57.49] (280,19)[-57.33] (280,20)[-57.17] (280,21)[-57.06] (280,22)[-57.02] (280,23)[-56.97] (280,24)[-56.93] (280,25)[-56.89] (280,26)[-56.85] (280,27)[-56.81] (280,28)[-56.77] (280,29)[-56.73] (280,30)[-56.68] (280,31)[-56.65] (280,32)[-56.70] (280,33)[-56.75] (280,34)[-56.81] (280,35)[-56.86] (280,36)[-56.92] (280,37)[-56.97] (280,38)[-57.03] (280,39)[-57.08] (280,40)[-57.14] (280,41)[-57.20] (280,42)[-57.28] (280,43)[-57.36] (280,44)[-57.45] (280,45)[-57.54] (280,46)[-57.64] (280,47)[-57.73] (280,48)[-57.83] (280,49)[-57.93] (280,50)[-58.03] (280,51)[-58.13] (280,52)[-58.22] (280,53)[-58.31] (280,54)[-58.39] (280,55)[-58.47] (280,56)[-58.56] (280,57)[-58.64] (280,58)[-58.73] (280,59)[-58.82] (280,60)[-58.91] (280,61)[-59.01] (280,62)[-59.10] (280,63)[-59.18] (280,64)[-59.26] (280,65)[-59.33] (280,66)[-59.41] (280,67)[-59.50] (280,68)[-59.58] (280,69)[-59.66] (280,70)[-59.75] (280,71)[-59.84] (280,72)[-59.93] (280,73)[-60.06] (280,74)[-60.21] (280,75)[-60.36] (280,76)[-60.51] (280,77)[-60.68] (280,78)[-60.85] (280,79)[-61.02] (280,80)[-61.21] (280,81)[-61.40] (280,82)[-61.60] (280,83)[-61.70] (280,84)[-61.69] (280,85)[-61.69] (280,86)[-61.68] (280,87)[-61.68] (280,88)[-61.68] (280,89)[-61.67] (280,90)[-61.67] (280,91)[-61.67] (280,92)[-61.66] (280,93)[-61.57] (280,94)[-61.19] (280,95)[-60.83] (280,96)[-60.50] (280,97)[-60.20] (280,98)[-59.91] (280,99)[-59.64] (280,100)[-59.39] (280,101)[-59.15] (280,102)[-58.93] (280,103)[-58.71] (280,104)[-58.41] (280,105)[-58.12] (280,106)[-57.85] (280,107)[-57.59] (280,108)[-57.35] (280,109)[-57.12] (280,110)[-56.90] (280,111)[-56.69] (280,112)[-56.50] (280,113)[-56.31] (280,114)[-56.15] (280,115)[-56.02] (280,116)[-55.89] (280,117)[-55.76] (280,118)[-55.64] (280,119)[-55.52] (280,120)[-55.40] (280,121)[-55.29] (280,122)[-55.18] (280,123)[-55.07] (280,124)[-54.99] (280,125)[-54.98] (280,126)[-54.96] (280,127)[-54.95] (280,128)[-54.93] (280,129)[-54.92] (280,130)[-54.90] (280,131)[-54.89] (280,132)[-54.87] (280,133)[-54.86] (280,134)[-54.84] (280,135)[-54.91] (280,136)[-54.99] (280,137)[-55.07] (280,138)[-55.15] (280,139)[-55.23] (280,140)[-55.31] (280,141)[-55.39] (280,142)[-55.48] (280,143)[-55.56] (280,144)[-55.65] (280,145)[-55.77] (280,146)[-55.92] (280,147)[-56.06] (280,148)[-56.21] (280,149)[-56.37] (280,150)[-56.53] (280,151)[-56.70] (280,152)[-56.88] (280,153)[-57.06] (280,154)[-57.25] (280,155)[-57.45] (280,156)[-57.63] (280,157)[-57.83] (280,158)[-58.03] (280,159)[-58.25] (280,160)[-58.47] (280,161)[-58.71] (280,162)[-58.96] (280,163)[-59.23] (280,164)[-59.52] (280,165)[-59.81] (280,166)[-59.98] (280,167)[-60.15] (280,168)[-60.32] (280,169)[-60.51] (280,170)[-60.70] (280,171)[-60.90] (280,172)[-61.11] (280,173)[-61.33] (280,174)[-61.56] (280,175)[-61.81] (280,176)[-61.86] (280,177)[-61.83] (280,178)[-61.80] (280,179)[-61.78] (280,180)[-61.75] (280,181)[-61.72] (280,182)[-61.70] (280,183)[-61.67] (280,184)[-61.64] (280,185)[-61.62] (280,186)[-61.53] (280,187)[-61.35] (280,188)[-61.18] (280,189)[-61.01] (280,190)[-60.85] (280,191)[-60.70] (280,192)[-60.55] (280,193)[-60.41] (280,194)[-60.27] (280,195)[-60.14] (280,196)[-60.01] (280,197)[-59.88] (280,198)[-59.75] (280,199)[-59.63] (280,200)[-59.51] (280,201)[-59.39] (280,202)[-59.28] (280,203)[-59.17] (280,204)[-59.06] (280,205)[-58.95] (280,206)[-58.85] (280,207)[-58.80] (280,208)[-58.76] (280,209)[-58.73] (280,210)[-58.69] (280,211)[-58.66] (280,212)[-58.62] (280,213)[-58.59] (280,214)[-58.56] (280,215)[-58.52] (280,216)[-58.49] (280,217)[-58.48] (280,218)[-58.51] (280,219)[-58.54] (280,220)[-58.57] (280,221)[-58.60] (280,222)[-58.63] (280,223)[-58.66] (280,224)[-58.69] (280,225)[-58.72] (280,226)[-58.75] (280,227)[-58.78] (280,228)[-58.84] (280,229)[-58.89] (280,230)[-58.94] (280,231)[-58.99] (280,232)[-59.04] (280,233)[-59.10] (280,234)[-59.15] (280,235)[-59.20] (280,236)[-59.26] (280,237)[-59.31] (280,238)[-59.37] (280,239)[-59.44] (280,240)[-59.50] (280,241)[-59.56] (280,242)[-59.63] (280,243)[-59.69] (280,244)[-59.76] (280,245)[-59.82] (280,246)[-59.89] (280,247)[-59.96] (280,248)[-60.01] (280,249)[-60.05] (280,250)[-60.08] (280,251)[-60.12] (280,252)[-60.15] (280,253)[-60.19] (280,254)[-60.23] (280,255)[-60.27] (280,256)[-60.30] (280,257)[-60.34] (280,258)[-60.36] (280,259)[-60.32] (280,260)[-60.29] (280,261)[-60.25] (280,262)[-60.21] (280,263)[-60.18] (280,264)[-60.14] (280,265)[-60.11] (280,266)[-60.07] (280,267)[-60.03] (280,268)[-60.00] (280,269)[-59.90] (280,270)[-59.79] (280,271)[-59.68] (280,272)[-59.58] (280,273)[-59.48] (280,274)[-59.38] (280,275)[-59.29] (280,276)[-59.19] (280,277)[-59.10] (280,278)[-59.01] (280,279)[-58.86] (280,280)[-58.68] (280,281)[-58.50] (280,282)[-58.34] (280,283)[-58.17] (280,284)[-58.02] (280,285)[-57.87] (280,286)[-57.72] (280,287)[-57.58] (280,288)[-57.45] (280,289)[-57.30] (280,290)[-57.14] (280,291)[-56.98] (280,292)[-56.82] (280,293)[-56.67] (280,294)[-56.53] (280,295)[-56.39] (280,296)[-56.25] (280,297)[-56.12] (280,298)[-56.00] (280,299)[-55.87] (281,0)[-63.11] (281,1)[-62.47] (281,2)[-61.91] (281,3)[-61.42] (281,4)[-60.97] (281,5)[-60.57] (281,6)[-60.20] (281,7)[-59.86] (281,8)[-59.55] (281,9)[-59.25] (281,10)[-58.98] (281,11)[-58.74] (281,12)[-58.52] (281,13)[-58.31] (281,14)[-58.11] (281,15)[-57.92] (281,16)[-57.74] (281,17)[-57.56] (281,18)[-57.39] (281,19)[-57.23] (281,20)[-57.08] (281,21)[-56.97] (281,22)[-56.92] (281,23)[-56.88] (281,24)[-56.84] (281,25)[-56.80] (281,26)[-56.76] (281,27)[-56.71] (281,28)[-56.67] (281,29)[-56.63] (281,30)[-56.59] (281,31)[-56.56] (281,32)[-56.61] (281,33)[-56.67] (281,34)[-56.72] (281,35)[-56.78] (281,36)[-56.83] (281,37)[-56.89] (281,38)[-56.94] (281,39)[-57.00] (281,40)[-57.06] (281,41)[-57.12] (281,42)[-57.20] (281,43)[-57.30] (281,44)[-57.39] (281,45)[-57.49] (281,46)[-57.59] (281,47)[-57.69] (281,48)[-57.79] (281,49)[-57.90] (281,50)[-58.00] (281,51)[-58.12] (281,52)[-58.22] (281,53)[-58.31] (281,54)[-58.40] (281,55)[-58.49] (281,56)[-58.59] (281,57)[-58.68] (281,58)[-58.78] (281,59)[-58.89] (281,60)[-58.99] (281,61)[-59.10] (281,62)[-59.20] (281,63)[-59.28] (281,64)[-59.37] (281,65)[-59.45] (281,66)[-59.54] (281,67)[-59.62] (281,68)[-59.71] (281,69)[-59.80] (281,70)[-59.89] (281,71)[-59.99] (281,72)[-60.09] (281,73)[-60.21] (281,74)[-60.34] (281,75)[-60.48] (281,76)[-60.62] (281,77)[-60.77] (281,78)[-60.92] (281,79)[-61.08] (281,80)[-61.24] (281,81)[-61.41] (281,82)[-61.59] (281,83)[-61.65] (281,84)[-61.61] (281,85)[-61.57] (281,86)[-61.52] (281,87)[-61.48] (281,88)[-61.44] (281,89)[-61.40] (281,90)[-61.36] (281,91)[-61.32] (281,92)[-61.28] (281,93)[-61.17] (281,94)[-60.80] (281,95)[-60.46] (281,96)[-60.14] (281,97)[-59.84] (281,98)[-59.57] (281,99)[-59.31] (281,100)[-59.06] (281,101)[-58.83] (281,102)[-58.61] (281,103)[-58.40] (281,104)[-58.11] (281,105)[-57.84] (281,106)[-57.58] (281,107)[-57.33] (281,108)[-57.10] (281,109)[-56.88] (281,110)[-56.67] (281,111)[-56.47] (281,112)[-56.28] (281,113)[-56.10] (281,114)[-55.95] (281,115)[-55.82] (281,116)[-55.70] (281,117)[-55.58] (281,118)[-55.46] (281,119)[-55.35] (281,120)[-55.24] (281,121)[-55.13] (281,122)[-55.03] (281,123)[-54.93] (281,124)[-54.85] (281,125)[-54.84] (281,126)[-54.83] (281,127)[-54.82] (281,128)[-54.81] (281,129)[-54.80] (281,130)[-54.79] (281,131)[-54.78] (281,132)[-54.78] (281,133)[-54.77] (281,134)[-54.76] (281,135)[-54.83] (281,136)[-54.91] (281,137)[-54.99] (281,138)[-55.08] (281,139)[-55.16] (281,140)[-55.25] (281,141)[-55.34] (281,142)[-55.43] (281,143)[-55.52] (281,144)[-55.61] (281,145)[-55.74] (281,146)[-55.89] (281,147)[-56.04] (281,148)[-56.20] (281,149)[-56.37] (281,150)[-56.54] (281,151)[-56.72] (281,152)[-56.91] (281,153)[-57.10] (281,154)[-57.31] (281,155)[-57.51] (281,156)[-57.71] (281,157)[-57.91] (281,158)[-58.13] (281,159)[-58.35] (281,160)[-58.59] (281,161)[-58.84] (281,162)[-59.11] (281,163)[-59.39] (281,164)[-59.70] (281,165)[-60.02] (281,166)[-60.19] (281,167)[-60.36] (281,168)[-60.55] (281,169)[-60.74] (281,170)[-60.94] (281,171)[-61.15] (281,172)[-61.38] (281,173)[-61.61] (281,174)[-61.86] (281,175)[-62.12] (281,176)[-62.17] (281,177)[-62.12] (281,178)[-62.08] (281,179)[-62.04] (281,180)[-62.00] (281,181)[-61.97] (281,182)[-61.93] (281,183)[-61.89] (281,184)[-61.85] (281,185)[-61.81] (281,186)[-61.71] (281,187)[-61.51] (281,188)[-61.32] (281,189)[-61.14] (281,190)[-60.96] (281,191)[-60.79] (281,192)[-60.63] (281,193)[-60.48] (281,194)[-60.33] (281,195)[-60.18] (281,196)[-60.04] (281,197)[-59.90] (281,198)[-59.77] (281,199)[-59.63] (281,200)[-59.51] (281,201)[-59.38] (281,202)[-59.26] (281,203)[-59.14] (281,204)[-59.03] (281,205)[-58.92] (281,206)[-58.81] (281,207)[-58.76] (281,208)[-58.71] (281,209)[-58.67] (281,210)[-58.63] (281,211)[-58.59] (281,212)[-58.55] (281,213)[-58.51] (281,214)[-58.47] (281,215)[-58.43] (281,216)[-58.39] (281,217)[-58.38] (281,218)[-58.41] (281,219)[-58.43] (281,220)[-58.46] (281,221)[-58.48] (281,222)[-58.51] (281,223)[-58.53] (281,224)[-58.56] (281,225)[-58.59] (281,226)[-58.61] (281,227)[-58.64] (281,228)[-58.69] (281,229)[-58.74] (281,230)[-58.79] (281,231)[-58.84] (281,232)[-58.89] (281,233)[-58.94] (281,234)[-58.99] (281,235)[-59.04] (281,236)[-59.09] (281,237)[-59.14] (281,238)[-59.20] (281,239)[-59.27] (281,240)[-59.33] (281,241)[-59.39] (281,242)[-59.46] (281,243)[-59.52] (281,244)[-59.59] (281,245)[-59.66] (281,246)[-59.73] (281,247)[-59.80] (281,248)[-59.85] (281,249)[-59.89] (281,250)[-59.93] (281,251)[-59.97] (281,252)[-60.00] (281,253)[-60.04] (281,254)[-60.08] (281,255)[-60.13] (281,256)[-60.17] (281,257)[-60.21] (281,258)[-60.23] (281,259)[-60.21] (281,260)[-60.18] (281,261)[-60.16] (281,262)[-60.13] (281,263)[-60.10] (281,264)[-60.08] (281,265)[-60.05] (281,266)[-60.03] (281,267)[-60.00] (281,268)[-59.98] (281,269)[-59.89] (281,270)[-59.79] (281,271)[-59.70] (281,272)[-59.60] (281,273)[-59.51] (281,274)[-59.43] (281,275)[-59.34] (281,276)[-59.26] (281,277)[-59.17] (281,278)[-59.09] (281,279)[-58.95] (281,280)[-58.77] (281,281)[-58.60] (281,282)[-58.44] (281,283)[-58.28] (281,284)[-58.13] (281,285)[-57.98] (281,286)[-57.84] (281,287)[-57.70] (281,288)[-57.57] (281,289)[-57.42] (281,290)[-57.26] (281,291)[-57.10] (281,292)[-56.95] (281,293)[-56.80] (281,294)[-56.66] (281,295)[-56.52] (281,296)[-56.39] (281,297)[-56.26] (281,298)[-56.13] (281,299)[-56.01] (282,0)[-62.88] (282,1)[-62.26] (282,2)[-61.72] (282,3)[-61.24] (282,4)[-60.81] (282,5)[-60.42] (282,6)[-60.06] (282,7)[-59.73] (282,8)[-59.42] (282,9)[-59.13] (282,10)[-58.86] (282,11)[-58.62] (282,12)[-58.41] (282,13)[-58.20] (282,14)[-58.00] (282,15)[-57.82] (282,16)[-57.64] (282,17)[-57.46] (282,18)[-57.30] (282,19)[-57.14] (282,20)[-56.98] (282,21)[-56.87] (282,22)[-56.83] (282,23)[-56.79] (282,24)[-56.75] (282,25)[-56.71] (282,26)[-56.67] (282,27)[-56.63] (282,28)[-56.59] (282,29)[-56.55] (282,30)[-56.51] (282,31)[-56.47] (282,32)[-56.53] (282,33)[-56.58] (282,34)[-56.64] (282,35)[-56.69] (282,36)[-56.75] (282,37)[-56.81] (282,38)[-56.87] (282,39)[-56.92] (282,40)[-56.98] (282,41)[-57.04] (282,42)[-57.13] (282,43)[-57.23] (282,44)[-57.33] (282,45)[-57.43] (282,46)[-57.54] (282,47)[-57.64] (282,48)[-57.75] (282,49)[-57.87] (282,50)[-57.98] (282,51)[-58.10] (282,52)[-58.21] (282,53)[-58.31] (282,54)[-58.41] (282,55)[-58.51] (282,56)[-58.62] (282,57)[-58.73] (282,58)[-58.84] (282,59)[-58.95] (282,60)[-59.07] (282,61)[-59.19] (282,62)[-59.31] (282,63)[-59.39] (282,64)[-59.48] (282,65)[-59.57] (282,66)[-59.66] (282,67)[-59.75] (282,68)[-59.85] (282,69)[-59.95] (282,70)[-60.04] (282,71)[-60.15] (282,72)[-60.25] (282,73)[-60.36] (282,74)[-60.48] (282,75)[-60.61] (282,76)[-60.73] (282,77)[-60.86] (282,78)[-60.99] (282,79)[-61.13] (282,80)[-61.28] (282,81)[-61.42] (282,82)[-61.58] (282,83)[-61.61] (282,84)[-61.53] (282,85)[-61.45] (282,86)[-61.37] (282,87)[-61.29] (282,88)[-61.22] (282,89)[-61.15] (282,90)[-61.07] (282,91)[-61.00] (282,92)[-60.93] (282,93)[-60.80] (282,94)[-60.44] (282,95)[-60.11] (282,96)[-59.80] (282,97)[-59.52] (282,98)[-59.25] (282,99)[-58.99] (282,100)[-58.75] (282,101)[-58.53] (282,102)[-58.31] (282,103)[-58.11] (282,104)[-57.83] (282,105)[-57.57] (282,106)[-57.32] (282,107)[-57.09] (282,108)[-56.86] (282,109)[-56.65] (282,110)[-56.45] (282,111)[-56.26] (282,112)[-56.07] (282,113)[-55.89] (282,114)[-55.75] (282,115)[-55.63] (282,116)[-55.52] (282,117)[-55.41] (282,118)[-55.30] (282,119)[-55.19] (282,120)[-55.09] (282,121)[-54.99] (282,122)[-54.89] (282,123)[-54.79] (282,124)[-54.72] (282,125)[-54.71] (282,126)[-54.71] (282,127)[-54.71] (282,128)[-54.70] (282,129)[-54.70] (282,130)[-54.69] (282,131)[-54.69] (282,132)[-54.68] (282,133)[-54.68] (282,134)[-54.67] (282,135)[-54.75] (282,136)[-54.84] (282,137)[-54.92] (282,138)[-55.01] (282,139)[-55.10] (282,140)[-55.19] (282,141)[-55.28] (282,142)[-55.37] (282,143)[-55.47] (282,144)[-55.57] (282,145)[-55.70] (282,146)[-55.86] (282,147)[-56.02] (282,148)[-56.19] (282,149)[-56.36] (282,150)[-56.55] (282,151)[-56.74] (282,152)[-56.93] (282,153)[-57.14] (282,154)[-57.36] (282,155)[-57.58] (282,156)[-57.78] (282,157)[-58.00] (282,158)[-58.22] (282,159)[-58.46] (282,160)[-58.71] (282,161)[-58.97] (282,162)[-59.26] (282,163)[-59.56] (282,164)[-59.88] (282,165)[-60.23] (282,166)[-60.41] (282,167)[-60.59] (282,168)[-60.79] (282,169)[-60.99] (282,170)[-61.20] (282,171)[-61.43] (282,172)[-61.66] (282,173)[-61.91] (282,174)[-62.17] (282,175)[-62.46] (282,176)[-62.50] (282,177)[-62.44] (282,178)[-62.38] (282,179)[-62.33] (282,180)[-62.28] (282,181)[-62.22] (282,182)[-62.17] (282,183)[-62.12] (282,184)[-62.07] (282,185)[-62.02] (282,186)[-61.89] (282,187)[-61.67] (282,188)[-61.46] (282,189)[-61.26] (282,190)[-61.07] (282,191)[-60.89] (282,192)[-60.71] (282,193)[-60.54] (282,194)[-60.38] (282,195)[-60.22] (282,196)[-60.07] (282,197)[-59.92] (282,198)[-59.78] (282,199)[-59.64] (282,200)[-59.51] (282,201)[-59.37] (282,202)[-59.25] (282,203)[-59.12] (282,204)[-59.00] (282,205)[-58.89] (282,206)[-58.77] (282,207)[-58.71] (282,208)[-58.66] (282,209)[-58.62] (282,210)[-58.57] (282,211)[-58.52] (282,212)[-58.48] (282,213)[-58.43] (282,214)[-58.39] (282,215)[-58.34] (282,216)[-58.30] (282,217)[-58.29] (282,218)[-58.31] (282,219)[-58.33] (282,220)[-58.35] (282,221)[-58.37] (282,222)[-58.39] (282,223)[-58.41] (282,224)[-58.43] (282,225)[-58.45] (282,226)[-58.48] (282,227)[-58.50] (282,228)[-58.55] (282,229)[-58.59] (282,230)[-58.64] (282,231)[-58.69] (282,232)[-58.73] (282,233)[-58.78] (282,234)[-58.83] (282,235)[-58.88] (282,236)[-58.93] (282,237)[-58.98] (282,238)[-59.04] (282,239)[-59.10] (282,240)[-59.17] (282,241)[-59.23] (282,242)[-59.30] (282,243)[-59.36] (282,244)[-59.43] (282,245)[-59.50] (282,246)[-59.57] (282,247)[-59.64] (282,248)[-59.69] (282,249)[-59.73] (282,250)[-59.78] (282,251)[-59.82] (282,252)[-59.86] (282,253)[-59.90] (282,254)[-59.95] (282,255)[-59.99] (282,256)[-60.03] (282,257)[-60.08] (282,258)[-60.11] (282,259)[-60.09] (282,260)[-60.08] (282,261)[-60.06] (282,262)[-60.05] (282,263)[-60.03] (282,264)[-60.02] (282,265)[-60.00] (282,266)[-59.99] (282,267)[-59.97] (282,268)[-59.96] (282,269)[-59.88] (282,270)[-59.79] (282,271)[-59.71] (282,272)[-59.63] (282,273)[-59.55] (282,274)[-59.47] (282,275)[-59.40] (282,276)[-59.32] (282,277)[-59.25] (282,278)[-59.17] (282,279)[-59.04] (282,280)[-58.86] (282,281)[-58.70] (282,282)[-58.54] (282,283)[-58.39] (282,284)[-58.24] (282,285)[-58.09] (282,286)[-57.96] (282,287)[-57.82] (282,288)[-57.69] (282,289)[-57.55] (282,290)[-57.39] (282,291)[-57.23] (282,292)[-57.08] (282,293)[-56.94] (282,294)[-56.79] (282,295)[-56.66] (282,296)[-56.53] (282,297)[-56.40] (282,298)[-56.27] (282,299)[-56.15] (283,0)[-62.65] (283,1)[-62.06] (283,2)[-61.54] (283,3)[-61.08] (283,4)[-60.66] (283,5)[-60.27] (283,6)[-59.92] (283,7)[-59.60] (283,8)[-59.30] (283,9)[-59.01] (283,10)[-58.75] (283,11)[-58.51] (283,12)[-58.30] (283,13)[-58.10] (283,14)[-57.90] (283,15)[-57.72] (283,16)[-57.54] (283,17)[-57.37] (283,18)[-57.20] (283,19)[-57.04] (283,20)[-56.89] (283,21)[-56.78] (283,22)[-56.74] (283,23)[-56.70] (283,24)[-56.66] (283,25)[-56.62] (283,26)[-56.58] (283,27)[-56.54] (283,28)[-56.50] (283,29)[-56.46] (283,30)[-56.42] (283,31)[-56.39] (283,32)[-56.44] (283,33)[-56.50] (283,34)[-56.56] (283,35)[-56.61] (283,36)[-56.67] (283,37)[-56.73] (283,38)[-56.79] (283,39)[-56.85] (283,40)[-56.91] (283,41)[-56.97] (283,42)[-57.06] (283,43)[-57.16] (283,44)[-57.27] (283,45)[-57.38] (283,46)[-57.49] (283,47)[-57.60] (283,48)[-57.72] (283,49)[-57.84] (283,50)[-57.96] (283,51)[-58.09] (283,52)[-58.20] (283,53)[-58.31] (283,54)[-58.42] (283,55)[-58.53] (283,56)[-58.65] (283,57)[-58.77] (283,58)[-58.89] (283,59)[-59.02] (283,60)[-59.15] (283,61)[-59.28] (283,62)[-59.41] (283,63)[-59.50] (283,64)[-59.60] (283,65)[-59.69] (283,66)[-59.79] (283,67)[-59.89] (283,68)[-59.99] (283,69)[-60.09] (283,70)[-60.20] (283,71)[-60.31] (283,72)[-60.42] (283,73)[-60.52] (283,74)[-60.63] (283,75)[-60.73] (283,76)[-60.84] (283,77)[-60.96] (283,78)[-61.07] (283,79)[-61.19] (283,80)[-61.31] (283,81)[-61.44] (283,82)[-61.56] (283,83)[-61.57] (283,84)[-61.45] (283,85)[-61.33] (283,86)[-61.22] (283,87)[-61.11] (283,88)[-61.01] (283,89)[-60.90] (283,90)[-60.80] (283,91)[-60.70] (283,92)[-60.61] (283,93)[-60.46] (283,94)[-60.11] (283,95)[-59.79] (283,96)[-59.49] (283,97)[-59.21] (283,98)[-58.95] (283,99)[-58.70] (283,100)[-58.47] (283,101)[-58.25] (283,102)[-58.03] (283,103)[-57.83] (283,104)[-57.57] (283,105)[-57.32] (283,106)[-57.08] (283,107)[-56.86] (283,108)[-56.64] (283,109)[-56.44] (283,110)[-56.24] (283,111)[-56.05] (283,112)[-55.87] (283,113)[-55.70] (283,114)[-55.57] (283,115)[-55.46] (283,116)[-55.35] (283,117)[-55.24] (283,118)[-55.14] (283,119)[-55.04] (283,120)[-54.94] (283,121)[-54.84] (283,122)[-54.75] (283,123)[-54.66] (283,124)[-54.59] (283,125)[-54.59] (283,126)[-54.59] (283,127)[-54.59] (283,128)[-54.59] (283,129)[-54.59] (283,130)[-54.59] (283,131)[-54.59] (283,132)[-54.59] (283,133)[-54.59] (283,134)[-54.59] (283,135)[-54.67] (283,136)[-54.76] (283,137)[-54.85] (283,138)[-54.94] (283,139)[-55.03] (283,140)[-55.13] (283,141)[-55.22] (283,142)[-55.32] (283,143)[-55.42] (283,144)[-55.53] (283,145)[-55.67] (283,146)[-55.83] (283,147)[-56.00] (283,148)[-56.18] (283,149)[-56.36] (283,150)[-56.55] (283,151)[-56.75] (283,152)[-56.96] (283,153)[-57.18] (283,154)[-57.41] (283,155)[-57.64] (283,156)[-57.86] (283,157)[-58.08] (283,158)[-58.32] (283,159)[-58.56] (283,160)[-58.83] (283,161)[-59.11] (283,162)[-59.41] (283,163)[-59.73] (283,164)[-60.08] (283,165)[-60.45] (283,166)[-60.64] (283,167)[-60.84] (283,168)[-61.04] (283,169)[-61.25] (283,170)[-61.48] (283,171)[-61.72] (283,172)[-61.97] (283,173)[-62.23] (283,174)[-62.52] (283,175)[-62.82] (283,176)[-62.85] (283,177)[-62.78] (283,178)[-62.71] (283,179)[-62.63] (283,180)[-62.56] (283,181)[-62.49] (283,182)[-62.43] (283,183)[-62.36] (283,184)[-62.29] (283,185)[-62.23] (283,186)[-62.09] (283,187)[-61.84] (283,188)[-61.61] (283,189)[-61.39] (283,190)[-61.18] (283,191)[-60.98] (283,192)[-60.79] (283,193)[-60.61] (283,194)[-60.44] (283,195)[-60.27] (283,196)[-60.11] (283,197)[-59.95] (283,198)[-59.79] (283,199)[-59.65] (283,200)[-59.50] (283,201)[-59.37] (283,202)[-59.23] (283,203)[-59.10] (283,204)[-58.98] (283,205)[-58.85] (283,206)[-58.73] (283,207)[-58.67] (283,208)[-58.61] (283,209)[-58.56] (283,210)[-58.51] (283,211)[-58.46] (283,212)[-58.41] (283,213)[-58.35] (283,214)[-58.30] (283,215)[-58.26] (283,216)[-58.21] (283,217)[-58.19] (283,218)[-58.21] (283,219)[-58.22] (283,220)[-58.24] (283,221)[-58.26] (283,222)[-58.27] (283,223)[-58.29] (283,224)[-58.31] (283,225)[-58.33] (283,226)[-58.34] (283,227)[-58.37] (283,228)[-58.41] (283,229)[-58.45] (283,230)[-58.50] (283,231)[-58.54] (283,232)[-58.59] (283,233)[-58.63] (283,234)[-58.68] (283,235)[-58.73] (283,236)[-58.78] (283,237)[-58.82] (283,238)[-58.88] (283,239)[-58.95] (283,240)[-59.01] (283,241)[-59.07] (283,242)[-59.14] (283,243)[-59.21] (283,244)[-59.27] (283,245)[-59.34] (283,246)[-59.41] (283,247)[-59.48] (283,248)[-59.54] (283,249)[-59.59] (283,250)[-59.63] (283,251)[-59.67] (283,252)[-59.72] (283,253)[-59.76] (283,254)[-59.81] (283,255)[-59.86] (283,256)[-59.90] (283,257)[-59.95] (283,258)[-59.99] (283,259)[-59.98] (283,260)[-59.98] (283,261)[-59.97] (283,262)[-59.97] (283,263)[-59.96] (283,264)[-59.96] (283,265)[-59.95] (283,266)[-59.95] (283,267)[-59.94] (283,268)[-59.94] (283,269)[-59.87] (283,270)[-59.80] (283,271)[-59.73] (283,272)[-59.66] (283,273)[-59.59] (283,274)[-59.52] (283,275)[-59.45] (283,276)[-59.38] (283,277)[-59.32] (283,278)[-59.26] (283,279)[-59.13] (283,280)[-58.96] (283,281)[-58.80] (283,282)[-58.64] (283,283)[-58.50] (283,284)[-58.35] (283,285)[-58.21] (283,286)[-58.08] (283,287)[-57.95] (283,288)[-57.82] (283,289)[-57.68] (283,290)[-57.52] (283,291)[-57.37] (283,292)[-57.22] (283,293)[-57.07] (283,294)[-56.93] (283,295)[-56.80] (283,296)[-56.67] (283,297)[-56.54] (283,298)[-56.42] (283,299)[-56.30] (284,0)[-62.44] (284,1)[-61.87] (284,2)[-61.37] (284,3)[-60.92] (284,4)[-60.51] (284,5)[-60.13] (284,6)[-59.79] (284,7)[-59.47] (284,8)[-59.18] (284,9)[-58.90] (284,10)[-58.64] (284,11)[-58.41] (284,12)[-58.20] (284,13)[-57.99] (284,14)[-57.80] (284,15)[-57.62] (284,16)[-57.44] (284,17)[-57.27] (284,18)[-57.11] (284,19)[-56.95] (284,20)[-56.80] (284,21)[-56.69] (284,22)[-56.65] (284,23)[-56.61] (284,24)[-56.57] (284,25)[-56.53] (284,26)[-56.49] (284,27)[-56.45] (284,28)[-56.41] (284,29)[-56.37] (284,30)[-56.34] (284,31)[-56.30] (284,32)[-56.36] (284,33)[-56.42] (284,34)[-56.47] (284,35)[-56.53] (284,36)[-56.59] (284,37)[-56.65] (284,38)[-56.71] (284,39)[-56.77] (284,40)[-56.84] (284,41)[-56.90] (284,42)[-56.99] (284,43)[-57.10] (284,44)[-57.21] (284,45)[-57.32] (284,46)[-57.44] (284,47)[-57.56] (284,48)[-57.68] (284,49)[-57.81] (284,50)[-57.94] (284,51)[-58.07] (284,52)[-58.20] (284,53)[-58.31] (284,54)[-58.43] (284,55)[-58.56] (284,56)[-58.68] (284,57)[-58.81] (284,58)[-58.95] (284,59)[-59.09] (284,60)[-59.23] (284,61)[-59.38] (284,62)[-59.52] (284,63)[-59.62] (284,64)[-59.72] (284,65)[-59.82] (284,66)[-59.92] (284,67)[-60.03] (284,68)[-60.14] (284,69)[-60.25] (284,70)[-60.36] (284,71)[-60.48] (284,72)[-60.60] (284,73)[-60.69] (284,74)[-60.78] (284,75)[-60.87] (284,76)[-60.96] (284,77)[-61.05] (284,78)[-61.15] (284,79)[-61.25] (284,80)[-61.35] (284,81)[-61.45] (284,82)[-61.55] (284,83)[-61.52] (284,84)[-61.37] (284,85)[-61.22] (284,86)[-61.08] (284,87)[-60.94] (284,88)[-60.81] (284,89)[-60.67] (284,90)[-60.55] (284,91)[-60.43] (284,92)[-60.31] (284,93)[-60.14] (284,94)[-59.80] (284,95)[-59.49] (284,96)[-59.20] (284,97)[-58.93] (284,98)[-58.67] (284,99)[-58.43] (284,100)[-58.20] (284,101)[-57.98] (284,102)[-57.77] (284,103)[-57.58] (284,104)[-57.33] (284,105)[-57.08] (284,106)[-56.85] (284,107)[-56.64] (284,108)[-56.43] (284,109)[-56.23] (284,110)[-56.04] (284,111)[-55.86] (284,112)[-55.69] (284,113)[-55.52] (284,114)[-55.39] (284,115)[-55.28] (284,116)[-55.18] (284,117)[-55.08] (284,118)[-54.98] (284,119)[-54.89] (284,120)[-54.79] (284,121)[-54.70] (284,122)[-54.61] (284,123)[-54.52] (284,124)[-54.46] (284,125)[-54.47] (284,126)[-54.47] (284,127)[-54.48] (284,128)[-54.48] (284,129)[-54.49] (284,130)[-54.49] (284,131)[-54.50] (284,132)[-54.50] (284,133)[-54.51] (284,134)[-54.51] (284,135)[-54.60] (284,136)[-54.69] (284,137)[-54.78] (284,138)[-54.87] (284,139)[-54.97] (284,140)[-55.07] (284,141)[-55.17] (284,142)[-55.27] (284,143)[-55.38] (284,144)[-55.49] (284,145)[-55.63] (284,146)[-55.80] (284,147)[-55.98] (284,148)[-56.16] (284,149)[-56.36] (284,150)[-56.56] (284,151)[-56.77] (284,152)[-56.99] (284,153)[-57.22] (284,154)[-57.47] (284,155)[-57.71] (284,156)[-57.93] (284,157)[-58.17] (284,158)[-58.41] (284,159)[-58.68] (284,160)[-58.95] (284,161)[-59.25] (284,162)[-59.57] (284,163)[-59.91] (284,164)[-60.29] (284,165)[-60.69] (284,166)[-60.89] (284,167)[-61.09] (284,168)[-61.31] (284,169)[-61.53] (284,170)[-61.77] (284,171)[-62.03] (284,172)[-62.29] (284,173)[-62.58] (284,174)[-62.89] (284,175)[-63.22] (284,176)[-63.24] (284,177)[-63.15] (284,178)[-63.05] (284,179)[-62.96] (284,180)[-62.87] (284,181)[-62.79] (284,182)[-62.70] (284,183)[-62.62] (284,184)[-62.53] (284,185)[-62.45] (284,186)[-62.29] (284,187)[-62.02] (284,188)[-61.77] (284,189)[-61.53] (284,190)[-61.30] (284,191)[-61.08] (284,192)[-60.88] (284,193)[-60.68] (284,194)[-60.49] (284,195)[-60.31] (284,196)[-60.14] (284,197)[-59.97] (284,198)[-59.81] (284,199)[-59.65] (284,200)[-59.50] (284,201)[-59.36] (284,202)[-59.22] (284,203)[-59.08] (284,204)[-58.95] (284,205)[-58.82] (284,206)[-58.70] (284,207)[-58.62] (284,208)[-58.56] (284,209)[-58.51] (284,210)[-58.45] (284,211)[-58.39] (284,212)[-58.33] (284,213)[-58.28] (284,214)[-58.22] (284,215)[-58.17] (284,216)[-58.12] (284,217)[-58.10] (284,218)[-58.11] (284,219)[-58.12] (284,220)[-58.14] (284,221)[-58.15] (284,222)[-58.16] (284,223)[-58.18] (284,224)[-58.19] (284,225)[-58.20] (284,226)[-58.22] (284,227)[-58.23] (284,228)[-58.28] (284,229)[-58.32] (284,230)[-58.36] (284,231)[-58.40] (284,232)[-58.45] (284,233)[-58.49] (284,234)[-58.54] (284,235)[-58.58] (284,236)[-58.63] (284,237)[-58.67] (284,238)[-58.73] (284,239)[-58.79] (284,240)[-58.86] (284,241)[-58.92] (284,242)[-58.99] (284,243)[-59.06] (284,244)[-59.13] (284,245)[-59.20] (284,246)[-59.27] (284,247)[-59.34] (284,248)[-59.40] (284,249)[-59.44] (284,250)[-59.49] (284,251)[-59.54] (284,252)[-59.58] (284,253)[-59.63] (284,254)[-59.68] (284,255)[-59.73] (284,256)[-59.78] (284,257)[-59.83] (284,258)[-59.87] (284,259)[-59.88] (284,260)[-59.88] (284,261)[-59.88] (284,262)[-59.89] (284,263)[-59.89] (284,264)[-59.90] (284,265)[-59.90] (284,266)[-59.91] (284,267)[-59.91] (284,268)[-59.92] (284,269)[-59.86] (284,270)[-59.80] (284,271)[-59.74] (284,272)[-59.68] (284,273)[-59.62] (284,274)[-59.56] (284,275)[-59.51] (284,276)[-59.45] (284,277)[-59.40] (284,278)[-59.34] (284,279)[-59.22] (284,280)[-59.06] (284,281)[-58.90] (284,282)[-58.75] (284,283)[-58.61] (284,284)[-58.47] (284,285)[-58.33] (284,286)[-58.20] (284,287)[-58.07] (284,288)[-57.95] (284,289)[-57.82] (284,290)[-57.66] (284,291)[-57.51] (284,292)[-57.36] (284,293)[-57.22] (284,294)[-57.08] (284,295)[-56.95] (284,296)[-56.82] (284,297)[-56.69] (284,298)[-56.57] (284,299)[-56.45] (285,0)[-62.23] (285,1)[-61.69] (285,2)[-61.20] (285,3)[-60.76] (285,4)[-60.36] (285,5)[-60.00] (285,6)[-59.66] (285,7)[-59.35] (285,8)[-59.06] (285,9)[-58.79] (285,10)[-58.53] (285,11)[-58.30] (285,12)[-58.09] (285,13)[-57.89] (285,14)[-57.70] (285,15)[-57.52] (285,16)[-57.35] (285,17)[-57.18] (285,18)[-57.02] (285,19)[-56.86] (285,20)[-56.71] (285,21)[-56.60] (285,22)[-56.56] (285,23)[-56.52] (285,24)[-56.48] (285,25)[-56.44] (285,26)[-56.40] (285,27)[-56.37] (285,28)[-56.33] (285,29)[-56.29] (285,30)[-56.25] (285,31)[-56.22] (285,32)[-56.28] (285,33)[-56.34] (285,34)[-56.39] (285,35)[-56.45] (285,36)[-56.51] (285,37)[-56.57] (285,38)[-56.64] (285,39)[-56.70] (285,40)[-56.76] (285,41)[-56.83] (285,42)[-56.93] (285,43)[-57.04] (285,44)[-57.15] (285,45)[-57.27] (285,46)[-57.39] (285,47)[-57.52] (285,48)[-57.65] (285,49)[-57.78] (285,50)[-57.91] (285,51)[-58.06] (285,52)[-58.19] (285,53)[-58.32] (285,54)[-58.45] (285,55)[-58.58] (285,56)[-58.72] (285,57)[-58.86] (285,58)[-59.00] (285,59)[-59.16] (285,60)[-59.31] (285,61)[-59.48] (285,62)[-59.63] (285,63)[-59.74] (285,64)[-59.84] (285,65)[-59.95] (285,66)[-60.06] (285,67)[-60.17] (285,68)[-60.29] (285,69)[-60.41] (285,70)[-60.53] (285,71)[-60.65] (285,72)[-60.78] (285,73)[-60.86] (285,74)[-60.93] (285,75)[-61.01] (285,76)[-61.08] (285,77)[-61.15] (285,78)[-61.23] (285,79)[-61.30] (285,80)[-61.38] (285,81)[-61.46] (285,82)[-61.54] (285,83)[-61.48] (285,84)[-61.29] (285,85)[-61.11] (285,86)[-60.94] (285,87)[-60.77] (285,88)[-60.61] (285,89)[-60.46] (285,90)[-60.31] (285,91)[-60.16] (285,92)[-60.02] (285,93)[-59.85] (285,94)[-59.52] (285,95)[-59.21] (285,96)[-58.93] (285,97)[-58.66] (285,98)[-58.41] (285,99)[-58.17] (285,100)[-57.95] (285,101)[-57.73] (285,102)[-57.53] (285,103)[-57.33] (285,104)[-57.09] (285,105)[-56.86] (285,106)[-56.64] (285,107)[-56.43] (285,108)[-56.23] (285,109)[-56.03] (285,110)[-55.85] (285,111)[-55.67] (285,112)[-55.51] (285,113)[-55.34] (285,114)[-55.22] (285,115)[-55.12] (285,116)[-55.02] (285,117)[-54.93] (285,118)[-54.83] (285,119)[-54.74] (285,120)[-54.65] (285,121)[-54.57] (285,122)[-54.48] (285,123)[-54.40] (285,124)[-54.34] (285,125)[-54.35] (285,126)[-54.36] (285,127)[-54.37] (285,128)[-54.38] (285,129)[-54.39] (285,130)[-54.40] (285,131)[-54.40] (285,132)[-54.41] (285,133)[-54.42] (285,134)[-54.43] (285,135)[-54.52] (285,136)[-54.61] (285,137)[-54.71] (285,138)[-54.81] (285,139)[-54.91] (285,140)[-55.01] (285,141)[-55.12] (285,142)[-55.22] (285,143)[-55.33] (285,144)[-55.45] (285,145)[-55.60] (285,146)[-55.78] (285,147)[-55.96] (285,148)[-56.15] (285,149)[-56.35] (285,150)[-56.56] (285,151)[-56.78] (285,152)[-57.02] (285,153)[-57.26] (285,154)[-57.52] (285,155)[-57.78] (285,156)[-58.01] (285,157)[-58.26] (285,158)[-58.51] (285,159)[-58.79] (285,160)[-59.08] (285,161)[-59.40] (285,162)[-59.74] (285,163)[-60.10] (285,164)[-60.51] (285,165)[-60.94] (285,166)[-61.15] (285,167)[-61.36] (285,168)[-61.59] (285,169)[-61.83] (285,170)[-62.09] (285,171)[-62.36] (285,172)[-62.65] (285,173)[-62.96] (285,174)[-63.29] (285,175)[-63.66] (285,176)[-63.67] (285,177)[-63.55] (285,178)[-63.43] (285,179)[-63.32] (285,180)[-63.21] (285,181)[-63.10] (285,182)[-62.99] (285,183)[-62.89] (285,184)[-62.79] (285,185)[-62.69] (285,186)[-62.50] (285,187)[-62.20] (285,188)[-61.93] (285,189)[-61.66] (285,190)[-61.42] (285,191)[-61.18] (285,192)[-60.96] (285,193)[-60.75] (285,194)[-60.55] (285,195)[-60.36] (285,196)[-60.17] (285,197)[-60.00] (285,198)[-59.82] (285,199)[-59.66] (285,200)[-59.50] (285,201)[-59.35] (285,202)[-59.20] (285,203)[-59.06] (285,204)[-58.92] (285,205)[-58.79] (285,206)[-58.66] (285,207)[-58.58] (285,208)[-58.51] (285,209)[-58.45] (285,210)[-58.39] (285,211)[-58.33] (285,212)[-58.26] (285,213)[-58.20] (285,214)[-58.15] (285,215)[-58.09] (285,216)[-58.03] (285,217)[-58.00] (285,218)[-58.01] (285,219)[-58.02] (285,220)[-58.03] (285,221)[-58.04] (285,222)[-58.05] (285,223)[-58.06] (285,224)[-58.07] (285,225)[-58.08] (285,226)[-58.09] (285,227)[-58.11] (285,228)[-58.15] (285,229)[-58.19] (285,230)[-58.23] (285,231)[-58.27] (285,232)[-58.31] (285,233)[-58.35] (285,234)[-58.39] (285,235)[-58.44] (285,236)[-58.48] (285,237)[-58.52] (285,238)[-58.58] (285,239)[-58.65] (285,240)[-58.71] (285,241)[-58.78] (285,242)[-58.84] (285,243)[-58.91] (285,244)[-58.98] (285,245)[-59.05] (285,246)[-59.12] (285,247)[-59.19] (285,248)[-59.25] (285,249)[-59.30] (285,250)[-59.35] (285,251)[-59.40] (285,252)[-59.45] (285,253)[-59.50] (285,254)[-59.55] (285,255)[-59.61] (285,256)[-59.66] (285,257)[-59.71] (285,258)[-59.76] (285,259)[-59.77] (285,260)[-59.78] (285,261)[-59.80] (285,262)[-59.81] (285,263)[-59.83] (285,264)[-59.84] (285,265)[-59.86] (285,266)[-59.87] (285,267)[-59.88] (285,268)[-59.90] (285,269)[-59.85] (285,270)[-59.80] (285,271)[-59.75] (285,272)[-59.71] (285,273)[-59.66] (285,274)[-59.61] (285,275)[-59.56] (285,276)[-59.52] (285,277)[-59.47] (285,278)[-59.43] (285,279)[-59.31] (285,280)[-59.16] (285,281)[-59.01] (285,282)[-58.86] (285,283)[-58.72] (285,284)[-58.59] (285,285)[-58.46] (285,286)[-58.33] (285,287)[-58.21] (285,288)[-58.09] (285,289)[-57.95] (285,290)[-57.80] (285,291)[-57.65] (285,292)[-57.50] (285,293)[-57.36] (285,294)[-57.23] (285,295)[-57.10] (285,296)[-56.97] (285,297)[-56.84] (285,298)[-56.72] (285,299)[-56.61] (286,0)[-62.04] (286,1)[-61.51] (286,2)[-61.04] (286,3)[-60.61] (286,4)[-60.22] (286,5)[-59.87] (286,6)[-59.54] (286,7)[-59.23] (286,8)[-58.95] (286,9)[-58.68] (286,10)[-58.42] (286,11)[-58.20] (286,12)[-57.99] (286,13)[-57.80] (286,14)[-57.61] (286,15)[-57.43] (286,16)[-57.25] (286,17)[-57.09] (286,18)[-56.93] (286,19)[-56.77] (286,20)[-56.62] (286,21)[-56.52] (286,22)[-56.48] (286,23)[-56.44] (286,24)[-56.40] (286,25)[-56.36] (286,26)[-56.32] (286,27)[-56.28] (286,28)[-56.25] (286,29)[-56.21] (286,30)[-56.17] (286,31)[-56.14] (286,32)[-56.20] (286,33)[-56.26] (286,34)[-56.32] (286,35)[-56.38] (286,36)[-56.44] (286,37)[-56.50] (286,38)[-56.56] (286,39)[-56.63] (286,40)[-56.69] (286,41)[-56.76] (286,42)[-56.86] (286,43)[-56.98] (286,44)[-57.10] (286,45)[-57.22] (286,46)[-57.35] (286,47)[-57.48] (286,48)[-57.61] (286,49)[-57.75] (286,50)[-57.89] (286,51)[-58.04] (286,52)[-58.18] (286,53)[-58.32] (286,54)[-58.46] (286,55)[-58.60] (286,56)[-58.75] (286,57)[-58.90] (286,58)[-59.06] (286,59)[-59.22] (286,60)[-59.40] (286,61)[-59.57] (286,62)[-59.75] (286,63)[-59.86] (286,64)[-59.97] (286,65)[-60.08] (286,66)[-60.20] (286,67)[-60.32] (286,68)[-60.44] (286,69)[-60.57] (286,70)[-60.70] (286,71)[-60.84] (286,72)[-60.98] (286,73)[-61.04] (286,74)[-61.10] (286,75)[-61.15] (286,76)[-61.20] (286,77)[-61.25] (286,78)[-61.31] (286,79)[-61.36] (286,80)[-61.42] (286,81)[-61.47] (286,82)[-61.53] (286,83)[-61.44] (286,84)[-61.22] (286,85)[-61.01] (286,86)[-60.80] (286,87)[-60.61] (286,88)[-60.43] (286,89)[-60.25] (286,90)[-60.08] (286,91)[-59.92] (286,92)[-59.76] (286,93)[-59.57] (286,94)[-59.25] (286,95)[-58.95] (286,96)[-58.67] (286,97)[-58.41] (286,98)[-58.16] (286,99)[-57.93] (286,100)[-57.71] (286,101)[-57.50] (286,102)[-57.29] (286,103)[-57.10] (286,104)[-56.87] (286,105)[-56.65] (286,106)[-56.43] (286,107)[-56.23] (286,108)[-56.03] (286,109)[-55.85] (286,110)[-55.67] (286,111)[-55.50] (286,112)[-55.33] (286,113)[-55.17] (286,114)[-55.05] (286,115)[-54.96] (286,116)[-54.87] (286,117)[-54.78] (286,118)[-54.69] (286,119)[-54.60] (286,120)[-54.52] (286,121)[-54.44] (286,122)[-54.35] (286,123)[-54.27] (286,124)[-54.22] (286,125)[-54.23] (286,126)[-54.25] (286,127)[-54.26] (286,128)[-54.27] (286,129)[-54.29] (286,130)[-54.30] (286,131)[-54.31] (286,132)[-54.33] (286,133)[-54.34] (286,134)[-54.35] (286,135)[-54.45] (286,136)[-54.54] (286,137)[-54.64] (286,138)[-54.74] (286,139)[-54.85] (286,140)[-54.95] (286,141)[-55.06] (286,142)[-55.18] (286,143)[-55.29] (286,144)[-55.41] (286,145)[-55.57] (286,146)[-55.75] (286,147)[-55.94] (286,148)[-56.14] (286,149)[-56.35] (286,150)[-56.57] (286,151)[-56.80] (286,152)[-57.05] (286,153)[-57.30] (286,154)[-57.58] (286,155)[-57.85] (286,156)[-58.09] (286,157)[-58.35] (286,158)[-58.62] (286,159)[-58.91] (286,160)[-59.22] (286,161)[-59.55] (286,162)[-59.91] (286,163)[-60.30] (286,164)[-60.73] (286,165)[-61.20] (286,166)[-61.42] (286,167)[-61.65] (286,168)[-61.90] (286,169)[-62.15] (286,170)[-62.43] (286,171)[-62.72] (286,172)[-63.04] (286,173)[-63.37] (286,174)[-63.74] (286,175)[-64.14] (286,176)[-64.15] (286,177)[-63.99] (286,178)[-63.85] (286,179)[-63.70] (286,180)[-63.57] (286,181)[-63.43] (286,182)[-63.30] (286,183)[-63.18] (286,184)[-63.06] (286,185)[-62.94] (286,186)[-62.73] (286,187)[-62.40] (286,188)[-62.09] (286,189)[-61.81] (286,190)[-61.54] (286,191)[-61.29] (286,192)[-61.05] (286,193)[-60.82] (286,194)[-60.61] (286,195)[-60.40] (286,196)[-60.21] (286,197)[-60.02] (286,198)[-59.84] (286,199)[-59.67] (286,200)[-59.50] (286,201)[-59.34] (286,202)[-59.19] (286,203)[-59.04] (286,204)[-58.89] (286,205)[-58.76] (286,206)[-58.62] (286,207)[-58.54] (286,208)[-58.47] (286,209)[-58.40] (286,210)[-58.33] (286,211)[-58.26] (286,212)[-58.20] (286,213)[-58.13] (286,214)[-58.07] (286,215)[-58.00] (286,216)[-57.94] (286,217)[-57.91] (286,218)[-57.92] (286,219)[-57.93] (286,220)[-57.93] (286,221)[-57.94] (286,222)[-57.95] (286,223)[-57.95] (286,224)[-57.96] (286,225)[-57.96] (286,226)[-57.97] (286,227)[-57.98] (286,228)[-58.02] (286,229)[-58.06] (286,230)[-58.10] (286,231)[-58.14] (286,232)[-58.18] (286,233)[-58.22] (286,234)[-58.26] (286,235)[-58.30] (286,236)[-58.34] (286,237)[-58.38] (286,238)[-58.44] (286,239)[-58.51] (286,240)[-58.57] (286,241)[-58.64] (286,242)[-58.70] (286,243)[-58.77] (286,244)[-58.84] (286,245)[-58.91] (286,246)[-58.98] (286,247)[-59.06] (286,248)[-59.12] (286,249)[-59.17] (286,250)[-59.22] (286,251)[-59.27] (286,252)[-59.32] (286,253)[-59.38] (286,254)[-59.43] (286,255)[-59.48] (286,256)[-59.54] (286,257)[-59.60] (286,258)[-59.64] (286,259)[-59.67] (286,260)[-59.69] (286,261)[-59.71] (286,262)[-59.74] (286,263)[-59.76] (286,264)[-59.78] (286,265)[-59.81] (286,266)[-59.83] (286,267)[-59.85] (286,268)[-59.88] (286,269)[-59.84] (286,270)[-59.81] (286,271)[-59.77] (286,272)[-59.73] (286,273)[-59.69] (286,274)[-59.66] (286,275)[-59.62] (286,276)[-59.59] (286,277)[-59.55] (286,278)[-59.52] (286,279)[-59.41] (286,280)[-59.26] (286,281)[-59.12] (286,282)[-58.98] (286,283)[-58.84] (286,284)[-58.71] (286,285)[-58.58] (286,286)[-58.46] (286,287)[-58.34] (286,288)[-58.23] (286,289)[-58.10] (286,290)[-57.95] (286,291)[-57.80] (286,292)[-57.66] (286,293)[-57.52] (286,294)[-57.38] (286,295)[-57.25] (286,296)[-57.13] (286,297)[-57.00] (286,298)[-56.89] (286,299)[-56.77] (287,0)[-61.85] (287,1)[-61.34] (287,2)[-60.88] (287,3)[-60.47] (287,4)[-60.09] (287,5)[-59.74] (287,6)[-59.42] (287,7)[-59.12] (287,8)[-58.83] (287,9)[-58.57] (287,10)[-58.32] (287,11)[-58.10] (287,12)[-57.90] (287,13)[-57.70] (287,14)[-57.51] (287,15)[-57.34] (287,16)[-57.16] (287,17)[-57.00] (287,18)[-56.84] (287,19)[-56.68] (287,20)[-56.54] (287,21)[-56.43] (287,22)[-56.39] (287,23)[-56.35] (287,24)[-56.31] (287,25)[-56.28] (287,26)[-56.24] (287,27)[-56.20] (287,28)[-56.16] (287,29)[-56.13] (287,30)[-56.09] (287,31)[-56.06] (287,32)[-56.12] (287,33)[-56.18] (287,34)[-56.24] (287,35)[-56.30] (287,36)[-56.36] (287,37)[-56.43] (287,38)[-56.49] (287,39)[-56.56] (287,40)[-56.62] (287,41)[-56.69] (287,42)[-56.79] (287,43)[-56.91] (287,44)[-57.04] (287,45)[-57.17] (287,46)[-57.30] (287,47)[-57.43] (287,48)[-57.58] (287,49)[-57.72] (287,50)[-57.87] (287,51)[-58.03] (287,52)[-58.18] (287,53)[-58.32] (287,54)[-58.47] (287,55)[-58.62] (287,56)[-58.78] (287,57)[-58.95] (287,58)[-59.12] (287,59)[-59.30] (287,60)[-59.48] (287,61)[-59.68] (287,62)[-59.87] (287,63)[-59.98] (287,64)[-60.10] (287,65)[-60.22] (287,66)[-60.35] (287,67)[-60.47] (287,68)[-60.61] (287,69)[-60.74] (287,70)[-60.88] (287,71)[-61.03] (287,72)[-61.18] (287,73)[-61.23] (287,74)[-61.26] (287,75)[-61.29] (287,76)[-61.33] (287,77)[-61.36] (287,78)[-61.39] (287,79)[-61.42] (287,80)[-61.45] (287,81)[-61.49] (287,82)[-61.52] (287,83)[-61.40] (287,84)[-61.14] (287,85)[-60.90] (287,86)[-60.67] (287,87)[-60.46] (287,88)[-60.25] (287,89)[-60.05] (287,90)[-59.86] (287,91)[-59.68] (287,92)[-59.51] (287,93)[-59.31] (287,94)[-59.00] (287,95)[-58.70] (287,96)[-58.43] (287,97)[-58.17] (287,98)[-57.93] (287,99)[-57.70] (287,100)[-57.48] (287,101)[-57.27] (287,102)[-57.07] (287,103)[-56.88] (287,104)[-56.66] (287,105)[-56.44] (287,106)[-56.24] (287,107)[-56.04] (287,108)[-55.85] (287,109)[-55.67] (287,110)[-55.49] (287,111)[-55.33] (287,112)[-55.17] (287,113)[-55.01] (287,114)[-54.89] (287,115)[-54.81] (287,116)[-54.72] (287,117)[-54.63] (287,118)[-54.55] (287,119)[-54.47] (287,120)[-54.39] (287,121)[-54.31] (287,122)[-54.23] (287,123)[-54.16] (287,124)[-54.11] (287,125)[-54.12] (287,126)[-54.14] (287,127)[-54.16] (287,128)[-54.17] (287,129)[-54.19] (287,130)[-54.21] (287,131)[-54.23] (287,132)[-54.24] (287,133)[-54.26] (287,134)[-54.28] (287,135)[-54.37] (287,136)[-54.47] (287,137)[-54.58] (287,138)[-54.68] (287,139)[-54.79] (287,140)[-54.90] (287,141)[-55.01] (287,142)[-55.13] (287,143)[-55.25] (287,144)[-55.37] (287,145)[-55.53] (287,146)[-55.72] (287,147)[-55.92] (287,148)[-56.13] (287,149)[-56.34] (287,150)[-56.57] (287,151)[-56.82] (287,152)[-57.07] (287,153)[-57.35] (287,154)[-57.64] (287,155)[-57.92] (287,156)[-58.17] (287,157)[-58.44] (287,158)[-58.72] (287,159)[-59.03] (287,160)[-59.35] (287,161)[-59.70] (287,162)[-60.09] (287,163)[-60.51] (287,164)[-60.97] (287,165)[-61.49] (287,166)[-61.72] (287,167)[-61.96] (287,168)[-62.23] (287,169)[-62.50] (287,170)[-62.80] (287,171)[-63.12] (287,172)[-63.46] (287,173)[-63.83] (287,174)[-64.24] (287,175)[-64.69] (287,176)[-64.68] (287,177)[-64.49] (287,178)[-64.31] (287,179)[-64.13] (287,180)[-63.96] (287,181)[-63.80] (287,182)[-63.64] (287,183)[-63.49] (287,184)[-63.34] (287,185)[-63.20] (287,186)[-62.96] (287,187)[-62.60] (287,188)[-62.26] (287,189)[-61.95] (287,190)[-61.66] (287,191)[-61.39] (287,192)[-61.14] (287,193)[-60.89] (287,194)[-60.67] (287,195)[-60.45] (287,196)[-60.24] (287,197)[-60.04] (287,198)[-59.86] (287,199)[-59.67] (287,200)[-59.50] (287,201)[-59.33] (287,202)[-59.17] (287,203)[-59.02] (287,204)[-58.87] (287,205)[-58.72] (287,206)[-58.58] (287,207)[-58.49] (287,208)[-58.42] (287,209)[-58.34] (287,210)[-58.27] (287,211)[-58.20] (287,212)[-58.13] (287,213)[-58.06] (287,214)[-57.99] (287,215)[-57.92] (287,216)[-57.86] (287,217)[-57.83] (287,218)[-57.83] (287,219)[-57.83] (287,220)[-57.84] (287,221)[-57.84] (287,222)[-57.84] (287,223)[-57.84] (287,224)[-57.85] (287,225)[-57.85] (287,226)[-57.85] (287,227)[-57.86] (287,228)[-57.90] (287,229)[-57.94] (287,230)[-57.97] (287,231)[-58.01] (287,232)[-58.05] (287,233)[-58.09] (287,234)[-58.13] (287,235)[-58.16] (287,236)[-58.20] (287,237)[-58.24] (287,238)[-58.30] (287,239)[-58.37] (287,240)[-58.43] (287,241)[-58.50] (287,242)[-58.57] (287,243)[-58.64] (287,244)[-58.71] (287,245)[-58.78] (287,246)[-58.85] (287,247)[-58.92] (287,248)[-58.98] (287,249)[-59.04] (287,250)[-59.09] (287,251)[-59.14] (287,252)[-59.20] (287,253)[-59.25] (287,254)[-59.31] (287,255)[-59.37] (287,256)[-59.43] (287,257)[-59.48] (287,258)[-59.54] (287,259)[-59.57] (287,260)[-59.60] (287,261)[-59.63] (287,262)[-59.66] (287,263)[-59.69] (287,264)[-59.73] (287,265)[-59.76] (287,266)[-59.79] (287,267)[-59.82] (287,268)[-59.86] (287,269)[-59.84] (287,270)[-59.81] (287,271)[-59.78] (287,272)[-59.76] (287,273)[-59.73] (287,274)[-59.71] (287,275)[-59.68] (287,276)[-59.66] (287,277)[-59.63] (287,278)[-59.61] (287,279)[-59.51] (287,280)[-59.36] (287,281)[-59.23] (287,282)[-59.09] (287,283)[-58.96] (287,284)[-58.84] (287,285)[-58.72] (287,286)[-58.60] (287,287)[-58.48] (287,288)[-58.37] (287,289)[-58.25] (287,290)[-58.10] (287,291)[-57.95] (287,292)[-57.81] (287,293)[-57.68] (287,294)[-57.54] (287,295)[-57.42] (287,296)[-57.29] (287,297)[-57.17] (287,298)[-57.05] (287,299)[-56.94] (288,0)[-61.67] (288,1)[-61.18] (288,2)[-60.73] (288,3)[-60.33] (288,4)[-59.95] (288,5)[-59.61] (288,6)[-59.30] (288,7)[-59.00] (288,8)[-58.73] (288,9)[-58.47] (288,10)[-58.22] (288,11)[-58.00] (288,12)[-57.80] (288,13)[-57.61] (288,14)[-57.42] (288,15)[-57.24] (288,16)[-57.07] (288,17)[-56.91] (288,18)[-56.75] (288,19)[-56.60] (288,20)[-56.45] (288,21)[-56.35] (288,22)[-56.31] (288,23)[-56.27] (288,24)[-56.23] (288,25)[-56.20] (288,26)[-56.16] (288,27)[-56.12] (288,28)[-56.09] (288,29)[-56.05] (288,30)[-56.01] (288,31)[-55.98] (288,32)[-56.04] (288,33)[-56.10] (288,34)[-56.16] (288,35)[-56.23] (288,36)[-56.29] (288,37)[-56.35] (288,38)[-56.42] (288,39)[-56.48] (288,40)[-56.55] (288,41)[-56.62] (288,42)[-56.73] (288,43)[-56.85] (288,44)[-56.98] (288,45)[-57.12] (288,46)[-57.25] (288,47)[-57.39] (288,48)[-57.54] (288,49)[-57.69] (288,50)[-57.85] (288,51)[-58.01] (288,52)[-58.17] (288,53)[-58.32] (288,54)[-58.48] (288,55)[-58.64] (288,56)[-58.81] (288,57)[-58.99] (288,58)[-59.18] (288,59)[-59.37] (288,60)[-59.57] (288,61)[-59.78] (288,62)[-59.99] (288,63)[-60.11] (288,64)[-60.23] (288,65)[-60.36] (288,66)[-60.50] (288,67)[-60.63] (288,68)[-60.78] (288,69)[-60.92] (288,70)[-61.07] (288,71)[-61.23] (288,72)[-61.39] (288,73)[-61.43] (288,74)[-61.44] (288,75)[-61.45] (288,76)[-61.46] (288,77)[-61.46] (288,78)[-61.47] (288,79)[-61.48] (288,80)[-61.49] (288,81)[-61.50] (288,82)[-61.51] (288,83)[-61.36] (288,84)[-61.07] (288,85)[-60.80] (288,86)[-60.55] (288,87)[-60.31] (288,88)[-60.08] (288,89)[-59.86] (288,90)[-59.66] (288,91)[-59.46] (288,92)[-59.27] (288,93)[-59.06] (288,94)[-58.76] (288,95)[-58.47] (288,96)[-58.20] (288,97)[-57.95] (288,98)[-57.71] (288,99)[-57.48] (288,100)[-57.27] (288,101)[-57.06] (288,102)[-56.86] (288,103)[-56.68] (288,104)[-56.46] (288,105)[-56.25] (288,106)[-56.05] (288,107)[-55.86] (288,108)[-55.67] (288,109)[-55.49] (288,110)[-55.32] (288,111)[-55.16] (288,112)[-55.00] (288,113)[-54.85] (288,114)[-54.74] (288,115)[-54.66] (288,116)[-54.58] (288,117)[-54.49] (288,118)[-54.42] (288,119)[-54.34] (288,120)[-54.26] (288,121)[-54.19] (288,122)[-54.11] (288,123)[-54.04] (288,124)[-53.99] (288,125)[-54.01] (288,126)[-54.03] (288,127)[-54.06] (288,128)[-54.08] (288,129)[-54.10] (288,130)[-54.12] (288,131)[-54.14] (288,132)[-54.16] (288,133)[-54.18] (288,134)[-54.20] (288,135)[-54.30] (288,136)[-54.40] (288,137)[-54.51] (288,138)[-54.62] (288,139)[-54.73] (288,140)[-54.84] (288,141)[-54.96] (288,142)[-55.08] (288,143)[-55.20] (288,144)[-55.33] (288,145)[-55.50] (288,146)[-55.69] (288,147)[-55.90] (288,148)[-56.11] (288,149)[-56.34] (288,150)[-56.58] (288,151)[-56.83] (288,152)[-57.10] (288,153)[-57.39] (288,154)[-57.69] (288,155)[-57.99] (288,156)[-58.26] (288,157)[-58.53] (288,158)[-58.83] (288,159)[-59.15] (288,160)[-59.49] (288,161)[-59.87] (288,162)[-60.28] (288,163)[-60.73] (288,164)[-61.23] (288,165)[-61.79] (288,166)[-62.04] (288,167)[-62.30] (288,168)[-62.58] (288,169)[-62.88] (288,170)[-63.20] (288,171)[-63.55] (288,172)[-63.93] (288,173)[-64.35] (288,174)[-64.81] (288,175)[-65.32] (288,176)[-65.29] (288,177)[-65.05] (288,178)[-64.82] (288,179)[-64.60] (288,180)[-64.39] (288,181)[-64.20] (288,182)[-64.01] (288,183)[-63.83] (288,184)[-63.65] (288,185)[-63.48] (288,186)[-63.21] (288,187)[-62.81] (288,188)[-62.44] (288,189)[-62.11] (288,190)[-61.79] (288,191)[-61.50] (288,192)[-61.23] (288,193)[-60.97] (288,194)[-60.72] (288,195)[-60.49] (288,196)[-60.28] (288,197)[-60.07] (288,198)[-59.87] (288,199)[-59.68] (288,200)[-59.50] (288,201)[-59.33] (288,202)[-59.16] (288,203)[-59.00] (288,204)[-58.84] (288,205)[-58.69] (288,206)[-58.55] (288,207)[-58.45] (288,208)[-58.37] (288,209)[-58.29] (288,210)[-58.21] (288,211)[-58.14] (288,212)[-58.06] (288,213)[-57.99] (288,214)[-57.92] (288,215)[-57.85] (288,216)[-57.78] (288,217)[-57.74] (288,218)[-57.74] (288,219)[-57.74] (288,220)[-57.74] (288,221)[-57.74] (288,222)[-57.74] (288,223)[-57.74] (288,224)[-57.74] (288,225)[-57.74] (288,226)[-57.74] (288,227)[-57.75] (288,228)[-57.78] (288,229)[-57.82] (288,230)[-57.85] (288,231)[-57.89] (288,232)[-57.92] (288,233)[-57.96] (288,234)[-58.00] (288,235)[-58.03] (288,236)[-58.07] (288,237)[-58.11] (288,238)[-58.17] (288,239)[-58.24] (288,240)[-58.30] (288,241)[-58.37] (288,242)[-58.44] (288,243)[-58.50] (288,244)[-58.58] (288,245)[-58.65] (288,246)[-58.72] (288,247)[-58.79] (288,248)[-58.86] (288,249)[-58.91] (288,250)[-58.97] (288,251)[-59.02] (288,252)[-59.08] (288,253)[-59.14] (288,254)[-59.19] (288,255)[-59.25] (288,256)[-59.31] (288,257)[-59.37] (288,258)[-59.43] (288,259)[-59.47] (288,260)[-59.51] (288,261)[-59.55] (288,262)[-59.59] (288,263)[-59.63] (288,264)[-59.67] (288,265)[-59.71] (288,266)[-59.75] (288,267)[-59.80] (288,268)[-59.84] (288,269)[-59.83] (288,270)[-59.81] (288,271)[-59.80] (288,272)[-59.78] (288,273)[-59.77] (288,274)[-59.75] (288,275)[-59.74] (288,276)[-59.73] (288,277)[-59.71] (288,278)[-59.70] (288,279)[-59.61] (288,280)[-59.47] (288,281)[-59.34] (288,282)[-59.21] (288,283)[-59.09] (288,284)[-58.97] (288,285)[-58.85] (288,286)[-58.74] (288,287)[-58.63] (288,288)[-58.52] (288,289)[-58.40] (288,290)[-58.25] (288,291)[-58.11] (288,292)[-57.97] (288,293)[-57.84] (288,294)[-57.71] (288,295)[-57.58] (288,296)[-57.46] (288,297)[-57.34] (288,298)[-57.23] (288,299)[-57.11] (289,0)[-61.58] (289,1)[-61.09] (289,2)[-60.65] (289,3)[-60.25] (289,4)[-59.89] (289,5)[-59.55] (289,6)[-59.24] (289,7)[-58.95] (289,8)[-58.68] (289,9)[-58.42] (289,10)[-58.18] (289,11)[-57.96] (289,12)[-57.76] (289,13)[-57.57] (289,14)[-57.38] (289,15)[-57.20] (289,16)[-57.03] (289,17)[-56.87] (289,18)[-56.71] (289,19)[-56.56] (289,20)[-56.41] (289,21)[-56.31] (289,22)[-56.27] (289,23)[-56.23] (289,24)[-56.20] (289,25)[-56.16] (289,26)[-56.12] (289,27)[-56.09] (289,28)[-56.05] (289,29)[-56.01] (289,30)[-55.98] (289,31)[-55.95] (289,32)[-56.01] (289,33)[-56.07] (289,34)[-56.13] (289,35)[-56.20] (289,36)[-56.26] (289,37)[-56.33] (289,38)[-56.39] (289,39)[-56.46] (289,40)[-56.53] (289,41)[-56.60] (289,42)[-56.71] (289,43)[-56.84] (289,44)[-56.97] (289,45)[-57.11] (289,46)[-57.25] (289,47)[-57.40] (289,48)[-57.55] (289,49)[-57.70] (289,50)[-57.87] (289,51)[-58.04] (289,52)[-58.20] (289,53)[-58.36] (289,54)[-58.52] (289,55)[-58.70] (289,56)[-58.87] (289,57)[-59.06] (289,58)[-59.26] (289,59)[-59.46] (289,60)[-59.67] (289,61)[-59.90] (289,62)[-60.12] (289,63)[-60.24] (289,64)[-60.37] (289,65)[-60.50] (289,66)[-60.64] (289,67)[-60.78] (289,68)[-60.92] (289,69)[-61.07] (289,70)[-61.23] (289,71)[-61.39] (289,72)[-61.56] (289,73)[-61.58] (289,74)[-61.56] (289,75)[-61.54] (289,76)[-61.52] (289,77)[-61.51] (289,78)[-61.49] (289,79)[-61.47] (289,80)[-61.46] (289,81)[-61.44] (289,82)[-61.42] (289,83)[-61.25] (289,84)[-60.94] (289,85)[-60.65] (289,86)[-60.38] (289,87)[-60.12] (289,88)[-59.88] (289,89)[-59.65] (289,90)[-59.44] (289,91)[-59.23] (289,92)[-59.03] (289,93)[-58.82] (289,94)[-58.52] (289,95)[-58.24] (289,96)[-57.97] (289,97)[-57.72] (289,98)[-57.49] (289,99)[-57.27] (289,100)[-57.05] (289,101)[-56.85] (289,102)[-56.66] (289,103)[-56.47] (289,104)[-56.26] (289,105)[-56.06] (289,106)[-55.87] (289,107)[-55.68] (289,108)[-55.51] (289,109)[-55.34] (289,110)[-55.17] (289,111)[-55.01] (289,112)[-54.86] (289,113)[-54.71] (289,114)[-54.61] (289,115)[-54.53] (289,116)[-54.45] (289,117)[-54.38] (289,118)[-54.30] (289,119)[-54.23] (289,120)[-54.15] (289,121)[-54.08] (289,122)[-54.01] (289,123)[-53.94] (289,124)[-53.90] (289,125)[-53.93] (289,126)[-53.95] (289,127)[-53.97] (289,128)[-54.00] (289,129)[-54.02] (289,130)[-54.05] (289,131)[-54.07] (289,132)[-54.10] (289,133)[-54.12] (289,134)[-54.15] (289,135)[-54.25] (289,136)[-54.35] (289,137)[-54.46] (289,138)[-54.57] (289,139)[-54.68] (289,140)[-54.80] (289,141)[-54.92] (289,142)[-55.04] (289,143)[-55.17] (289,144)[-55.30] (289,145)[-55.47] (289,146)[-55.67] (289,147)[-55.88] (289,148)[-56.10] (289,149)[-56.33] (289,150)[-56.58] (289,151)[-56.84] (289,152)[-57.11] (289,153)[-57.41] (289,154)[-57.72] (289,155)[-58.03] (289,156)[-58.30] (289,157)[-58.58] (289,158)[-58.89] (289,159)[-59.22] (289,160)[-59.58] (289,161)[-59.96] (289,162)[-60.39] (289,163)[-60.86] (289,164)[-61.39] (289,165)[-61.98] (289,166)[-62.24] (289,167)[-62.52] (289,168)[-62.81] (289,169)[-63.13] (289,170)[-63.48] (289,171)[-63.85] (289,172)[-64.26] (289,173)[-64.70] (289,174)[-65.21] (289,175)[-65.77] (289,176)[-65.73] (289,177)[-65.45] (289,178)[-65.18] (289,179)[-64.94] (289,180)[-64.70] (289,181)[-64.48] (289,182)[-64.27] (289,183)[-64.06] (289,184)[-63.87] (289,185)[-63.69] (289,186)[-63.39] (289,187)[-62.96] (289,188)[-62.58] (289,189)[-62.22] (289,190)[-61.89] (289,191)[-61.58] (289,192)[-61.30] (289,193)[-61.03] (289,194)[-60.78] (289,195)[-60.54] (289,196)[-60.31] (289,197)[-60.10] (289,198)[-59.89] (289,199)[-59.70] (289,200)[-59.51] (289,201)[-59.33] (289,202)[-59.16] (289,203)[-58.99] (289,204)[-58.83] (289,205)[-58.68] (289,206)[-58.53] (289,207)[-58.43] (289,208)[-58.35] (289,209)[-58.27] (289,210)[-58.19] (289,211)[-58.11] (289,212)[-58.03] (289,213)[-57.95] (289,214)[-57.88] (289,215)[-57.80] (289,216)[-57.73] (289,217)[-57.69] (289,218)[-57.69] (289,219)[-57.68] (289,220)[-57.68] (289,221)[-57.68] (289,222)[-57.67] (289,223)[-57.67] (289,224)[-57.67] (289,225)[-57.66] (289,226)[-57.66] (289,227)[-57.66] (289,228)[-57.69] (289,229)[-57.73] (289,230)[-57.76] (289,231)[-57.79] (289,232)[-57.83] (289,233)[-57.86] (289,234)[-57.89] (289,235)[-57.93] (289,236)[-57.96] (289,237)[-58.00] (289,238)[-58.05] (289,239)[-58.12] (289,240)[-58.18] (289,241)[-58.25] (289,242)[-58.32] (289,243)[-58.38] (289,244)[-58.45] (289,245)[-58.52] (289,246)[-58.59] (289,247)[-58.67] (289,248)[-58.73] (289,249)[-58.79] (289,250)[-58.84] (289,251)[-58.90] (289,252)[-58.96] (289,253)[-59.02] (289,254)[-59.08] (289,255)[-59.14] (289,256)[-59.21] (289,257)[-59.27] (289,258)[-59.33] (289,259)[-59.38] (289,260)[-59.43] (289,261)[-59.48] (289,262)[-59.53] (289,263)[-59.58] (289,264)[-59.63] (289,265)[-59.68] (289,266)[-59.73] (289,267)[-59.79] (289,268)[-59.84] (289,269)[-59.84] (289,270)[-59.84] (289,271)[-59.84] (289,272)[-59.83] (289,273)[-59.83] (289,274)[-59.83] (289,275)[-59.83] (289,276)[-59.82] (289,277)[-59.82] (289,278)[-59.82] (289,279)[-59.73] (289,280)[-59.61] (289,281)[-59.48] (289,282)[-59.36] (289,283)[-59.24] (289,284)[-59.13] (289,285)[-59.01] (289,286)[-58.90] (289,287)[-58.80] (289,288)[-58.69] (289,289)[-58.58] (289,290)[-58.43] (289,291)[-58.29] (289,292)[-58.15] (289,293)[-58.02] (289,294)[-57.89] (289,295)[-57.77] (289,296)[-57.65] (289,297)[-57.53] (289,298)[-57.42] (289,299)[-57.30] (290,0)[-61.64] (290,1)[-61.15] (290,2)[-60.72] (290,3)[-60.32] (290,4)[-59.96] (290,5)[-59.63] (290,6)[-59.32] (290,7)[-59.03] (290,8)[-58.76] (290,9)[-58.50] (290,10)[-58.26] (290,11)[-58.04] (290,12)[-57.84] (290,13)[-57.64] (290,14)[-57.45] (290,15)[-57.27] (290,16)[-57.10] (290,17)[-56.94] (290,18)[-56.78] (290,19)[-56.62] (290,20)[-56.47] (290,21)[-56.37] (290,22)[-56.33] (290,23)[-56.29] (290,24)[-56.25] (290,25)[-56.22] (290,26)[-56.18] (290,27)[-56.14] (290,28)[-56.11] (290,29)[-56.07] (290,30)[-56.03] (290,31)[-56.00] (290,32)[-56.07] (290,33)[-56.13] (290,34)[-56.19] (290,35)[-56.26] (290,36)[-56.33] (290,37)[-56.39] (290,38)[-56.46] (290,39)[-56.53] (290,40)[-56.60] (290,41)[-56.67] (290,42)[-56.79] (290,43)[-56.92] (290,44)[-57.06] (290,45)[-57.20] (290,46)[-57.34] (290,47)[-57.49] (290,48)[-57.64] (290,49)[-57.81] (290,50)[-57.97] (290,51)[-58.15] (290,52)[-58.32] (290,53)[-58.48] (290,54)[-58.64] (290,55)[-58.82] (290,56)[-59.00] (290,57)[-59.19] (290,58)[-59.39] (290,59)[-59.59] (290,60)[-59.81] (290,61)[-60.04] (290,62)[-60.26] (290,63)[-60.38] (290,64)[-60.50] (290,65)[-60.62] (290,66)[-60.75] (290,67)[-60.88] (290,68)[-61.02] (290,69)[-61.16] (290,70)[-61.30] (290,71)[-61.45] (290,72)[-61.61] (290,73)[-61.60] (290,74)[-61.55] (290,75)[-61.50] (290,76)[-61.45] (290,77)[-61.41] (290,78)[-61.36] (290,79)[-61.32] (290,80)[-61.27] (290,81)[-61.23] (290,82)[-61.19] (290,83)[-61.00] (290,84)[-60.68] (290,85)[-60.39] (290,86)[-60.12] (290,87)[-59.86] (290,88)[-59.62] (290,89)[-59.39] (290,90)[-59.17] (290,91)[-58.96] (290,92)[-58.77] (290,93)[-58.55] (290,94)[-58.26] (290,95)[-57.99] (290,96)[-57.73] (290,97)[-57.49] (290,98)[-57.26] (290,99)[-57.04] (290,100)[-56.84] (290,101)[-56.64] (290,102)[-56.45] (290,103)[-56.27] (290,104)[-56.07] (290,105)[-55.88] (290,106)[-55.70] (290,107)[-55.53] (290,108)[-55.36] (290,109)[-55.20] (290,110)[-55.05] (290,111)[-54.90] (290,112)[-54.75] (290,113)[-54.61] (290,114)[-54.51] (290,115)[-54.44] (290,116)[-54.37] (290,117)[-54.30] (290,118)[-54.23] (290,119)[-54.16] (290,120)[-54.09] (290,121)[-54.02] (290,122)[-53.96] (290,123)[-53.89] (290,124)[-53.86] (290,125)[-53.88] (290,126)[-53.91] (290,127)[-53.93] (290,128)[-53.96] (290,129)[-53.98] (290,130)[-54.01] (290,131)[-54.04] (290,132)[-54.06] (290,133)[-54.09] (290,134)[-54.12] (290,135)[-54.22] (290,136)[-54.33] (290,137)[-54.43] (290,138)[-54.55] (290,139)[-54.66] (290,140)[-54.78] (290,141)[-54.90] (290,142)[-55.02] (290,143)[-55.15] (290,144)[-55.28] (290,145)[-55.46] (290,146)[-55.65] (290,147)[-55.86] (290,148)[-56.08] (290,149)[-56.31] (290,150)[-56.55] (290,151)[-56.81] (290,152)[-57.08] (290,153)[-57.37] (290,154)[-57.68] (290,155)[-57.98] (290,156)[-58.25] (290,157)[-58.53] (290,158)[-58.84] (290,159)[-59.16] (290,160)[-59.52] (290,161)[-59.90] (290,162)[-60.32] (290,163)[-60.79] (290,164)[-61.31] (290,165)[-61.89] (290,166)[-62.15] (290,167)[-62.43] (290,168)[-62.72] (290,169)[-63.04] (290,170)[-63.38] (290,171)[-63.75] (290,172)[-64.15] (290,173)[-64.60] (290,174)[-65.09] (290,175)[-65.65] (290,176)[-65.62] (290,177)[-65.36] (290,178)[-65.11] (290,179)[-64.87] (290,180)[-64.65] (290,181)[-64.43] (290,182)[-64.23] (290,183)[-64.04] (290,184)[-63.85] (290,185)[-63.67] (290,186)[-63.39] (290,187)[-62.97] (290,188)[-62.59] (290,189)[-62.23] (290,190)[-61.91] (290,191)[-61.61] (290,192)[-61.32] (290,193)[-61.06] (290,194)[-60.81] (290,195)[-60.57] (290,196)[-60.35] (290,197)[-60.13] (290,198)[-59.93] (290,199)[-59.73] (290,200)[-59.55] (290,201)[-59.37] (290,202)[-59.19] (290,203)[-59.03] (290,204)[-58.87] (290,205)[-58.72] (290,206)[-58.57] (290,207)[-58.47] (290,208)[-58.39] (290,209)[-58.30] (290,210)[-58.22] (290,211)[-58.14] (290,212)[-58.07] (290,213)[-57.99] (290,214)[-57.92] (290,215)[-57.84] (290,216)[-57.77] (290,217)[-57.73] (290,218)[-57.72] (290,219)[-57.71] (290,220)[-57.70] (290,221)[-57.69] (290,222)[-57.69] (290,223)[-57.68] (290,224)[-57.67] (290,225)[-57.66] (290,226)[-57.65] (290,227)[-57.65] (290,228)[-57.68] (290,229)[-57.70] (290,230)[-57.73] (290,231)[-57.75] (290,232)[-57.78] (290,233)[-57.81] (290,234)[-57.84] (290,235)[-57.86] (290,236)[-57.89] (290,237)[-57.92] (290,238)[-57.97] (290,239)[-58.03] (290,240)[-58.09] (290,241)[-58.15] (290,242)[-58.22] (290,243)[-58.28] (290,244)[-58.34] (290,245)[-58.41] (290,246)[-58.47] (290,247)[-58.54] (290,248)[-58.60] (290,249)[-58.66] (290,250)[-58.72] (290,251)[-58.79] (290,252)[-58.85] (290,253)[-58.91] (290,254)[-58.98] (290,255)[-59.04] (290,256)[-59.11] (290,257)[-59.17] (290,258)[-59.24] (290,259)[-59.30] (290,260)[-59.36] (290,261)[-59.43] (290,262)[-59.49] (290,263)[-59.56] (290,264)[-59.62] (290,265)[-59.69] (290,266)[-59.76] (290,267)[-59.83] (290,268)[-59.90] (290,269)[-59.91] (290,270)[-59.92] (290,271)[-59.93] (290,272)[-59.94] (290,273)[-59.95] (290,274)[-59.96] (290,275)[-59.97] (290,276)[-59.98] (290,277)[-59.99] (290,278)[-60.00] (290,279)[-59.93] (290,280)[-59.80] (290,281)[-59.68] (290,282)[-59.57] (290,283)[-59.45] (290,284)[-59.34] (290,285)[-59.23] (290,286)[-59.12] (290,287)[-59.02] (290,288)[-58.92] (290,289)[-58.80] (290,290)[-58.66] (290,291)[-58.51] (290,292)[-58.38] (290,293)[-58.24] (290,294)[-58.11] (290,295)[-57.99] (290,296)[-57.86] (290,297)[-57.74] (290,298)[-57.63] (290,299)[-57.52] (291,0)[-61.70] (291,1)[-61.22] (291,2)[-60.79] (291,3)[-60.40] (291,4)[-60.04] (291,5)[-59.70] (291,6)[-59.40] (291,7)[-59.11] (291,8)[-58.84] (291,9)[-58.58] (291,10)[-58.34] (291,11)[-58.12] (291,12)[-57.91] (291,13)[-57.71] (291,14)[-57.53] (291,15)[-57.34] (291,16)[-57.17] (291,17)[-57.00] (291,18)[-56.84] (291,19)[-56.69] (291,20)[-56.54] (291,21)[-56.43] (291,22)[-56.39] (291,23)[-56.35] (291,24)[-56.31] (291,25)[-56.28] (291,26)[-56.24] (291,27)[-56.20] (291,28)[-56.16] (291,29)[-56.13] (291,30)[-56.09] (291,31)[-56.06] (291,32)[-56.13] (291,33)[-56.19] (291,34)[-56.26] (291,35)[-56.32] (291,36)[-56.39] (291,37)[-56.46] (291,38)[-56.53] (291,39)[-56.60] (291,40)[-56.68] (291,41)[-56.75] (291,42)[-56.87] (291,43)[-57.00] (291,44)[-57.14] (291,45)[-57.28] (291,46)[-57.43] (291,47)[-57.59] (291,48)[-57.75] (291,49)[-57.91] (291,50)[-58.08] (291,51)[-58.26] (291,52)[-58.43] (291,53)[-58.60] (291,54)[-58.77] (291,55)[-58.94] (291,56)[-59.13] (291,57)[-59.32] (291,58)[-59.52] (291,59)[-59.73] (291,60)[-59.95] (291,61)[-60.18] (291,62)[-60.41] (291,63)[-60.52] (291,64)[-60.63] (291,65)[-60.75] (291,66)[-60.87] (291,67)[-60.99] (291,68)[-61.11] (291,69)[-61.24] (291,70)[-61.38] (291,71)[-61.51] (291,72)[-61.66] (291,73)[-61.62] (291,74)[-61.54] (291,75)[-61.46] (291,76)[-61.39] (291,77)[-61.31] (291,78)[-61.24] (291,79)[-61.17] (291,80)[-61.10] (291,81)[-61.03] (291,82)[-60.96] (291,83)[-60.76] (291,84)[-60.44] (291,85)[-60.15] (291,86)[-59.87] (291,87)[-59.62] (291,88)[-59.37] (291,89)[-59.14] (291,90)[-58.92] (291,91)[-58.71] (291,92)[-58.51] (291,93)[-58.30] (291,94)[-58.02] (291,95)[-57.76] (291,96)[-57.51] (291,97)[-57.27] (291,98)[-57.05] (291,99)[-56.83] (291,100)[-56.63] (291,101)[-56.44] (291,102)[-56.25] (291,103)[-56.07] (291,104)[-55.89] (291,105)[-55.71] (291,106)[-55.54] (291,107)[-55.38] (291,108)[-55.22] (291,109)[-55.07] (291,110)[-54.92] (291,111)[-54.78] (291,112)[-54.64] (291,113)[-54.51] (291,114)[-54.41] (291,115)[-54.35] (291,116)[-54.28] (291,117)[-54.22] (291,118)[-54.15] (291,119)[-54.09] (291,120)[-54.03] (291,121)[-53.97] (291,122)[-53.90] (291,123)[-53.84] (291,124)[-53.81] (291,125)[-53.84] (291,126)[-53.86] (291,127)[-53.89] (291,128)[-53.92] (291,129)[-53.95] (291,130)[-53.98] (291,131)[-54.01] (291,132)[-54.03] (291,133)[-54.06] (291,134)[-54.09] (291,135)[-54.19] (291,136)[-54.30] (291,137)[-54.41] (291,138)[-54.52] (291,139)[-54.64] (291,140)[-54.76] (291,141)[-54.88] (291,142)[-55.01] (291,143)[-55.14] (291,144)[-55.27] (291,145)[-55.44] (291,146)[-55.64] (291,147)[-55.84] (291,148)[-56.06] (291,149)[-56.28] (291,150)[-56.52] (291,151)[-56.78] (291,152)[-57.04] (291,153)[-57.33] (291,154)[-57.64] (291,155)[-57.94] (291,156)[-58.20] (291,157)[-58.48] (291,158)[-58.79] (291,159)[-59.11] (291,160)[-59.46] (291,161)[-59.84] (291,162)[-60.26] (291,163)[-60.72] (291,164)[-61.24] (291,165)[-61.81] (291,166)[-62.07] (291,167)[-62.34] (291,168)[-62.63] (291,169)[-62.95] (291,170)[-63.29] (291,171)[-63.65] (291,172)[-64.05] (291,173)[-64.49] (291,174)[-64.98] (291,175)[-65.54] (291,176)[-65.51] (291,177)[-65.26] (291,178)[-65.03] (291,179)[-64.81] (291,180)[-64.59] (291,181)[-64.39] (291,182)[-64.20] (291,183)[-64.01] (291,184)[-63.83] (291,185)[-63.66] (291,186)[-63.38] (291,187)[-62.97] (291,188)[-62.59] (291,189)[-62.25] (291,190)[-61.93] (291,191)[-61.63] (291,192)[-61.35] (291,193)[-61.09] (291,194)[-60.84] (291,195)[-60.61] (291,196)[-60.38] (291,197)[-60.17] (291,198)[-59.96] (291,199)[-59.77] (291,200)[-59.58] (291,201)[-59.40] (291,202)[-59.23] (291,203)[-59.06] (291,204)[-58.90] (291,205)[-58.75] (291,206)[-58.60] (291,207)[-58.50] (291,208)[-58.42] (291,209)[-58.34] (291,210)[-58.26] (291,211)[-58.18] (291,212)[-58.10] (291,213)[-58.03] (291,214)[-57.95] (291,215)[-57.88] (291,216)[-57.81] (291,217)[-57.77] (291,218)[-57.75] (291,219)[-57.74] (291,220)[-57.72] (291,221)[-57.71] (291,222)[-57.70] (291,223)[-57.68] (291,224)[-57.67] (291,225)[-57.66] (291,226)[-57.64] (291,227)[-57.64] (291,228)[-57.66] (291,229)[-57.68] (291,230)[-57.70] (291,231)[-57.72] (291,232)[-57.74] (291,233)[-57.76] (291,234)[-57.78] (291,235)[-57.80] (291,236)[-57.82] (291,237)[-57.84] (291,238)[-57.89] (291,239)[-57.95] (291,240)[-58.00] (291,241)[-58.06] (291,242)[-58.12] (291,243)[-58.18] (291,244)[-58.24] (291,245)[-58.30] (291,246)[-58.36] (291,247)[-58.42] (291,248)[-58.48] (291,249)[-58.54] (291,250)[-58.61] (291,251)[-58.67] (291,252)[-58.74] (291,253)[-58.80] (291,254)[-58.87] (291,255)[-58.94] (291,256)[-59.01] (291,257)[-59.08] (291,258)[-59.15] (291,259)[-59.23] (291,260)[-59.30] (291,261)[-59.38] (291,262)[-59.45] (291,263)[-59.53] (291,264)[-59.61] (291,265)[-59.70] (291,266)[-59.78] (291,267)[-59.86] (291,268)[-59.95] (291,269)[-59.98] (291,270)[-60.00] (291,271)[-60.03] (291,272)[-60.05] (291,273)[-60.07] (291,274)[-60.10] (291,275)[-60.12] (291,276)[-60.15] (291,277)[-60.17] (291,278)[-60.20] (291,279)[-60.13] (291,280)[-60.01] (291,281)[-59.90] (291,282)[-59.78] (291,283)[-59.67] (291,284)[-59.56] (291,285)[-59.46] (291,286)[-59.36] (291,287)[-59.25] (291,288)[-59.16] (291,289)[-59.04] (291,290)[-58.89] (291,291)[-58.75] (291,292)[-58.61] (291,293)[-58.47] (291,294)[-58.34] (291,295)[-58.21] (291,296)[-58.09] (291,297)[-57.97] (291,298)[-57.85] (291,299)[-57.74] (292,0)[-61.77] (292,1)[-61.29] (292,2)[-60.86] (292,3)[-60.47] (292,4)[-60.11] (292,5)[-59.78] (292,6)[-59.47] (292,7)[-59.19] (292,8)[-58.92] (292,9)[-58.66] (292,10)[-58.43] (292,11)[-58.20] (292,12)[-57.99] (292,13)[-57.79] (292,14)[-57.60] (292,15)[-57.42] (292,16)[-57.24] (292,17)[-57.07] (292,18)[-56.91] (292,19)[-56.75] (292,20)[-56.60] (292,21)[-56.49] (292,22)[-56.45] (292,23)[-56.41] (292,24)[-56.37] (292,25)[-56.33] (292,26)[-56.30] (292,27)[-56.26] (292,28)[-56.22] (292,29)[-56.18] (292,30)[-56.15] (292,31)[-56.12] (292,32)[-56.18] (292,33)[-56.25] (292,34)[-56.32] (292,35)[-56.39] (292,36)[-56.46] (292,37)[-56.53] (292,38)[-56.60] (292,39)[-56.68] (292,40)[-56.75] (292,41)[-56.83] (292,42)[-56.95] (292,43)[-57.09] (292,44)[-57.23] (292,45)[-57.38] (292,46)[-57.53] (292,47)[-57.68] (292,48)[-57.85] (292,49)[-58.02] (292,50)[-58.19] (292,51)[-58.38] (292,52)[-58.55] (292,53)[-58.72] (292,54)[-58.89] (292,55)[-59.07] (292,56)[-59.26] (292,57)[-59.45] (292,58)[-59.66] (292,59)[-59.87] (292,60)[-60.10] (292,61)[-60.33] (292,62)[-60.56] (292,63)[-60.67] (292,64)[-60.77] (292,65)[-60.88] (292,66)[-60.99] (292,67)[-61.10] (292,68)[-61.21] (292,69)[-61.33] (292,70)[-61.45] (292,71)[-61.58] (292,72)[-61.70] (292,73)[-61.64] (292,74)[-61.53] (292,75)[-61.42] (292,76)[-61.32] (292,77)[-61.22] (292,78)[-61.12] (292,79)[-61.02] (292,80)[-60.93] (292,81)[-60.84] (292,82)[-60.75] (292,83)[-60.53] (292,84)[-60.21] (292,85)[-59.92] (292,86)[-59.64] (292,87)[-59.38] (292,88)[-59.14] (292,89)[-58.91] (292,90)[-58.69] (292,91)[-58.48] (292,92)[-58.28] (292,93)[-58.07] (292,94)[-57.79] (292,95)[-57.53] (292,96)[-57.29] (292,97)[-57.06] (292,98)[-56.84] (292,99)[-56.63] (292,100)[-56.43] (292,101)[-56.24] (292,102)[-56.06] (292,103)[-55.89] (292,104)[-55.71] (292,105)[-55.55] (292,106)[-55.39] (292,107)[-55.23] (292,108)[-55.09] (292,109)[-54.94] (292,110)[-54.80] (292,111)[-54.67] (292,112)[-54.54] (292,113)[-54.41] (292,114)[-54.32] (292,115)[-54.26] (292,116)[-54.20] (292,117)[-54.14] (292,118)[-54.08] (292,119)[-54.02] (292,120)[-53.96] (292,121)[-53.91] (292,122)[-53.85] (292,123)[-53.80] (292,124)[-53.76] (292,125)[-53.79] (292,126)[-53.82] (292,127)[-53.85] (292,128)[-53.88] (292,129)[-53.91] (292,130)[-53.94] (292,131)[-53.97] (292,132)[-54.00] (292,133)[-54.03] (292,134)[-54.07] (292,135)[-54.17] (292,136)[-54.28] (292,137)[-54.39] (292,138)[-54.50] (292,139)[-54.62] (292,140)[-54.74] (292,141)[-54.86] (292,142)[-54.99] (292,143)[-55.12] (292,144)[-55.26] (292,145)[-55.43] (292,146)[-55.62] (292,147)[-55.82] (292,148)[-56.04] (292,149)[-56.26] (292,150)[-56.50] (292,151)[-56.75] (292,152)[-57.01] (292,153)[-57.29] (292,154)[-57.60] (292,155)[-57.89] (292,156)[-58.16] (292,157)[-58.44] (292,158)[-58.74] (292,159)[-59.06] (292,160)[-59.40] (292,161)[-59.78] (292,162)[-60.19] (292,163)[-60.65] (292,164)[-61.16] (292,165)[-61.73] (292,166)[-61.98] (292,167)[-62.25] (292,168)[-62.55] (292,169)[-62.86] (292,170)[-63.19] (292,171)[-63.56] (292,172)[-63.95] (292,173)[-64.39] (292,174)[-64.88] (292,175)[-65.42] (292,176)[-65.41] (292,177)[-65.18] (292,178)[-64.95] (292,179)[-64.74] (292,180)[-64.54] (292,181)[-64.35] (292,182)[-64.16] (292,183)[-63.98] (292,184)[-63.81] (292,185)[-63.65] (292,186)[-63.38] (292,187)[-62.97] (292,188)[-62.60] (292,189)[-62.26] (292,190)[-61.95] (292,191)[-61.65] (292,192)[-61.38] (292,193)[-61.12] (292,194)[-60.87] (292,195)[-60.64] (292,196)[-60.42] (292,197)[-60.20] (292,198)[-60.00] (292,199)[-59.80] (292,200)[-59.62] (292,201)[-59.44] (292,202)[-59.27] (292,203)[-59.10] (292,204)[-58.94] (292,205)[-58.79] (292,206)[-58.64] (292,207)[-58.54] (292,208)[-58.46] (292,209)[-58.38] (292,210)[-58.30] (292,211)[-58.22] (292,212)[-58.14] (292,213)[-58.07] (292,214)[-57.99] (292,215)[-57.92] (292,216)[-57.85] (292,217)[-57.80] (292,218)[-57.78] (292,219)[-57.77] (292,220)[-57.75] (292,221)[-57.73] (292,222)[-57.71] (292,223)[-57.69] (292,224)[-57.67] (292,225)[-57.65] (292,226)[-57.63] (292,227)[-57.62] (292,228)[-57.64] (292,229)[-57.65] (292,230)[-57.66] (292,231)[-57.68] (292,232)[-57.69] (292,233)[-57.71] (292,234)[-57.72] (292,235)[-57.74] (292,236)[-57.75] (292,237)[-57.77] (292,238)[-57.81] (292,239)[-57.86] (292,240)[-57.92] (292,241)[-57.97] (292,242)[-58.02] (292,243)[-58.08] (292,244)[-58.13] (292,245)[-58.19] (292,246)[-58.24] (292,247)[-58.30] (292,248)[-58.36] (292,249)[-58.43] (292,250)[-58.49] (292,251)[-58.56] (292,252)[-58.63] (292,253)[-58.70] (292,254)[-58.77] (292,255)[-58.84] (292,256)[-58.92] (292,257)[-58.99] (292,258)[-59.07] (292,259)[-59.15] (292,260)[-59.24] (292,261)[-59.33] (292,262)[-59.42] (292,263)[-59.51] (292,264)[-59.61] (292,265)[-59.70] (292,266)[-59.80] (292,267)[-59.90] (292,268)[-60.01] (292,269)[-60.05] (292,270)[-60.09] (292,271)[-60.12] (292,272)[-60.16] (292,273)[-60.20] (292,274)[-60.24] (292,275)[-60.28] (292,276)[-60.32] (292,277)[-60.36] (292,278)[-60.40] (292,279)[-60.34] (292,280)[-60.23] (292,281)[-60.12] (292,282)[-60.01] (292,283)[-59.90] (292,284)[-59.80] (292,285)[-59.70] (292,286)[-59.60] (292,287)[-59.50] (292,288)[-59.41] (292,289)[-59.30] (292,290)[-59.14] (292,291)[-59.00] (292,292)[-58.85] (292,293)[-58.72] (292,294)[-58.58] (292,295)[-58.45] (292,296)[-58.33] (292,297)[-58.21] (292,298)[-58.09] (292,299)[-57.97] (293,0)[-61.83] (293,1)[-61.36] (293,2)[-60.93] (293,3)[-60.55] (293,4)[-60.19] (293,5)[-59.86] (293,6)[-59.56] (293,7)[-59.27] (293,8)[-59.00] (293,9)[-58.75] (293,10)[-58.51] (293,11)[-58.29] (293,12)[-58.07] (293,13)[-57.87] (293,14)[-57.67] (293,15)[-57.49] (293,16)[-57.31] (293,17)[-57.14] (293,18)[-56.97] (293,19)[-56.81] (293,20)[-56.66] (293,21)[-56.55] (293,22)[-56.51] (293,23)[-56.47] (293,24)[-56.43] (293,25)[-56.40] (293,26)[-56.36] (293,27)[-56.32] (293,28)[-56.28] (293,29)[-56.24] (293,30)[-56.21] (293,31)[-56.18] (293,32)[-56.24] (293,33)[-56.31] (293,34)[-56.38] (293,35)[-56.46] (293,36)[-56.53] (293,37)[-56.60] (293,38)[-56.68] (293,39)[-56.75] (293,40)[-56.83] (293,41)[-56.91] (293,42)[-57.03] (293,43)[-57.17] (293,44)[-57.32] (293,45)[-57.47] (293,46)[-57.62] (293,47)[-57.79] (293,48)[-57.95] (293,49)[-58.13] (293,50)[-58.31] (293,51)[-58.50] (293,52)[-58.68] (293,53)[-58.85] (293,54)[-59.02] (293,55)[-59.20] (293,56)[-59.39] (293,57)[-59.59] (293,58)[-59.80] (293,59)[-60.02] (293,60)[-60.25] (293,61)[-60.49] (293,62)[-60.72] (293,63)[-60.82] (293,64)[-60.91] (293,65)[-61.01] (293,66)[-61.11] (293,67)[-61.21] (293,68)[-61.31] (293,69)[-61.42] (293,70)[-61.53] (293,71)[-61.64] (293,72)[-61.75] (293,73)[-61.66] (293,74)[-61.52] (293,75)[-61.38] (293,76)[-61.25] (293,77)[-61.13] (293,78)[-61.00] (293,79)[-60.88] (293,80)[-60.77] (293,81)[-60.65] (293,82)[-60.54] (293,83)[-60.32] (293,84)[-60.00] (293,85)[-59.70] (293,86)[-59.42] (293,87)[-59.16] (293,88)[-58.92] (293,89)[-58.68] (293,90)[-58.46] (293,91)[-58.25] (293,92)[-58.05] (293,93)[-57.84] (293,94)[-57.57] (293,95)[-57.32] (293,96)[-57.09] (293,97)[-56.86] (293,98)[-56.64] (293,99)[-56.44] (293,100)[-56.25] (293,101)[-56.06] (293,102)[-55.88] (293,103)[-55.71] (293,104)[-55.55] (293,105)[-55.39] (293,106)[-55.24] (293,107)[-55.09] (293,108)[-54.95] (293,109)[-54.82] (293,110)[-54.69] (293,111)[-54.56] (293,112)[-54.43] (293,113)[-54.31] (293,114)[-54.23] (293,115)[-54.17] (293,116)[-54.12] (293,117)[-54.06] (293,118)[-54.01] (293,119)[-53.96] (293,120)[-53.90] (293,121)[-53.85] (293,122)[-53.80] (293,123)[-53.75] (293,124)[-53.72] (293,125)[-53.75] (293,126)[-53.78] (293,127)[-53.81] (293,128)[-53.84] (293,129)[-53.88] (293,130)[-53.91] (293,131)[-53.94] (293,132)[-53.97] (293,133)[-54.01] (293,134)[-54.04] (293,135)[-54.14] (293,136)[-54.25] (293,137)[-54.36] (293,138)[-54.48] (293,139)[-54.60] (293,140)[-54.72] (293,141)[-54.84] (293,142)[-54.97] (293,143)[-55.10] (293,144)[-55.24] (293,145)[-55.41] (293,146)[-55.60] (293,147)[-55.80] (293,148)[-56.02] (293,149)[-56.24] (293,150)[-56.47] (293,151)[-56.72] (293,152)[-56.98] (293,153)[-57.26] (293,154)[-57.55] (293,155)[-57.85] (293,156)[-58.11] (293,157)[-58.39] (293,158)[-58.68] (293,159)[-59.00] (293,160)[-59.35] (293,161)[-59.72] (293,162)[-60.13] (293,163)[-60.58] (293,164)[-61.09] (293,165)[-61.64] (293,166)[-61.90] (293,167)[-62.17] (293,168)[-62.46] (293,169)[-62.77] (293,170)[-63.10] (293,171)[-63.46] (293,172)[-63.86] (293,173)[-64.29] (293,174)[-64.77] (293,175)[-65.31] (293,176)[-65.31] (293,177)[-65.09] (293,178)[-64.88] (293,179)[-64.68] (293,180)[-64.49] (293,181)[-64.30] (293,182)[-64.13] (293,183)[-63.96] (293,184)[-63.79] (293,185)[-63.64] (293,186)[-63.37] (293,187)[-62.98] (293,188)[-62.61] (293,189)[-62.28] (293,190)[-61.97] (293,191)[-61.68] (293,192)[-61.40] (293,193)[-61.15] (293,194)[-60.90] (293,195)[-60.68] (293,196)[-60.46] (293,197)[-60.24] (293,198)[-60.04] (293,199)[-59.84] (293,200)[-59.65] (293,201)[-59.47] (293,202)[-59.30] (293,203)[-59.14] (293,204)[-58.98] (293,205)[-58.82] (293,206)[-58.67] (293,207)[-58.58] (293,208)[-58.49] (293,209)[-58.41] (293,210)[-58.34] (293,211)[-58.26] (293,212)[-58.18] (293,213)[-58.11] (293,214)[-58.03] (293,215)[-57.96] (293,216)[-57.89] (293,217)[-57.84] (293,218)[-57.82] (293,219)[-57.79] (293,220)[-57.77] (293,221)[-57.74] (293,222)[-57.72] (293,223)[-57.70] (293,224)[-57.67] (293,225)[-57.65] (293,226)[-57.63] (293,227)[-57.61] (293,228)[-57.62] (293,229)[-57.62] (293,230)[-57.63] (293,231)[-57.64] (293,232)[-57.65] (293,233)[-57.66] (293,234)[-57.67] (293,235)[-57.68] (293,236)[-57.68] (293,237)[-57.69] (293,238)[-57.73] (293,239)[-57.78] (293,240)[-57.83] (293,241)[-57.88] (293,242)[-57.93] (293,243)[-57.98] (293,244)[-58.03] (293,245)[-58.08] (293,246)[-58.13] (293,247)[-58.19] (293,248)[-58.25] (293,249)[-58.32] (293,250)[-58.38] (293,251)[-58.45] (293,252)[-58.53] (293,253)[-58.60] (293,254)[-58.67] (293,255)[-58.75] (293,256)[-58.82] (293,257)[-58.90] (293,258)[-58.98] (293,259)[-59.08] (293,260)[-59.18] (293,261)[-59.28] (293,262)[-59.38] (293,263)[-59.49] (293,264)[-59.60] (293,265)[-59.71] (293,266)[-59.82] (293,267)[-59.94] (293,268)[-60.06] (293,269)[-60.12] (293,270)[-60.17] (293,271)[-60.22] (293,272)[-60.28] (293,273)[-60.33] (293,274)[-60.39] (293,275)[-60.44] (293,276)[-60.50] (293,277)[-60.56] (293,278)[-60.62] (293,279)[-60.57] (293,280)[-60.46] (293,281)[-60.35] (293,282)[-60.25] (293,283)[-60.15] (293,284)[-60.05] (293,285)[-59.95] (293,286)[-59.86] (293,287)[-59.77] (293,288)[-59.68] (293,289)[-59.56] (293,290)[-59.41] (293,291)[-59.26] (293,292)[-59.12] (293,293)[-58.98] (293,294)[-58.84] (293,295)[-58.71] (293,296)[-58.58] (293,297)[-58.46] (293,298)[-58.34] (293,299)[-58.22] (294,0)[-61.90] (294,1)[-61.43] (294,2)[-61.01] (294,3)[-60.62] (294,4)[-60.27] (294,5)[-59.94] (294,6)[-59.64] (294,7)[-59.35] (294,8)[-59.09] (294,9)[-58.84] (294,10)[-58.60] (294,11)[-58.37] (294,12)[-58.15] (294,13)[-57.95] (294,14)[-57.75] (294,15)[-57.56] (294,16)[-57.38] (294,17)[-57.21] (294,18)[-57.04] (294,19)[-56.88] (294,20)[-56.72] (294,21)[-56.62] (294,22)[-56.57] (294,23)[-56.54] (294,24)[-56.50] (294,25)[-56.46] (294,26)[-56.42] (294,27)[-56.38] (294,28)[-56.34] (294,29)[-56.30] (294,30)[-56.27] (294,31)[-56.24] (294,32)[-56.31] (294,33)[-56.38] (294,34)[-56.45] (294,35)[-56.52] (294,36)[-56.60] (294,37)[-56.67] (294,38)[-56.75] (294,39)[-56.83] (294,40)[-56.91] (294,41)[-56.99] (294,42)[-57.12] (294,43)[-57.26] (294,44)[-57.41] (294,45)[-57.56] (294,46)[-57.72] (294,47)[-57.89] (294,48)[-58.06] (294,49)[-58.24] (294,50)[-58.43] (294,51)[-58.62] (294,52)[-58.81] (294,53)[-58.98] (294,54)[-59.15] (294,55)[-59.34] (294,56)[-59.53] (294,57)[-59.73] (294,58)[-59.95] (294,59)[-60.17] (294,60)[-60.40] (294,61)[-60.65] (294,62)[-60.89] (294,63)[-60.97] (294,64)[-61.06] (294,65)[-61.14] (294,66)[-61.23] (294,67)[-61.32] (294,68)[-61.41] (294,69)[-61.51] (294,70)[-61.60] (294,71)[-61.70] (294,72)[-61.80] (294,73)[-61.68] (294,74)[-61.51] (294,75)[-61.34] (294,76)[-61.19] (294,77)[-61.04] (294,78)[-60.89] (294,79)[-60.75] (294,80)[-60.61] (294,81)[-60.48] (294,82)[-60.35] (294,83)[-60.11] (294,84)[-59.79] (294,85)[-59.49] (294,86)[-59.22] (294,87)[-58.95] (294,88)[-58.71] (294,89)[-58.47] (294,90)[-58.25] (294,91)[-58.04] (294,92)[-57.84] (294,93)[-57.63] (294,94)[-57.37] (294,95)[-57.12] (294,96)[-56.89] (294,97)[-56.67] (294,98)[-56.46] (294,99)[-56.26] (294,100)[-56.06] (294,101)[-55.88] (294,102)[-55.70] (294,103)[-55.53] (294,104)[-55.38] (294,105)[-55.24] (294,106)[-55.10] (294,107)[-54.96] (294,108)[-54.83] (294,109)[-54.70] (294,110)[-54.57] (294,111)[-54.45] (294,112)[-54.33] (294,113)[-54.22] (294,114)[-54.14] (294,115)[-54.09] (294,116)[-54.04] (294,117)[-53.99] (294,118)[-53.94] (294,119)[-53.89] (294,120)[-53.84] (294,121)[-53.79] (294,122)[-53.75] (294,123)[-53.70] (294,124)[-53.67] (294,125)[-53.71] (294,126)[-53.74] (294,127)[-53.77] (294,128)[-53.81] (294,129)[-53.84] (294,130)[-53.87] (294,131)[-53.91] (294,132)[-53.94] (294,133)[-53.98] (294,134)[-54.01] (294,135)[-54.12] (294,136)[-54.23] (294,137)[-54.34] (294,138)[-54.46] (294,139)[-54.58] (294,140)[-54.70] (294,141)[-54.83] (294,142)[-54.96] (294,143)[-55.09] (294,144)[-55.23] (294,145)[-55.40] (294,146)[-55.59] (294,147)[-55.79] (294,148)[-55.99] (294,149)[-56.21] (294,150)[-56.44] (294,151)[-56.69] (294,152)[-56.95] (294,153)[-57.22] (294,154)[-57.51] (294,155)[-57.80] (294,156)[-58.06] (294,157)[-58.34] (294,158)[-58.63] (294,159)[-58.95] (294,160)[-59.29] (294,161)[-59.66] (294,162)[-60.07] (294,163)[-60.52] (294,164)[-61.01] (294,165)[-61.56] (294,166)[-61.82] (294,167)[-62.09] (294,168)[-62.38] (294,169)[-62.68] (294,170)[-63.01] (294,171)[-63.37] (294,172)[-63.76] (294,173)[-64.19] (294,174)[-64.67] (294,175)[-65.21] (294,176)[-65.21] (294,177)[-65.00] (294,178)[-64.80] (294,179)[-64.62] (294,180)[-64.43] (294,181)[-64.26] (294,182)[-64.09] (294,183)[-63.93] (294,184)[-63.78] (294,185)[-63.63] (294,186)[-63.37] (294,187)[-62.98] (294,188)[-62.62] (294,189)[-62.29] (294,190)[-61.98] (294,191)[-61.70] (294,192)[-61.43] (294,193)[-61.18] (294,194)[-60.94] (294,195)[-60.71] (294,196)[-60.49] (294,197)[-60.28] (294,198)[-60.07] (294,199)[-59.88] (294,200)[-59.69] (294,201)[-59.51] (294,202)[-59.34] (294,203)[-59.17] (294,204)[-59.01] (294,205)[-58.86] (294,206)[-58.71] (294,207)[-58.61] (294,208)[-58.53] (294,209)[-58.45] (294,210)[-58.37] (294,211)[-58.30] (294,212)[-58.22] (294,213)[-58.15] (294,214)[-58.07] (294,215)[-58.00] (294,216)[-57.93] (294,217)[-57.88] (294,218)[-57.85] (294,219)[-57.82] (294,220)[-57.79] (294,221)[-57.76] (294,222)[-57.73] (294,223)[-57.70] (294,224)[-57.67] (294,225)[-57.65] (294,226)[-57.62] (294,227)[-57.59] (294,228)[-57.60] (294,229)[-57.60] (294,230)[-57.60] (294,231)[-57.60] (294,232)[-57.61] (294,233)[-57.61] (294,234)[-57.61] (294,235)[-57.61] (294,236)[-57.62] (294,237)[-57.62] (294,238)[-57.66] (294,239)[-57.70] (294,240)[-57.75] (294,241)[-57.79] (294,242)[-57.84] (294,243)[-57.88] (294,244)[-57.93] (294,245)[-57.98] (294,246)[-58.03] (294,247)[-58.07] (294,248)[-58.13] (294,249)[-58.21] (294,250)[-58.28] (294,251)[-58.35] (294,252)[-58.42] (294,253)[-58.50] (294,254)[-58.57] (294,255)[-58.65] (294,256)[-58.73] (294,257)[-58.81] (294,258)[-58.90] (294,259)[-59.01] (294,260)[-59.12] (294,261)[-59.23] (294,262)[-59.35] (294,263)[-59.47] (294,264)[-59.59] (294,265)[-59.72] (294,266)[-59.85] (294,267)[-59.98] (294,268)[-60.12] (294,269)[-60.19] (294,270)[-60.26] (294,271)[-60.33] (294,272)[-60.40] (294,273)[-60.47] (294,274)[-60.54] (294,275)[-60.61] (294,276)[-60.69] (294,277)[-60.76] (294,278)[-60.84] (294,279)[-60.81] (294,280)[-60.70] (294,281)[-60.60] (294,282)[-60.50] (294,283)[-60.41] (294,284)[-60.32] (294,285)[-60.22] (294,286)[-60.13] (294,287)[-60.05] (294,288)[-59.96] (294,289)[-59.85] (294,290)[-59.69] (294,291)[-59.54] (294,292)[-59.39] (294,293)[-59.25] (294,294)[-59.11] (294,295)[-58.98] (294,296)[-58.85] (294,297)[-58.72] (294,298)[-58.60] (294,299)[-58.48] (295,0)[-61.97] (295,1)[-61.50] (295,2)[-61.08] (295,3)[-60.70] (295,4)[-60.35] (295,5)[-60.02] (295,6)[-59.72] (295,7)[-59.44] (295,8)[-59.17] (295,9)[-58.92] (295,10)[-58.69] (295,11)[-58.46] (295,12)[-58.24] (295,13)[-58.03] (295,14)[-57.83] (295,15)[-57.64] (295,16)[-57.45] (295,17)[-57.28] (295,18)[-57.11] (295,19)[-56.95] (295,20)[-56.79] (295,21)[-56.68] (295,22)[-56.64] (295,23)[-56.60] (295,24)[-56.56] (295,25)[-56.52] (295,26)[-56.48] (295,27)[-56.44] (295,28)[-56.40] (295,29)[-56.36] (295,30)[-56.33] (295,31)[-56.30] (295,32)[-56.37] (295,33)[-56.44] (295,34)[-56.52] (295,35)[-56.59] (295,36)[-56.67] (295,37)[-56.75] (295,38)[-56.83] (295,39)[-56.91] (295,40)[-56.99] (295,41)[-57.08] (295,42)[-57.21] (295,43)[-57.35] (295,44)[-57.50] (295,45)[-57.66] (295,46)[-57.82] (295,47)[-57.99] (295,48)[-58.17] (295,49)[-58.35] (295,50)[-58.55] (295,51)[-58.75] (295,52)[-58.94] (295,53)[-59.11] (295,54)[-59.29] (295,55)[-59.48] (295,56)[-59.68] (295,57)[-59.88] (295,58)[-60.10] (295,59)[-60.33] (295,60)[-60.57] (295,61)[-60.82] (295,62)[-61.06] (295,63)[-61.14] (295,64)[-61.21] (295,65)[-61.29] (295,66)[-61.36] (295,67)[-61.44] (295,68)[-61.52] (295,69)[-61.60] (295,70)[-61.68] (295,71)[-61.77] (295,72)[-61.85] (295,73)[-61.70] (295,74)[-61.50] (295,75)[-61.31] (295,76)[-61.12] (295,77)[-60.95] (295,78)[-60.78] (295,79)[-60.62] (295,80)[-60.46] (295,81)[-60.31] (295,82)[-60.16] (295,83)[-59.92] (295,84)[-59.60] (295,85)[-59.30] (295,86)[-59.02] (295,87)[-58.75] (295,88)[-58.51] (295,89)[-58.27] (295,90)[-58.05] (295,91)[-57.84] (295,92)[-57.63] (295,93)[-57.43] (295,94)[-57.17] (295,95)[-56.93] (295,96)[-56.70] (295,97)[-56.48] (295,98)[-56.28] (295,99)[-56.08] (295,100)[-55.89] (295,101)[-55.71] (295,102)[-55.54] (295,103)[-55.37] (295,104)[-55.23] (295,105)[-55.09] (295,106)[-54.96] (295,107)[-54.83] (295,108)[-54.70] (295,109)[-54.58] (295,110)[-54.46] (295,111)[-54.35] (295,112)[-54.23] (295,113)[-54.12] (295,114)[-54.05] (295,115)[-54.01] (295,116)[-53.96] (295,117)[-53.91] (295,118)[-53.87] (295,119)[-53.83] (295,120)[-53.78] (295,121)[-53.74] (295,122)[-53.69] (295,123)[-53.65] (295,124)[-53.63] (295,125)[-53.66] (295,126)[-53.70] (295,127)[-53.73] (295,128)[-53.77] (295,129)[-53.81] (295,130)[-53.84] (295,131)[-53.88] (295,132)[-53.91] (295,133)[-53.95] (295,134)[-53.99] (295,135)[-54.09] (295,136)[-54.20] (295,137)[-54.32] (295,138)[-54.44] (295,139)[-54.56] (295,140)[-54.68] (295,141)[-54.81] (295,142)[-54.94] (295,143)[-55.07] (295,144)[-55.21] (295,145)[-55.38] (295,146)[-55.57] (295,147)[-55.77] (295,148)[-55.97] (295,149)[-56.19] (295,150)[-56.42] (295,151)[-56.66] (295,152)[-56.91] (295,153)[-57.19] (295,154)[-57.47] (295,155)[-57.76] (295,156)[-58.02] (295,157)[-58.29] (295,158)[-58.59] (295,159)[-58.90] (295,160)[-59.24] (295,161)[-59.61] (295,162)[-60.01] (295,163)[-60.45] (295,164)[-60.94] (295,165)[-61.49] (295,166)[-61.74] (295,167)[-62.01] (295,168)[-62.29] (295,169)[-62.60] (295,170)[-62.93] (295,171)[-63.28] (295,172)[-63.67] (295,173)[-64.10] (295,174)[-64.57] (295,175)[-65.10] (295,176)[-65.11] (295,177)[-64.92] (295,178)[-64.73] (295,179)[-64.55] (295,180)[-64.38] (295,181)[-64.22] (295,182)[-64.06] (295,183)[-63.91] (295,184)[-63.76] (295,185)[-63.61] (295,186)[-63.36] (295,187)[-62.98] (295,188)[-62.63] (295,189)[-62.31] (295,190)[-62.00] (295,191)[-61.72] (295,192)[-61.46] (295,193)[-61.21] (295,194)[-60.97] (295,195)[-60.75] (295,196)[-60.53] (295,197)[-60.32] (295,198)[-60.11] (295,199)[-59.91] (295,200)[-59.73] (295,201)[-59.55] (295,202)[-59.37] (295,203)[-59.21] (295,204)[-59.05] (295,205)[-58.89] (295,206)[-58.75] (295,207)[-58.65] (295,208)[-58.57] (295,209)[-58.49] (295,210)[-58.41] (295,211)[-58.33] (295,212)[-58.26] (295,213)[-58.19] (295,214)[-58.11] (295,215)[-58.04] (295,216)[-57.97] (295,217)[-57.92] (295,218)[-57.88] (295,219)[-57.85] (295,220)[-57.81] (295,221)[-57.78] (295,222)[-57.74] (295,223)[-57.71] (295,224)[-57.68] (295,225)[-57.64] (295,226)[-57.61] (295,227)[-57.58] (295,228)[-57.58] (295,229)[-57.57] (295,230)[-57.57] (295,231)[-57.57] (295,232)[-57.56] (295,233)[-57.56] (295,234)[-57.56] (295,235)[-57.55] (295,236)[-57.55] (295,237)[-57.55] (295,238)[-57.58] (295,239)[-57.62] (295,240)[-57.66] (295,241)[-57.71] (295,242)[-57.75] (295,243)[-57.79] (295,244)[-57.83] (295,245)[-57.88] (295,246)[-57.92] (295,247)[-57.97] (295,248)[-58.03] (295,249)[-58.10] (295,250)[-58.17] (295,251)[-58.25] (295,252)[-58.32] (295,253)[-58.40] (295,254)[-58.48] (295,255)[-58.56] (295,256)[-58.64] (295,257)[-58.73] (295,258)[-58.82] (295,259)[-58.94] (295,260)[-59.06] (295,261)[-59.18] (295,262)[-59.31] (295,263)[-59.44] (295,264)[-59.58] (295,265)[-59.72] (295,266)[-59.87] (295,267)[-60.02] (295,268)[-60.18] (295,269)[-60.26] (295,270)[-60.35] (295,271)[-60.43] (295,272)[-60.52] (295,273)[-60.61] (295,274)[-60.70] (295,275)[-60.79] (295,276)[-60.88] (295,277)[-60.98] (295,278)[-61.08] (295,279)[-61.05] (295,280)[-60.96] (295,281)[-60.87] (295,282)[-60.78] (295,283)[-60.69] (295,284)[-60.60] (295,285)[-60.51] (295,286)[-60.43] (295,287)[-60.35] (295,288)[-60.26] (295,289)[-60.16] (295,290)[-60.00] (295,291)[-59.84] (295,292)[-59.69] (295,293)[-59.55] (295,294)[-59.40] (295,295)[-59.27] (295,296)[-59.14] (295,297)[-59.01] (295,298)[-58.88] (295,299)[-58.76] (296,0)[-62.04] (296,1)[-61.58] (296,2)[-61.16] (296,3)[-60.78] (296,4)[-60.43] (296,5)[-60.11] (296,6)[-59.81] (296,7)[-59.53] (296,8)[-59.26] (296,9)[-59.01] (296,10)[-58.78] (296,11)[-58.55] (296,12)[-58.32] (296,13)[-58.11] (296,14)[-57.91] (296,15)[-57.71] (296,16)[-57.53] (296,17)[-57.35] (296,18)[-57.18] (296,19)[-57.01] (296,20)[-56.85] (296,21)[-56.74] (296,22)[-56.70] (296,23)[-56.66] (296,24)[-56.62] (296,25)[-56.58] (296,26)[-56.54] (296,27)[-56.50] (296,28)[-56.46] (296,29)[-56.43] (296,30)[-56.39] (296,31)[-56.36] (296,32)[-56.43] (296,33)[-56.51] (296,34)[-56.58] (296,35)[-56.66] (296,36)[-56.74] (296,37)[-56.82] (296,38)[-56.90] (296,39)[-56.99] (296,40)[-57.07] (296,41)[-57.16] (296,42)[-57.29] (296,43)[-57.44] (296,44)[-57.60] (296,45)[-57.76] (296,46)[-57.93] (296,47)[-58.10] (296,48)[-58.28] (296,49)[-58.47] (296,50)[-58.67] (296,51)[-58.88] (296,52)[-59.08] (296,53)[-59.25] (296,54)[-59.43] (296,55)[-59.63] (296,56)[-59.83] (296,57)[-60.04] (296,58)[-60.26] (296,59)[-60.49] (296,60)[-60.74] (296,61)[-61.00] (296,62)[-61.24] (296,63)[-61.30] (296,64)[-61.37] (296,65)[-61.43] (296,66)[-61.50] (296,67)[-61.56] (296,68)[-61.63] (296,69)[-61.69] (296,70)[-61.76] (296,71)[-61.83] (296,72)[-61.90] (296,73)[-61.72] (296,74)[-61.49] (296,75)[-61.27] (296,76)[-61.06] (296,77)[-60.86] (296,78)[-60.67] (296,79)[-60.49] (296,80)[-60.31] (296,81)[-60.14] (296,82)[-59.98] (296,83)[-59.73] (296,84)[-59.41] (296,85)[-59.11] (296,86)[-58.83] (296,87)[-58.56] (296,88)[-58.31] (296,89)[-58.08] (296,90)[-57.85] (296,91)[-57.64] (296,92)[-57.44] (296,93)[-57.23] (296,94)[-56.98] (296,95)[-56.75] (296,96)[-56.52] (296,97)[-56.31] (296,98)[-56.10] (296,99)[-55.91] (296,100)[-55.72] (296,101)[-55.55] (296,102)[-55.37] (296,103)[-55.21] (296,104)[-55.07] (296,105)[-54.95] (296,106)[-54.82] (296,107)[-54.70] (296,108)[-54.58] (296,109)[-54.47] (296,110)[-54.35] (296,111)[-54.24] (296,112)[-54.14] (296,113)[-54.03] (296,114)[-53.97] (296,115)[-53.92] (296,116)[-53.88] (296,117)[-53.84] (296,118)[-53.80] (296,119)[-53.76] (296,120)[-53.72] (296,121)[-53.68] (296,122)[-53.64] (296,123)[-53.60] (296,124)[-53.59] (296,125)[-53.62] (296,126)[-53.66] (296,127)[-53.70] (296,128)[-53.73] (296,129)[-53.77] (296,130)[-53.81] (296,131)[-53.85] (296,132)[-53.88] (296,133)[-53.92] (296,134)[-53.96] (296,135)[-54.07] (296,136)[-54.18] (296,137)[-54.30] (296,138)[-54.41] (296,139)[-54.53] (296,140)[-54.66] (296,141)[-54.79] (296,142)[-54.92] (296,143)[-55.06] (296,144)[-55.20] (296,145)[-55.37] (296,146)[-55.55] (296,147)[-55.75] (296,148)[-55.95] (296,149)[-56.17] (296,150)[-56.39] (296,151)[-56.63] (296,152)[-56.88] (296,153)[-57.15] (296,154)[-57.43] (296,155)[-57.72] (296,156)[-57.97] (296,157)[-58.25] (296,158)[-58.54] (296,159)[-58.85] (296,160)[-59.18] (296,161)[-59.55] (296,162)[-59.95] (296,163)[-60.38] (296,164)[-60.87] (296,165)[-61.41] (296,166)[-61.66] (296,167)[-61.93] (296,168)[-62.21] (296,169)[-62.52] (296,170)[-62.84] (296,171)[-63.20] (296,172)[-63.58] (296,173)[-64.00] (296,174)[-64.47] (296,175)[-65.00] (296,176)[-65.02] (296,177)[-64.84] (296,178)[-64.66] (296,179)[-64.49] (296,180)[-64.33] (296,181)[-64.18] (296,182)[-64.02] (296,183)[-63.88] (296,184)[-63.74] (296,185)[-63.60] (296,186)[-63.36] (296,187)[-62.98] (296,188)[-62.64] (296,189)[-62.32] (296,190)[-62.02] (296,191)[-61.75] (296,192)[-61.48] (296,193)[-61.24] (296,194)[-61.00] (296,195)[-60.78] (296,196)[-60.57] (296,197)[-60.35] (296,198)[-60.15] (296,199)[-59.95] (296,200)[-59.76] (296,201)[-59.58] (296,202)[-59.41] (296,203)[-59.25] (296,204)[-59.09] (296,205)[-58.93] (296,206)[-58.78] (296,207)[-58.69] (296,208)[-58.61] (296,209)[-58.53] (296,210)[-58.45] (296,211)[-58.37] (296,212)[-58.30] (296,213)[-58.23] (296,214)[-58.15] (296,215)[-58.08] (296,216)[-58.01] (296,217)[-57.96] (296,218)[-57.92] (296,219)[-57.87] (296,220)[-57.83] (296,221)[-57.79] (296,222)[-57.76] (296,223)[-57.72] (296,224)[-57.68] (296,225)[-57.64] (296,226)[-57.60] (296,227)[-57.57] (296,228)[-57.56] (296,229)[-57.55] (296,230)[-57.54] (296,231)[-57.53] (296,232)[-57.52] (296,233)[-57.51] (296,234)[-57.50] (296,235)[-57.50] (296,236)[-57.49] (296,237)[-57.48] (296,238)[-57.51] (296,239)[-57.55] (296,240)[-57.58] (296,241)[-57.62] (296,242)[-57.66] (296,243)[-57.70] (296,244)[-57.74] (296,245)[-57.78] (296,246)[-57.82] (296,247)[-57.86] (296,248)[-57.92] (296,249)[-57.99] (296,250)[-58.07] (296,251)[-58.15] (296,252)[-58.23] (296,253)[-58.31] (296,254)[-58.39] (296,255)[-58.47] (296,256)[-58.56] (296,257)[-58.64] (296,258)[-58.74] (296,259)[-58.87] (296,260)[-59.00] (296,261)[-59.14] (296,262)[-59.28] (296,263)[-59.42] (296,264)[-59.57] (296,265)[-59.73] (296,266)[-59.89] (296,267)[-60.06] (296,268)[-60.23] (296,269)[-60.34] (296,270)[-60.44] (296,271)[-60.54] (296,272)[-60.64] (296,273)[-60.75] (296,274)[-60.86] (296,275)[-60.97] (296,276)[-61.09] (296,277)[-61.21] (296,278)[-61.33] (296,279)[-61.32] (296,280)[-61.23] (296,281)[-61.15] (296,282)[-61.06] (296,283)[-60.98] (296,284)[-60.90] (296,285)[-60.82] (296,286)[-60.74] (296,287)[-60.67] (296,288)[-60.59] (296,289)[-60.49] (296,290)[-60.32] (296,291)[-60.16] (296,292)[-60.01] (296,293)[-59.86] (296,294)[-59.72] (296,295)[-59.58] (296,296)[-59.44] (296,297)[-59.31] (296,298)[-59.18] (296,299)[-59.06] (297,0)[-62.11] (297,1)[-61.65] (297,2)[-61.24] (297,3)[-60.86] (297,4)[-60.52] (297,5)[-60.19] (297,6)[-59.90] (297,7)[-59.62] (297,8)[-59.35] (297,9)[-59.11] (297,10)[-58.87] (297,11)[-58.64] (297,12)[-58.41] (297,13)[-58.19] (297,14)[-57.99] (297,15)[-57.79] (297,16)[-57.60] (297,17)[-57.42] (297,18)[-57.25] (297,19)[-57.08] (297,20)[-56.92] (297,21)[-56.81] (297,22)[-56.77] (297,23)[-56.73] (297,24)[-56.69] (297,25)[-56.65] (297,26)[-56.61] (297,27)[-56.57] (297,28)[-56.53] (297,29)[-56.49] (297,30)[-56.45] (297,31)[-56.42] (297,32)[-56.49] (297,33)[-56.57] (297,34)[-56.65] (297,35)[-56.73] (297,36)[-56.81] (297,37)[-56.90] (297,38)[-56.98] (297,39)[-57.07] (297,40)[-57.16] (297,41)[-57.25] (297,42)[-57.38] (297,43)[-57.54] (297,44)[-57.70] (297,45)[-57.86] (297,46)[-58.03] (297,47)[-58.21] (297,48)[-58.40] (297,49)[-58.60] (297,50)[-58.80] (297,51)[-59.01] (297,52)[-59.22] (297,53)[-59.39] (297,54)[-59.58] (297,55)[-59.78] (297,56)[-59.98] (297,57)[-60.20] (297,58)[-60.42] (297,59)[-60.66] (297,60)[-60.91] (297,61)[-61.18] (297,62)[-61.43] (297,63)[-61.48] (297,64)[-61.53] (297,65)[-61.58] (297,66)[-61.63] (297,67)[-61.69] (297,68)[-61.74] (297,69)[-61.79] (297,70)[-61.85] (297,71)[-61.90] (297,72)[-61.96] (297,73)[-61.74] (297,74)[-61.48] (297,75)[-61.23] (297,76)[-61.00] (297,77)[-60.77] (297,78)[-60.56] (297,79)[-60.36] (297,80)[-60.17] (297,81)[-59.99] (297,82)[-59.81] (297,83)[-59.55] (297,84)[-59.23] (297,85)[-58.93] (297,86)[-58.64] (297,87)[-58.38] (297,88)[-58.13] (297,89)[-57.89] (297,90)[-57.67] (297,91)[-57.46] (297,92)[-57.25] (297,93)[-57.05] (297,94)[-56.80] (297,95)[-56.57] (297,96)[-56.35] (297,97)[-56.14] (297,98)[-55.94] (297,99)[-55.75] (297,100)[-55.56] (297,101)[-55.39] (297,102)[-55.22] (297,103)[-55.06] (297,104)[-54.93] (297,105)[-54.81] (297,106)[-54.69] (297,107)[-54.57] (297,108)[-54.46] (297,109)[-54.35] (297,110)[-54.25] (297,111)[-54.14] (297,112)[-54.04] (297,113)[-53.94] (297,114)[-53.88] (297,115)[-53.84] (297,116)[-53.81] (297,117)[-53.77] (297,118)[-53.74] (297,119)[-53.70] (297,120)[-53.66] (297,121)[-53.63] (297,122)[-53.59] (297,123)[-53.56] (297,124)[-53.54] (297,125)[-53.58] (297,126)[-53.62] (297,127)[-53.66] (297,128)[-53.70] (297,129)[-53.74] (297,130)[-53.77] (297,131)[-53.81] (297,132)[-53.85] (297,133)[-53.89] (297,134)[-53.94] (297,135)[-54.04] (297,136)[-54.16] (297,137)[-54.27] (297,138)[-54.39] (297,139)[-54.51] (297,140)[-54.64] (297,141)[-54.77] (297,142)[-54.90] (297,143)[-55.04] (297,144)[-55.19] (297,145)[-55.35] (297,146)[-55.54] (297,147)[-55.73] (297,148)[-55.93] (297,149)[-56.14] (297,150)[-56.37] (297,151)[-56.60] (297,152)[-56.85] (297,153)[-57.11] (297,154)[-57.39] (297,155)[-57.67] (297,156)[-57.93] (297,157)[-58.20] (297,158)[-58.49] (297,159)[-58.80] (297,160)[-59.13] (297,161)[-59.49] (297,162)[-59.89] (297,163)[-60.32] (297,164)[-60.80] (297,165)[-61.33] (297,166)[-61.58] (297,167)[-61.85] (297,168)[-62.13] (297,169)[-62.43] (297,170)[-62.76] (297,171)[-63.11] (297,172)[-63.49] (297,173)[-63.91] (297,174)[-64.38] (297,175)[-64.90] (297,176)[-64.93] (297,177)[-64.76] (297,178)[-64.59] (297,179)[-64.43] (297,180)[-64.28] (297,181)[-64.13] (297,182)[-63.99] (297,183)[-63.85] (297,184)[-63.72] (297,185)[-63.59] (297,186)[-63.35] (297,187)[-62.99] (297,188)[-62.65] (297,189)[-62.34] (297,190)[-62.04] (297,191)[-61.77] (297,192)[-61.51] (297,193)[-61.27] (297,194)[-61.04] (297,195)[-60.82] (297,196)[-60.61] (297,197)[-60.39] (297,198)[-60.19] (297,199)[-59.99] (297,200)[-59.80] (297,201)[-59.62] (297,202)[-59.45] (297,203)[-59.28] (297,204)[-59.12] (297,205)[-58.97] (297,206)[-58.82] (297,207)[-58.72] (297,208)[-58.64] (297,209)[-58.57] (297,210)[-58.49] (297,211)[-58.41] (297,212)[-58.34] (297,213)[-58.27] (297,214)[-58.19] (297,215)[-58.12] (297,216)[-58.05] (297,217)[-58.00] (297,218)[-57.95] (297,219)[-57.90] (297,220)[-57.86] (297,221)[-57.81] (297,222)[-57.77] (297,223)[-57.72] (297,224)[-57.68] (297,225)[-57.64] (297,226)[-57.59] (297,227)[-57.55] (297,228)[-57.54] (297,229)[-57.53] (297,230)[-57.51] (297,231)[-57.50] (297,232)[-57.48] (297,233)[-57.47] (297,234)[-57.45] (297,235)[-57.44] (297,236)[-57.42] (297,237)[-57.41] (297,238)[-57.44] (297,239)[-57.47] (297,240)[-57.50] (297,241)[-57.54] (297,242)[-57.57] (297,243)[-57.61] (297,244)[-57.65] (297,245)[-57.68] (297,246)[-57.72] (297,247)[-57.76] (297,248)[-57.81] (297,249)[-57.89] (297,250)[-57.97] (297,251)[-58.05] (297,252)[-58.13] (297,253)[-58.21] (297,254)[-58.30] (297,255)[-58.38] (297,256)[-58.47] (297,257)[-58.56] (297,258)[-58.66] (297,259)[-58.80] (297,260)[-58.94] (297,261)[-59.09] (297,262)[-59.24] (297,263)[-59.40] (297,264)[-59.57] (297,265)[-59.74] (297,266)[-59.91] (297,267)[-60.10] (297,268)[-60.29] (297,269)[-60.41] (297,270)[-60.53] (297,271)[-60.65] (297,272)[-60.77] (297,273)[-60.90] (297,274)[-61.03] (297,275)[-61.16] (297,276)[-61.30] (297,277)[-61.45] (297,278)[-61.59] (297,279)[-61.60] (297,280)[-61.52] (297,281)[-61.45] (297,282)[-61.37] (297,283)[-61.30] (297,284)[-61.23] (297,285)[-61.15] (297,286)[-61.08] (297,287)[-61.01] (297,288)[-60.95] (297,289)[-60.85] (297,290)[-60.68] (297,291)[-60.51] (297,292)[-60.35] (297,293)[-60.20] (297,294)[-60.05] (297,295)[-59.91] (297,296)[-59.77] (297,297)[-59.64] (297,298)[-59.51] (297,299)[-59.38] (298,0)[-62.18] (298,1)[-61.73] (298,2)[-61.32] (298,3)[-60.94] (298,4)[-60.60] (298,5)[-60.28] (298,6)[-59.98] (298,7)[-59.71] (298,8)[-59.45] (298,9)[-59.20] (298,10)[-58.97] (298,11)[-58.73] (298,12)[-58.50] (298,13)[-58.28] (298,14)[-58.07] (298,15)[-57.87] (298,16)[-57.68] (298,17)[-57.50] (298,18)[-57.32] (298,19)[-57.15] (298,20)[-56.99] (298,21)[-56.88] (298,22)[-56.83] (298,23)[-56.79] (298,24)[-56.75] (298,25)[-56.71] (298,26)[-56.67] (298,27)[-56.63] (298,28)[-56.59] (298,29)[-56.55] (298,30)[-56.51] (298,31)[-56.48] (298,32)[-56.56] (298,33)[-56.64] (298,34)[-56.72] (298,35)[-56.80] (298,36)[-56.89] (298,37)[-56.97] (298,38)[-57.06] (298,39)[-57.15] (298,40)[-57.24] (298,41)[-57.34] (298,42)[-57.48] (298,43)[-57.63] (298,44)[-57.80] (298,45)[-57.97] (298,46)[-58.14] (298,47)[-58.33] (298,48)[-58.52] (298,49)[-58.72] (298,50)[-58.93] (298,51)[-59.15] (298,52)[-59.36] (298,53)[-59.54] (298,54)[-59.73] (298,55)[-59.93] (298,56)[-60.14] (298,57)[-60.36] (298,58)[-60.59] (298,59)[-60.84] (298,60)[-61.09] (298,61)[-61.37] (298,62)[-61.63] (298,63)[-61.66] (298,64)[-61.70] (298,65)[-61.74] (298,66)[-61.77] (298,67)[-61.81] (298,68)[-61.85] (298,69)[-61.89] (298,70)[-61.93] (298,71)[-61.97] (298,72)[-62.01] (298,73)[-61.76] (298,74)[-61.46] (298,75)[-61.19] (298,76)[-60.93] (298,77)[-60.69] (298,78)[-60.46] (298,79)[-60.24] (298,80)[-60.03] (298,81)[-59.84] (298,82)[-59.65] (298,83)[-59.38] (298,84)[-59.05] (298,85)[-58.75] (298,86)[-58.47] (298,87)[-58.20] (298,88)[-57.95] (298,89)[-57.72] (298,90)[-57.49] (298,91)[-57.28] (298,92)[-57.08] (298,93)[-56.87] (298,94)[-56.63] (298,95)[-56.40] (298,96)[-56.18] (298,97)[-55.98] (298,98)[-55.78] (298,99)[-55.59] (298,100)[-55.41] (298,101)[-55.24] (298,102)[-55.07] (298,103)[-54.91] (298,104)[-54.79] (298,105)[-54.67] (298,106)[-54.56] (298,107)[-54.45] (298,108)[-54.35] (298,109)[-54.25] (298,110)[-54.15] (298,111)[-54.05] (298,112)[-53.95] (298,113)[-53.86] (298,114)[-53.80] (298,115)[-53.77] (298,116)[-53.73] (298,117)[-53.70] (298,118)[-53.67] (298,119)[-53.64] (298,120)[-53.61] (298,121)[-53.57] (298,122)[-53.54] (298,123)[-53.51] (298,124)[-53.50] (298,125)[-53.54] (298,126)[-53.58] (298,127)[-53.62] (298,128)[-53.66] (298,129)[-53.70] (298,130)[-53.74] (298,131)[-53.78] (298,132)[-53.82] (298,133)[-53.87] (298,134)[-53.91] (298,135)[-54.02] (298,136)[-54.13] (298,137)[-54.25] (298,138)[-54.37] (298,139)[-54.49] (298,140)[-54.62] (298,141)[-54.75] (298,142)[-54.89] (298,143)[-55.03] (298,144)[-55.17] (298,145)[-55.34] (298,146)[-55.52] (298,147)[-55.71] (298,148)[-55.91] (298,149)[-56.12] (298,150)[-56.34] (298,151)[-56.57] (298,152)[-56.82] (298,153)[-57.08] (298,154)[-57.35] (298,155)[-57.63] (298,156)[-57.88] (298,157)[-58.15] (298,158)[-58.44] (298,159)[-58.75] (298,160)[-59.08] (298,161)[-59.44] (298,162)[-59.83] (298,163)[-60.26] (298,164)[-60.73] (298,165)[-61.26] (298,166)[-61.51] (298,167)[-61.77] (298,168)[-62.05] (298,169)[-62.35] (298,170)[-62.68] (298,171)[-63.03] (298,172)[-63.41] (298,173)[-63.82] (298,174)[-64.28] (298,175)[-64.80] (298,176)[-64.84] (298,177)[-64.68] (298,178)[-64.52] (298,179)[-64.37] (298,180)[-64.23] (298,181)[-64.09] (298,182)[-63.96] (298,183)[-63.83] (298,184)[-63.70] (298,185)[-63.58] (298,186)[-63.35] (298,187)[-62.99] (298,188)[-62.66] (298,189)[-62.35] (298,190)[-62.06] (298,191)[-61.79] (298,192)[-61.54] (298,193)[-61.30] (298,194)[-61.07] (298,195)[-60.85] (298,196)[-60.65] (298,197)[-60.43] (298,198)[-60.22] (298,199)[-60.03] (298,200)[-59.84] (298,201)[-59.66] (298,202)[-59.49] (298,203)[-59.32] (298,204)[-59.16] (298,205)[-59.01] (298,206)[-58.86] (298,207)[-58.76] (298,208)[-58.68] (298,209)[-58.61] (298,210)[-58.53] (298,211)[-58.45] (298,212)[-58.38] (298,213)[-58.31] (298,214)[-58.24] (298,215)[-58.17] (298,216)[-58.10] (298,217)[-58.04] (298,218)[-57.98] (298,219)[-57.93] (298,220)[-57.88] (298,221)[-57.83] (298,222)[-57.78] (298,223)[-57.73] (298,224)[-57.68] (298,225)[-57.63] (298,226)[-57.58] (298,227)[-57.54] (298,228)[-57.52] (298,229)[-57.50] (298,230)[-57.48] (298,231)[-57.46] (298,232)[-57.44] (298,233)[-57.42] (298,234)[-57.40] (298,235)[-57.38] (298,236)[-57.36] (298,237)[-57.34] (298,238)[-57.36] (298,239)[-57.40] (298,240)[-57.43] (298,241)[-57.46] (298,242)[-57.49] (298,243)[-57.52] (298,244)[-57.56] (298,245)[-57.59] (298,246)[-57.62] (298,247)[-57.65] (298,248)[-57.71] (298,249)[-57.79] (298,250)[-57.87] (298,251)[-57.95] (298,252)[-58.04] (298,253)[-58.12] (298,254)[-58.21] (298,255)[-58.30] (298,256)[-58.39] (298,257)[-58.48] (298,258)[-58.58] (298,259)[-58.73] (298,260)[-58.89] (298,261)[-59.04] (298,262)[-59.21] (298,263)[-59.38] (298,264)[-59.56] (298,265)[-59.74] (298,266)[-59.94] (298,267)[-60.14] (298,268)[-60.35] (298,269)[-60.49] (298,270)[-60.62] (298,271)[-60.76] (298,272)[-60.90] (298,273)[-61.05] (298,274)[-61.20] (298,275)[-61.36] (298,276)[-61.53] (298,277)[-61.70] (298,278)[-61.88] (298,279)[-61.90] (298,280)[-61.84] (298,281)[-61.77] (298,282)[-61.71] (298,283)[-61.64] (298,284)[-61.58] (298,285)[-61.51] (298,286)[-61.45] (298,287)[-61.39] (298,288)[-61.33] (298,289)[-61.24] (298,290)[-61.06] (298,291)[-60.89] (298,292)[-60.73] (298,293)[-60.57] (298,294)[-60.42] (298,295)[-60.27] (298,296)[-60.13] (298,297)[-59.99] (298,298)[-59.86] (298,299)[-59.73] (299,0)[-62.25] (299,1)[-61.80] (299,2)[-61.40] (299,3)[-61.03] (299,4)[-60.69] (299,5)[-60.37] (299,6)[-60.08] (299,7)[-59.80] (299,8)[-59.54] (299,9)[-59.29] (299,10)[-59.06] (299,11)[-58.82] (299,12)[-58.59] (299,13)[-58.36] (299,14)[-58.15] (299,15)[-57.95] (299,16)[-57.76] (299,17)[-57.57] (299,18)[-57.39] (299,19)[-57.22] (299,20)[-57.06] (299,21)[-56.94] (299,22)[-56.90] (299,23)[-56.86] (299,24)[-56.82] (299,25)[-56.78] (299,26)[-56.74] (299,27)[-56.69] (299,28)[-56.65] (299,29)[-56.61] (299,30)[-56.58] (299,31)[-56.54] (299,32)[-56.63] (299,33)[-56.71] (299,34)[-56.79] (299,35)[-56.88] (299,36)[-56.96] (299,37)[-57.05] (299,38)[-57.14] (299,39)[-57.24] (299,40)[-57.33] (299,41)[-57.43] (299,42)[-57.57] (299,43)[-57.73] (299,44)[-57.90] (299,45)[-58.07] (299,46)[-58.26] (299,47)[-58.44] (299,48)[-58.64] (299,49)[-58.85] (299,50)[-59.07] (299,51)[-59.30] (299,52)[-59.51] (299,53)[-59.70] (299,54)[-59.89] (299,55)[-60.09] (299,56)[-60.31] (299,57)[-60.53] (299,58)[-60.77] (299,59)[-61.02] (299,60)[-61.29] (299,61)[-61.57] (299,62)[-61.83] (299,63)[-61.85] (299,64)[-61.88] (299,65)[-61.90] (299,66)[-61.92] (299,67)[-61.94] (299,68)[-61.97] (299,69)[-61.99] (299,70)[-62.01] (299,71)[-62.04] (299,72)[-62.06] (299,73)[-61.78] (299,74)[-61.45] (299,75)[-61.15] (299,76)[-60.87] (299,77)[-60.61] (299,78)[-60.36] (299,79)[-60.12] (299,80)[-59.90] (299,81)[-59.69] (299,82)[-59.49] (299,83)[-59.21] (299,84)[-58.89] (299,85)[-58.58] (299,86)[-58.30] (299,87)[-58.03] (299,88)[-57.78] (299,89)[-57.55] (299,90)[-57.32] (299,91)[-57.11] (299,92)[-56.90] (299,93)[-56.70] (299,94)[-56.46] (299,95)[-56.24] (299,96)[-56.02] (299,97)[-55.82] (299,98)[-55.62] (299,99)[-55.44] (299,100)[-55.26] (299,101)[-55.09] (299,102)[-54.92] (299,103)[-54.76] (299,104)[-54.65] (299,105)[-54.54] (299,106)[-54.44] (299,107)[-54.34] (299,108)[-54.24] (299,109)[-54.14] (299,110)[-54.04] (299,111)[-53.95] (299,112)[-53.86] (299,113)[-53.77] (299,114)[-53.72] (299,115)[-53.69] (299,116)[-53.66] (299,117)[-53.63] (299,118)[-53.60] (299,119)[-53.58] (299,120)[-53.55] (299,121)[-53.52] (299,122)[-53.49] (299,123)[-53.47] (299,124)[-53.46] (299,125)[-53.50] (299,126)[-53.54] (299,127)[-53.58] (299,128)[-53.62] (299,129)[-53.67] (299,130)[-53.71] (299,131)[-53.75] (299,132)[-53.80] (299,133)[-53.84] (299,134)[-53.88] (299,135)[-53.99] (299,136)[-54.11] (299,137)[-54.23] (299,138)[-54.35] (299,139)[-54.47] (299,140)[-54.60] (299,141)[-54.73] (299,142)[-54.87] (299,143)[-55.01] (299,144)[-55.16] (299,145)[-55.32] (299,146)[-55.51] (299,147)[-55.69] (299,148)[-55.89] (299,149)[-56.10] (299,150)[-56.32] (299,151)[-56.55] (299,152)[-56.79] (299,153)[-57.04] (299,154)[-57.32] (299,155)[-57.59] (299,156)[-57.84] (299,157)[-58.11] (299,158)[-58.39] (299,159)[-58.70] (299,160)[-59.03] (299,161)[-59.38] (299,162)[-59.77] (299,163)[-60.20] (299,164)[-60.67] (299,165)[-61.18] (299,166)[-61.43] (299,167)[-61.70] (299,168)[-61.98] (299,169)[-62.28] (299,170)[-62.60] (299,171)[-62.94] (299,172)[-63.32] (299,173)[-63.74] (299,174)[-64.19] (299,175)[-64.70] (299,176)[-64.75] (299,177)[-64.60] (299,178)[-64.46] (299,179)[-64.32] (299,180)[-64.18] (299,181)[-64.05] (299,182)[-63.93] (299,183)[-63.80] (299,184)[-63.68] (299,185)[-63.57] (299,186)[-63.35] (299,187)[-62.99] (299,188)[-62.67] (299,189)[-62.37] (299,190)[-62.08] (299,191)[-61.82] (299,192)[-61.57] (299,193)[-61.33] (299,194)[-61.10] (299,195)[-60.89] (299,196)[-60.69] (299,197)[-60.47] (299,198)[-60.26] (299,199)[-60.07] (299,200)[-59.88] (299,201)[-59.70] (299,202)[-59.52] (299,203)[-59.36] (299,204)[-59.20] (299,205)[-59.04] (299,206)[-58.89] (299,207)[-58.80] (299,208)[-58.72] (299,209)[-58.64] (299,210)[-58.57] (299,211)[-58.49] (299,212)[-58.42] (299,213)[-58.35] (299,214)[-58.28] (299,215)[-58.21] (299,216)[-58.14] (299,217)[-58.07] (299,218)[-58.02] (299,219)[-57.96] (299,220)[-57.90] (299,221)[-57.85] (299,222)[-57.79] (299,223)[-57.74] (299,224)[-57.68] (299,225)[-57.63] (299,226)[-57.58] (299,227)[-57.53] (299,228)[-57.50] (299,229)[-57.48] (299,230)[-57.45] (299,231)[-57.42] (299,232)[-57.40] (299,233)[-57.37] (299,234)[-57.35] (299,235)[-57.32] (299,236)[-57.30] (299,237)[-57.27] (299,238)[-57.29] (299,239)[-57.32] (299,240)[-57.35] (299,241)[-57.38] (299,242)[-57.41] (299,243)[-57.44] (299,244)[-57.47] (299,245)[-57.50] (299,246)[-57.52] (299,247)[-57.55] (299,248)[-57.61] (299,249)[-57.69] (299,250)[-57.77] (299,251)[-57.86] (299,252)[-57.94] (299,253)[-58.03] (299,254)[-58.12] (299,255)[-58.21] (299,256)[-58.30] (299,257)[-58.40] (299,258)[-58.51] (299,259)[-58.67] (299,260)[-58.83] (299,261)[-59.00] (299,262)[-59.17] (299,263)[-59.36] (299,264)[-59.55] (299,265)[-59.75] (299,266)[-59.96] (299,267)[-60.18] (299,268)[-60.41] (299,269)[-60.57] (299,270)[-60.72] (299,271)[-60.88] (299,272)[-61.04] (299,273)[-61.21] (299,274)[-61.39] (299,275)[-61.57] (299,276)[-61.77] (299,277)[-61.97] (299,278)[-62.18] (299,279)[-62.23] (299,280)[-62.17] (299,281)[-62.12] (299,282)[-62.07] (299,283)[-62.01] (299,284)[-61.96] (299,285)[-61.91] (299,286)[-61.86] (299,287)[-61.81] (299,288)[-61.76] (299,289)[-61.66] (299,290)[-61.48] (299,291)[-61.30] (299,292)[-61.13] (299,293)[-60.97] (299,294)[-60.81] (299,295)[-60.66] (299,296)[-60.52] (299,297)[-60.38] (299,298)[-60.24] (299,299)[-60.11] 
